Deep Neural Network Benchmarks for Selective Classification

With the increasing deployment of machine learning models in many socially sensitive tasks, there is a growing demand for reliable and trustworthy predictions. One way to accomplish these requirements is to allow a model to abstain from making a prediction when there is a high risk of making an error. This requires adding a selection mechanism to the model, which selects those examples for which the model will provide a prediction. The selective classification framework aims to design a mechanism that balances the fraction of rejected predictions (i.e., the proportion of examples for which the model does not make a prediction) versus the improvement in predictive performance on the selected predictions. Multiple selective classification frameworks exist, most of which rely on deep neural network architectures. However, the empirical evaluation of the existing approaches is still limited to partial comparisons among methods and settings, providing practitioners with little insight into their relative merits. We fill this gap by benchmarking 18 baselines on a diverse set of 44 datasets that includes both image and tabular data. Moreover, there is a mix of binary and multiclass tasks. We evaluate these approaches using several criteria, including selective error rate, empirical coverage, distribution of rejected instance's classes, and performance on out-of-distribution instances. The results indicate that there is not a single clear winner among the surveyed baselines, and the best method depends on the users' objectives.

==> (inline-0) <==
\begin{tabular}{ccccccccccccccc}
\toprule
             Dataset & \texttt{optim.} & \texttt{l. rate} & \texttt{w. decay} & \texttt{t. decay} & \texttt{mom. SGD} & \texttt{nest.} &    $o$ & \texttt{n\_blocks} & \texttt{d\_token} & \texttt{att.\_drop.} & \texttt{res.\_drop.} & \texttt{d\_ffn\_factor} & \texttt{ffn\_drop.} &                                                      Arch. \\
\midrule
      \texttt{adult} &             SGD &          $1e-03$ &           $1e-04$ &    \texttt{False} &            $.92$ & \texttt{False} &  $1.0$ &                $1$ &             $320$ &               $.30$ &                &                  $2.67$ &               & \multirow{17}{*}{\rotatebox[origin=c]{-90}{FTTransformer}} \\
    \texttt{compass} &            Adam &          $1e-04$ &           $1e-04$ &    \texttt{False} &              &    &  $2.0$ &                $1$ &              $64$ &               $.20$ &                 &                  $1.33$ &              $.45$ &                                                            \\
    \texttt{covtype} &            Adam &          $1e-04$ &           $1e-04$ &    \texttt{False} &              &    &  $4.2$ &                $2$ &             $512$ &               $.15$ &               $.20$ &                  $1.67$ &              $.10$ &                                                            \\
\texttt{electricity} &            Adam &          $1e-05$ &           $1e-03$ &    \texttt{False} &              &    &  $2.0$ &                $1$ &             $192$ &               $.05$ &                 &                  $1.00$ &              $.50$ &                                                            \\
        \texttt{eye} &            Adam &          $1e-05$ &           $1e-04$ &    \texttt{False} &              &    &  $2.0$ &                $1$ &              $64$ &               $.15$ &                 &                  $1.33$ &              $.45$ &                                                            \\
      \texttt{heloc} &           AdamW &          $1e-05$ &           $1e-05$ &     \texttt{True} &              &    &  $1.8$ &                $3$ &             $384$ &               $.25$ &               $.10$ &                  $1.33$ &              $.45$ &                                                            \\
      \texttt{higgs} &            Adam &          $1e-05$ &           $1e-04$ &    \texttt{False} &              &    &  $2.0$ &                $1$ &              $64$ &               $.15$ &                 &                  $1.33$ &              $.45$ &                                                            \\
      \texttt{house} &            Adam &          $1e-05$ &           $1e-04$ &    \texttt{False} &              &    &  $2.0$ &                $1$ &              $64$ &               $.15$ &                 &                  $1.33$ &              $.45$ &                                                            \\
     \texttt{jannis} &            Adam &          $1e-05$ &           $1e-04$ &    \texttt{False} &              &    &  $2.0$ &                $1$ &              $64$ &               $.15$ &                 &                  $1.33$ &              $.45$ &                                                            \\
 \texttt{kddipums97} &            Adam &          $1e-03$ &           $1e-04$ &    \texttt{False} &              &    &  $2.0$ &                $1$ &              $64$ &               $.15$ &                 &                  $1.33$ &              $.45$ &                                                            \\
     \texttt{letter} &            Adam &          $1e-05$ &           $1e-03$ &    \texttt{False} &              &    & $18.4$ &                $4$ &              $64$ &               $.05$ &                 &                  $1.00$ &              $.40$ &                                                            \\
      \texttt{magic} &            Adam &          $1e-05$ &           $1e-04$ &    \texttt{False} &              &    &  $2.0$ &                $1$ &              $64$ &               $.15$ &                 &                  $1.33$ &              $.45$ &                                                            \\
     \texttt{online} &            Adam &          $1e-03$ &           $1e-04$ &    \texttt{False} &              &    &  $2.0$ &                $1$ &              $64$ &               $.20$ &                 &                  $1.67$ &              $.50$ &                                                            \\
    \texttt{phoneme} &            Adam &          $1e-05$ &           $1e-04$ &    \texttt{False} &              &    &  $2.0$ &                $1$ &              $64$ &               $.15$ &                 &                  $1.33$ &              $.45$ &                                                            \\
        \texttt{pol} &           AdamW &          $1e-03$ &           $1e-05$ &     \texttt{True} &              &    &  $8.4$ &                $4$ &             $256$ &               $.05$ &               $.10$ &                  $1.67$ &              $.40$ &                                                            \\
         \texttt{rl} &            Adam &          $1e-04$ &           $1e-03$ &     \texttt{True} &              &    &  $1.4$ &                $2$ &             $320$ &               $.30$ &                 &                  $1.67$ &              $.15$ &                                                            \\
  \texttt{upselling} &            Adam &          $1e-05$ &           $1e-04$ &    \texttt{False} &              &    &  $2.0$ &                $1$ &              $64$ &               $.15$ &                 &                  $1.33$ &              $.45$ &                                                            \\
\bottomrule
\end{tabular}
\\
\begin{tabular}{ccccccccccccccc}
\toprule
           Dataset & \texttt{optim.} & \texttt{l. rate} & \texttt{w. decay} & \texttt{t. decay} & \texttt{mom. SGD} & \texttt{nest.} &     $o$ & \texttt{n\_blocks} & \texttt{d\_token} & \texttt{d\_main} & \texttt{d\_hidden\_f} & \texttt{d\_drop\_first} & \texttt{d\_drop\_sec.} &                                                 Arch. \\
\midrule
     \texttt{aloi} &             SGD &          $1e-02$ &           $1e-04$ &    \texttt{False} &            $.96$ &  \texttt{True} & $748.4$ &                $4$ &             $128$ &            $192$ &                $2.00$ &                  $.20$ &                 $.40$ & \multirow{7}{*}{\rotatebox[origin=c]{-90}{TabResnet}} \\
     \texttt{bank} &             SGD &          $1e-01$ &           $1e-03$ &     \texttt{True} &             $.9$ & \texttt{False} &   $1.2$ &                $4$ &              $64$ &            $192$ &                $1.00$ &                  $.45$ &                 $.30$ &                                                       \\
   \texttt{giveme} &           AdamW &          $1e-05$ &           $1e-04$ &     \texttt{True} &              &    &   $2.0$ &                $1$ &             $384$ &            $512$ &                $4.00$ &                  $.40$ &                 $.30$ &                                                       \\
   \texttt{helena} &           AdamW &          $1e-04$ &           $1e-04$ &     \texttt{True} &              &    &  $89.0$ &                $1$ &             $384$ &            $448$ &                $3.00$ &                  $.40$ &                 $.25$ &                                                       \\
   \texttt{indian} &             SGD &          $1e-01$ &           $1e-03$ &     \texttt{True} &             $.9$ & \texttt{False} &   $3.2$ &                $4$ &              $64$ &            $192$ &                $1.00$ &                  $.40$ &                 $.30$ &                                                       \\
\texttt{miniboone} &           AdamW &          $1e-04$ &           $1e-04$ &     \texttt{True} &              &    &   $2.0$ &                $1$ &             $384$ &            $448$ &                $3.00$ &                  $.40$ &                 $.25$ &                                                       \\
\texttt{ucicredit} &           AdamW &          $1e-05$ &           $1e-04$ &     \texttt{True} &              &    &   $2.0$ &                $1$ &             $448$ &            $448$ &                $3.00$ &                  $.30$ &                 $.25$ &                                                       \\
\bottomrule
\end{tabular}
\\
\begin{tabular}{cccccccccc}
\toprule
                Dataset & \texttt{optim.} & \texttt{l. rate} & \texttt{w. decay} & \texttt{t. decay} & \texttt{mom. SGD} & \texttt{nest.} &     $o$ & \texttt{zero\_init\_resid} &                                                    Arch. \\
\midrule
         \texttt{MNIST} &            Adam &          $1e-04$ &           $1e-04$ &     \texttt{True} &              &    &   $2.8$ &              \texttt{True} & \multirow{17}{*}{\rotatebox[origin=c]{-90}{Resnet18-50}} \\
    \texttt{bloodmnist} &            Adam &          $1e-04$ &           $1e-04$ &     \texttt{True} &              &    &   $4.0$ &             \texttt{False} &                                                          \\
   \texttt{breastmnist} &             SGD &          $1e-01$ &           $1e-04$ &     \texttt{True} &             $.9$ & \texttt{False} &   $5.0$ &             \texttt{False} &                                                          \\
    \texttt{chestmnist} &             SGD &          $1e-01$ &           $1e-04$ &     \texttt{True} &             $.9$ & \texttt{False} &   $5.0$ &             \texttt{False} &                                                          \\
    \texttt{dermamnist} &           AdamW &          $1e-04$ &           $1e-03$ &     \texttt{True} &              &    &   $3.4$ &              \texttt{True} &                                                          \\
       \texttt{food101} &            Adam &          $1e-03$ &           $1e-06$ &    \texttt{False} &              &    &  $31.4$ &              \texttt{True} &                                                          \\
      \texttt{octmnist} &             SGD &          $1e-01$ &           $1e-04$ &     \texttt{True} &             $.9$ & \texttt{False} &   $5.0$ &             \texttt{False} &                                                          \\
   \texttt{organamnist} &             SGD &          $1e-02$ &           $1e-03$ &    \texttt{False} &            $.93$ &  \texttt{True} &   $7.2$ &              \texttt{True} &                                                          \\
   \texttt{organcmnist} &             SGD &          $1e-02$ &           $1e-03$ &    \texttt{False} &            $.94$ &  \texttt{True} &   $6.8$ &              \texttt{True} &                                                          \\
   \texttt{organsmnist} &           AdamW &          $1e-04$ &           $1e-03$ &     \texttt{True} &              &    &   $5.8$ &              \texttt{True} &                                                          \\
    \texttt{oxfordpets} &             SGD &          $1e-01$ &           $1e-03$ &     \texttt{True} &             $.9$ & \texttt{False} &   $1.2$ &              \texttt{True} &                                                          \\
     \texttt{pathmnist} &            Adam &          $1e-03$ &           $1e-05$ &    \texttt{False} &              &    &   $3.4$ &              \texttt{True} &                                                          \\
\texttt{pneumoniamnist} &             SGD &          $1e-01$ &           $1e-04$ &     \texttt{True} &             $.9$ & \texttt{False} &   $5.0$ &             \texttt{False} &                                                          \\
   \texttt{retinamnist} &           AdamW &          $1e-04$ &           $1e-03$ &     \texttt{True} &              &    &   $2.8$ &              \texttt{True} &                                                          \\
  \texttt{stanfordcars} &            Adam &          $1e-04$ &           $1e-06$ &    \texttt{False} &              &    & $161.0$ &             \texttt{False} &                                                          \\
   \texttt{tissuemnist} &             SGD &          $1e-03$ &           $1e-03$ &    \texttt{False} &            $.96$ &  \texttt{True} &   $8.0$ &              \texttt{True} &                                                          \\
    \texttt{waterbirds} &           AdamW &          $1e-04$ &           $1e-06$ &    \texttt{False} &              &    &   $2.0$ &             \texttt{False} &                                                          \\
\bottomrule
\end{tabular}
\\
\begin{tabular}{cccccccccc}
\toprule
          Dataset & \texttt{optim.} & \texttt{l. rate} & \texttt{w. decay} & \texttt{t. decay} & \texttt{mom. SGD} & \texttt{nest.} &   $o$ & \texttt{b\_norm} &                                           Arch. \\
\midrule
    \texttt{SVHN} &             SGD &          $1e-04$ &           $1e-05$ &    \texttt{False} &            $.99$ &  \texttt{True} & $7.8$ &    \texttt{True} & \multirow{3}{*}{\rotatebox[origin=c]{-90}{VGG}} \\
\texttt{catsdogs} &             SGD &          $1e-02$ &           $1e-03$ &    \texttt{False} &            $.91$ &  \texttt{True} & $1.4$ &    \texttt{True} &                                                 \\
 \texttt{cifar10} &             SGD &          $1e-02$ &           $1e-03$ &    \texttt{False} &            $.91$ &  \texttt{True} & $5.2$ &    \texttt{True} &                                                 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccc}
\toprule
             Dataset & \texttt{optim.} & \texttt{l. rate} & \texttt{w. decay} & \texttt{t. decay} & \texttt{mom. SGD} & \texttt{nest.} & $E_s$ & $\gamma$ & \texttt{n\_blocks} & \texttt{d\_token} & \texttt{att.\_drop.} & \texttt{res.\_drop.} & \texttt{d\_ffn\_factor} & \texttt{ffn\_drop.} &                                                      Arch. \\
\midrule
      \texttt{adult} &           AdamW &          $1e-05$ &           $1e-05$ &     \texttt{True} &              &    &  $45$ &   $.97$ &                $3$ &             $128$ &               $.40$ &                 &                  $1.67$ &               & \multirow{17}{*}{\rotatebox[origin=c]{-90}{FTTransformer}} \\
    \texttt{compass} &           AdamW &          $1e-05$ &           $1e-05$ &    \texttt{False} &              &    &  $45$ &   $.92$ &                $2$ &             $128$ &               $.50$ &                 &                  $2.33$ &              $.45$ &                                                            \\
    \texttt{covtype} &            Adam &          $1e-04$ &           $1e-06$ &     \texttt{True} &              &    &  $15$ &   $.95$ &                $4$ &             $320$ &               $.15$ &                 &                  $.67$ &              $.05$ &                                                            \\
\texttt{electricity} &            Adam &          $1e-04$ &           $1e-06$ &    \texttt{False} &              &    &  $15$ &   $.98$ &                $3$ &             $128$ &               $.45$ &                 &                  $1.00$ &              $.10$ &                                                            \\
        \texttt{eye} &           AdamW &          $1e-02$ &           $1e-06$ &     \texttt{True} &              &    &  $45$ &   $.97$ &                $3$ &             $256$ &               $.20$ &                 &                  $2.33$ &               &                                                            \\
      \texttt{heloc} &           AdamW &          $1e-05$ &           $1e-05$ &    \texttt{False} &              &    &  $45$ &   $.92$ &                $2$ &             $192$ &               $.45$ &                 &                  $2.00$ &              $.45$ &                                                            \\
      \texttt{higgs} &            Adam &          $1e-04$ &           $1e-05$ &     \texttt{True} &              &    &  $60$ &   $.99$ &                $2$ &             $192$ &               $.15$ &               $.10$ &                  $1.00$ &               &                                                            \\
      \texttt{house} &           AdamW &          $1e-03$ &           $1e-06$ &    \texttt{False} &              &    &  $15$ &   $.97$ &                $1$ &             $384$ &               $.25$ &               $.20$ &                  $1.00$ &              $.35$ &                                                            \\
     \texttt{jannis} &            Adam &          $1e-04$ &           $1e-06$ &     \texttt{True} &              &    &  $15$ &   $.94$ &                $3$ &             $128$ &               $.25$ &                 &                  $1.00$ &              $.30$ &                                                            \\
 \texttt{kddipums97} &            Adam &          $1e-04$ &           $1e-06$ &     \texttt{True} &              &    &  $15$ &   $.93$ &                $4$ &             $128$ &               $.25$ &                 &                  $1.00$ &              $.30$ &                                                            \\
     \texttt{letter} &            Adam &          $1e-04$ &           $1e-06$ &     \texttt{True} &              &    &  $15$ &   $.92$ &                $4$ &             $256$ &               $.25$ &                 &                  $1.00$ &              $.30$ &                                                            \\
      \texttt{magic} &            Adam &          $1e-03$ &           $1e-06$ &     \texttt{True} &              &    &  $15$ &   $.94$ &                $4$ &             $128$ &               $.25$ &                 &                  $1.00$ &              $.30$ &                                                            \\
     \texttt{online} &            Adam &          $1e-04$ &           $1e-05$ &     \texttt{True} &              &    &  $60$ &   $.99$ &                $2$ &             $192$ &               $.15$ &               $.10$ &                  $1.00$ &               &                                                            \\
    \texttt{phoneme} &            Adam &          $1e-03$ &           $1e-06$ &     \texttt{True} &              &    &  $15$ &   $.93$ &                $4$ &              $64$ &               $.30$ &                 &                  $1.00$ &              $.30$ &                                                            \\
        \texttt{pol} &            Adam &          $1e-03$ &           $1e-06$ &     \texttt{True} &              &    &  $15$ &   $.93$ &                $4$ &             $192$ &               $.15$ &                 &                  $1.00$ &              $.30$ &                                                            \\
         \texttt{rl} &            Adam &          $1e-04$ &           $1e-06$ &    \texttt{False} &              &    &   $0$ &   $.98$ &                $3$ &              $64$ &               $.45$ &                 &                  $1.00$ &              $.10$ &                                                            \\
  \texttt{upselling} &            Adam &          $1e-04$ &           $1e-06$ &     \texttt{True} &              &    &  $15$ &   $.93$ &                $4$ &             $128$ &               $.25$ &                 &                  $1.00$ &              $.30$ &                                                            \\
\bottomrule
\end{tabular}
\\
\begin{tabular}{cccccccccccccccc}
\toprule
           Dataset & \texttt{optim.} & \texttt{l. rate} & \texttt{w. decay} & \texttt{t. decay} & \texttt{mom. SGD} & \texttt{nest.} & $E_s$ & $\gamma$ & \texttt{n\_blocks} & \texttt{d\_token} & \texttt{d\_main} & \texttt{d\_hidden\_f} & \texttt{d\_drop\_first} & \texttt{d\_drop\_sec.} &                                                 Arch. \\
\midrule
     \texttt{aloi} &            Adam &          $1e-04$ &           $1e-05$ &    \texttt{False} &              &    &   $0$ &   $.93$ &                $2$ &             $320$ &            $384$ &                $3.00$ &                  $.50$ &                 $.50$ & \multirow{7}{*}{\rotatebox[origin=c]{-90}{TabResnet}} \\
     \texttt{bank} &            Adam &          $1e-02$ &           $1e-04$ &     \texttt{True} &              &    &  $15$ &   $.93$ &                $2$ &             $320$ &            $320$ &                $2.00$ &                  $.45$ &                 $.15$ &                                                       \\
   \texttt{giveme} &            Adam &          $1e-04$ &           $1e-04$ &    \texttt{False} &              &    &  $30$ &   $.91$ &                $1$ &             $512$ &            $192$ &                $3.00$ &                  $.15$ &                 $.25$ &                                                       \\
   \texttt{helena} &            Adam &          $1e-04$ &           $1e-04$ &    \texttt{False} &              &    &  $30$ &    $.9$ &                $4$ &             $192$ &            $128$ &                $2.00$ &                  $.45$ &                 $.15$ &                                                       \\
   \texttt{indian} &            Adam &          $1e-03$ &           $1e-03$ &     \texttt{True} &              &    &   $0$ &   $.98$ &                $4$ &             $512$ &            $192$ &                $1.00$ &                  $.10$ &                 $.20$ &                                                       \\
\texttt{miniboone} &            Adam &          $1e-03$ &           $1e-03$ &     \texttt{True} &              &    &   $0$ &   $.98$ &                $4$ &             $512$ &            $192$ &                $1.00$ &                  $.10$ &                 $.20$ &                                                       \\
\texttt{ucicredit} &            Adam &          $1e-03$ &           $1e-03$ &     \texttt{True} &              &    &   $0$ &   $.98$ &                $4$ &             $512$ &            $192$ &                $1.00$ &                  $.10$ &                 $.20$ &                                                       \\
\bottomrule
\end{tabular}
\\
\begin{tabular}{ccccccccccc}
\toprule
                Dataset & \texttt{optim.} & \texttt{l. rate} & \texttt{w. decay} & \texttt{t. decay} & \texttt{mom. SGD} & \texttt{nest.} & $E_s$ & $\gamma$ & \texttt{zero\_init\_resid} &                                                    Arch. \\
\midrule
         \texttt{MNIST} &             SGD &          $1e-02$ &           $1e-05$ &    \texttt{False} &            $.92$ & \texttt{False} &   $0$ &   $.99$ &              \texttt{True} & \multirow{17}{*}{\rotatebox[origin=c]{-90}{Resnet18-50}} \\
    \texttt{bloodmnist} &            Adam &          $1e-02$ &           $1e-06$ &     \texttt{True} &              &    &  $60$ &    $.9$ &              \texttt{True} &                                                          \\
   \texttt{breastmnist} &           AdamW &          $1e-05$ &           $1e-03$ &    \texttt{False} &              &    &   $0$ &   $.91$ &             \texttt{False} &                                                          \\
    \texttt{chestmnist} &            Adam &          $1e-02$ &           $1e-06$ &     \texttt{True} &              &    &  $60$ &    $.9$ &              \texttt{True} &                                                          \\
    \texttt{dermamnist} &           AdamW &          $1e-04$ &           $1e-05$ &     \texttt{True} &              &    &  $30$ &   $.94$ &              \texttt{True} &                                                          \\
       \texttt{food101} &            Adam &          $1e-02$ &           $1e-06$ &     \texttt{True} &              &    &  $45$ &    $.9$ &             \texttt{False} &                                                          \\
      \texttt{octmnist} &           AdamW &          $1e-03$ &           $1e-05$ &     \texttt{True} &              &    &  $60$ &   $.92$ &              \texttt{True} &                                                          \\
   \texttt{organamnist} &            Adam &          $1e-03$ &           $1e-06$ &    \texttt{False} &              &    &   $0$ &   $.98$ &              \texttt{True} &                                                          \\
   \texttt{organcmnist} &            Adam &          $1e-03$ &           $1e-06$ &     \texttt{True} &              &    &   $0$ &   $.91$ &              \texttt{True} &                                                          \\
   \texttt{organsmnist} &            Adam &          $1e-03$ &           $1e-06$ &     \texttt{True} &              &    &  $45$ &   $.93$ &              \texttt{True} &                                                          \\
    \texttt{oxfordpets} &           AdamW &          $1e-03$ &           $1e-06$ &    \texttt{False} &              &    &  $45$ &   $.91$ &             \texttt{False} &                                                          \\
     \texttt{pathmnist} &            Adam &          $1e-02$ &           $1e-06$ &     \texttt{True} &              &    &  $15$ &   $.91$ &              \texttt{True} &                                                          \\
\texttt{pneumoniamnist} &             SGD &          $1e-01$ &           $1e-04$ &     \texttt{True} &             $.9$ & \texttt{False} &  $60$ &    $.9$ &             \texttt{False} &                                                          \\
   \texttt{retinamnist} &           AdamW &          $1e-04$ &           $1e-06$ &     \texttt{True} &              &    &   $0$ &   $.95$ &              \texttt{True} &                                                          \\
  \texttt{stanfordcars} &            Adam &          $1e-03$ &           $1e-05$ &    \texttt{False} &              &    &  $15$ &   $.93$ &              \texttt{True} &                                                          \\
   \texttt{tissuemnist} &            Adam &          $1e-02$ &           $1e-06$ &     \texttt{True} &              &    &  $15$ &   $.91$ &              \texttt{True} &                                                          \\
    \texttt{waterbirds} &             SGD &          $1e-02$ &           $1e-03$ &    \texttt{False} &             $.9$ &  \texttt{True} &  $30$ &   $.92$ &             \texttt{False} &                                                          \\
\bottomrule
\end{tabular}
\\
\begin{tabular}{ccccccccccc}
\toprule
          Dataset & \texttt{optim.} & \texttt{l. rate} & \texttt{w. decay} & \texttt{t. decay} & \texttt{mom. SGD} & \texttt{nest.} & $E_s$ & $\gamma$ & \texttt{b\_norm} &                                           Arch. \\
\midrule
    \texttt{SVHN} &            Adam &          $1e-02$ &           $1e-06$ &     \texttt{True} &              &    &  $15$ &    $.9$ &    \texttt{True} & \multirow{3}{*}{\rotatebox[origin=c]{-90}{VGG}} \\
\texttt{catsdogs} &            Adam &          $1e-02$ &           $1e-06$ &     \texttt{True} &              &    &  $45$ &    $.9$ &    \texttt{True} &                                                 \\
 \texttt{cifar10} &            Adam &          $1e-02$ &           $1e-06$ &     \texttt{True} &              &    &  $45$ &   $.93$ &    \texttt{True} &                                                 \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccccccccc}
\toprule
             Dataset & \texttt{optim.} & \texttt{l. rate} & \texttt{w. decay} & \texttt{t. decay} & \texttt{mom. SGD} & \texttt{nest.} & $E_s$ & $\gamma$ & $ \beta $ & \texttt{n\_blocks} & \texttt{d\_token} & \texttt{att.\_drop.} & \texttt{res.\_drop.} & \texttt{d\_ffn\_factor} & \texttt{ffn\_drop.} &                                                      Arch. \\
\midrule
      \texttt{adult} &             SGD &          $1e-04$ &           $1e-06$ &    \texttt{False} &            $.95$ &  \texttt{True} &  $45$ &    $.9$ &    $.01$ &                $3$ &             $256$ &               $.50$ &                &                  $2.67$ &              $.50$ & \multirow{17}{*}{\rotatebox[origin=c]{-90}{FTTransformer}} \\
    \texttt{compass} &            Adam &          $1e-03$ &           $1e-06$ &    \texttt{False} &              &    &  $60$ &   $.96$ &  $.0001$ &                $1$ &             $512$ &               $.45$ &                 &                  $1.33$ &              $.10$ &                                                            \\
    \texttt{covtype} &           AdamW &          $1e-05$ &           $1e-05$ &    \texttt{False} &              &    &  $30$ &   $.98$ &   $.001$ &                $3$ &             $320$ &                &                 &                  $2.33$ &              $.10$ &                                                            \\
\texttt{electricity} &           AdamW &          $1e-05$ &           $1e-05$ &    \texttt{False} &              &    &  $30$ &   $.96$ &   $.001$ &                $3$ &             $320$ &               $.05$ &                 &                  $2.33$ &              $.10$ &                                                            \\
        \texttt{eye} &           AdamW &          $1e-05$ &           $1e-04$ &     \texttt{True} &              &    &  $30$ &   $.91$ &    $.01$ &                $2$ &             $448$ &               $.30$ &                 &                  $1.33$ &              $.15$ &                                                            \\
      \texttt{heloc} &           AdamW &          $1e-03$ &           $1e-05$ &     \texttt{True} &              &    &  $30$ &   $.92$ &  $.0001$ &                $2$ &             $384$ &               $.10$ &               $.15$ &                  $2.33$ &              $.50$ &                                                            \\
      \texttt{higgs} &           AdamW &          $1e-03$ &           $1e-05$ &     \texttt{True} &              &    &  $30$ &   $.98$ &   $.001$ &                $2$ &             $448$ &               $.10$ &                 &                  $1.67$ &              $.30$ &                                                            \\
      \texttt{house} &            Adam &          $1e-03$ &           $1e-06$ &    \texttt{False} &              &    &  $60$ &   $.96$ &  $.0001$ &                $1$ &             $512$ &               $.45$ &                 &                  $1.33$ &              $.10$ &                                                            \\
     \texttt{jannis} &           AdamW &          $1e-03$ &           $1e-06$ &     \texttt{True} &              &    &  $30$ &   $.97$ &  $.0001$ &                $3$ &             $448$ &               $.10$ &                 &                  $2.00$ &              $.25$ &                                                            \\
 \texttt{kddipums97} &            Adam &          $1e-03$ &           $1e-06$ &    \texttt{False} &              &    &  $60$ &   $.95$ &  $.0001$ &                $1$ &             $512$ &               $.45$ &                 &                  $1.33$ &              $.10$ &                                                            \\
     \texttt{letter} &           AdamW &          $1e-05$ &           $1e-05$ &    \texttt{False} &              &    &  $30$ &   $.96$ &   $.001$ &                $3$ &             $384$ &                &                 &                  $2.67$ &               &                                                            \\
      \texttt{magic} &            Adam &          $1e-03$ &           $1e-06$ &    \texttt{False} &              &    &  $60$ &   $.94$ &  $.0001$ &                $1$ &             $512$ &               $.45$ &                 &                  $1.33$ &              $.10$ &                                                            \\
     \texttt{online} &            Adam &          $1e-04$ &           $1e-06$ &    \texttt{False} &              &    &  $60$ &   $.96$ &  $.0001$ &                $1$ &             $512$ &               $.45$ &                 &                  $1.33$ &              $.10$ &                                                            \\
    \texttt{phoneme} &           AdamW &          $1e-04$ &           $1e-06$ &     \texttt{True} &              &    &  $15$ &   $.99$ &    $.01$ &                $3$ &             $320$ &               $.20$ &                 &                  $2.67$ &              $.40$ &                                                            \\
        \texttt{pol} &           AdamW &          $1e-04$ &           $1e-06$ &     \texttt{True} &              &    &  $30$ &   $.98$ &  $.0001$ &                $3$ &             $448$ &               $.15$ &                 &                  $2.00$ &              $.30$ &                                                            \\
         \texttt{rl} &            Adam &          $1e-04$ &           $1e-06$ &    \texttt{False} &              &    &  $60$ &   $.97$ &  $.0001$ &                $1$ &             $512$ &               $.50$ &                 &                  $1.33$ &              $.15$ &                                                            \\
  \texttt{upselling} &           AdamW &          $1e-05$ &           $1e-06$ &     \texttt{True} &              &    &  $30$ &   $.99$ &  $.0001$ &                $3$ &             $448$ &               $.10$ &                 &                  $2.00$ &              $.30$ &                                                            \\
\bottomrule
\end{tabular}
\\
\begin{tabular}{ccccccccccccccccc}
\toprule
           Dataset & \texttt{optim.} & \texttt{l. rate} & \texttt{w. decay} & \texttt{t. decay} & \texttt{mom. SGD} & \texttt{nest.} & $E_s$ & $\gamma$ & $ \beta $ & \texttt{n\_blocks} & \texttt{d\_token} & \texttt{d\_main} & \texttt{d\_hidden\_f} & \texttt{d\_drop\_first} & \texttt{d\_drop\_sec.} &                                                 Arch. \\
\midrule
     \texttt{aloi} &             SGD &          $1e-01$ &           $1e-04$ &    \texttt{False} &            $.93$ & \texttt{False} &  $15$ &   $.91$ &   $.001$ &                $3$ &             $192$ &            $512$ &                $4.00$ &                  $.10$ &                 $.25$ & \multirow{7}{*}{\rotatebox[origin=c]{-90}{TabResnet}} \\
     \texttt{bank} &            Adam &          $1e-02$ &           $1e-06$ &     \texttt{True} &              &    &  $15$ &   $.94$ &   $.001$ &                $1$ &             $384$ &            $256$ &                $1.00$ &                  $.30$ &                 $.05$ &                                                       \\
   \texttt{giveme} &            Adam &          $1e-04$ &           $1e-06$ &     \texttt{True} &              &    &   $0$ &   $.93$ &  $.0001$ &                $2$ &             $384$ &            $256$ &                $2.00$ &                  $.25$ &                 $.05$ &                                                       \\
   \texttt{helena} &            Adam &          $1e-04$ &           $1e-06$ &     \texttt{True} &              &    &  $15$ &   $.95$ &  $.0001$ &                $2$ &             $384$ &            $256$ &                $2.00$ &                  $.25$ &                 $.05$ &                                                       \\
   \texttt{indian} &            Adam &          $1e-03$ &           $1e-06$ &     \texttt{True} &              &    &   $0$ &   $.94$ &   $.001$ &                $2$ &             $384$ &            $256$ &                $1.00$ &                  $.30$ &                 $.05$ &                                                       \\
\texttt{miniboone} &            Adam &          $1e-02$ &           $1e-06$ &     \texttt{True} &              &    &  $15$ &   $.94$ &   $.001$ &                $1$ &             $384$ &            $256$ &                $1.00$ &                  $.30$ &                 $.05$ &                                                       \\
\texttt{ucicredit} &           AdamW &          $1e-05$ &           $1e-06$ &    \texttt{False} &              &    &  $60$ &   $.92$ &   $.001$ &                $2$ &             $512$ &            $128$ &                $3.00$ &                  $.40$ &                 $.10$ &                                                       \\
\bottomrule
\end{tabular}
\\
\begin{tabular}{cccccccccccc}
\toprule
                Dataset & \texttt{optim.} & \texttt{l. rate} & \texttt{w. decay} & \texttt{t. decay} & \texttt{mom. SGD} & \texttt{nest.} & $E_s$ & $\gamma$ & $ \beta $ & \texttt{zero\_init\_resid} &                                                    Arch. \\
\midrule
         \texttt{MNIST} &             SGD &          $1e-01$ &           $1e-05$ &    \texttt{False} &            $.96$ &  \texttt{True} &  $60$ &   $.98$ &  $.0001$ &              \texttt{True} & \multirow{17}{*}{\rotatebox[origin=c]{-90}{Resnet18-50}} \\
    \texttt{bloodmnist} &            Adam &          $1e-03$ &           $1e-06$ &    \texttt{False} &              &    &  $60$ &   $.96$ &  $.0001$ &             \texttt{False} &                                                          \\
   \texttt{breastmnist} &             SGD &          $1e-02$ &           $1e-04$ &     \texttt{True} &             $.9$ & \texttt{False} &  $45$ &    $.9$ &    $.01$ &             \texttt{False} &                                                          \\
    \texttt{chestmnist} &            Adam &          $1e-03$ &           $1e-06$ &     \texttt{True} &              &    &   $0$ &   $.93$ &  $.0001$ &             \texttt{False} &                                                          \\
    \texttt{dermamnist} &             SGD &          $1e-04$ &           $1e-05$ &    \texttt{False} &            $.99$ &  \texttt{True} &  $60$ &   $.98$ &  $.0001$ &              \texttt{True} &                                                          \\
       \texttt{food101} &            Adam &          $1e-02$ &           $1e-06$ &     \texttt{True} &              &    &   $0$ &    $.9$ &    $.01$ &              \texttt{True} &                                                          \\
      \texttt{octmnist} &            Adam &          $1e-03$ &           $1e-06$ &     \texttt{True} &              &    &   $0$ &   $.93$ &  $.0001$ &             \texttt{False} &                                                          \\
   \texttt{organamnist} &            Adam &          $1e-04$ &           $1e-06$ &    \texttt{False} &              &    &   $0$ &   $.96$ &  $.0001$ &             \texttt{False} &                                                          \\
   \texttt{organcmnist} &            Adam &          $1e-03$ &           $1e-06$ &    \texttt{False} &              &    &  $60$ &   $.96$ &  $.0001$ &             \texttt{False} &                                                          \\
   \texttt{organsmnist} &             SGD &          $1e-02$ &           $1e-05$ &    \texttt{False} &            $.95$ &  \texttt{True} &  $60$ &   $.98$ &  $.0001$ &              \texttt{True} &                                                          \\
    \texttt{oxfordpets} &             SGD &          $1e-02$ &           $1e-04$ &     \texttt{True} &            $.93$ &  \texttt{True} &   $0$ &   $.98$ &  $.0001$ &             \texttt{False} &                                                          \\
     \texttt{pathmnist} &            Adam &          $1e-03$ &           $1e-06$ &    \texttt{False} &              &    &   $0$ &   $.95$ &  $.0001$ &             \texttt{False} &                                                          \\
\texttt{pneumoniamnist} &            Adam &          $1e-05$ &           $1e-06$ &    \texttt{False} &              &    &   $0$ &   $.94$ &  $.0001$ &             \texttt{False} &                                                          \\
   \texttt{retinamnist} &            Adam &          $1e-04$ &           $1e-06$ &     \texttt{True} &              &    &   $0$ &   $.93$ &  $.0001$ &             \texttt{False} &                                                          \\
  \texttt{stanfordcars} &            Adam &          $1e-03$ &           $1e-04$ &    \texttt{False} &              &    &  $15$ &   $.98$ &   $.001$ &             \texttt{False} &                                                          \\
   \texttt{tissuemnist} &            Adam &          $1e-02$ &           $1e-06$ &     \texttt{True} &              &    &   $0$ &   $.93$ &  $.0001$ &             \texttt{False} &                                                          \\
    \texttt{waterbirds} &            Adam &          $1e-03$ &           $1e-06$ &    \texttt{False} &              &    &   $0$ &   $.96$ &  $.0001$ &             \texttt{False} &                                                          \\
\bottomrule
\end{tabular}
\\
\begin{tabular}{cccccccccccc}
\toprule
          Dataset & \texttt{optim.} & \texttt{l. rate} & \texttt{w. decay} & \texttt{t. decay} & \texttt{mom. SGD} & \texttt{nest.} & $E_s$ & $\gamma$ & $ \beta $ & \texttt{b\_norm} &                                           Arch. \\
\midrule
    \texttt{SVHN} &            Adam &          $1e-04$ &           $1e-06$ &     \texttt{True} &              &    &   $0$ &   $.93$ &  $.0001$ &   \texttt{False} & \multirow{3}{*}{\rotatebox[origin=c]{-90}{VGG}} \\
\texttt{catsdogs} &             SGD &          $1e-01$ &           $1e-05$ &    \texttt{False} &            $.96$ &  \texttt{True} &  $60$ &   $.98$ &  $.0001$ &    \texttt{True} &                                                 \\
 \texttt{cifar10} &             SGD &          $1e-01$ &           $1e-04$ &    \texttt{False} &            $.93$ &  \texttt{True} &  $60$ &   $.98$ &  $.0001$ &    \texttt{True} &                                                 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccc}
\toprule
             Dataset & \texttt{optim.} & \texttt{l. rate} & \texttt{w. decay} & \texttt{t. decay} & \texttt{mom. SGD} & \texttt{nest.} & $\lambda$ & $ \alpha $ & \texttt{n\_blocks} & \texttt{d\_token} & \texttt{att.\_drop.} & \texttt{res.\_drop.} & \texttt{d\_ffn\_factor} & \texttt{ffn\_drop.} &                                                      Arch. \\
\midrule
      \texttt{adult} &           AdamW &          $1e-05$ &           $1e-06$ &     \texttt{True} &              &    &      $32$ &     $.65$ &                $3$ &             $192$ &               $.40$ &                 &                  $2.00$ &               & \multirow{17}{*}{\rotatebox[origin=c]{-90}{FTTransformer}} \\
    \texttt{compass} &            Adam &          $1e-04$ &           $1e-05$ &     \texttt{True} &              &    &      $64$ &     $.75$ &                $2$ &             $192$ &               $.15$ &               $.10$ &                  $1.00$ &               &                                                            \\
    \texttt{covtype} &            Adam &          $1e-04$ &           $1e-06$ &     \texttt{True} &              &    &      $16$ &     $.25$ &                $3$ &             $384$ &               $.10$ &                 &                  $.67$ &               &                                                            \\
\texttt{electricity} &            Adam &          $1e-04$ &           $1e-04$ &     \texttt{True} &              &    &      $64$ &     $.75$ &                $2$ &             $192$ &               $.05$ &               $.05$ &                  $1.00$ &               &                                                            \\
        \texttt{eye} &           AdamW &          $1e-05$ &           $1e-06$ &     \texttt{True} &              &    &      $32$ &     $.70$ &                $3$ &             $320$ &               $.35$ &                 &                  $2.67$ &              $.05$ &                                                            \\
      \texttt{heloc} &            Adam &          $1e-05$ &           $1e-06$ &    \texttt{False} &              &    &       $8$ &     $.70$ &                $2$ &              $64$ &               $.50$ &                 &                  $1.33$ &              $.10$ &                                                            \\
      \texttt{higgs} &           AdamW &          $1e-04$ &           $1e-06$ &     \texttt{True} &              &    &      $64$ &     $.65$ &                $3$ &             $192$ &               $.25$ &                 &                  $2.67$ &               &                                                            \\
      \texttt{house} &            Adam &          $1e-04$ &           $1e-05$ &     \texttt{True} &              &    &      $64$ &     $.75$ &                $2$ &             $192$ &               $.15$ &               $.10$ &                  $1.00$ &               &                                                            \\
     \texttt{jannis} &           AdamW &          $1e-04$ &           $1e-05$ &    \texttt{False} &              &    &      $64$ &     $.35$ &                $2$ &             $256$ &               $.50$ &                 &                  $2.33$ &              $.50$ &                                                            \\
 \texttt{kddipums97} &            Adam &          $1e-04$ &           $1e-06$ &    \texttt{False} &              &    &       $8$ &     $.70$ &                $3$ &              $64$ &               $.50$ &                 &                  $1.33$ &              $.10$ &                                                            \\
     \texttt{letter} &            Adam &          $1e-04$ &           $1e-06$ &     \texttt{True} &              &    &      $16$ &     $.40$ &                $4$ &             $320$ &               $.10$ &                 &                  $.67$ &              $.20$ &                                                            \\
      \texttt{magic} &            Adam &          $1e-04$ &           $1e-05$ &     \texttt{True} &              &    &      $32$ &     $.55$ &                $3$ &             $256$ &               $.15$ &                &                  $.67$ &              $.10$ &                                                            \\
     \texttt{online} &            Adam &          $1e-03$ &           $1e-05$ &     \texttt{True} &              &    &      $64$ &     $.70$ &                $2$ &             $192$ &               $.15$ &               $.20$ &                  $1.00$ &               &                                                            \\
    \texttt{phoneme} &            Adam &          $1e-03$ &           $1e-06$ &     \texttt{True} &              &    &       $8$ &     $.35$ &                $3$ &             $320$ &               $.10$ &                 &                  $1.33$ &              $.30$ &                                                            \\
        \texttt{pol} &            Adam &          $1e-04$ &           $1e-05$ &     \texttt{True} &              &    &      $64$ &     $.75$ &                $2$ &             $192$ &               $.15$ &               $.10$ &                  $1.00$ &               &                                                            \\
         \texttt{rl} &            Adam &          $1e-03$ &           $1e-06$ &    \texttt{False} &              &    &       $8$ &     $.70$ &                $3$ &              $64$ &               $.50$ &                 &                  $1.00$ &              $.10$ &                                                            \\
  \texttt{upselling} &            Adam &          $1e-04$ &           $1e-06$ &     \texttt{True} &              &    &      $16$ &     $.45$ &                $4$ &             $128$ &               $.25$ &                 &                  $1.00$ &              $.30$ &                                                            \\
\bottomrule
\end{tabular}
\\
\begin{tabular}{cccccccccccccccc}
\toprule
           Dataset & \texttt{optim.} & \texttt{l. rate} & \texttt{w. decay} & \texttt{t. decay} & \texttt{mom. SGD} & \texttt{nest.} & $\lambda$ & $ \alpha $ & \texttt{n\_blocks} & \texttt{d\_token} & \texttt{d\_main} & \texttt{d\_hidden\_f} & \texttt{d\_drop\_first} & \texttt{d\_drop\_sec.} &                                                 Arch. \\
\midrule
     \texttt{aloi} &            Adam &          $1e-04$ &           $1e-05$ &    \texttt{False} &              &    &      $32$ &     $.25$ &                $4$ &             $128$ &            $128$ &                $2.00$ &                  $.50$ &                 $.05$ & \multirow{7}{*}{\rotatebox[origin=c]{-90}{TabResnet}} \\
     \texttt{bank} &            Adam &          $1e-03$ &           $1e-03$ &     \texttt{True} &              &    &       $8$ &     $.70$ &                $4$ &             $512$ &            $192$ &                $1.00$ &                  $.10$ &                 $.20$ &                                                       \\
   \texttt{giveme} &            Adam &          $1e-03$ &           $1e-03$ &     \texttt{True} &              &    &       $8$ &     $.70$ &                $4$ &             $512$ &            $192$ &                $1.00$ &                  $.10$ &                 $.20$ &                                                       \\
   \texttt{helena} &            Adam &          $1e-04$ &           $1e-04$ &    \texttt{False} &              &    &      $32$ &     $.25$ &                $4$ &             $128$ &            $128$ &                $2.00$ &                  $.50$ &                 $.10$ &                                                       \\
   \texttt{indian} &           AdamW &          $1e-02$ &           $1e-04$ &     \texttt{True} &              &    &      $32$ &     $.65$ &                $2$ &             $256$ &            $320$ &                $2.00$ &                  $.40$ &                 $.15$ &                                                       \\
\texttt{miniboone} &            Adam &          $1e-03$ &           $1e-03$ &     \texttt{True} &              &    &       $8$ &     $.70$ &                $4$ &             $512$ &            $192$ &                $1.00$ &                  $.10$ &                 $.20$ &                                                       \\
\texttt{ucicredit} &            Adam &          $1e-04$ &           $1e-04$ &    \texttt{False} &              &    &      $32$ &     $.25$ &                $4$ &             $192$ &             $64$ &                $2.00$ &                  $.45$ &                 $.10$ &                                                       \\
\bottomrule
\end{tabular}
\\
\begin{tabular}{ccccccccccc}
\toprule
                Dataset & \texttt{optim.} & \texttt{l. rate} & \texttt{w. decay} & \texttt{t. decay} & \texttt{mom. SGD} & \texttt{nest.} & $\lambda$ & $ \alpha $ & \texttt{zero\_init\_resid} &                                                    Arch. \\
\midrule
         \texttt{MNIST} &             SGD &          $1e-01$ &           $1e-04$ &     \texttt{True} &            $.94$ &  \texttt{True} &      $32$ &     $.55$ &             \texttt{False} & \multirow{17}{*}{\rotatebox[origin=c]{-90}{Resnet18-50}} \\
    \texttt{bloodmnist} &             SGD &          $1e-01$ &           $1e-04$ &     \texttt{True} &            $.99$ &  \texttt{True} &      $32$ &     $.45$ &             \texttt{False} &                                                          \\
   \texttt{breastmnist} &           AdamW &          $1e-03$ &           $1e-05$ &     \texttt{True} &              &    &      $32$ &     $.45$ &              \texttt{True} &                                                          \\
    \texttt{chestmnist} &            Adam &          $1e-02$ &           $1e-06$ &     \texttt{True} &              &    &      $64$ &     $.25$ &              \texttt{True} &                                                          \\
    \texttt{dermamnist} &           AdamW &          $1e-05$ &           $1e-03$ &    \texttt{False} &              &    &      $16$ &     $.30$ &             \texttt{False} &                                                          \\
       \texttt{food101} &             SGD &          $1e-01$ &           $1e-04$ &     \texttt{True} &             $.9$ & \texttt{False} &      $32$ &     $.50$ &             \texttt{False} &                                                          \\
      \texttt{octmnist} &            Adam &          $1e-02$ &           $1e-06$ &     \texttt{True} &              &    &      $16$ &     $.30$ &              \texttt{True} &                                                          \\
   \texttt{organamnist} &             SGD &          $1e-01$ &           $1e-04$ &     \texttt{True} &            $.94$ &  \texttt{True} &      $32$ &     $.50$ &             \texttt{False} &                                                          \\
   \texttt{organcmnist} &            Adam &          $1e-03$ &           $1e-06$ &     \texttt{True} &              &    &      $32$ &     $.30$ &              \texttt{True} &                                                          \\
   \texttt{organsmnist} &            Adam &          $1e-03$ &           $1e-06$ &     \texttt{True} &              &    &      $16$ &     $.25$ &              \texttt{True} &                                                          \\
    \texttt{oxfordpets} &           AdamW &          $1e-03$ &           $1e-06$ &    \texttt{False} &              &    &      $16$ &     $.25$ &             \texttt{False} &                                                          \\
     \texttt{pathmnist} &             SGD &          $1e-01$ &           $1e-04$ &     \texttt{True} &            $.93$ &  \texttt{True} &      $64$ &     $.60$ &             \texttt{False} &                                                          \\
\texttt{pneumoniamnist} &            Adam &          $1e-02$ &           $1e-06$ &     \texttt{True} &              &    &      $16$ &     $.30$ &              \texttt{True} &                                                          \\
   \texttt{retinamnist} &            Adam &          $1e-02$ &           $1e-06$ &     \texttt{True} &              &    &      $16$ &     $.30$ &              \texttt{True} &                                                          \\
  \texttt{stanfordcars} &            Adam &          $1e-03$ &           $1e-06$ &     \texttt{True} &              &    &      $64$ &     $.25$ &              \texttt{True} &                                                          \\
   \texttt{tissuemnist} &            Adam &          $1e-02$ &           $1e-06$ &     \texttt{True} &              &    &      $16$ &     $.30$ &              \texttt{True} &                                                          \\
    \texttt{waterbirds} &            Adam &          $1e-03$ &           $1e-06$ &    \texttt{False} &              &    &       $8$ &     $.45$ &              \texttt{True} &                                                          \\
\bottomrule
\end{tabular}
\\
\begin{tabular}{ccccccccccc}
\toprule
          Dataset & \texttt{optim.} & \texttt{l. rate} & \texttt{w. decay} & \texttt{t. decay} & \texttt{mom. SGD} & \texttt{nest.} & $\lambda$ & $ \alpha $ & \texttt{b\_norm} &                                           Arch. \\
\midrule
    \texttt{SVHN} &            Adam &          $1e-02$ &           $1e-06$ &     \texttt{True} &              &    &      $64$ &     $.25$ &    \texttt{True} & \multirow{3}{*}{\rotatebox[origin=c]{-90}{VGG}} \\
\texttt{catsdogs} &            Adam &          $1e-02$ &           $1e-06$ &     \texttt{True} &              &    &      $32$ &     $.25$ &    \texttt{True} &                                                 \\
 \texttt{cifar10} &            Adam &          $1e-03$ &           $1e-06$ &    \texttt{False} &              &    &       $8$ &     $.70$ &    \texttt{True} &                                                 \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccccccccc}
\toprule
             Dataset & \texttt{optim.} & \texttt{l. rate} & \texttt{w. decay} & \texttt{t. decay} & \texttt{mom. SGD} & \texttt{nest.} & $\lambda$ & $ \alpha $ & $ \beta $ & \texttt{n\_blocks} & \texttt{d\_token} & \texttt{att.\_drop.} & \texttt{res.\_drop.} & \texttt{d\_ffn\_factor} & \texttt{ffn\_drop.} &                                                      Arch. \\
\midrule
      \texttt{adult} &           AdamW &          $1e-02$ &           $1e-05$ &     \texttt{True} &              &    &      $16$ &     $.25$ &  $.0001$ &                $2$ &             $384$ &               $.15$ &                &                  $2.33$ &              $.50$ & \multirow{17}{*}{\rotatebox[origin=c]{-90}{FTTransformer}} \\
    \texttt{compass} &           AdamW &          $1e-03$ &           $1e-06$ &     \texttt{True} &              &    &      $16$ &     $.75$ &  $.0001$ &                $3$ &             $448$ &               $.15$ &                 &                  $2.00$ &              $.30$ &                                                            \\
    \texttt{covtype} &           AdamW &          $1e-05$ &           $1e-05$ &    \texttt{False} &              &    &      $16$ &     $.60$ &   $.001$ &                $3$ &             $320$ &               $.05$ &                 &                  $2.33$ &              $.10$ &                                                            \\
\texttt{electricity} &           AdamW &          $1e-05$ &           $1e-06$ &    \texttt{False} &              &    &      $16$ &     $.45$ &  $.0001$ &                $4$ &             $256$ &               $.10$ &                 &                  $1.00$ &              $.35$ &                                                            \\
        \texttt{eye} &           AdamW &          $1e-04$ &           $1e-04$ &     \texttt{True} &              &    &      $64$ &     $.25$ &    $.01$ &                $1$ &             $448$ &               $.25$ &                 &                  $1.67$ &              $.20$ &                                                            \\
      \texttt{heloc} &           AdamW &          $1e-03$ &           $1e-04$ &     \texttt{True} &              &    &      $64$ &     $.25$ &    $.01$ &                $1$ &             $448$ &               $.35$ &                 &                  $1.33$ &              $.15$ &                                                            \\
      \texttt{higgs} &           AdamW &          $1e-03$ &           $1e-04$ &     \texttt{True} &              &    &      $64$ &     $.35$ &    $.01$ &                $1$ &             $384$ &               $.20$ &                 &                  $1.33$ &              $.10$ &                                                            \\
      \texttt{house} &           AdamW &          $1e-05$ &           $1e-05$ &     \texttt{True} &              &    &       $8$ &     $.50$ &  $.0001$ &                $3$ &             $384$ &               $.20$ &                 &                  $1.33$ &               &                                                            \\
     \texttt{jannis} &            Adam &          $1e-04$ &           $1e-06$ &    \texttt{False} &              &    &      $64$ &     $.60$ &  $.0001$ &                $1$ &             $512$ &               $.50$ &                 &                  $1.67$ &              $.15$ &                                                            \\
 \texttt{kddipums97} &           AdamW &          $1e-03$ &           $1e-06$ &     \texttt{True} &              &    &      $16$ &     $.70$ &  $.0001$ &                $3$ &             $448$ &               $.10$ &                 &                  $2.00$ &              $.30$ &                                                            \\
     \texttt{letter} &           AdamW &          $1e-04$ &           $1e-06$ &     \texttt{True} &              &    &      $16$ &     $.70$ &  $.0001$ &                $3$ &             $448$ &               $.10$ &                 &                  $2.00$ &              $.35$ &                                                            \\
      \texttt{magic} &           AdamW &          $1e-03$ &           $1e-06$ &     \texttt{True} &              &    &      $16$ &     $.75$ &  $.0001$ &                $3$ &             $448$ &               $.15$ &                 &                  $2.00$ &              $.25$ &                                                            \\
     \texttt{online} &           AdamW &          $1e-03$ &           $1e-06$ &     \texttt{True} &              &    &      $16$ &     $.75$ &  $.0001$ &                $3$ &             $448$ &               $.15$ &                 &                  $2.00$ &              $.30$ &                                                            \\
    \texttt{phoneme} &           AdamW &          $1e-05$ &           $1e-06$ &    \texttt{False} &              &    &      $16$ &     $.50$ &  $.0001$ &                $4$ &             $192$ &               $.15$ &                 &                  $1.00$ &              $.35$ &                                                            \\
        \texttt{pol} &           AdamW &          $1e-05$ &           $1e-05$ &    \texttt{False} &              &    &      $16$ &     $.65$ &   $.001$ &                $3$ &             $320$ &                &                 &                  $2.67$ &               &                                                            \\
         \texttt{rl} &            Adam &          $1e-04$ &           $1e-06$ &    \texttt{False} &              &    &      $64$ &     $.55$ &  $.0001$ &                $1$ &             $512$ &               $.45$ &                 &                  $1.33$ &              $.10$ &                                                            \\
  \texttt{upselling} &           AdamW &          $1e-05$ &           $1e-06$ &     \texttt{True} &              &    &      $16$ &     $.70$ &  $.0001$ &                $3$ &             $448$ &               $.10$ &                 &                  $2.00$ &              $.30$ &                                                            \\
\bottomrule
\end{tabular}
\\
\begin{tabular}{ccccccccccccccccc}
\toprule
           Dataset & \texttt{optim.} & \texttt{l. rate} & \texttt{w. decay} & \texttt{t. decay} & \texttt{mom. SGD} & \texttt{nest.} & $\lambda$ & $ \alpha $ & $ \beta $ & \texttt{n\_blocks} & \texttt{d\_token} & \texttt{d\_main} & \texttt{d\_hidden\_f} & \texttt{d\_drop\_first} & \texttt{d\_drop\_sec.} &                                                 Arch. \\
\midrule
     \texttt{aloi} &             SGD &          $1e-01$ &           $1e-05$ &    \texttt{False} &            $.99$ & \texttt{False} &      $64$ &     $.65$ &  $.0001$ &                $4$ &             $320$ &            $384$ &                $3.00$ &                  $.15$ &                 $.05$ & \multirow{7}{*}{\rotatebox[origin=c]{-90}{TabResnet}} \\
     \texttt{bank} &            Adam &          $1e-03$ &           $1e-06$ &     \texttt{True} &              &    &      $16$ &     $.55$ &  $.0001$ &                $1$ &             $320$ &            $320$ &                $1.00$ &                  $.30$ &                 $.05$ &                                                       \\
   \texttt{giveme} &            Adam &          $1e-03$ &           $1e-06$ &     \texttt{True} &              &    &      $16$ &     $.45$ &  $.0001$ &                $1$ &             $384$ &            $256$ &                $1.00$ &                  $.25$ &                 $.05$ &                                                       \\
   \texttt{helena} &            Adam &          $1e-03$ &           $1e-06$ &     \texttt{True} &              &    &       $8$ &     $.50$ &  $.0001$ &                $2$ &             $448$ &            $192$ &                $1.00$ &                  $.25$ &                 $.05$ &                                                       \\
   \texttt{indian} &           AdamW &          $1e-05$ &           $1e-06$ &    \texttt{False} &              &    &      $64$ &     $.35$ &   $.001$ &                $2$ &             $512$ &            $128$ &                $3.00$ &                  $.40$ &                 $.05$ &                                                       \\
\texttt{miniboone} &            Adam &          $1e-04$ &           $1e-06$ &     \texttt{True} &              &    &       $8$ &     $.45$ &  $.0001$ &                $2$ &             $384$ &            $256$ &                $2.00$ &                  $.25$ &                 $.05$ &                                                       \\
\texttt{ucicredit} &            Adam &          $1e-03$ &           $1e-06$ &     \texttt{True} &              &    &      $16$ &     $.45$ &   $.001$ &                $1$ &             $384$ &            $256$ &                $1.00$ &                  $.30$ &                 $.05$ &                                                       \\
\bottomrule
\end{tabular}
\\
\begin{tabular}{cccccccccccc}
\toprule
                Dataset & \texttt{optim.} & \texttt{l. rate} & \texttt{w. decay} & \texttt{t. decay} & \texttt{mom. SGD} & \texttt{nest.} & $\lambda$ & $ \alpha $ & $ \beta $ & \texttt{zero\_init\_resid} &                                                    Arch. \\
\midrule
         \texttt{MNIST} &             SGD &          $1e-03$ &           $1e-05$ &    \texttt{False} &            $.93$ & \texttt{False} &      $64$ &     $.35$ &  $.0001$ &             \texttt{False} & \multirow{17}{*}{\rotatebox[origin=c]{-90}{Resnet18-50}} \\
    \texttt{bloodmnist} &            Adam &          $1e-03$ &           $1e-06$ &    \texttt{False} &              &    &      $64$ &     $.55$ &  $.0001$ &             \texttt{False} &                                                          \\
   \texttt{breastmnist} &            Adam &          $1e-04$ &           $1e-06$ &     \texttt{True} &              &    &       $8$ &     $.40$ &  $.0001$ &             \texttt{False} &                                                          \\
    \texttt{chestmnist} &             SGD &          $1e-02$ &           $1e-05$ &    \texttt{False} &            $.93$ &  \texttt{True} &      $64$ &     $.30$ &  $.0001$ &             \texttt{False} &                                                          \\
    \texttt{dermamnist} &            Adam &          $1e-05$ &           $1e-06$ &    \texttt{False} &              &    &      $16$ &     $.60$ &  $.0001$ &             \texttt{False} &                                                          \\
       \texttt{food101} &            Adam &          $1e-04$ &           $1e-06$ &     \texttt{True} &              &    &       $8$ &     $.40$ &  $.0001$ &             \texttt{False} &                                                          \\
      \texttt{octmnist} &            Adam &          $1e-04$ &           $1e-06$ &    \texttt{False} &              &    &      $16$ &     $.60$ &  $.0001$ &             \texttt{False} &                                                          \\
   \texttt{organamnist} &            Adam &          $1e-03$ &           $1e-06$ &     \texttt{True} &              &    &       $8$ &     $.55$ &  $.0001$ &             \texttt{False} &                                                          \\
   \texttt{organcmnist} &            Adam &          $1e-03$ &           $1e-06$ &    \texttt{False} &              &    &      $64$ &     $.55$ &  $.0001$ &             \texttt{False} &                                                          \\
   \texttt{organsmnist} &            Adam &          $1e-04$ &           $1e-06$ &    \texttt{False} &              &    &      $64$ &     $.60$ &  $.0001$ &             \texttt{False} &                                                          \\
    \texttt{oxfordpets} &             SGD &          $1e-02$ &           $1e-04$ &     \texttt{True} &            $.95$ & \texttt{False} &      $32$ &     $.50$ &  $.0001$ &             \texttt{False} &                                                          \\
     \texttt{pathmnist} &            Adam &          $1e-03$ &           $1e-06$ &    \texttt{False} &              &    &      $64$ &     $.55$ &  $.0001$ &             \texttt{False} &                                                          \\
\texttt{pneumoniamnist} &            Adam &          $1e-03$ &           $1e-06$ &    \texttt{False} &              &    &      $64$ &     $.55$ &  $.0001$ &             \texttt{False} &                                                          \\
   \texttt{retinamnist} &            Adam &          $1e-02$ &           $1e-06$ &    \texttt{False} &              &    &       $8$ &     $.60$ &  $.0001$ &             \texttt{False} &                                                          \\
  \texttt{stanfordcars} &            Adam &          $1e-04$ &           $1e-06$ &     \texttt{True} &              &    &       $8$ &     $.40$ &  $.0001$ &             \texttt{False} &                                                          \\
   \texttt{tissuemnist} &            Adam &          $1e-04$ &           $1e-06$ &     \texttt{True} &              &    &       $8$ &     $.40$ &  $.0001$ &             \texttt{False} &                                                          \\
    \texttt{waterbirds} &            Adam &          $1e-04$ &           $1e-06$ &    \texttt{False} &              &    &      $16$ &     $.60$ &  $.0001$ &             \texttt{False} &                                                          \\
\bottomrule
\end{tabular}
\\
\begin{tabular}{cccccccccccc}
\toprule
          Dataset & \texttt{optim.} & \texttt{l. rate} & \texttt{w. decay} & \texttt{t. decay} & \texttt{mom. SGD} & \texttt{nest.} & $\lambda$ & $ \alpha $ & $ \beta $ & \texttt{b\_norm} &                                           Arch. \\
\midrule
    \texttt{SVHN} &            Adam &          $1e-04$ &           $1e-06$ &     \texttt{True} &              &    &       $8$ &     $.40$ &  $.0001$ &   \texttt{False} & \multirow{3}{*}{\rotatebox[origin=c]{-90}{VGG}} \\
\texttt{catsdogs} &            Adam &          $1e-03$ &           $1e-06$ &    \texttt{False} &              &    &      $16$ &     $.65$ &  $.0001$ &   \texttt{False} &                                                 \\
 \texttt{cifar10} &             SGD &          $1e-02$ &           $1e-03$ &     \texttt{True} &            $.99$ &  \texttt{True} &      $32$ &     $.50$ &   $.001$ &    \texttt{True} &                                                 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccc}
\toprule
             Dataset & \texttt{optim.} & \texttt{l. rate} & \texttt{w. decay} & \texttt{t. decay} & \texttt{mom. SGD} & \texttt{nest.} & \texttt{optim. unc.} & \texttt{l. rate unc.} & \texttt{mom. SGD unc.} & \texttt{nest. unc.} & \texttt{n\_blocks} & \texttt{d\_token} & \texttt{att.\_drop.} & \texttt{res.\_drop.} & \texttt{d\_ffn\_factor} & \texttt{ffn\_drop.} &                                                      Arch. \\
\midrule
      \texttt{adult} &            Adam &          $1e-05$ &           $1e-05$ &     \texttt{True} &              &    &                AdamW &               $1e-06$ &                   &         &                $4$ &              $64$ &               $.50$ &                 &                  $2.33$ &               & \multirow{17}{*}{\rotatebox[origin=c]{-90}{FTTransformer}} \\
    \texttt{compass} &            Adam &          $1e-03$ &           $1e-05$ &     \texttt{True} &              &    &                AdamW &               $1e-06$ &                   &         &                $2$ &              $64$ &               $.40$ &                 &                  $2.00$ &              $.15$ &                                                            \\
    \texttt{covtype} &            Adam &          $1e-04$ &           $1e-05$ &    \texttt{False} &              &    &                 Adam &               $1e-05$ &                   &         &                $2$ &             $448$ &               $.10$ &               $.15$ &                  $2.00$ &              $.35$ &                                                            \\
\texttt{electricity} &            Adam &          $1e-05$ &           $1e-06$ &    \texttt{False} &              &    &                 Adam &               $1e-05$ &                   &         &                $4$ &             $448$ &               $.10$ &               $.05$ &                  $1.67$ &              $.25$ &                                                            \\
        \texttt{eye} &             SGD &          $1e-04$ &           $1e-03$ &    \texttt{False} &            $.96$ &  \texttt{True} &                AdamW &               $1e-06$ &                   &         &                $3$ &             $128$ &               $.35$ &                &                  $.67$ &              $.15$ &                                                            \\
      \texttt{heloc} &           AdamW &          $1e-05$ &           $1e-04$ &    \texttt{False} &              &    &                  SGD &               $1e-06$ &                 $.92$ &       \texttt{True} &                $2$ &             $128$ &               $.50$ &                 &                  $2.33$ &              $.45$ &                                                            \\
      \texttt{higgs} &           AdamW &          $1e-04$ &           $1e-03$ &    \texttt{False} &              &    &                 Adam &               $1e-06$ &                   &         &                $1$ &             $512$ &               $.40$ &                 &                  $2.67$ &              $.30$ &                                                            \\
      \texttt{house} &           AdamW &          $1e-03$ &           $1e-03$ &    \texttt{False} &              &    &                 Adam &               $1e-06$ &                   &         &                $1$ &             $512$ &               $.40$ &                 &                  $2.67$ &              $.30$ &                                                            \\
     \texttt{jannis} &           AdamW &          $1e-03$ &           $1e-03$ &    \texttt{False} &              &    &                 Adam &               $1e-06$ &                   &         &                $1$ &             $512$ &               $.40$ &                 &                  $2.67$ &              $.30$ &                                                            \\
 \texttt{kddipums97} &           AdamW &          $1e-04$ &           $1e-03$ &    \texttt{False} &              &    &                 Adam &               $1e-06$ &                   &         &                $1$ &             $512$ &               $.40$ &                 &                  $2.67$ &              $.25$ &                                                            \\
     \texttt{letter} &             SGD &          $1e-03$ &           $1e-03$ &    \texttt{False} &            $.97$ &  \texttt{True} &                AdamW &               $1e-05$ &                   &         &                $3$ &             $128$ &               $.35$ &                &                  $.67$ &              $.15$ &                                                            \\
      \texttt{magic} &           AdamW &          $1e-03$ &           $1e-03$ &    \texttt{False} &              &    &                 Adam &               $1e-06$ &                   &         &                $1$ &             $512$ &               $.40$ &                 &                  $2.67$ &              $.30$ &                                                            \\
     \texttt{online} &           AdamW &          $1e-03$ &           $1e-03$ &    \texttt{False} &              &    &                 Adam &               $1e-06$ &                   &         &                $1$ &             $512$ &               $.40$ &                 &                  $2.67$ &              $.30$ &                                                            \\
    \texttt{phoneme} &           AdamW &          $1e-03$ &           $1e-03$ &    \texttt{False} &              &    &                 Adam &               $1e-06$ &                   &         &                $1$ &             $512$ &               $.40$ &                 &                  $2.67$ &              $.30$ &                                                            \\
        \texttt{pol} &            Adam &          $1e-03$ &           $1e-05$ &    \texttt{False} &              &    &                 Adam &               $1e-05$ &                   &         &                $4$ &             $384$ &               $.05$ &               $.20$ &                  $2.00$ &              $.25$ &                                                            \\
         \texttt{rl} &           AdamW &          $1e-04$ &           $1e-03$ &    \texttt{False} &              &    &                 Adam &               $1e-06$ &                   &         &                $1$ &             $448$ &               $.40$ &                 &                  $2.67$ &              $.25$ &                                                            \\
  \texttt{upselling} &             SGD &          $1e-04$ &           $1e-03$ &    \texttt{False} &            $.96$ &  \texttt{True} &                AdamW &               $1e-06$ &                   &         &                $3$ &             $128$ &               $.35$ &                &                  $.67$ &              $.15$ &                                                            \\
\bottomrule
\end{tabular}
\\
\begin{tabular}{cccccccccccccccccc}
\toprule
           Dataset & \texttt{optim.} & \texttt{l. rate} & \texttt{w. decay} & \texttt{t. decay} & \texttt{mom. SGD} & \texttt{nest.} & \texttt{optim. unc.} & \texttt{l. rate unc.} & \texttt{mom. SGD unc.} & \texttt{nest. unc.} & \texttt{n\_blocks} & \texttt{d\_token} & \texttt{d\_main} & \texttt{d\_hidden\_f} & \texttt{d\_drop\_first} & \texttt{d\_drop\_sec.} &                                                 Arch. \\
\midrule
     \texttt{aloi} &            Adam &          $1e-04$ &           $1e-05$ &    \texttt{False} &              &    &                AdamW &               $1e-05$ &                   &         &                $4$ &             $512$ &            $192$ &                $2.00$ &                  $.15$ &                 $.15$ & \multirow{7}{*}{\rotatebox[origin=c]{-90}{TabResnet}} \\
     \texttt{bank} &            Adam &          $1e-03$ &           $1e-03$ &     \texttt{True} &              &    &                 Adam &               $1e-04$ &                   &         &                $3$ &              $64$ &            $128$ &                $2.00$ &                  $.40$ &                 $.45$ &                                                       \\
   \texttt{giveme} &            Adam &          $1e-04$ &           $1e-03$ &    \texttt{False} &              &    &                AdamW &               $1e-04$ &                   &         &                $4$ &             $448$ &            $448$ &                $1.00$ &                  $.30$ &                 $.40$ &                                                       \\
   \texttt{helena} &            Adam &          $1e-04$ &           $1e-06$ &     \texttt{True} &              &    &                AdamW &               $1e-07$ &                   &         &                $3$ &             $128$ &            $512$ &                $3.00$ &                  $.25$ &                 $.40$ &                                                       \\
   \texttt{indian} &           AdamW &          $1e-04$ &           $1e-04$ &     \texttt{True} &              &    &                 Adam &               $1e-05$ &                   &         &                $1$ &             $128$ &            $320$ &                $1.00$ &                  $.35$ &                 $.25$ &                                                       \\
\texttt{miniboone} &            Adam &          $1e-02$ &           $1e-03$ &     \texttt{True} &              &    &                 Adam &               $1e-04$ &                   &         &                $2$ &              $64$ &            $128$ &                $2.00$ &                  $.40$ &                 $.45$ &                                                       \\
\texttt{ucicredit} &            Adam &          $1e-02$ &           $1e-03$ &     \texttt{True} &              &    &                 Adam &               $1e-04$ &                   &         &                $2$ &              $64$ &            $128$ &                $2.00$ &                  $.40$ &                 $.45$ &                                                       \\
\bottomrule
\end{tabular}
\\
\begin{tabular}{ccccccccccccc}
\toprule
                Dataset & \texttt{optim.} & \texttt{l. rate} & \texttt{w. decay} & \texttt{t. decay} & \texttt{mom. SGD} & \texttt{nest.} & \texttt{optim. unc.} & \texttt{l. rate unc.} & \texttt{mom. SGD unc.} & \texttt{nest. unc.} & \texttt{zero\_init\_resid} &                                                    Arch. \\
\midrule
         \texttt{MNIST} &            Adam &          $1e-04$ &           $1e-03$ &    \texttt{False} &              &    &                AdamW &               $1e-07$ &                   &         &              \texttt{True} & \multirow{17}{*}{\rotatebox[origin=c]{-90}{Resnet18-50}} \\
    \texttt{bloodmnist} &             SGD &          $1e-01$ &           $1e-04$ &     \texttt{True} &             $.9$ & \texttt{False} &                 Adam &               $1e-06$ &                   &         &             \texttt{False} &                                                          \\
   \texttt{breastmnist} &            Adam &          $1e-05$ &           $1e-04$ &    \texttt{False} &              &    &                AdamW &               $1e-07$ &                   &         &              \texttt{True} &                                                          \\
    \texttt{chestmnist} &             SGD &          $1e-01$ &           $1e-03$ &     \texttt{True} &            $.98$ &  \texttt{True} &                 Adam &               $1e-06$ &                   &         &             \texttt{False} &                                                          \\
    \texttt{dermamnist} &           AdamW &          $1e-05$ &           $1e-05$ &    \texttt{False} &              &    &                AdamW &               $1e-06$ &                   &         &              \texttt{True} &                                                          \\
       \texttt{food101} &             SGD &          $1e-03$ &           $1e-03$ &     \texttt{True} &            $.99$ &  \texttt{True} &                 Adam &               $1e-06$ &                   &         &             \texttt{False} &                                                          \\
      \texttt{octmnist} &             SGD &          $1e-02$ &           $1e-04$ &     \texttt{True} &            $.95$ &  \texttt{True} &                 Adam &               $1e-05$ &                   &         &             \texttt{False} &                                                          \\
   \texttt{organamnist} &            Adam &          $1e-03$ &           $1e-04$ &    \texttt{False} &              &    &                  SGD &               $1e-04$ &                 $.99$ &       \texttt{True} &             \texttt{False} &                                                          \\
   \texttt{organcmnist} &            Adam &          $1e-04$ &           $1e-03$ &    \texttt{False} &              &    &                AdamW &               $1e-07$ &                   &         &              \texttt{True} &                                                          \\
   \texttt{organsmnist} &             SGD &          $1e-02$ &           $1e-03$ &     \texttt{True} &            $.96$ &  \texttt{True} &                 Adam &               $1e-06$ &                   &         &             \texttt{False} &                                                          \\
    \texttt{oxfordpets} &            Adam &          $1e-03$ &           $1e-04$ &    \texttt{False} &              &    &                  SGD &               $1e-05$ &                 $.97$ &      \texttt{False} &             \texttt{False} &                                                          \\
     \texttt{pathmnist} &            Adam &          $1e-04$ &           $1e-03$ &    \texttt{False} &              &    &                AdamW &               $1e-06$ &                   &         &              \texttt{True} &                                                          \\
\texttt{pneumoniamnist} &            Adam &          $1e-04$ &           $1e-03$ &    \texttt{False} &              &    &                  SGD &               $1e-06$ &                 $.95$ &       \texttt{True} &             \texttt{False} &                                                          \\
   \texttt{retinamnist} &           AdamW &          $1e-05$ &           $1e-04$ &    \texttt{False} &              &    &                 Adam &               $1e-07$ &                   &         &             \texttt{False} &                                                          \\
  \texttt{stanfordcars} &            Adam &          $1e-04$ &           $1e-03$ &    \texttt{False} &              &    &                AdamW &               $1e-07$ &                   &         &              \texttt{True} &                                                          \\
   \texttt{tissuemnist} &            Adam &          $1e-03$ &           $1e-03$ &     \texttt{True} &              &    &                 Adam &               $1e-08$ &                   &         &             \texttt{False} &                                                          \\
    \texttt{waterbirds} &            Adam &          $1e-04$ &           $1e-04$ &    \texttt{False} &              &    &                AdamW &               $1e-08$ &                   &         &              \texttt{True} &                                                          \\
\bottomrule
\end{tabular}
\\
\begin{tabular}{ccccccccccccc}
\toprule
          Dataset & \texttt{optim.} & \texttt{l. rate} & \texttt{w. decay} & \texttt{t. decay} & \texttt{mom. SGD} & \texttt{nest.} & \texttt{optim. unc.} & \texttt{l. rate unc.} & \texttt{mom. SGD unc.} & \texttt{nest. unc.} & \texttt{b\_norm} &                                           Arch. \\
\midrule
    \texttt{SVHN} &            Adam &          $1e-04$ &           $1e-03$ &    \texttt{False} &              &    &                AdamW &               $1e-07$ &                   &         &    \texttt{True} & \multirow{3}{*}{\rotatebox[origin=c]{-90}{VGG}} \\
\texttt{catsdogs} &           AdamW &          $1e-03$ &           $1e-05$ &    \texttt{False} &              &    &                 Adam &               $1e-05$ &                   &         &   \texttt{False} &                                                 \\
 \texttt{cifar10} &            Adam &          $1e-03$ &           $1e-04$ &    \texttt{False} &              &    &                AdamW &               $1e-07$ &                   &         &    \texttt{True} &                                                 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccc}
\toprule
             Dataset & \texttt{optim.} & \texttt{l. rate} & \texttt{w. decay} & \texttt{t. decay} & \texttt{mom. SGD} & \texttt{nest.} & \texttt{optim. unc.} & \texttt{l. rate unc.} & \texttt{mom. SGD unc.} & \texttt{nest. unc.} & \texttt{n\_blocks} & \texttt{d\_token} & \texttt{att.\_drop.} & \texttt{res.\_drop.} & \texttt{d\_ffn\_factor} & \texttt{ffn\_drop.} &                                                      Arch. \\
\midrule
      \texttt{adult} &           AdamW &          $1e-05$ &           $1e-04$ &    \texttt{False} &              &    &                  SGD &               $1e-05$ &                 $.92$ &       \texttt{True} &                $2$ &             $128$ &               $.50$ &                 &                  $2.33$ &              $.45$ & \multirow{17}{*}{\rotatebox[origin=c]{-90}{FTTransformer}} \\
    \texttt{compass} &             SGD &          $1e-01$ &           $1e-06$ &     \texttt{True} &             $.9$ & \texttt{False} &                AdamW &               $1e-07$ &                   &         &                $4$ &             $256$ &               $.10$ &                &                  $1.67$ &              $.35$ &                                                            \\
    \texttt{covtype} &            Adam &          $1e-03$ &           $1e-05$ &     \texttt{True} &              &    &                AdamW &               $1e-06$ &                   &         &                $2$ &             $320$ &               $.10$ &               $.05$ &                  $.67$ &              $.15$ &                                                            \\
\texttt{electricity} &             SGD &          $1e-03$ &           $1e-04$ &     \texttt{True} &            $.99$ &  \texttt{True} &                AdamW &               $1e-04$ &                   &         &                $2$ &             $128$ &               $.35$ &                 &                  $1.33$ &               &                                                            \\
        \texttt{eye} &             SGD &          $1e-04$ &           $1e-03$ &    \texttt{False} &            $.96$ &  \texttt{True} &                AdamW &               $1e-05$ &                   &         &                $3$ &             $128$ &               $.35$ &                &                  $.67$ &              $.15$ &                                                            \\
      \texttt{heloc} &            Adam &          $1e-03$ &           $1e-05$ &     \texttt{True} &              &    &                  SGD &               $1e-04$ &                  $.9$ &      \texttt{False} &                $1$ &              $64$ &               $.15$ &                 &                  $2.00$ &              $.25$ &                                                            \\
      \texttt{higgs} &           AdamW &          $1e-04$ &           $1e-04$ &    \texttt{False} &              &    &                  SGD &               $1e-04$ &                  $.9$ &       \texttt{True} &                $2$ &              $64$ &               $.50$ &                 &                  $2.33$ &              $.50$ &                                                            \\
      \texttt{house} &             SGD &          $1e-03$ &           $1e-04$ &    \texttt{False} &            $.95$ &  \texttt{True} &                AdamW &               $1e-06$ &                   &         &                $3$ &             $256$ &               $.35$ &               $.05$ &                  $.67$ &              $.15$ &                                                            \\
     \texttt{jannis} &            Adam &          $1e-04$ &           $1e-05$ &     \texttt{True} &              &    &                AdamW &               $1e-04$ &                   &         &                $4$ &              $64$ &               $.25$ &                 &                  $2.67$ &              $.05$ &                                                            \\
 \texttt{kddipums97} &           AdamW &          $1e-03$ &           $1e-03$ &    \texttt{False} &              &    &                 Adam &               $1e-07$ &                   &         &                $1$ &             $512$ &               $.40$ &                 &                  $2.67$ &              $.30$ &                                                            \\
     \texttt{letter} &             SGD &          $1e-02$ &           $1e-04$ &    \texttt{False} &             $.9$ & \texttt{False} &                AdamW &               $1e-06$ &                   &         &                $3$ &             $320$ &               $.20$ &               $.05$ &                  $1.67$ &              $.25$ &                                                            \\
      \texttt{magic} &            Adam &          $1e-04$ &           $1e-05$ &     \texttt{True} &              &    &                AdamW &               $1e-04$ &                   &         &                $3$ &             $128$ &               $.05$ &                &                  $1.33$ &              $.25$ &                                                            \\
     \texttt{online} &            Adam &          $1e-04$ &           $1e-06$ &    \texttt{False} &              &    &                 Adam &               $1e-04$ &                   &         &                $1$ &             $384$ &               $.30$ &                &                  $2.67$ &              $.20$ &                                                            \\
    \texttt{phoneme} &           AdamW &          $1e-03$ &           $1e-03$ &    \texttt{False} &              &    &                 Adam &               $1e-05$ &                   &         &                $1$ &             $512$ &               $.40$ &                 &                  $2.67$ &              $.30$ &                                                            \\
        \texttt{pol} &            Adam &          $1e-04$ &           $1e-03$ &     \texttt{True} &              &    &                AdamW &               $1e-06$ &                   &         &                $4$ &             $320$ &               $.25$ &                 &                  $2.00$ &              $.05$ &                                                            \\
         \texttt{rl} &           AdamW &          $1e-03$ &           $1e-03$ &    \texttt{False} &              &    &                AdamW &               $1e-06$ &                   &         &                $2$ &             $128$ &               $.10$ &                 &                  $.67$ &              $.30$ &                                                            \\
  \texttt{upselling} &             SGD &          $1e-04$ &           $1e-03$ &    \texttt{False} &            $.96$ &  \texttt{True} &                AdamW &               $1e-05$ &                   &         &                $3$ &             $128$ &               $.35$ &                &                  $.67$ &              $.15$ &                                                            \\
\bottomrule
\end{tabular}
\\
\begin{tabular}{cccccccccccccccccc}
\toprule
           Dataset & \texttt{optim.} & \texttt{l. rate} & \texttt{w. decay} & \texttt{t. decay} & \texttt{mom. SGD} & \texttt{nest.} & \texttt{optim. unc.} & \texttt{l. rate unc.} & \texttt{mom. SGD unc.} & \texttt{nest. unc.} & \texttt{n\_blocks} & \texttt{d\_token} & \texttt{d\_main} & \texttt{d\_hidden\_f} & \texttt{d\_drop\_first} & \texttt{d\_drop\_sec.} &                                                 Arch. \\
\midrule
     \texttt{aloi} &            Adam &          $1e-03$ &           $1e-06$ &     \texttt{True} &              &    &                AdamW &               $1e-06$ &                   &         &                $3$ &             $128$ &            $512$ &                $4.00$ &                  $.50$ &                 $.45$ & \multirow{7}{*}{\rotatebox[origin=c]{-90}{TabResnet}} \\
     \texttt{bank} &             SGD &          $1e-01$ &           $1e-06$ &     \texttt{True} &            $.99$ & \texttt{False} &                AdamW &               $1e-07$ &                   &         &                $4$ &             $256$ &             $64$ &                $3.00$ &                  $.45$ &                 $.30$ &                                                       \\
   \texttt{giveme} &            Adam &          $1e-04$ &           $1e-05$ &    \texttt{False} &              &    &                AdamW &               $1e-04$ &                   &         &                $4$ &             $512$ &            $192$ &                $2.00$ &                  $.15$ &                 $.15$ &                                                       \\
   \texttt{helena} &            Adam &          $1e-04$ &           $1e-03$ &     \texttt{True} &              &    &                  SGD &               $1e-06$ &                 $.99$ &      \texttt{False} &                $3$ &             $192$ &            $320$ &                $3.00$ &                  $.25$ &                 $.05$ &                                                       \\
   \texttt{indian} &           AdamW &          $1e-04$ &           $1e-04$ &     \texttt{True} &              &    &                 Adam &               $1e-03$ &                   &         &                $3$ &             $256$ &            $512$ &                $1.00$ &                  $.10$ &                 $.05$ &                                                       \\
\texttt{miniboone} &            Adam &          $1e-04$ &           $1e-03$ &     \texttt{True} &              &    &                  SGD &               $1e-05$ &                 $.97$ &      \texttt{False} &                $3$ &             $256$ &            $384$ &                $3.00$ &                  $.25$ &                  &                                                       \\
\texttt{ucicredit} &           AdamW &          $1e-05$ &           $1e-04$ &     \texttt{True} &              &    &                 Adam &               $1e-07$ &                   &         &                $3$ &             $192$ &            $512$ &                $1.00$ &                  $.15$ &                  &                                                       \\
\bottomrule
\end{tabular}
\\
\begin{tabular}{ccccccccccccc}
\toprule
                Dataset & \texttt{optim.} & \texttt{l. rate} & \texttt{w. decay} & \texttt{t. decay} & \texttt{mom. SGD} & \texttt{nest.} & \texttt{optim. unc.} & \texttt{l. rate unc.} & \texttt{mom. SGD unc.} & \texttt{nest. unc.} & \texttt{zero\_init\_resid} &                                                    Arch. \\
\midrule
         \texttt{MNIST} &            Adam &          $1e-04$ &           $1e-03$ &    \texttt{False} &              &    &                AdamW &               $1e-07$ &                   &         &              \texttt{True} & \multirow{17}{*}{\rotatebox[origin=c]{-90}{Resnet18-50}} \\
    \texttt{bloodmnist} &            Adam &          $1e-02$ &           $1e-06$ &    \texttt{False} &              &    &                  SGD &               $1e-06$ &                  $.9$ &      \texttt{False} &              \texttt{True} &                                                          \\
   \texttt{breastmnist} &            Adam &          $1e-04$ &           $1e-04$ &     \texttt{True} &              &    &                AdamW &               $1e-03$ &                   &         &              \texttt{True} &                                                          \\
    \texttt{chestmnist} &           AdamW &          $1e-02$ &           $1e-04$ &     \texttt{True} &              &    &                 Adam &               $1e-07$ &                   &         &             \texttt{False} &                                                          \\
    \texttt{dermamnist} &             SGD &          $1e-01$ &           $1e-04$ &     \texttt{True} &            $.99$ & \texttt{False} &                 Adam &               $1e-04$ &                   &         &              \texttt{True} &                                                          \\
       \texttt{food101} &            Adam &          $1e-04$ &           $1e-03$ &    \texttt{False} &              &    &                AdamW &               $1e-06$ &                   &         &              \texttt{True} &                                                          \\
      \texttt{octmnist} &             SGD &          $1e-02$ &           $1e-05$ &     \texttt{True} &            $.99$ &  \texttt{True} &                 Adam &               $1e-06$ &                   &         &              \texttt{True} &                                                          \\
   \texttt{organamnist} &            Adam &          $1e-03$ &           $1e-06$ &    \texttt{False} &              &    &                  SGD &               $1e-05$ &                 $.98$ &       \texttt{True} &              \texttt{True} &                                                          \\
   \texttt{organcmnist} &            Adam &          $1e-04$ &           $1e-03$ &    \texttt{False} &              &    &                AdamW &               $1e-07$ &                   &         &              \texttt{True} &                                                          \\
   \texttt{organsmnist} &            Adam &          $1e-04$ &           $1e-03$ &    \texttt{False} &              &    &                AdamW &               $1e-07$ &                   &         &              \texttt{True} &                                                          \\
    \texttt{oxfordpets} &            Adam &          $1e-04$ &           $1e-06$ &     \texttt{True} &              &    &                AdamW &               $1e-04$ &                   &         &              \texttt{True} &                                                          \\
     \texttt{pathmnist} &             SGD &          $1e-01$ &           $1e-05$ &     \texttt{True} &            $.97$ &  \texttt{True} &                 Adam &               $1e-07$ &                   &         &              \texttt{True} &                                                          \\
\texttt{pneumoniamnist} &            Adam &          $1e-03$ &           $1e-06$ &    \texttt{False} &              &    &                  SGD &               $1e-03$ &                  $.9$ &      \texttt{False} &              \texttt{True} &                                                          \\
   \texttt{retinamnist} &             SGD &          $1e-01$ &           $1e-04$ &     \texttt{True} &            $.99$ & \texttt{False} &                 Adam &               $1e-06$ &                   &         &              \texttt{True} &                                                          \\
  \texttt{stanfordcars} &            Adam &          $1e-03$ &           $1e-04$ &    \texttt{False} &              &    &                AdamW &               $1e-03$ &                   &         &             \texttt{False} &                                                          \\
   \texttt{tissuemnist} &             SGD &          $1e-01$ &           $1e-04$ &     \texttt{True} &            $.97$ & \texttt{False} &                 Adam &               $1e-06$ &                   &         &              \texttt{True} &                                                          \\
    \texttt{waterbirds} &            Adam &          $1e-03$ &           $1e-06$ &    \texttt{False} &              &    &                  SGD &               $1e-03$ &                 $.97$ &       \texttt{True} &              \texttt{True} &                                                          \\
\bottomrule
\end{tabular}
\\
\begin{tabular}{ccccccccccccc}
\toprule
          Dataset & \texttt{optim.} & \texttt{l. rate} & \texttt{w. decay} & \texttt{t. decay} & \texttt{mom. SGD} & \texttt{nest.} & \texttt{optim. unc.} & \texttt{l. rate unc.} & \texttt{mom. SGD unc.} & \texttt{nest. unc.} & \texttt{b\_norm} &                                           Arch. \\
\midrule
    \texttt{SVHN} &            Adam &          $1e-04$ &           $1e-03$ &    \texttt{False} &              &    &                AdamW &               $1e-06$ &                   &         &    \texttt{True} & \multirow{3}{*}{\rotatebox[origin=c]{-90}{VGG}} \\
\texttt{catsdogs} &            Adam &          $1e-02$ &           $1e-05$ &    \texttt{False} &              &    &                AdamW &               $1e-04$ &                   &         &    \texttt{True} &                                                 \\
 \texttt{cifar10} &           AdamW &          $1e-03$ &           $1e-05$ &    \texttt{False} &              &    &                  SGD &               $1e-03$ &                 $.99$ &      \texttt{False} &    \texttt{True} &                                                 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccc}
\toprule
             Dataset & \texttt{optim.} & \texttt{l. rate} & \texttt{w. decay} & \texttt{t. decay} & \texttt{mom. SGD} & \texttt{nest.} & \texttt{optim. unc.} & \texttt{l. rate unc.} & \texttt{mom. SGD unc.} & \texttt{nest. unc.} & \texttt{n\_blocks} & \texttt{d\_token} & \texttt{att.\_drop.} & \texttt{res.\_drop.} & \texttt{d\_ffn\_factor} & \texttt{ffn\_drop.} &                                                      Arch. \\
\midrule
      \texttt{adult} &             SGD &          $1e-03$ &           $1e-06$ &     \texttt{True} &            $.93$ &  \texttt{True} &                AdamW &               $1e-07$ &                   &         &                $4$ &             $256$ &               $.05$ &               $.10$ &                  $1.67$ &              $.40$ & \multirow{17}{*}{\rotatebox[origin=c]{-90}{FTTransformer}} \\
    \texttt{compass} &             SGD &          $1e-04$ &           $1e-03$ &    \texttt{False} &            $.96$ &  \texttt{True} &                AdamW &               $1e-05$ &                   &         &                $3$ &             $128$ &               $.35$ &                &                  $.67$ &              $.15$ &                                                            \\
    \texttt{covtype} &             SGD &          $1e-01$ &           $1e-06$ &     \texttt{True} &             $.9$ & \texttt{False} &                AdamW &               $1e-07$ &                   &         &                $4$ &             $256$ &               $.05$ &                &                  $1.33$ &              $.35$ &                                                            \\
\texttt{electricity} &            Adam &          $1e-05$ &           $1e-06$ &    \texttt{False} &              &    &                 Adam &               $1e-06$ &                   &         &                $4$ &             $448$ &               $.10$ &               $.15$ &                  $1.67$ &              $.25$ &                                                            \\
        \texttt{eye} &             SGD &          $1e-04$ &           $1e-03$ &    \texttt{False} &            $.96$ &  \texttt{True} &                AdamW &               $1e-05$ &                   &         &                $3$ &             $128$ &               $.35$ &                &                  $.67$ &              $.15$ &                                                            \\
      \texttt{heloc} &            Adam &          $1e-03$ &           $1e-04$ &     \texttt{True} &              &    &                  SGD &               $1e-04$ &                 $.94$ &       \texttt{True} &                $1$ &             $128$ &               $.50$ &               $.05$ &                  $1.33$ &              $.15$ &                                                            \\
      \texttt{higgs} &           AdamW &          $1e-04$ &           $1e-05$ &     \texttt{True} &              &    &                AdamW &               $1e-04$ &                   &         &                $3$ &             $192$ &               $.15$ &               $.10$ &                  $2.00$ &              $.40$ &                                                            \\
      \texttt{house} &             SGD &          $1e-04$ &           $1e-03$ &    \texttt{False} &            $.96$ &  \texttt{True} &                AdamW &               $1e-05$ &                   &         &                $3$ &             $128$ &               $.35$ &                &                  $.67$ &              $.15$ &                                                            \\
     \texttt{jannis} &             SGD &          $1e-03$ &           $1e-03$ &    \texttt{False} &            $.94$ &  \texttt{True} &                AdamW &               $1e-07$ &                   &         &                $3$ &             $128$ &               $.35$ &                &                  $.67$ &              $.20$ &                                                            \\
 \texttt{kddipums97} &             SGD &          $1e-04$ &           $1e-03$ &    \texttt{False} &            $.96$ &  \texttt{True} &                AdamW &               $1e-05$ &                   &         &                $3$ &             $128$ &               $.35$ &                &                  $.67$ &              $.15$ &                                                            \\
     \texttt{letter} &             SGD &          $1e-02$ &           $1e-05$ &    \texttt{False} &            $.95$ &  \texttt{True} &                  SGD &               $1e-04$ &                 $.99$ &       \texttt{True} &                $2$ &             $320$ &               $.25$ &               $.05$ &                  $2.33$ &              $.40$ &                                                            \\
      \texttt{magic} &            Adam &          $1e-03$ &           $1e-05$ &     \texttt{True} &              &    &                AdamW &               $1e-04$ &                   &         &                $3$ &             $128$ &               $.15$ &               $.20$ &                  $.67$ &              $.10$ &                                                            \\
     \texttt{online} &           AdamW &          $1e-03$ &           $1e-04$ &    \texttt{False} &              &    &                 Adam &               $1e-04$ &                   &         &                $1$ &             $512$ &               $.50$ &                 &                  $2.67$ &              $.25$ &                                                            \\
    \texttt{phoneme} &            Adam &          $1e-05$ &           $1e-06$ &    \texttt{False} &              &    &                 Adam &               $1e-04$ &                   &         &                $4$ &             $448$ &               $.10$ &               $.05$ &                  $1.67$ &              $.25$ &                                                            \\
        \texttt{pol} &            Adam &          $1e-03$ &           $1e-05$ &     \texttt{True} &              &    &                  SGD &               $1e-04$ &                 $.93$ &       \texttt{True} &                $2$ &             $384$ &               $.05$ &               $.05$ &                  $1.67$ &              $.30$ &                                                            \\
         \texttt{rl} &            Adam &          $1e-05$ &           $1e-06$ &    \texttt{False} &              &    &                 Adam &               $1e-04$ &                   &         &                $4$ &             $448$ &               $.10$ &               $.05$ &                  $1.67$ &              $.25$ &                                                            \\
  \texttt{upselling} &            Adam &          $1e-04$ &           $1e-05$ &     \texttt{True} &              &    &                AdamW &               $1e-04$ &                   &         &                $3$ &             $128$ &               $.35$ &                 &                  $2.67$ &              $.05$ &                                                            \\
\bottomrule
\end{tabular}
\\
\begin{tabular}{cccccccccccccccccc}
\toprule
           Dataset & \texttt{optim.} & \texttt{l. rate} & \texttt{w. decay} & \texttt{t. decay} & \texttt{mom. SGD} & \texttt{nest.} & \texttt{optim. unc.} & \texttt{l. rate unc.} & \texttt{mom. SGD unc.} & \texttt{nest. unc.} & \texttt{n\_blocks} & \texttt{d\_token} & \texttt{d\_main} & \texttt{d\_hidden\_f} & \texttt{d\_drop\_first} & \texttt{d\_drop\_sec.} &                                                 Arch. \\
\midrule
     \texttt{aloi} &           AdamW &          $1e-04$ &           $1e-05$ &    \texttt{False} &              &    &                  SGD &               $1e-03$ &                 $.92$ &       \texttt{True} &                $1$ &              $64$ &            $512$ &                $3.00$ &                  $.40$ &                 $.15$ & \multirow{7}{*}{\rotatebox[origin=c]{-90}{TabResnet}} \\
     \texttt{bank} &            Adam &          $1e-02$ &           $1e-03$ &     \texttt{True} &              &    &                 Adam &               $1e-03$ &                   &         &                $2$ &              $64$ &            $128$ &                $2.00$ &                  $.40$ &                 $.45$ &                                                       \\
   \texttt{giveme} &           AdamW &          $1e-04$ &           $1e-04$ &     \texttt{True} &              &    &                 Adam &               $1e-03$ &                   &         &                $3$ &             $256$ &            $512$ &                $1.00$ &                  $.20$ &                 $.05$ &                                                       \\
   \texttt{helena} &            Adam &          $1e-04$ &           $1e-06$ &     \texttt{True} &              &    &                AdamW &               $1e-05$ &                   &         &                $3$ &             $128$ &            $512$ &                $4.00$ &                  $.50$ &                 $.25$ &                                                       \\
   \texttt{indian} &            Adam &          $1e-02$ &           $1e-03$ &     \texttt{True} &              &    &                 Adam &               $1e-03$ &                   &         &                $2$ &              $64$ &            $128$ &                $2.00$ &                  $.40$ &                 $.45$ &                                                       \\
\texttt{miniboone} &           AdamW &          $1e-04$ &           $1e-04$ &     \texttt{True} &              &    &                 Adam &               $1e-06$ &                   &         &                $3$ &             $320$ &            $512$ &                $1.00$ &                  $.20$ &                 $.15$ &                                                       \\
\texttt{ucicredit} &            Adam &          $1e-02$ &           $1e-03$ &     \texttt{True} &              &    &                 Adam &               $1e-03$ &                   &         &                $2$ &              $64$ &            $128$ &                $2.00$ &                  $.40$ &                 $.45$ &                                                       \\
\bottomrule
\end{tabular}
\\
\begin{tabular}{ccccccccccccc}
\toprule
                Dataset & \texttt{optim.} & \texttt{l. rate} & \texttt{w. decay} & \texttt{t. decay} & \texttt{mom. SGD} & \texttt{nest.} & \texttt{optim. unc.} & \texttt{l. rate unc.} & \texttt{mom. SGD unc.} & \texttt{nest. unc.} & \texttt{zero\_init\_resid} &                                                    Arch. \\
\midrule
         \texttt{MNIST} &             SGD &          $1e-01$ &           $1e-03$ &     \texttt{True} &            $.95$ & \texttt{False} &                 Adam &               $1e-06$ &                   &         &              \texttt{True} & \multirow{17}{*}{\rotatebox[origin=c]{-90}{Resnet18-50}} \\
    \texttt{bloodmnist} &            Adam &          $1e-02$ &           $1e-06$ &    \texttt{False} &              &    &                  SGD &               $1e-04$ &                 $.94$ &       \texttt{True} &              \texttt{True} &                                                          \\
   \texttt{breastmnist} &            Adam &          $1e-04$ &           $1e-06$ &     \texttt{True} &              &    &                AdamW &               $1e-04$ &                   &         &              \texttt{True} &                                                          \\
    \texttt{chestmnist} &             SGD &          $1e-01$ &           $1e-05$ &     \texttt{True} &            $.95$ & \texttt{False} &                 Adam &               $1e-03$ &                   &         &              \texttt{True} &                                                          \\
    \texttt{dermamnist} &             SGD &          $1e-01$ &           $1e-04$ &     \texttt{True} &            $.93$ & \texttt{False} &                 Adam &               $1e-04$ &                   &         &              \texttt{True} &                                                          \\
       \texttt{food101} &            Adam &          $1e-03$ &           $1e-04$ &    \texttt{False} &              &    &                AdamW &               $1e-04$ &                   &         &             \texttt{False} &                                                          \\
      \texttt{octmnist} &             SGD &          $1e-02$ &           $1e-04$ &     \texttt{True} &            $.96$ &  \texttt{True} &                 Adam &               $1e-04$ &                   &         &              \texttt{True} &                                                          \\
   \texttt{organamnist} &             SGD &          $1e-01$ &           $1e-04$ &     \texttt{True} &            $.94$ &  \texttt{True} &                 Adam &               $1e-06$ &                   &         &              \texttt{True} &                                                          \\
   \texttt{organcmnist} &            Adam &          $1e-04$ &           $1e-03$ &    \texttt{False} &              &    &                AdamW &               $1e-07$ &                   &         &              \texttt{True} &                                                          \\
   \texttt{organsmnist} &            Adam &          $1e-04$ &           $1e-03$ &    \texttt{False} &              &    &                AdamW &               $1e-06$ &                   &         &              \texttt{True} &                                                          \\
    \texttt{oxfordpets} &            Adam &          $1e-04$ &           $1e-06$ &     \texttt{True} &              &    &                AdamW &               $1e-07$ &                   &         &              \texttt{True} &                                                          \\
     \texttt{pathmnist} &             SGD &          $1e-01$ &           $1e-04$ &     \texttt{True} &            $.93$ &  \texttt{True} &                 Adam &               $1e-06$ &                   &         &              \texttt{True} &                                                          \\
\texttt{pneumoniamnist} &           AdamW &          $1e-03$ &           $1e-04$ &     \texttt{True} &              &    &                 Adam &               $1e-06$ &                   &         &             \texttt{False} &                                                          \\
   \texttt{retinamnist} &             SGD &          $1e-01$ &           $1e-04$ &     \texttt{True} &            $.99$ & \texttt{False} &                 Adam &               $1e-06$ &                   &         &              \texttt{True} &                                                          \\
  \texttt{stanfordcars} &            Adam &          $1e-03$ &           $1e-04$ &    \texttt{False} &              &    &                AdamW &               $1e-03$ &                   &         &             \texttt{False} &                                                          \\
   \texttt{tissuemnist} &             SGD &          $1e-02$ &           $1e-04$ &     \texttt{True} &            $.94$ &  \texttt{True} &                 Adam &               $1e-03$ &                   &         &              \texttt{True} &                                                          \\
    \texttt{waterbirds} &            Adam &          $1e-04$ &           $1e-06$ &    \texttt{False} &              &    &                  SGD &               $1e-04$ &                 $.93$ &       \texttt{True} &              \texttt{True} &                                                          \\
\bottomrule
\end{tabular}
\\
\begin{tabular}{ccccccccccccc}
\toprule
          Dataset & \texttt{optim.} & \texttt{l. rate} & \texttt{w. decay} & \texttt{t. decay} & \texttt{mom. SGD} & \texttt{nest.} & \texttt{optim. unc.} & \texttt{l. rate unc.} & \texttt{mom. SGD unc.} & \texttt{nest. unc.} & \texttt{b\_norm} &                                           Arch. \\
\midrule
    \texttt{SVHN} &           AdamW &          $1e-04$ &           $1e-04$ &    \texttt{False} &              &    &                 Adam &               $1e-06$ &                   &         &   \texttt{False} & \multirow{3}{*}{\rotatebox[origin=c]{-90}{VGG}} \\
\texttt{catsdogs} &           AdamW &          $1e-03$ &           $1e-04$ &    \texttt{False} &              &    &                  SGD &               $1e-03$ &                 $.95$ &       \texttt{True} &    \texttt{True} &                                                 \\
 \texttt{cifar10} &           AdamW &          $1e-03$ &           $1e-05$ &    \texttt{False} &              &    &                  SGD &               $1e-03$ &                 $.99$ &       \texttt{True} &    \texttt{True} &                                                 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccc}
\toprule
             Dataset & \texttt{optim.} & \texttt{l. rate} & \texttt{w. decay} & \texttt{t. decay} & \texttt{mom. SGD} & \texttt{nest.} & \texttt{n\_blocks} & \texttt{d\_token} & \texttt{att.\_drop.} & \texttt{res.\_drop.} & \texttt{d\_ffn\_factor} & \texttt{ffn\_drop.} &                                                      Arch. \\
\midrule
      \texttt{adult} &             SGD &          $1e-03$ &           $1e-04$ &    \texttt{False} &            $.91$ & \texttt{False} &                $4$ &             $128$ &               $.25$ &                 &                  $1.00$ &              $.30$ & \multirow{17}{*}{\rotatebox[origin=c]{-90}{FTTransformer}} \\
    \texttt{compass} &            Adam &          $1e-03$ &           $1e-06$ &    \texttt{False} &              &    &                $1$ &             $320$ &               $.10$ &               $.10$ &                  $2.00$ &              $.25$ &                                                            \\
    \texttt{covtype} &            Adam &          $1e-04$ &           $1e-05$ &    \texttt{False} &              &    &                $3$ &             $384$ &               $.45$ &                 &                  $2.33$ &              $.35$ &                                                            \\
\texttt{electricity} &            Adam &          $1e-04$ &           $1e-05$ &    \texttt{False} &              &    &                $3$ &             $384$ &               $.45$ &                 &                  $2.33$ &              $.35$ &                                                            \\
        \texttt{eye} &            Adam &          $1e-05$ &           $1e-06$ &    \texttt{False} &              &    &                $1$ &             $384$ &               $.15$ &               $.05$ &                  $2.33$ &              $.20$ &                                                            \\
      \texttt{heloc} &             SGD &          $1e-04$ &           $1e-04$ &    \texttt{False} &            $.93$ &  \texttt{True} &                $4$ &             $128$ &               $.30$ &                 &                  $1.00$ &              $.30$ &                                                            \\
      \texttt{higgs} &            Adam &          $1e-05$ &           $1e-06$ &    \texttt{False} &              &    &                $2$ &             $384$ &               $.20$ &                &                  $2.00$ &              $.15$ &                                                            \\
      \texttt{house} &            Adam &          $1e-05$ &           $1e-06$ &    \texttt{False} &              &    &                $2$ &             $320$ &               $.20$ &               $.10$ &                  $2.00$ &              $.15$ &                                                            \\
     \texttt{jannis} &            Adam &          $1e-05$ &           $1e-06$ &    \texttt{False} &              &    &                $2$ &             $384$ &               $.25$ &               $.15$ &                  $2.00$ &              $.20$ &                                                            \\
 \texttt{kddipums97} &            Adam &          $1e-05$ &           $1e-06$ &    \texttt{False} &              &    &                $4$ &             $320$ &               $.35$ &               $.20$ &                  $1.00$ &              $.10$ &                                                            \\
     \texttt{letter} &            Adam &          $1e-04$ &           $1e-05$ &    \texttt{False} &              &    &                $3$ &             $384$ &               $.45$ &                 &                  $2.33$ &              $.35$ &                                                            \\
      \texttt{magic} &            Adam &          $1e-04$ &           $1e-06$ &    \texttt{False} &              &    &                $1$ &             $384$ &               $.10$ &                &                  $2.33$ &              $.30$ &                                                            \\
     \texttt{online} &            Adam &          $1e-04$ &           $1e-05$ &    \texttt{False} &              &    &                $1$ &             $384$ &               $.45$ &                 &                  $2.33$ &              $.35$ &                                                            \\
    \texttt{phoneme} &            Adam &          $1e-02$ &           $1e-04$ &    \texttt{False} &              &    &                $1$ &             $128$ &                &               $.05$ &                  $1.33$ &              $.45$ &                                                            \\
        \texttt{pol} &            Adam &          $1e-03$ &           $1e-04$ &    \texttt{False} &              &    &                $1$ &             $192$ &               $.05$ &               $.10$ &                  $1.67$ &              $.40$ &                                                            \\
         \texttt{rl} &            Adam &          $1e-04$ &           $1e-03$ &    \texttt{False} &              &    &                $3$ &             $512$ &               $.50$ &                 &                  $1.67$ &              $.30$ &                                                            \\
  \texttt{upselling} &             SGD &          $1e-02$ &           $1e-04$ &    \texttt{False} &            $.99$ &  \texttt{True} &                $4$ &              $64$ &               $.25$ &                 &                  $1.00$ &              $.20$ &                                                            \\
\bottomrule
\end{tabular}
\\
\begin{tabular}{cccccccccccccc}
\toprule
           Dataset & \texttt{optim.} & \texttt{l. rate} & \texttt{w. decay} & \texttt{t. decay} & \texttt{mom. SGD} & \texttt{nest.} & \texttt{n\_blocks} & \texttt{d\_token} & \texttt{d\_main} & \texttt{d\_hidden\_f} & \texttt{d\_drop\_first} & \texttt{d\_drop\_sec.} &                                                 Arch. \\
\midrule
     \texttt{aloi} &           AdamW &          $1e-05$ &           $1e-06$ &    \texttt{False} &              &    &                $4$ &             $192$ &            $320$ &                $4.00$ &                  $.10$ &                 $.20$ & \multirow{7}{*}{\rotatebox[origin=c]{-90}{TabResnet}} \\
     \texttt{bank} &           AdamW &          $1e-03$ &           $1e-04$ &     \texttt{True} &              &    &                $4$ &             $256$ &             $64$ &                $3.00$ &                  $.40$ &                 $.30$ &                                                       \\
   \texttt{giveme} &           AdamW &          $1e-04$ &           $1e-05$ &     \texttt{True} &              &    &                $3$ &              $64$ &            $256$ &                $2.00$ &                  $.30$ &                 $.40$ &                                                       \\
   \texttt{helena} &           AdamW &          $1e-05$ &           $1e-06$ &    \texttt{False} &              &    &                $3$ &             $192$ &            $320$ &                $4.00$ &                  $.10$ &                 $.20$ &                                                       \\
   \texttt{indian} &           AdamW &          $1e-03$ &           $1e-04$ &     \texttt{True} &              &    &                $4$ &             $256$ &             $64$ &                $3.00$ &                  $.40$ &                 $.30$ &                                                       \\
\texttt{miniboone} &           AdamW &          $1e-03$ &           $1e-04$ &     \texttt{True} &              &    &                $4$ &             $256$ &             $64$ &                $3.00$ &                  $.40$ &                 $.30$ &                                                       \\
\texttt{ucicredit} &           AdamW &          $1e-04$ &           $1e-04$ &     \texttt{True} &              &    &                $3$ &             $192$ &            $128$ &                $2.00$ &                  $.25$ &                 $.35$ &                                                       \\
\bottomrule
\end{tabular}
\\
\begin{tabular}{ccccccccc}
\toprule
                Dataset & \texttt{optim.} & \texttt{l. rate} & \texttt{w. decay} & \texttt{t. decay} & \texttt{mom. SGD} & \texttt{nest.} & \texttt{zero\_init\_resid} &                                                    Arch. \\
\midrule
         \texttt{MNIST} &            Adam &          $1e-04$ &           $1e-04$ &    \texttt{False} &              &    &             \texttt{False} & \multirow{17}{*}{\rotatebox[origin=c]{-90}{Resnet18-50}} \\
    \texttt{bloodmnist} &           AdamW &          $1e-03$ &           $1e-04$ &     \texttt{True} &              &    &              \texttt{True} &                                                          \\
   \texttt{breastmnist} &           AdamW &          $1e-03$ &           $1e-04$ &     \texttt{True} &              &    &              \texttt{True} &                                                          \\
    \texttt{chestmnist} &           AdamW &          $1e-03$ &           $1e-03$ &     \texttt{True} &              &    &              \texttt{True} &                                                          \\
    \texttt{dermamnist} &           AdamW &          $1e-04$ &           $1e-04$ &     \texttt{True} &              &    &              \texttt{True} &                                                          \\
       \texttt{food101} &            Adam &          $1e-03$ &           $1e-04$ &     \texttt{True} &              &    &             \texttt{False} &                                                          \\
      \texttt{octmnist} &           AdamW &          $1e-03$ &           $1e-04$ &     \texttt{True} &              &    &              \texttt{True} &                                                          \\
   \texttt{organamnist} &             SGD &          $1e-01$ &           $1e-04$ &     \texttt{True} &            $.93$ &  \texttt{True} &             \texttt{False} &                                                          \\
   \texttt{organcmnist} &           AdamW &          $1e-03$ &           $1e-03$ &     \texttt{True} &              &    &              \texttt{True} &                                                          \\
   \texttt{organsmnist} &            Adam &          $1e-04$ &           $1e-04$ &    \texttt{False} &              &    &             \texttt{False} &                                                          \\
    \texttt{oxfordpets} &            Adam &          $1e-02$ &           $1e-05$ &     \texttt{True} &              &    &              \texttt{True} &                                                          \\
     \texttt{pathmnist} &             SGD &          $1e-02$ &           $1e-03$ &     \texttt{True} &            $.97$ &  \texttt{True} &             \texttt{False} &                                                          \\
\texttt{pneumoniamnist} &            Adam &          $1e-04$ &           $1e-06$ &    \texttt{False} &              &    &              \texttt{True} &                                                          \\
   \texttt{retinamnist} &            Adam &          $1e-05$ &           $1e-06$ &    \texttt{False} &              &    &              \texttt{True} &                                                          \\
  \texttt{stanfordcars} &            Adam &          $1e-03$ &           $1e-04$ &    \texttt{False} &              &    &             \texttt{False} &                                                          \\
   \texttt{tissuemnist} &           AdamW &          $1e-03$ &           $1e-04$ &     \texttt{True} &              &    &              \texttt{True} &                                                          \\
    \texttt{waterbirds} &            Adam &          $1e-04$ &           $1e-04$ &    \texttt{False} &              &    &             \texttt{False} &                                                          \\
\bottomrule
\end{tabular}
\\
\begin{tabular}{ccccccccc}
\toprule
          Dataset & \texttt{optim.} & \texttt{l. rate} & \texttt{w. decay} & \texttt{t. decay} & \texttt{mom. SGD} & \texttt{nest.} & \texttt{b\_norm} &                                           Arch. \\
\midrule
    \texttt{SVHN} &             SGD &          $1e-03$ &           $1e-06$ &    \texttt{False} &            $.91$ &  \texttt{True} &   \texttt{False} & \multirow{3}{*}{\rotatebox[origin=c]{-90}{VGG}} \\
\texttt{catsdogs} &            Adam &          $1e-03$ &           $1e-04$ &    \texttt{False} &              &    &   \texttt{False} &                                                 \\
 \texttt{cifar10} &            Adam &          $1e-03$ &           $1e-04$ &    \texttt{False} &              &    &    \texttt{True} &                                                 \\
\bottomrule
\end{tabular}

==> tex_files/raw_tabs.tex <==
\begin{table}[h!]
\centering
\caption{Results for \texttt{adult}, we report $\mathit{avg.} \pm \mathit{std.}$ for $\mathit{ErrRate}$, $\mathit{Coverage}$ and $\mathit{MinCoeff}$.}
\label{tab:adult}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|cccccccccccccccccc}
\toprule
                                               \textbf{Metric} & \textbf{$c$} & \textbf{DG} &               \textbf{SAT} &   \textbf{SAT+EM} &            \textbf{SelNet} &         \textbf{SelNet+EM} &                \textbf{SR} &   \textbf{SAT+SR} &         \textbf{SAT+EM+SR} &         \textbf{SelNet+SR} & \textbf{SelNet+EM+SR} &          \textbf{Ens} &       \textbf{Ens+SR} &         \textbf{ConfidNet} &              \textbf{SELE} &      \textbf{REG} &   \textbf{SCross} &           \textbf{AUCross} &         \textbf{PlugInAUC} \\
\midrule
 \multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{ErrRate}$}} &        $.99$ &     $ .153 \pm .003 $ &          $ .136 \pm .004 $ & $ .125 \pm .004 $ & $\mathbf{ .123 \pm .003 }$ &          $ .160 \pm .003 $ & $\mathbf{ .123 \pm .003 }$ & $ .132 \pm .004 $ &          $ .132 \pm .004 $ &          $ .132 \pm .004 $ &     $ .158 \pm .003 $ &          $ .130 \pm .003 $ &          $ .125 \pm .003 $ &          $ .138 \pm .004 $ &          $ .133 \pm .004 $ & $ .133 \pm .003 $ & $ .130 \pm .004 $ &          $ .131 \pm .004 $ &          $ .131 \pm .004 $ \\
                                                               &        $.95$ &     $ .154 \pm .003 $ &          $ .126 \pm .004 $ & $ .115 \pm .004 $ &          $ .108 \pm .003 $ &          $ .137 \pm .004 $ & $\mathbf{ .101 \pm .003 }$ & $ .118 \pm .004 $ &          $ .116 \pm .004 $ &          $ .114 \pm .004 $ &     $ .135 \pm .004 $ &          $ .130 \pm .003 $ &          $ .103 \pm .003 $ &          $ .131 \pm .004 $ &          $ .128 \pm .004 $ & $ .123 \pm .003 $ & $ .116 \pm .003 $ &          $ .125 \pm .004 $ &          $ .133 \pm .004 $ \\
                                                               &        $.90$ &     $ .142 \pm .003 $ &          $ .113 \pm .004 $ & $ .102 \pm .004 $ &          $ .098 \pm .003 $ &          $ .117 \pm .003 $ & $\mathbf{ .080 \pm .003 }$ & $ .097 \pm .003 $ &          $ .101 \pm .003 $ &          $ .096 \pm .003 $ &     $ .120 \pm .003 $ &          $ .130 \pm .003 $ & $\mathbf{ .080 \pm .003 }$ &          $ .121 \pm .004 $ &          $ .119 \pm .004 $ & $ .119 \pm .003 $ & $ .101 \pm .003 $ &          $ .114 \pm .003 $ &          $ .134 \pm .004 $ \\
                                                               &        $.85$ &     $ .119 \pm .003 $ &          $ .097 \pm .003 $ & $ .088 \pm .003 $ &          $ .080 \pm .003 $ &          $ .106 \pm .003 $ & $\mathbf{ .061 \pm .003 }$ & $ .080 \pm .003 $ &          $ .083 \pm .003 $ &          $ .078 \pm .003 $ &     $ .106 \pm .003 $ &          $ .128 \pm .003 $ & $\mathbf{ .061 \pm .003 }$ &          $ .106 \pm .004 $ &          $ .104 \pm .004 $ & $ .113 \pm .003 $ & $ .086 \pm .003 $ &          $ .103 \pm .003 $ &          $ .134 \pm .004 $ \\
                                                               &        $.80$ &     $ .097 \pm .003 $ &          $ .079 \pm .003 $ & $ .071 \pm .003 $ &          $ .067 \pm .003 $ &          $ .082 \pm .003 $ & $\mathbf{ .046 \pm .002 }$ & $ .067 \pm .003 $ &          $ .071 \pm .003 $ &          $ .067 \pm .003 $ &     $ .082 \pm .003 $ &          $ .126 \pm .003 $ &          $ .048 \pm .003 $ &          $ .091 \pm .003 $ &          $ .092 \pm .004 $ & $ .107 \pm .004 $ & $ .075 \pm .003 $ &          $ .089 \pm .003 $ &          $ .134 \pm .004 $ \\
                                                               &        $.75$ &     $ .077 \pm .003 $ &          $ .062 \pm .003 $ & $ .058 \pm .003 $ &          $ .056 \pm .003 $ &          $ .076 \pm .003 $ & $\mathbf{ .030 \pm .002 }$ & $ .056 \pm .003 $ &          $ .057 \pm .003 $ &          $ .055 \pm .003 $ &     $ .064 \pm .003 $ &          $ .123 \pm .003 $ &          $ .035 \pm .002 $ &          $ .074 \pm .003 $ &          $ .082 \pm .004 $ & $ .101 \pm .004 $ & $ .064 \pm .003 $ &          $ .073 \pm .003 $ &          $ .131 \pm .004 $ \\
                                                               &        $.70$ &     $ .063 \pm .003 $ &          $ .055 \pm .003 $ & $ .046 \pm .003 $ &          $ .045 \pm .003 $ &          $ .066 \pm .003 $ & $\mathbf{ .020 \pm .002 }$ & $ .044 \pm .003 $ &          $ .044 \pm .003 $ &          $ .045 \pm .003 $ &     $ .065 \pm .003 $ &          $ .118 \pm .003 $ &          $ .024 \pm .002 $ &          $ .056 \pm .003 $ &          $ .076 \pm .003 $ & $ .099 \pm .004 $ & $ .055 \pm .003 $ &          $ .057 \pm .003 $ &          $ .128 \pm .004 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} &        $.99$ &     $ .983 \pm .001 $ &          $ .994 \pm .001 $ & $ .967 \pm .002 $ &          $ .924 \pm .003 $ &          $ .998 \pm .000 $ &          $ .980 \pm .001 $ & $ .985 \pm .001 $ & $\mathbf{ .991 \pm .001 }$ & $\mathbf{ .991 \pm .001 }$ &     $ .994 \pm .001 $ &          $ .995 \pm .001 $ &          $ .986 \pm .001 $ &          $ .980 \pm .001 $ &          $ .984 \pm .001 $ & $ .983 \pm .001 $ & $ .992 \pm .001 $ & $\mathbf{ .991 \pm .001 }$ & $\mathbf{ .990 \pm .001 }$ \\
                                                               &        $.95$ &     $ .927 \pm .003 $ &          $ .958 \pm .002 $ & $ .925 \pm .002 $ &          $ .913 \pm .003 $ &          $ .951 \pm .002 $ &          $ .912 \pm .003 $ & $ .943 \pm .002 $ &          $ .945 \pm .002 $ &          $ .939 \pm .002 $ &     $ .942 \pm .002 $ &          $ .982 \pm .001 $ &          $ .917 \pm .002 $ &          $ .936 \pm .003 $ &          $ .955 \pm .002 $ & $ .923 \pm .003 $ & $ .955 \pm .002 $ &          $ .948 \pm .002 $ & $\mathbf{ .949 \pm .002 }$ \\
                                                               &        $.90$ &     $ .855 \pm .004 $ &          $ .914 \pm .003 $ & $ .875 \pm .003 $ &          $ .886 \pm .003 $ &          $ .915 \pm .003 $ &          $ .842 \pm .003 $ & $ .883 \pm .003 $ &          $ .891 \pm .003 $ &          $ .883 \pm .003 $ &     $ .924 \pm .002 $ &          $ .969 \pm .002 $ &          $ .840 \pm .003 $ &          $ .888 \pm .003 $ &          $ .906 \pm .003 $ & $ .878 \pm .004 $ & $ .907 \pm .003 $ & $\mathbf{ .896 \pm .003 }$ & $\mathbf{ .896 \pm .003 }$ \\
                                                               &        $.85$ &     $ .793 \pm .004 $ &          $ .855 \pm .003 $ & $ .825 \pm .004 $ &          $ .818 \pm .003 $ & $\mathbf{ .854 \pm .003 }$ &          $ .771 \pm .004 $ & $ .824 \pm .004 $ &          $ .836 \pm .003 $ &          $ .820 \pm .003 $ &     $ .855 \pm .003 $ &          $ .960 \pm .002 $ &          $ .767 \pm .004 $ &          $ .839 \pm .004 $ &          $ .813 \pm .004 $ & $ .825 \pm .004 $ & $ .859 \pm .003 $ &          $ .844 \pm .003 $ &          $ .836 \pm .004 $ \\
                                                               &        $.80$ &     $ .742 \pm .004 $ & $\mathbf{ .798 \pm .004 }$ & $ .772 \pm .004 $ &          $ .775 \pm .004 $ &          $ .796 \pm .004 $ &          $ .689 \pm .004 $ & $ .771 \pm .004 $ &          $ .789 \pm .004 $ &          $ .772 \pm .004 $ &     $ .795 \pm .004 $ &          $ .948 \pm .002 $ &          $ .701 \pm .004 $ &          $ .790 \pm .004 $ &          $ .741 \pm .004 $ & $ .768 \pm .004 $ & $ .815 \pm .004 $ &          $ .790 \pm .004 $ &          $ .780 \pm .004 $ \\
                                                               &        $.75$ &     $ .686 \pm .004 $ &          $ .732 \pm .004 $ & $ .722 \pm .004 $ &          $ .725 \pm .004 $ &          $ .731 \pm .004 $ &          $ .616 \pm .005 $ & $ .723 \pm .004 $ &          $ .734 \pm .004 $ &          $ .722 \pm .004 $ &     $ .675 \pm .004 $ &          $ .931 \pm .002 $ &          $ .632 \pm .005 $ & $\mathbf{ .740 \pm .004 }$ &          $ .699 \pm .005 $ & $ .723 \pm .004 $ & $ .768 \pm .004 $ &          $ .738 \pm .005 $ &          $ .713 \pm .005 $ \\
                                                               &        $.70$ &     $ .632 \pm .005 $ &          $ .679 \pm .004 $ & $ .671 \pm .004 $ &          $ .672 \pm .004 $ &          $ .683 \pm .004 $ &          $ .563 \pm .005 $ & $ .669 \pm .004 $ &          $ .679 \pm .004 $ &          $ .674 \pm .004 $ &     $ .677 \pm .004 $ &          $ .909 \pm .002 $ &          $ .579 \pm .005 $ & $\mathbf{ .687 \pm .005 }$ &          $ .670 \pm .005 $ & $ .686 \pm .005 $ & $ .728 \pm .004 $ & $\mathbf{ .687 \pm .005 }$ &          $ .659 \pm .004 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{MinCoeff}$}} &        $.99$ &     $ .948 \pm .018 $ &          $ .994 \pm .019 $ & $ .949 \pm .020 $ &          $ .835 \pm .017 $ &          $ .999 \pm .019 $ &          $ .980 \pm .019 $ & $ .983 \pm .019 $ &          $ .993 \pm .018 $ &          $ .992 \pm .019 $ &     $ .995 \pm .019 $ &          $ .999 \pm .019 $ &          $ .988 \pm .019 $ &          $ .999 \pm .019 $ & $\mathbf{ .997 \pm .019 }$ & $ .994 \pm .019 $ & $ .988 \pm .019 $ &          $ .995 \pm .019 $ &         $ 1.007 \pm .019 $ \\
                                                               &        $.95$ &     $ .788 \pm .018 $ &          $ .946 \pm .019 $ & $ .872 \pm .019 $ &          $ .897 \pm .019 $ &          $ .941 \pm .020 $ &          $ .907 \pm .019 $ & $ .935 \pm .019 $ &          $ .942 \pm .019 $ &          $ .934 \pm .018 $ &     $ .920 \pm .019 $ &          $ .977 \pm .019 $ &          $ .921 \pm .018 $ &          $ .988 \pm .020 $ &          $ .981 \pm .019 $ & $ .960 \pm .020 $ & $ .936 \pm .019 $ & $\mathbf{ .988 \pm .019 }$ &         $ 1.035 \pm .020 $ \\
                                                               &        $.90$ &     $ .612 \pm .017 $ &          $ .878 \pm .019 $ & $ .770 \pm .019 $ &          $ .872 \pm .019 $ &          $ .902 \pm .019 $ &          $ .810 \pm .019 $ & $ .870 \pm .019 $ &          $ .886 \pm .019 $ &          $ .871 \pm .019 $ &     $ .919 \pm .020 $ &          $ .964 \pm .019 $ &          $ .827 \pm .019 $ &          $ .969 \pm .020 $ &          $ .948 \pm .019 $ & $ .944 \pm .020 $ & $ .871 \pm .019 $ & $\mathbf{ .973 \pm .019 }$ &         $ 1.068 \pm .021 $ \\
                                                               &        $.85$ &     $ .490 \pm .016 $ &          $ .778 \pm .017 $ & $ .690 \pm .016 $ &          $ .789 \pm .018 $ &          $ .812 \pm .018 $ &          $ .712 \pm .018 $ & $ .794 \pm .018 $ &          $ .817 \pm .018 $ &          $ .799 \pm .018 $ &     $ .813 \pm .018 $ & $\mathbf{ .955 \pm .019 }$ &          $ .726 \pm .018 $ &          $ .926 \pm .019 $ &          $ .836 \pm .019 $ & $ .904 \pm .020 $ & $ .798 \pm .019 $ &          $ .953 \pm .020 $ &         $ 1.104 \pm .022 $ \\
                                                               &        $.80$ &     $ .393 \pm .014 $ &          $ .675 \pm .016 $ & $ .604 \pm .015 $ &          $ .729 \pm .018 $ &          $ .801 \pm .020 $ &          $ .606 \pm .016 $ & $ .730 \pm .018 $ &          $ .762 \pm .018 $ &          $ .739 \pm .018 $ &     $ .800 \pm .019 $ & $\mathbf{ .943 \pm .019 }$ &          $ .637 \pm .017 $ &          $ .872 \pm .019 $ &          $ .720 \pm .018 $ & $ .854 \pm .020 $ & $ .731 \pm .018 $ &          $ .933 \pm .020 $ &         $ 1.143 \pm .022 $ \\
                                                               &        $.75$ &     $ .320 \pm .013 $ &          $ .569 \pm .015 $ & $ .533 \pm .015 $ &          $ .650 \pm .017 $ &          $ .552 \pm .016 $ &          $ .533 \pm .017 $ & $ .659 \pm .018 $ &          $ .695 \pm .018 $ &          $ .666 \pm .018 $ &     $ .531 \pm .016 $ & $\mathbf{ .927 \pm .020 }$ &          $ .550 \pm .017 $ &          $ .799 \pm .019 $ &          $ .633 \pm .018 $ & $ .799 \pm .020 $ & $ .655 \pm .017 $ &          $ .907 \pm .021 $ &         $ 1.184 \pm .024 $ \\
                                                               &        $.70$ &     $ .261 \pm .013 $ &          $ .460 \pm .015 $ & $ .479 \pm .016 $ &          $ .550 \pm .016 $ &          $ .537 \pm .015 $ &          $ .511 \pm .018 $ & $ .582 \pm .017 $ &          $ .608 \pm .016 $ &          $ .577 \pm .017 $ &     $ .541 \pm .015 $ & $\mathbf{ .903 \pm .019 }$ &          $ .504 \pm .017 $ &          $ .674 \pm .018 $ &          $ .557 \pm .017 $ & $ .771 \pm .020 $ & $ .597 \pm .017 $ &          $ .872 \pm .021 $ &         $ 1.222 \pm .025 $ \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[h!]
\centering
\caption{Results for \texttt{aloi}, we report $\mathit{avg.} \pm \mathit{std.}$ for $\mathit{ErrRate}$, $\mathit{Coverage}$.}
\label{tab:aloi}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|cccccccccccccccc}
\toprule
                                               \textbf{Metric} & \textbf{$c$} & \textbf{DG} &               \textbf{SAT} &   \textbf{SAT+EM} &            \textbf{SelNet} &         \textbf{SelNet+EM} &                \textbf{SR} &            \textbf{SAT+SR} &         \textbf{SAT+EM+SR} &         \textbf{SelNet+SR} &      \textbf{SelNet+EM+SR} &          \textbf{Ens} &       \textbf{Ens+SR} &         \textbf{ConfidNet} &              \textbf{SELE} &               \textbf{REG} &            \textbf{SCross} \\
\midrule
 \multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{ErrRate}$}} &        $.99$ &     $ .035 \pm .001 $ &          $ .034 \pm .001 $ & $ .029 \pm .001 $ &          $ .039 \pm .001 $ &          $ .031 \pm .001 $ &          $ .036 \pm .001 $ &          $ .033 \pm .001 $ & $\mathbf{ .027 \pm .001 }$ &          $ .037 \pm .001 $ &          $ .030 \pm .001 $ &          $ .034 \pm .001 $ &          $ .032 \pm .001 $ &          $ .035 \pm .001 $ &          $ .063 \pm .002 $ &          $ .063 \pm .002 $ &          $ .031 \pm .001 $ \\
                                                               &        $.95$ &     $ .026 \pm .001 $ &          $ .022 \pm .001 $ & $ .017 \pm .001 $ &          $ .032 \pm .001 $ &          $ .047 \pm .001 $ &          $ .018 \pm .001 $ &          $ .017 \pm .001 $ & $\mathbf{ .013 \pm .001 }$ &          $ .029 \pm .001 $ &          $ .035 \pm .001 $ &          $ .022 \pm .001 $ &          $ .016 \pm .001 $ &          $ .032 \pm .001 $ &          $ .056 \pm .002 $ &          $ .063 \pm .002 $ &          $ .016 \pm .001 $ \\
                                                               &        $.90$ &     $ .022 \pm .001 $ &          $ .013 \pm .001 $ & $ .009 \pm .001 $ &          $ .026 \pm .001 $ &          $ .044 \pm .002 $ &          $ .007 \pm .001 $ &          $ .007 \pm .001 $ &          $ .006 \pm .001 $ &          $ .018 \pm .001 $ &          $ .024 \pm .001 $ &          $ .014 \pm .001 $ & $\mathbf{ .005 \pm .001 }$ &          $ .030 \pm .001 $ &          $ .049 \pm .002 $ &          $ .062 \pm .002 $ &          $ .006 \pm .001 $ \\
                                                               &        $.85$ &     $ .019 \pm .001 $ &          $ .008 \pm .001 $ & $ .005 \pm .000 $ &          $ .023 \pm .001 $ &          $ .018 \pm .001 $ & $\mathbf{ .002 \pm .000 }$ & $\mathbf{ .002 \pm .000 }$ &          $ .004 \pm .000 $ &          $ .008 \pm .001 $ &          $ .012 \pm .001 $ &          $ .008 \pm .001 $ & $\mathbf{ .002 \pm .000 }$ &          $ .030 \pm .001 $ &          $ .042 \pm .002 $ &          $ .060 \pm .002 $ & $\mathbf{ .002 \pm .000 }$ \\
                                                               &        $.80$ &     $ .016 \pm .001 $ &          $ .006 \pm .001 $ & $ .003 \pm .000 $ &          $ .022 \pm .001 $ &          $ .035 \pm .001 $ & $\mathbf{ .001 \pm .000 }$ & $\mathbf{ .001 \pm .000 }$ &          $ .002 \pm .000 $ &          $ .009 \pm .001 $ &          $ .011 \pm .001 $ &          $ .006 \pm .001 $ & $\mathbf{ .001 \pm .000 }$ &          $ .030 \pm .001 $ &          $ .036 \pm .001 $ &          $ .059 \pm .002 $ & $\mathbf{ .001 \pm .000 }$ \\
                                                               &        $.75$ &     $ .014 \pm .001 $ &          $ .004 \pm .000 $ & $ .002 \pm .000 $ &          $ .019 \pm .001 $ &          $ .032 \pm .001 $ &          $ .001 \pm .000 $ &          $ .001 \pm .000 $ &          $ .001 \pm .000 $ &          $ .006 \pm .001 $ &          $ .011 \pm .001 $ &          $ .002 \pm .000 $ & $\mathbf{ .000 \pm .000 }$ &          $ .029 \pm .001 $ &          $ .031 \pm .001 $ &          $ .056 \pm .002 $ &          $ .001 \pm .000 $ \\
                                                               &        $.70$ &     $ .012 \pm .001 $ &          $ .003 \pm .000 $ & $ .002 \pm .000 $ &          $ .019 \pm .001 $ &          $ .022 \pm .001 $ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ &          $ .001 \pm .000 $ &          $ .005 \pm .001 $ &          $ .012 \pm .001 $ &          $ .001 \pm .000 $ & $\mathbf{ .000 \pm .000 }$ &          $ .028 \pm .001 $ &          $ .027 \pm .001 $ &          $ .054 \pm .002 $ & $\mathbf{ .000 \pm .000 }$ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} &        $.99$ &     $ .991 \pm .001 $ &          $ .989 \pm .001 $ & $ .991 \pm .001 $ & $\mathbf{ .991 \pm .001 }$ &          $ .989 \pm .001 $ &          $ .991 \pm .001 $ &          $ .991 \pm .001 $ & $\mathbf{ .990 \pm .001 }$ &          $ .991 \pm .001 $ &          $ .992 \pm .001 $ &          $ .991 \pm .001 $ & $\mathbf{ .990 \pm .001 }$ & $\mathbf{ .991 \pm .001 }$ &          $ .991 \pm .001 $ &          $ .991 \pm .001 $ &          $ .994 \pm .001 $ \\
                                                               &        $.95$ &     $ .951 \pm .001 $ & $\mathbf{ .950 \pm .001 }$ & $ .954 \pm .001 $ & $\mathbf{ .949 \pm .001 }$ & $\mathbf{ .951 \pm .001 }$ & $\mathbf{ .951 \pm .001 }$ &          $ .953 \pm .001 $ &          $ .956 \pm .001 $ &          $ .954 \pm .001 $ &          $ .949 \pm .001 $ & $\mathbf{ .950 \pm .002 }$ &          $ .952 \pm .002 $ & $\mathbf{ .950 \pm .001 }$ &          $ .952 \pm .002 $ &          $ .948 \pm .001 $ &          $ .959 \pm .001 $ \\
                                                               &        $.90$ &     $ .904 \pm .002 $ & $\mathbf{ .900 \pm .002 }$ & $ .902 \pm .002 $ & $\mathbf{ .901 \pm .002 }$ & $\mathbf{ .901 \pm .002 }$ &          $ .902 \pm .002 $ &          $ .903 \pm .002 $ &          $ .905 \pm .002 $ & $\mathbf{ .899 \pm .002 }$ &          $ .897 \pm .002 $ &          $ .899 \pm .002 $ & $\mathbf{ .901 \pm .002 }$ & $\mathbf{ .901 \pm .002 }$ &          $ .897 \pm .002 $ & $\mathbf{ .900 \pm .002 }$ &          $ .916 \pm .002 $ \\
                                                               &        $.85$ &     $ .854 \pm .003 $ &          $ .852 \pm .003 $ & $ .850 \pm .002 $ &          $ .848 \pm .003 $ &          $ .848 \pm .002 $ &          $ .849 \pm .003 $ &          $ .847 \pm .002 $ &          $ .852 \pm .003 $ & $\mathbf{ .850 \pm .002 }$ &          $ .855 \pm .002 $ &          $ .848 \pm .002 $ &          $ .851 \pm .002 $ &          $ .857 \pm .002 $ &          $ .848 \pm .003 $ & $\mathbf{ .849 \pm .002 }$ &          $ .871 \pm .002 $ \\
                                                               &        $.80$ &     $ .803 \pm .003 $ &          $ .806 \pm .003 $ & $ .798 \pm .003 $ & $\mathbf{ .800 \pm .003 }$ & $\mathbf{ .801 \pm .003 }$ & $\mathbf{ .800 \pm .003 }$ & $\mathbf{ .801 \pm .003 }$ & $\mathbf{ .799 \pm .003 }$ &          $ .803 \pm .003 $ & $\mathbf{ .800 \pm .003 }$ & $\mathbf{ .800 \pm .003 }$ & $\mathbf{ .800 \pm .003 }$ &          $ .806 \pm .003 $ & $\mathbf{ .800 \pm .003 }$ & $\mathbf{ .800 \pm .003 }$ &          $ .828 \pm .002 $ \\
                                                               &        $.75$ &     $ .755 \pm .003 $ &          $ .754 \pm .003 $ & $ .746 \pm .003 $ & $\mathbf{ .750 \pm .003 }$ &          $ .751 \pm .003 $ &          $ .755 \pm .003 $ &          $ .751 \pm .003 $ &          $ .745 \pm .003 $ &          $ .752 \pm .003 $ &          $ .752 \pm .003 $ &          $ .752 \pm .003 $ &          $ .753 \pm .003 $ &          $ .753 \pm .003 $ &          $ .751 \pm .003 $ &          $ .744 \pm .003 $ &          $ .781 \pm .003 $ \\
                                                               &        $.70$ &     $ .706 \pm .003 $ & $\mathbf{ .702 \pm .003 }$ & $ .697 \pm .003 $ & $\mathbf{ .701 \pm .004 }$ &          $ .704 \pm .003 $ &          $ .704 \pm .003 $ & $\mathbf{ .703 \pm .003 }$ &          $ .694 \pm .003 $ & $\mathbf{ .702 \pm .003 }$ & $\mathbf{ .702 \pm .003 }$ & $\mathbf{ .699 \pm .003 }$ & $\mathbf{ .702 \pm .003 }$ & $\mathbf{ .701 \pm .003 }$ & $\mathbf{ .700 \pm .004 }$ &          $ .695 \pm .003 $ &          $ .738 \pm .003 $ \\
\bottomrule
\end{tabular}
}
\end{table}

\afterpage{
\begin{table}[h!]
\centering
\caption{Results for \texttt{bank}, we report $\mathit{avg.} \pm \mathit{std.}$ for $\mathit{ErrRate}$, $\mathit{Coverage}$ and $\mathit{MinCoeff}$.}
\label{tab:bank}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|cccccccccccccccccc}
\toprule
                                               \textbf{Metric} & \textbf{$c$} &      \textbf{DG} &               \textbf{SAT} &            \textbf{SAT+EM} &            \textbf{SelNet} &         \textbf{SelNet+EM} &                \textbf{SR} &            \textbf{SAT+SR} &         \textbf{SAT+EM+SR} &         \textbf{SelNet+SR} &      \textbf{SelNet+EM+SR} &          \textbf{Ens} &       \textbf{Ens+SR} &         \textbf{ConfidNet} &              \textbf{SELE} &                \textbf{REG} &            \textbf{SCross} &           \textbf{AUCross} &         \textbf{PlugInAUC} \\
\midrule
 \multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{ErrRate}$}} &        $.99$ &          $ .112 \pm .003 $ &          $ .089 \pm .002 $ &          $ .087 \pm .002 $ &          $ .092 \pm .002 $ &          $ .092 \pm .002 $ &          $ .092 \pm .002 $ &          $ .087 \pm .002 $ &          $ .087 \pm .002 $ &          $ .090 \pm .002 $ &          $ .092 \pm .002 $ &          $ .092 \pm .003 $ &          $ .090 \pm .002 $ & $\mathbf{ .084 \pm .002 }$ &          $ .091 \pm .002 $ &           $ .103 \pm .003 $ &          $ .090 \pm .002 $ &          $ .092 \pm .002 $ &          $ .095 \pm .003 $ \\
                                                               &        $.95$ &          $ .090 \pm .003 $ &          $ .073 \pm .002 $ &          $ .073 \pm .002 $ &          $ .076 \pm .002 $ &          $ .075 \pm .002 $ &          $ .072 \pm .002 $ & $\mathbf{ .068 \pm .002 }$ &          $ .072 \pm .002 $ &          $ .072 \pm .002 $ &          $ .073 \pm .002 $ &          $ .082 \pm .003 $ &          $ .072 \pm .002 $ &          $ .071 \pm .002 $ &          $ .081 \pm .002 $ &           $ .103 \pm .003 $ &          $ .073 \pm .002 $ &          $ .089 \pm .003 $ &          $ .093 \pm .003 $ \\
                                                               &        $.90$ &          $ .063 \pm .002 $ &          $ .054 \pm .002 $ &          $ .055 \pm .002 $ &          $ .056 \pm .002 $ &          $ .056 \pm .002 $ &          $ .054 \pm .002 $ & $\mathbf{ .051 \pm .002 }$ &          $ .053 \pm .002 $ &          $ .052 \pm .002 $ &          $ .055 \pm .002 $ &          $ .067 \pm .002 $ &          $ .054 \pm .002 $ &          $ .055 \pm .002 $ &          $ .063 \pm .002 $ &           $ .103 \pm .003 $ &          $ .055 \pm .002 $ &          $ .084 \pm .003 $ &          $ .091 \pm .003 $ \\
                                                               &        $.85$ &          $ .041 \pm .002 $ &          $ .038 \pm .002 $ &          $ .039 \pm .002 $ &          $ .042 \pm .002 $ &          $ .041 \pm .002 $ &          $ .039 \pm .002 $ & $\mathbf{ .036 \pm .002 }$ &          $ .037 \pm .002 $ &          $ .039 \pm .002 $ &          $ .042 \pm .002 $ &          $ .053 \pm .002 $ &          $ .037 \pm .002 $ &          $ .041 \pm .002 $ &          $ .050 \pm .002 $ &           $ .103 \pm .003 $ & $\mathbf{ .036 \pm .002 }$ &          $ .078 \pm .003 $ &          $ .087 \pm .003 $ \\
                                                               &        $.80$ &          $ .028 \pm .002 $ &          $ .028 \pm .002 $ &          $ .026 \pm .002 $ &          $ .027 \pm .002 $ &          $ .028 \pm .002 $ &          $ .027 \pm .002 $ &          $ .026 \pm .002 $ & $\mathbf{ .025 \pm .001 }$ &          $ .027 \pm .002 $ &          $ .028 \pm .002 $ &          $ .043 \pm .002 $ &          $ .027 \pm .002 $ &          $ .026 \pm .002 $ &          $ .034 \pm .002 $ &           $ .101 \pm .003 $ &          $ .025 \pm .002 $ &          $ .069 \pm .003 $ &          $ .081 \pm .003 $ \\
                                                               &        $.75$ &          $ .019 \pm .001 $ & $\mathbf{ .016 \pm .001 }$ &          $ .018 \pm .001 $ &          $ .019 \pm .001 $ &          $ .018 \pm .001 $ &          $ .019 \pm .001 $ &          $ .017 \pm .001 $ &          $ .017 \pm .001 $ &          $ .019 \pm .001 $ &          $ .022 \pm .001 $ &          $ .033 \pm .002 $ &          $ .018 \pm .001 $ &          $ .019 \pm .002 $ &          $ .021 \pm .002 $ &           $ .099 \pm .003 $ &          $ .017 \pm .001 $ &          $ .052 \pm .003 $ &          $ .071 \pm .003 $ \\
                                                               &        $.70$ &          $ .013 \pm .001 $ &          $ .013 \pm .001 $ & $\mathbf{ .011 \pm .001 }$ &          $ .013 \pm .001 $ &          $ .014 \pm .001 $ &          $ .012 \pm .001 $ &          $ .012 \pm .001 $ & $\mathbf{ .011 \pm .001 }$ &          $ .013 \pm .001 $ &          $ .015 \pm .001 $ &          $ .023 \pm .002 $ &          $ .012 \pm .001 $ &          $ .012 \pm .001 $ &          $ .015 \pm .001 $ &           $ .099 \pm .003 $ &          $ .012 \pm .001 $ &          $ .037 \pm .002 $ &          $ .056 \pm .003 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} &        $.99$ & $\mathbf{ .990 \pm .001 }$ & $\mathbf{ .990 \pm .001 }$ &          $ .988 \pm .001 $ &          $ .992 \pm .001 $ &          $ .988 \pm .001 $ & $\mathbf{ .991 \pm .001 }$ &          $ .987 \pm .001 $ &          $ .986 \pm .001 $ &          $ .988 \pm .001 $ & $\mathbf{ .991 \pm .001 }$ & $\mathbf{ .989 \pm .001 }$ & $\mathbf{ .989 \pm .001 }$ &          $ .986 \pm .001 $ & $\mathbf{ .990 \pm .001 }$ &  $\mathbf{ .990 \pm .001 }$ & $\mathbf{ .991 \pm .001 }$ &          $ .988 \pm .001 $ & $\mathbf{ .991 \pm .001 }$ \\
                                                               &        $.95$ &          $ .952 \pm .002 $ &          $ .947 \pm .002 $ & $\mathbf{ .950 \pm .002 }$ & $\mathbf{ .949 \pm .002 }$ &          $ .947 \pm .002 $ &          $ .942 \pm .002 $ &          $ .941 \pm .003 $ &          $ .946 \pm .002 $ &          $ .946 \pm .003 $ &          $ .948 \pm .002 $ & $\mathbf{ .951 \pm .002 }$ &          $ .946 \pm .002 $ & $\mathbf{ .949 \pm .002 }$ & $\mathbf{ .949 \pm .002 }$ &  $\mathbf{ .950 \pm .002 }$ & $\mathbf{ .951 \pm .002 }$ &          $ .948 \pm .002 $ &          $ .946 \pm .002 $ \\
                                                               &        $.90$ & $\mathbf{ .898 \pm .003 }$ &          $ .895 \pm .003 $ &          $ .897 \pm .003 $ & $\mathbf{ .899 \pm .003 }$ &          $ .897 \pm .003 $ &          $ .896 \pm .003 $ &          $ .892 \pm .003 $ &          $ .892 \pm .003 $ &          $ .890 \pm .003 $ &          $ .892 \pm .003 $ &          $ .904 \pm .003 $ &          $ .896 \pm .003 $ & $\mathbf{ .901 \pm .003 }$ & $\mathbf{ .898 \pm .003 }$ &  $\mathbf{ .900 \pm .003 }$ & $\mathbf{ .899 \pm .003 }$ &          $ .897 \pm .003 $ &          $ .897 \pm .004 $ \\
                                                               &        $.85$ &          $ .845 \pm .004 $ &          $ .846 \pm .004 $ & $\mathbf{ .850 \pm .004 }$ & $\mathbf{ .851 \pm .004 }$ & $\mathbf{ .849 \pm .004 }$ &          $ .848 \pm .004 $ &          $ .846 \pm .004 $ &          $ .847 \pm .004 $ &          $ .848 \pm .004 $ &          $ .848 \pm .004 $ & $\mathbf{ .849 \pm .004 }$ &          $ .848 \pm .004 $ &          $ .856 \pm .003 $ &          $ .854 \pm .004 $ &           $ .856 \pm .004 $ &          $ .842 \pm .004 $ &          $ .848 \pm .004 $ &          $ .855 \pm .004 $ \\
                                                               &        $.80$ &          $ .798 \pm .004 $ &          $ .803 \pm .004 $ &          $ .799 \pm .004 $ & $\mathbf{ .801 \pm .004 }$ &          $ .802 \pm .004 $ & $\mathbf{ .801 \pm .004 }$ & $\mathbf{ .800 \pm .004 }$ &          $ .800 \pm .004 $ &          $ .798 \pm .004 $ & $\mathbf{ .800 \pm .004 }$ &          $ .799 \pm .004 $ & $\mathbf{ .799 \pm .004 }$ &          $ .802 \pm .004 $ &          $ .799 \pm .004 $ &           $ .810 \pm .004 $ &          $ .790 \pm .004 $ &          $ .793 \pm .005 $ &          $ .807 \pm .004 $ \\
                                                               &        $.75$ & $\mathbf{ .751 \pm .004 }$ &          $ .753 \pm .004 $ &          $ .755 \pm .004 $ &          $ .753 \pm .004 $ &          $ .755 \pm .004 $ &          $ .754 \pm .004 $ &          $ .756 \pm .004 $ &          $ .755 \pm .004 $ & $\mathbf{ .750 \pm .004 }$ &          $ .754 \pm .004 $ &          $ .749 \pm .004 $ &          $ .755 \pm .004 $ &          $ .755 \pm .004 $ &          $ .751 \pm .004 $ &           $ .755 \pm .005 $ &          $ .743 \pm .004 $ &          $ .746 \pm .005 $ &          $ .754 \pm .005 $ \\
                                                               &        $.70$ &          $ .700 \pm .005 $ &          $ .706 \pm .004 $ &          $ .704 \pm .005 $ &          $ .702 \pm .004 $ &          $ .704 \pm .004 $ &          $ .701 \pm .004 $ &          $ .706 \pm .004 $ &          $ .706 \pm .005 $ &          $ .702 \pm .005 $ &          $ .704 \pm .004 $ & $\mathbf{ .701 \pm .004 }$ &          $ .709 \pm .004 $ &          $ .702 \pm .005 $ &          $ .702 \pm .004 $ &           $ .710 \pm .005 $ &          $ .695 \pm .004 $ &          $ .690 \pm .005 $ &          $ .699 \pm .005 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{MinCoeff}$}} &        $.99$ &          $ .957 \pm .027 $ &          $ .962 \pm .028 $ &          $ .959 \pm .029 $ &          $ .969 \pm .028 $ &          $ .953 \pm .028 $ &          $ .986 \pm .029 $ &          $ .959 \pm .028 $ &          $ .964 \pm .028 $ &          $ .958 \pm .027 $ &          $ .977 \pm .028 $ &          $ .974 \pm .028 $ &          $ .974 \pm .030 $ &          $ .948 \pm .028 $ &          $ .964 \pm .028 $ &  $\mathbf{ .995 \pm .029 }$ &          $ .980 \pm .029 $ & $\mathbf{ .997 \pm .029 }$ &         $ 1.001 \pm .029 $ \\
                                                               &        $.95$ &          $ .772 \pm .025 $ &          $ .797 \pm .027 $ &          $ .815 \pm .028 $ &          $ .798 \pm .026 $ &          $ .797 \pm .026 $ &          $ .829 \pm .028 $ &          $ .789 \pm .026 $ &          $ .821 \pm .026 $ &          $ .824 \pm .025 $ &          $ .820 \pm .026 $ &          $ .902 \pm .028 $ &          $ .855 \pm .028 $ &          $ .812 \pm .027 $ &          $ .783 \pm .026 $ &  $\mathbf{ .998 \pm .030 }$ &          $ .868 \pm .026 $ &          $ .976 \pm .030 $ &          $ .993 \pm .030 $ \\
                                                               &        $.90$ &          $ .539 \pm .019 $ &          $ .573 \pm .024 $ &          $ .605 \pm .024 $ &          $ .594 \pm .022 $ &          $ .603 \pm .022 $ &          $ .690 \pm .025 $ &          $ .591 \pm .024 $ &          $ .629 \pm .024 $ &          $ .585 \pm .022 $ &          $ .621 \pm .023 $ &          $ .814 \pm .029 $ &          $ .684 \pm .024 $ &          $ .612 \pm .023 $ &          $ .572 \pm .022 $ & $\mathbf{ 1.000 \pm .030 }$ &          $ .690 \pm .024 $ &          $ .950 \pm .032 $ &          $ .985 \pm .032 $ \\
                                                               &        $.85$ &          $ .354 \pm .017 $ &          $ .377 \pm .017 $ &          $ .412 \pm .019 $ &          $ .355 \pm .015 $ &          $ .349 \pm .015 $ &          $ .491 \pm .021 $ &          $ .420 \pm .019 $ &          $ .452 \pm .021 $ &          $ .405 \pm .018 $ &          $ .381 \pm .016 $ &          $ .704 \pm .029 $ &          $ .511 \pm .023 $ &          $ .465 \pm .021 $ &          $ .420 \pm .018 $ &  $\mathbf{ .988 \pm .032 }$ &          $ .474 \pm .022 $ &          $ .913 \pm .032 $ &          $ .963 \pm .032 $ \\
                                                               &        $.80$ &          $ .236 \pm .014 $ &          $ .240 \pm .014 $ &          $ .229 \pm .013 $ &          $ .231 \pm .014 $ &          $ .237 \pm .014 $ &          $ .315 \pm .017 $ &          $ .269 \pm .015 $ &          $ .269 \pm .016 $ &          $ .276 \pm .016 $ &          $ .277 \pm .017 $ &          $ .579 \pm .027 $ &          $ .313 \pm .019 $ &          $ .223 \pm .014 $ &          $ .280 \pm .018 $ &  $\mathbf{ .986 \pm .033 }$ &          $ .284 \pm .017 $ &          $ .848 \pm .032 $ &          $ .925 \pm .031 $ \\
                                                               &        $.75$ &          $ .161 \pm .012 $ &          $ .138 \pm .011 $ &          $ .157 \pm .010 $ &          $ .161 \pm .011 $ &          $ .156 \pm .011 $ &          $ .170 \pm .014 $ &          $ .148 \pm .011 $ &          $ .162 \pm .010 $ &          $ .161 \pm .011 $ &          $ .238 \pm .015 $ &          $ .433 \pm .023 $ &          $ .165 \pm .014 $ &          $ .162 \pm .013 $ &          $ .177 \pm .014 $ &  $\mathbf{ .961 \pm .034 }$ &          $ .150 \pm .012 $ &          $ .759 \pm .031 $ &          $ .856 \pm .032 $ \\
                                                               &        $.70$ &          $ .108 \pm .011 $ &          $ .108 \pm .011 $ &          $ .092 \pm .010 $ &          $ .109 \pm .011 $ &          $ .116 \pm .011 $ &          $ .106 \pm .010 $ &          $ .102 \pm .011 $ &          $ .096 \pm .010 $ &          $ .112 \pm .011 $ &          $ .131 \pm .012 $ &          $ .328 \pm .020 $ &          $ .104 \pm .011 $ &          $ .104 \pm .011 $ &          $ .124 \pm .012 $ &  $\mathbf{ .964 \pm .036 }$ &          $ .103 \pm .011 $ &          $ .626 \pm .028 $ &          $ .770 \pm .033 $ \\
\bottomrule
\end{tabular}
}
\end{table}
\clearpage}

\begin{table}[h!]
\centering
\caption{Results for \texttt{bloodmnist}, we report $\mathit{avg.} \pm \mathit{std.}$ for $\mathit{ErrRate}$, $\mathit{Coverage}$.}
\label{tab:bloodmnist}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|cccccccccccccccc}
\toprule
                                               \textbf{Metric} & \textbf{$c$} &      \textbf{DG} &               \textbf{SAT} &            \textbf{SAT+EM} &            \textbf{SelNet} & \textbf{SelNet+EM} &                \textbf{SR} &            \textbf{SAT+SR} &         \textbf{SAT+EM+SR} &         \textbf{SelNet+SR} &      \textbf{SelNet+EM+SR} &          \textbf{Ens} &       \textbf{Ens+SR} & \textbf{ConfidNet} &              \textbf{SELE} &               \textbf{REG} &            \textbf{SCross} \\
\midrule
 \multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{ErrRate}$}} &        $.99$ &          $ .066 \pm .004 $ & $\mathbf{ .033 \pm .003 }$ &          $ .039 \pm .003 $ &          $ .036 \pm .003 $ &  $ .045 \pm .003 $ &          $ .043 \pm .003 $ &          $ .036 \pm .003 $ &          $ .039 \pm .003 $ &          $ .038 \pm .003 $ &          $ .043 \pm .003 $ &          $ .037 \pm .003 $ &          $ .036 \pm .003 $ &  $ .047 \pm .004 $ &          $ .064 \pm .004 $ &          $ .064 \pm .004 $ &          $ .041 \pm .003 $ \\
                                                               &        $.95$ &          $ .056 \pm .004 $ &          $ .023 \pm .003 $ &          $ .026 \pm .003 $ &          $ .025 \pm .003 $ &  $ .034 \pm .003 $ &          $ .024 \pm .003 $ &          $ .022 \pm .003 $ &          $ .026 \pm .003 $ &          $ .021 \pm .002 $ &          $ .030 \pm .003 $ &          $ .022 \pm .002 $ & $\mathbf{ .019 \pm .002 }$ &  $ .035 \pm .003 $ &          $ .063 \pm .004 $ &          $ .065 \pm .004 $ &          $ .026 \pm .003 $ \\
                                                               &        $.90$ &          $ .043 \pm .003 $ &          $ .016 \pm .002 $ &          $ .014 \pm .002 $ &          $ .015 \pm .002 $ &  $ .021 \pm .003 $ &          $ .015 \pm .002 $ &          $ .014 \pm .002 $ &          $ .013 \pm .002 $ &          $ .013 \pm .002 $ &          $ .018 \pm .002 $ &          $ .013 \pm .002 $ & $\mathbf{ .012 \pm .002 }$ &  $ .027 \pm .004 $ &          $ .062 \pm .004 $ &          $ .065 \pm .004 $ &          $ .015 \pm .002 $ \\
                                                               &        $.85$ &          $ .037 \pm .003 $ &          $ .010 \pm .002 $ &          $ .008 \pm .002 $ &          $ .012 \pm .002 $ &  $ .009 \pm .002 $ &          $ .010 \pm .002 $ &          $ .008 \pm .002 $ & $\mathbf{ .007 \pm .002 }$ &          $ .008 \pm .002 $ &          $ .008 \pm .002 $ &          $ .008 \pm .002 $ &          $ .008 \pm .002 $ &  $ .020 \pm .004 $ &          $ .063 \pm .004 $ &          $ .063 \pm .004 $ &          $ .009 \pm .002 $ \\
                                                               &        $.80$ &          $ .029 \pm .003 $ & $\mathbf{ .005 \pm .001 }$ &          $ .005 \pm .002 $ &          $ .007 \pm .002 $ &  $ .011 \pm .002 $ & $\mathbf{ .005 \pm .001 }$ & $\mathbf{ .005 \pm .001 }$ & $\mathbf{ .005 \pm .001 }$ & $\mathbf{ .005 \pm .001 }$ &          $ .007 \pm .002 $ & $\mathbf{ .005 \pm .001 }$ & $\mathbf{ .005 \pm .001 }$ &  $ .016 \pm .004 $ &          $ .064 \pm .004 $ &          $ .063 \pm .004 $ &          $ .005 \pm .002 $ \\
                                                               &        $.75$ &          $ .025 \pm .003 $ &          $ .005 \pm .001 $ &          $ .004 \pm .001 $ &          $ .006 \pm .002 $ &  $ .006 \pm .002 $ &          $ .004 \pm .001 $ &          $ .005 \pm .001 $ &          $ .004 \pm .001 $ &          $ .004 \pm .001 $ &          $ .005 \pm .001 $ &          $ .004 \pm .001 $ & $\mathbf{ .002 \pm .001 }$ &  $ .011 \pm .004 $ &          $ .065 \pm .004 $ &          $ .066 \pm .004 $ &          $ .003 \pm .001 $ \\
                                                               &        $.70$ &          $ .018 \pm .003 $ &          $ .004 \pm .001 $ &          $ .002 \pm .001 $ &          $ .003 \pm .001 $ &  $ .005 \pm .001 $ &          $ .004 \pm .001 $ &          $ .003 \pm .001 $ &          $ .002 \pm .001 $ &          $ .002 \pm .001 $ &          $ .004 \pm .001 $ &          $ .002 \pm .001 $ & $\mathbf{ .001 \pm .001 }$ &  $ .009 \pm .003 $ &          $ .066 \pm .004 $ &          $ .067 \pm .005 $ &          $ .002 \pm .001 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} &        $.99$ & $\mathbf{ .990 \pm .002 }$ &          $ .984 \pm .002 $ &          $ .991 \pm .002 $ & $\mathbf{ .990 \pm .002 }$ &  $ .989 \pm .002 $ &          $ .992 \pm .002 $ &          $ .991 \pm .002 $ &          $ .991 \pm .002 $ &          $ .992 \pm .002 $ &          $ .988 \pm .002 $ &          $ .984 \pm .002 $ & $\mathbf{ .989 \pm .002 }$ &  $ .989 \pm .004 $ &          $ .991 \pm .002 $ &          $ .993 \pm .002 $ &          $ .991 \pm .001 $ \\
                                                               &        $.95$ &          $ .959 \pm .003 $ &          $ .946 \pm .004 $ &          $ .946 \pm .004 $ & $\mathbf{ .948 \pm .004 }$ &  $ .947 \pm .004 $ &          $ .948 \pm .004 $ &          $ .946 \pm .004 $ &          $ .955 \pm .003 $ &          $ .948 \pm .004 $ & $\mathbf{ .949 \pm .004 }$ &          $ .941 \pm .004 $ &          $ .942 \pm .004 $ &  $ .947 \pm .004 $ & $\mathbf{ .950 \pm .004 }$ &          $ .955 \pm .004 $ & $\mathbf{ .951 \pm .004 }$ \\
                                                               &        $.90$ &          $ .909 \pm .005 $ &          $ .896 \pm .005 $ &          $ .894 \pm .005 $ & $\mathbf{ .900 \pm .005 }$ &  $ .908 \pm .004 $ & $\mathbf{ .901 \pm .006 }$ &          $ .891 \pm .005 $ &          $ .893 \pm .005 $ & $\mathbf{ .901 \pm .005 }$ &          $ .904 \pm .005 $ &          $ .894 \pm .005 $ &          $ .896 \pm .005 $ &  $ .901 \pm .006 $ &          $ .893 \pm .006 $ & $\mathbf{ .901 \pm .005 }$ & $\mathbf{ .897 \pm .005 }$ \\
                                                               &        $.85$ &          $ .861 \pm .006 $ &          $ .843 \pm .006 $ & $\mathbf{ .846 \pm .005 }$ &          $ .841 \pm .006 $ &  $ .842 \pm .006 $ &          $ .844 \pm .007 $ &          $ .836 \pm .006 $ &          $ .846 \pm .005 $ & $\mathbf{ .847 \pm .006 }$ &          $ .840 \pm .006 $ &          $ .843 \pm .006 $ &          $ .845 \pm .007 $ &  $ .850 \pm .007 $ &          $ .844 \pm .007 $ &          $ .843 \pm .006 $ &          $ .844 \pm .006 $ \\
                                                               &        $.80$ &          $ .814 \pm .007 $ &          $ .795 \pm .007 $ & $\mathbf{ .801 \pm .006 }$ &          $ .798 \pm .007 $ &  $ .811 \pm .006 $ &          $ .795 \pm .007 $ &          $ .787 \pm .007 $ & $\mathbf{ .799 \pm .006 }$ &          $ .800 \pm .007 $ &          $ .800 \pm .007 $ &          $ .802 \pm .007 $ &          $ .799 \pm .007 $ &  $ .805 \pm .007 $ &          $ .788 \pm .008 $ &          $ .795 \pm .008 $ &          $ .802 \pm .007 $ \\
                                                               &        $.75$ &          $ .767 \pm .007 $ &          $ .751 \pm .008 $ & $\mathbf{ .747 \pm .006 }$ & $\mathbf{ .747 \pm .007 }$ &  $ .754 \pm .007 $ &          $ .754 \pm .007 $ &          $ .746 \pm .008 $ & $\mathbf{ .753 \pm .006 }$ &          $ .747 \pm .007 $ &          $ .754 \pm .007 $ &          $ .749 \pm .007 $ & $\mathbf{ .751 \pm .007 }$ &  $ .757 \pm .007 $ &          $ .737 \pm .008 $ &          $ .742 \pm .008 $ &          $ .759 \pm .007 $ \\
                                                               &        $.70$ &          $ .705 \pm .008 $ &          $ .703 \pm .008 $ &          $ .698 \pm .007 $ & $\mathbf{ .699 \pm .007 }$ &  $ .709 \pm .008 $ &          $ .705 \pm .008 $ &          $ .712 \pm .008 $ & $\mathbf{ .698 \pm .007 }$ &          $ .689 \pm .007 $ & $\mathbf{ .703 \pm .007 }$ &          $ .707 \pm .008 $ &          $ .702 \pm .008 $ &  $ .702 \pm .009 $ &          $ .680 \pm .009 $ &          $ .682 \pm .009 $ &          $ .712 \pm .008 $ \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[h!]
\centering
\caption{Results for \texttt{breastmnist}, we report $\mathit{avg.} \pm \mathit{std.}$ for $\mathit{ErrRate}$, $\mathit{Coverage}$ and $\mathit{MinCoeff}$.}
\label{tab:breastmnist}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|cccccccccccccccccc}
\toprule
                                               \textbf{Metric} & \textbf{$c$} &      \textbf{DG} &                \textbf{SAT} &             \textbf{SAT+EM} &    \textbf{SelNet} &          \textbf{SelNet+EM} &       \textbf{SR} &            \textbf{SAT+SR} &         \textbf{SAT+EM+SR} &         \textbf{SelNet+SR} & \textbf{SelNet+EM+SR} &          \textbf{Ens} &       \textbf{Ens+SR} & \textbf{ConfidNet} &              \textbf{SELE} &       \textbf{REG} &    \textbf{SCross} &            \textbf{AUCross} & \textbf{PlugInAUC} \\
\midrule
 \multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{ErrRate}$}} &        $.99$ & $\mathbf{ .137 \pm .029 }$ &           $ .161 \pm .031 $ &           $ .159 \pm .030 $ &  $ .143 \pm .031 $ &           $ .177 \pm .033 $ & $ .176 \pm .034 $ &          $ .158 \pm .031 $ &          $ .145 \pm .030 $ &          $ .141 \pm .031 $ &     $ .163 \pm .033 $ &          $ .163 \pm .032 $ &          $ .151 \pm .032 $ &  $ .189 \pm .035 $ &          $ .189 \pm .033 $ &  $ .205 \pm .035 $ &  $ .149 \pm .031 $ &           $ .147 \pm .031 $ &  $ .188 \pm .034 $ \\
                                                               &        $.95$ &          $ .145 \pm .031 $ &           $ .160 \pm .031 $ &           $ .158 \pm .031 $ &  $ .155 \pm .033 $ &           $ .192 \pm .034 $ & $ .164 \pm .033 $ &          $ .154 \pm .032 $ &          $ .123 \pm .027 $ & $\mathbf{ .119 \pm .029 }$ &     $ .170 \pm .034 $ &          $ .145 \pm .031 $ &          $ .122 \pm .031 $ &  $ .173 \pm .037 $ &          $ .186 \pm .034 $ &  $ .206 \pm .036 $ &  $ .138 \pm .030 $ &           $ .146 \pm .032 $ &  $ .188 \pm .034 $ \\
                                                               &        $.90$ &          $ .150 \pm .031 $ &           $ .145 \pm .031 $ &           $ .135 \pm .031 $ &  $ .157 \pm .035 $ &           $ .155 \pm .033 $ & $ .161 \pm .034 $ &          $ .116 \pm .027 $ &          $ .126 \pm .028 $ &          $ .108 \pm .030 $ &     $ .141 \pm .033 $ &          $ .123 \pm .029 $ & $\mathbf{ .091 \pm .028 }$ &  $ .177 \pm .038 $ &          $ .182 \pm .035 $ &  $ .192 \pm .033 $ &  $ .137 \pm .031 $ &           $ .132 \pm .030 $ &  $ .165 \pm .033 $ \\
                                                               &        $.85$ &          $ .139 \pm .030 $ &           $ .135 \pm .031 $ &           $ .129 \pm .029 $ &  $ .122 \pm .032 $ &           $ .139 \pm .033 $ & $ .109 \pm .032 $ &          $ .107 \pm .030 $ &          $ .104 \pm .028 $ & $\mathbf{ .082 \pm .028 }$ &     $ .140 \pm .033 $ &          $ .112 \pm .028 $ &          $ .092 \pm .028 $ &  $ .173 \pm .039 $ &          $ .155 \pm .036 $ &  $ .205 \pm .035 $ &  $ .131 \pm .032 $ &           $ .133 \pm .031 $ &  $ .143 \pm .034 $ \\
                                                               &        $.80$ &          $ .133 \pm .032 $ &           $ .140 \pm .032 $ &           $ .119 \pm .030 $ &  $ .146 \pm .033 $ &           $ .078 \pm .025 $ & $ .094 \pm .031 $ &          $ .107 \pm .030 $ &          $ .100 \pm .029 $ &          $ .095 \pm .031 $ &     $ .110 \pm .031 $ &          $ .115 \pm .029 $ & $\mathbf{ .069 \pm .024 }$ &  $ .159 \pm .039 $ &          $ .162 \pm .037 $ &  $ .195 \pm .034 $ &  $ .104 \pm .029 $ &           $ .117 \pm .030 $ &  $ .107 \pm .032 $ \\
                                                               &        $.75$ &          $ .135 \pm .032 $ &           $ .141 \pm .032 $ &           $ .108 \pm .029 $ &  $ .109 \pm .033 $ &           $ .113 \pm .030 $ & $ .099 \pm .032 $ &          $ .101 \pm .030 $ &          $ .089 \pm .027 $ &          $ .088 \pm .034 $ &     $ .131 \pm .035 $ &          $ .052 \pm .022 $ & $\mathbf{ .051 \pm .022 }$ &  $ .165 \pm .040 $ &          $ .167 \pm .038 $ &  $ .192 \pm .035 $ &  $ .078 \pm .026 $ &           $ .084 \pm .026 $ &  $ .098 \pm .032 $ \\
                                                               &        $.70$ &          $ .144 \pm .034 $ &           $ .115 \pm .030 $ &           $ .111 \pm .030 $ &  $ .076 \pm .029 $ &           $ .092 \pm .029 $ & $ .105 \pm .034 $ &          $ .103 \pm .030 $ &          $ .081 \pm .026 $ &          $ .064 \pm .027 $ &     $ .082 \pm .031 $ & $\mathbf{ .035 \pm .020 }$ &          $ .045 \pm .022 $ &  $ .169 \pm .041 $ &          $ .142 \pm .037 $ &  $ .200 \pm .036 $ &  $ .072 \pm .025 $ &           $ .072 \pm .025 $ &  $ .103 \pm .034 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} &        $.99$ &         $ 1.000 \pm .000 $ &  $\mathbf{ .994 \pm .006 }$ &           $ .962 \pm .017 $ &  $ .987 \pm .009 $ &           $ .973 \pm .015 $ & $ .961 \pm .017 $ &          $ .971 \pm .012 $ &          $ .961 \pm .015 $ &          $ .969 \pm .013 $ &     $ .982 \pm .011 $ & $\mathbf{ .993 \pm .006 }$ &          $ .988 \pm .008 $ &  $ .974 \pm .014 $ &          $ .981 \pm .011 $ &  $ .972 \pm .015 $ &  $ .975 \pm .013 $ &           $ .988 \pm .008 $ & $ 1.000 \pm .000 $ \\
                                                               &        $.95$ &          $ .949 \pm .018 $ &           $ .957 \pm .017 $ &           $ .931 \pm .021 $ &  $ .938 \pm .019 $ &           $ .976 \pm .012 $ & $ .947 \pm .020 $ & $\mathbf{ .959 \pm .014 }$ &          $ .930 \pm .020 $ &          $ .926 \pm .021 $ &     $ .918 \pm .023 $ &          $ .972 \pm .012 $ &          $ .906 \pm .023 $ &  $ .857 \pm .028 $ &          $ .961 \pm .013 $ &  $ .903 \pm .025 $ &  $ .947 \pm .018 $ &  $\mathbf{ .958 \pm .015 }$ & $ 1.000 \pm .000 $ \\
                                                               &        $.90$ &          $ .917 \pm .024 $ &           $ .925 \pm .019 $ &           $ .848 \pm .031 $ &  $ .840 \pm .028 $ &           $ .789 \pm .035 $ & $ .923 \pm .024 $ &          $ .889 \pm .023 $ & $\mathbf{ .903 \pm .024 }$ &          $ .850 \pm .033 $ &     $ .854 \pm .032 $ &          $ .879 \pm .024 $ &          $ .835 \pm .028 $ &  $ .795 \pm .035 $ &          $ .879 \pm .025 $ &  $ .840 \pm .031 $ &  $ .918 \pm .020 $ &           $ .905 \pm .026 $ &  $ .942 \pm .021 $ \\
                                                               &        $.85$ &          $ .890 \pm .029 $ &           $ .906 \pm .020 $ &           $ .842 \pm .031 $ &  $ .806 \pm .034 $ &           $ .872 \pm .022 $ & $ .824 \pm .034 $ &          $ .787 \pm .029 $ & $\mathbf{ .854 \pm .028 }$ &          $ .766 \pm .036 $ &     $ .879 \pm .023 $ &          $ .816 \pm .032 $ &          $ .828 \pm .029 $ &  $ .747 \pm .038 $ &          $ .818 \pm .030 $ &  $ .788 \pm .036 $ &  $ .861 \pm .029 $ &           $ .898 \pm .026 $ &  $ .856 \pm .031 $ \\
                                                               &        $.80$ &          $ .786 \pm .034 $ &           $ .876 \pm .024 $ &           $ .805 \pm .033 $ &  $ .765 \pm .035 $ &           $ .745 \pm .034 $ & $ .749 \pm .042 $ & $\mathbf{ .787 \pm .029 }$ &          $ .821 \pm .031 $ &          $ .739 \pm .038 $ &     $ .815 \pm .032 $ &          $ .792 \pm .033 $ &          $ .755 \pm .036 $ &  $ .698 \pm .039 $ &          $ .780 \pm .033 $ &  $ .714 \pm .039 $ &  $ .828 \pm .031 $ &           $ .839 \pm .031 $ &  $ .780 \pm .040 $ \\
                                                               &        $.75$ &          $ .779 \pm .035 $ &           $ .826 \pm .030 $ &           $ .788 \pm .035 $ &  $ .652 \pm .041 $ &  $\mathbf{ .748 \pm .032 }$ & $ .711 \pm .044 $ &          $ .767 \pm .031 $ &          $ .791 \pm .032 $ &          $ .613 \pm .040 $ &     $ .746 \pm .036 $ &          $ .633 \pm .038 $ &          $ .654 \pm .042 $ &  $ .672 \pm .040 $ &          $ .760 \pm .034 $ &  $ .696 \pm .039 $ &  $ .764 \pm .035 $ &           $ .769 \pm .036 $ &  $ .717 \pm .043 $ \\
                                                               &        $.70$ &          $ .727 \pm .038 $ &           $ .727 \pm .034 $ &           $ .761 \pm .037 $ &  $ .620 \pm .043 $ &           $ .706 \pm .039 $ & $ .673 \pm .046 $ &          $ .748 \pm .033 $ &          $ .784 \pm .032 $ &          $ .618 \pm .046 $ &     $ .641 \pm .043 $ &          $ .598 \pm .040 $ &          $ .610 \pm .043 $ &  $ .659 \pm .040 $ & $\mathbf{ .716 \pm .037 }$ &  $ .669 \pm .039 $ &  $ .746 \pm .036 $ &           $ .739 \pm .036 $ &  $ .686 \pm .044 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{MinCoeff}$}} &        $.99$ &         $ 1.003 \pm .047 $ &          $ 1.000 \pm .047 $ &           $ .997 \pm .048 $ & $ 1.006 \pm .047 $ & $\mathbf{ 1.001 \pm .046 }$ & $ .995 \pm .048 $ &         $ 1.010 \pm .048 $ &          $ .997 \pm .049 $ &         $ 1.000 \pm .048 $ &    $ 1.013 \pm .046 $ &         $ 1.010 \pm .046 $ &          $ .998 \pm .048 $ & $ 1.009 \pm .047 $ &         $ 1.022 \pm .048 $ &  $ .992 \pm .049 $ & $ 1.001 \pm .047 $ &          $ 1.008 \pm .046 $ & $ 1.003 \pm .047 $ \\
                                                               &        $.95$ &          $ .983 \pm .048 $ &           $ .986 \pm .049 $ &          $ 1.013 \pm .048 $ & $ 1.030 \pm .048 $ &          $ 1.002 \pm .047 $ & $ .990 \pm .048 $ &         $ 1.005 \pm .048 $ &          $ .985 \pm .051 $ &          $ .991 \pm .050 $ &     $ .986 \pm .049 $ &         $ 1.002 \pm .047 $ &         $ 1.005 \pm .048 $ & $ 1.058 \pm .050 $ &         $ 1.034 \pm .048 $ & $ 1.001 \pm .051 $ & $ 1.011 \pm .046 $ & $\mathbf{ 1.004 \pm .045 }$ & $ 1.003 \pm .047 $ \\
                                                               &        $.90$ &          $ .969 \pm .049 $ &          $ 1.010 \pm .049 $ &          $ 1.009 \pm .049 $ & $ 1.075 \pm .046 $ &          $ 1.015 \pm .057 $ & $ .980 \pm .049 $ &          $ .995 \pm .051 $ &          $ .973 \pm .052 $ &         $ 1.008 \pm .048 $ &    $ 1.002 \pm .051 $ &         $ 1.027 \pm .047 $ &         $ 1.017 \pm .049 $ & $ 1.045 \pm .052 $ &         $ 1.073 \pm .048 $ & $ 1.024 \pm .050 $ & $ 1.017 \pm .046 $ & $\mathbf{ 1.012 \pm .045 }$ &  $ .988 \pm .048 $ \\
                                                               &        $.85$ &          $ .967 \pm .051 $ & $\mathbf{ 1.002 \pm .050 }$ &          $ 1.016 \pm .048 $ & $ 1.086 \pm .048 $ &          $ 1.029 \pm .046 $ & $ .976 \pm .049 $ &         $ 1.023 \pm .053 $ &          $ .970 \pm .052 $ &          $ .996 \pm .054 $ &    $ 1.025 \pm .048 $ &         $ 1.032 \pm .050 $ &         $ 1.014 \pm .049 $ & $ 1.066 \pm .052 $ &         $ 1.117 \pm .052 $ & $ 1.001 \pm .052 $ & $ 1.053 \pm .047 $ & $\mathbf{ 1.019 \pm .046 }$ &  $ .980 \pm .049 $ \\
                                                               &        $.80$ &          $ .947 \pm .053 $ &           $ .990 \pm .050 $ & $\mathbf{ 1.000 \pm .050 }$ & $ 1.044 \pm .050 $ &          $ 1.032 \pm .055 $ & $ .960 \pm .050 $ &         $ 1.023 \pm .053 $ &          $ .975 \pm .053 $ &         $ 1.041 \pm .051 $ &     $ .984 \pm .053 $ &         $ 1.043 \pm .049 $ &         $ 1.045 \pm .050 $ & $ 1.088 \pm .051 $ &         $ 1.126 \pm .054 $ & $ 1.030 \pm .051 $ & $ 1.051 \pm .047 $ &          $ 1.060 \pm .047 $ &  $ .954 \pm .049 $ \\
                                                               &        $.75$ &          $ .943 \pm .053 $ &           $ .977 \pm .051 $ & $\mathbf{ 1.011 \pm .049 }$ & $ 1.020 \pm .053 $ &          $ 1.008 \pm .056 $ & $ .949 \pm .051 $ &         $ 1.014 \pm .054 $ &          $ .982 \pm .055 $ &         $ 1.012 \pm .057 $ &     $ .994 \pm .051 $ &         $ 1.097 \pm .052 $ &         $ 1.037 \pm .056 $ & $ 1.078 \pm .053 $ &         $ 1.131 \pm .052 $ & $ 1.032 \pm .053 $ & $ 1.063 \pm .048 $ &          $ 1.065 \pm .048 $ &  $ .942 \pm .051 $ \\
                                                               &        $.70$ &          $ .926 \pm .056 $ &           $ .999 \pm .056 $ &  $\mathbf{ .999 \pm .050 }$ & $ 1.058 \pm .052 $ &          $ 1.010 \pm .057 $ & $ .975 \pm .051 $ &         $ 1.005 \pm .054 $ &          $ .991 \pm .055 $ &         $ 1.002 \pm .056 $ &     $ .963 \pm .060 $ &         $ 1.110 \pm .053 $ &         $ 1.084 \pm .053 $ & $ 1.071 \pm .054 $ &         $ 1.149 \pm .053 $ & $ 1.019 \pm .054 $ & $ 1.066 \pm .047 $ &          $ 1.076 \pm .047 $ &  $ .957 \pm .051 $ \\
\bottomrule
\end{tabular}
}
\end{table}

\afterpage{
\begin{table}[h!]
\centering
\caption{Results for \texttt{catsdogs}, we report $\mathit{avg.} \pm \mathit{std.}$ for $\mathit{ErrRate}$, $\mathit{Coverage}$ and $\mathit{MinCoeff}$.}
\label{tab:catsdogs}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|cccccccccccccccccc}
\toprule
                                               \textbf{Metric} & \textbf{$c$} &       \textbf{DG} &               \textbf{SAT} &             \textbf{SAT+EM} &             \textbf{SelNet} &          \textbf{SelNet+EM} &                \textbf{SR} &            \textbf{SAT+SR} &         \textbf{SAT+EM+SR} &          \textbf{SelNet+SR} &       \textbf{SelNet+EM+SR} & \textbf{Ens} &       \textbf{Ens+SR} & \textbf{ConfidNet} &              \textbf{SELE} &                \textbf{REG} &            \textbf{SCross} &           \textbf{AUCross} &         \textbf{PlugInAUC} \\
\midrule
 \multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{ErrRate}$}} &        $.99$ &  $\mathbf{ .040 \pm .003 }$ & $\mathbf{ .040 \pm .003 }$ &           $ .042 \pm .003 $ &           $ .066 \pm .003 $ &           $ .060 \pm .003 $ &          $ .068 \pm .003 $ & $\mathbf{ .040 \pm .003 }$ &          $ .042 \pm .003 $ &           $ .067 \pm .003 $ &           $ .060 \pm .003 $ & $ .042 \pm .003 $ &          $ .045 \pm .003 $ &  $ .052 \pm .003 $ &          $ .060 \pm .003 $ &           $ .063 \pm .004 $ &          $ .082 \pm .004 $ &          $ .079 \pm .004 $ &          $ .070 \pm .004 $ \\
                                                               &        $.95$ &  $\mathbf{ .026 \pm .002 }$ &          $ .027 \pm .002 $ &           $ .030 \pm .003 $ &           $ .051 \pm .003 $ &           $ .047 \pm .003 $ &          $ .052 \pm .003 $ &          $ .027 \pm .002 $ &          $ .030 \pm .002 $ &           $ .050 \pm .003 $ &           $ .046 \pm .003 $ & $ .032 \pm .003 $ &          $ .030 \pm .002 $ &  $ .044 \pm .003 $ &          $ .059 \pm .003 $ &           $ .062 \pm .004 $ &          $ .071 \pm .004 $ &          $ .056 \pm .003 $ &          $ .059 \pm .003 $ \\
                                                               &        $.90$ &  $\mathbf{ .014 \pm .002 }$ &          $ .017 \pm .002 $ &           $ .019 \pm .002 $ &           $ .023 \pm .002 $ &           $ .079 \pm .004 $ &          $ .039 \pm .003 $ &          $ .018 \pm .002 $ &          $ .021 \pm .002 $ &           $ .023 \pm .002 $ &           $ .083 \pm .004 $ & $ .023 \pm .002 $ &          $ .019 \pm .002 $ &  $ .034 \pm .003 $ &          $ .060 \pm .003 $ &           $ .062 \pm .004 $ &          $ .057 \pm .004 $ &          $ .050 \pm .003 $ &          $ .049 \pm .003 $ \\
                                                               &        $.85$ &  $\mathbf{ .008 \pm .002 }$ &          $ .010 \pm .001 $ &           $ .013 \pm .002 $ &           $ .023 \pm .003 $ &           $ .049 \pm .004 $ &          $ .027 \pm .003 $ &          $ .010 \pm .002 $ &          $ .014 \pm .002 $ &           $ .024 \pm .003 $ &           $ .047 \pm .004 $ & $ .015 \pm .002 $ &          $ .011 \pm .002 $ &  $ .026 \pm .002 $ &          $ .060 \pm .003 $ &           $ .061 \pm .004 $ &          $ .049 \pm .003 $ &          $ .042 \pm .003 $ &          $ .035 \pm .003 $ \\
                                                               &        $.80$ &  $\mathbf{ .004 \pm .001 }$ &          $ .008 \pm .001 $ &           $ .009 \pm .002 $ &           $ .029 \pm .003 $ &           $ .019 \pm .002 $ &          $ .017 \pm .002 $ &          $ .007 \pm .001 $ &          $ .008 \pm .001 $ &           $ .029 \pm .003 $ &           $ .019 \pm .002 $ & $ .009 \pm .001 $ &          $ .008 \pm .001 $ &  $ .018 \pm .002 $ &          $ .058 \pm .003 $ &           $ .062 \pm .004 $ &          $ .044 \pm .003 $ &          $ .037 \pm .003 $ &          $ .014 \pm .002 $ \\
                                                               &        $.75$ &  $\mathbf{ .002 \pm .001 }$ &          $ .005 \pm .001 $ &           $ .007 \pm .001 $ &           $ .088 \pm .005 $ &           $ .017 \pm .002 $ &          $ .010 \pm .002 $ &          $ .005 \pm .001 $ &          $ .007 \pm .001 $ &           $ .092 \pm .005 $ &           $ .016 \pm .002 $ & $ .006 \pm .001 $ &          $ .005 \pm .001 $ &  $ .014 \pm .002 $ &          $ .058 \pm .003 $ &           $ .062 \pm .004 $ &          $ .039 \pm .003 $ &          $ .033 \pm .003 $ &          $ .009 \pm .001 $ \\
                                                               &        $.70$ &  $\mathbf{ .002 \pm .001 }$ &          $ .005 \pm .001 $ &           $ .007 \pm .001 $ &           $ .008 \pm .001 $ &           $ .011 \pm .002 $ &          $ .005 \pm .001 $ &          $ .005 \pm .001 $ &          $ .006 \pm .001 $ &           $ .008 \pm .001 $ &           $ .011 \pm .002 $ & $ .004 \pm .001 $ &          $ .004 \pm .001 $ &  $ .011 \pm .002 $ &          $ .058 \pm .004 $ &           $ .061 \pm .004 $ &          $ .035 \pm .003 $ &          $ .032 \pm .003 $ &          $ .007 \pm .001 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} &        $.99$ &  $\mathbf{ .991 \pm .001 }$ &          $ .986 \pm .001 $ &           $ .988 \pm .001 $ &           $ .989 \pm .001 $ &           $ .994 \pm .001 $ &          $ .992 \pm .001 $ &          $ .985 \pm .002 $ &          $ .988 \pm .001 $ &  $\mathbf{ .989 \pm .001 }$ &           $ .993 \pm .001 $ & $ .988 \pm .002 $ &          $ .992 \pm .001 $ &  $ .992 \pm .001 $ & $\mathbf{ .990 \pm .001 }$ &  $\mathbf{ .991 \pm .001 }$ &          $ .995 \pm .001 $ &          $ .995 \pm .001 $ & $\mathbf{ .989 \pm .001 }$ \\
                                                               &        $.95$ &           $ .956 \pm .003 $ &          $ .946 \pm .003 $ &  $\mathbf{ .952 \pm .003 }$ &  $\mathbf{ .947 \pm .003 }$ &           $ .955 \pm .003 $ & $\mathbf{ .952 \pm .003 }$ &          $ .946 \pm .003 $ & $\mathbf{ .951 \pm .003 }$ &           $ .945 \pm .003 $ &           $ .957 \pm .003 $ & $ .944 \pm .003 $ & $\mathbf{ .951 \pm .003 }$ &  $ .954 \pm .003 $ & $\mathbf{ .950 \pm .003 }$ &           $ .955 \pm .003 $ &          $ .969 \pm .003 $ &          $ .966 \pm .003 $ &          $ .942 \pm .003 $ \\
                                                               &        $.90$ &           $ .899 \pm .005 $ &          $ .897 \pm .004 $ &           $ .904 \pm .004 $ &           $ .891 \pm .005 $ &           $ .901 \pm .004 $ &          $ .912 \pm .004 $ &          $ .899 \pm .004 $ &          $ .908 \pm .004 $ &           $ .890 \pm .005 $ &  $\mathbf{ .901 \pm .004 }$ & $ .899 \pm .004 $ &          $ .898 \pm .004 $ &  $ .907 \pm .004 $ &          $ .904 \pm .004 $ &           $ .901 \pm .005 $ &          $ .936 \pm .003 $ &          $ .943 \pm .004 $ &          $ .893 \pm .005 $ \\
                                                               &        $.85$ &           $ .848 \pm .006 $ & $\mathbf{ .850 \pm .004 }$ &           $ .852 \pm .005 $ &           $ .847 \pm .004 $ &           $ .853 \pm .004 $ &          $ .861 \pm .005 $ &          $ .851 \pm .005 $ &          $ .854 \pm .005 $ &           $ .850 \pm .005 $ &           $ .851 \pm .004 $ & $ .856 \pm .005 $ &          $ .852 \pm .005 $ &  $ .850 \pm .005 $ &          $ .854 \pm .005 $ &           $ .844 \pm .005 $ &          $ .910 \pm .005 $ &          $ .917 \pm .004 $ &          $ .849 \pm .005 $ \\
                                                               &        $.80$ &           $ .800 \pm .006 $ &          $ .797 \pm .005 $ &  $\mathbf{ .802 \pm .005 }$ &           $ .788 \pm .005 $ &           $ .796 \pm .006 $ &          $ .804 \pm .006 $ &          $ .791 \pm .005 $ &          $ .806 \pm .005 $ &           $ .791 \pm .005 $ &           $ .796 \pm .006 $ & $ .811 \pm .006 $ &          $ .813 \pm .006 $ &  $ .785 \pm .006 $ &          $ .801 \pm .006 $ &           $ .788 \pm .006 $ &          $ .880 \pm .006 $ &          $ .893 \pm .005 $ & $\mathbf{ .800 \pm .005 }$ \\
                                                               &        $.75$ &           $ .744 \pm .006 $ &          $ .742 \pm .006 $ &  $\mathbf{ .752 \pm .005 }$ &           $ .736 \pm .006 $ &           $ .735 \pm .005 $ &          $ .750 \pm .006 $ &          $ .735 \pm .006 $ &          $ .752 \pm .005 $ &           $ .739 \pm .006 $ &           $ .732 \pm .005 $ & $ .763 \pm .006 $ &          $ .761 \pm .006 $ &  $ .741 \pm .006 $ &          $ .748 \pm .007 $ &           $ .733 \pm .007 $ &          $ .855 \pm .006 $ &          $ .867 \pm .006 $ &          $ .757 \pm .006 $ \\
                                                               &        $.70$ &           $ .693 \pm .006 $ &          $ .685 \pm .006 $ &           $ .709 \pm .006 $ &           $ .712 \pm .007 $ &           $ .684 \pm .006 $ &          $ .691 \pm .007 $ &          $ .688 \pm .006 $ & $\mathbf{ .702 \pm .006 }$ &           $ .708 \pm .007 $ &           $ .682 \pm .006 $ & $ .712 \pm .007 $ &          $ .711 \pm .007 $ &  $ .690 \pm .006 $ &          $ .699 \pm .007 $ &           $ .690 \pm .007 $ &          $ .820 \pm .006 $ &          $ .848 \pm .006 $ &          $ .713 \pm .007 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{MinCoeff}$}} &        $.99$ & $\mathbf{ 1.004 \pm .017 }$ & $\mathbf{ .999 \pm .017 }$ &          $ 1.006 \pm .017 $ &  $\mathbf{ .998 \pm .017 }$ & $\mathbf{ 1.002 \pm .017 }$ & $\mathbf{ .997 \pm .017 }$ & $\mathbf{ .999 \pm .017 }$ &         $ 1.007 \pm .017 $ &  $\mathbf{ .999 \pm .017 }$ & $\mathbf{ 1.001 \pm .017 }$ & $ .994 \pm .017 $ & $\mathbf{ .997 \pm .017 }$ & $ 1.005 \pm .017 $ &         $ 1.007 \pm .017 $ & $\mathbf{ 1.002 \pm .017 }$ & $\mathbf{ .999 \pm .017 }$ & $\mathbf{ .999 \pm .017 }$ &         $ 1.010 \pm .017 $ \\
                                                               &        $.95$ & $\mathbf{ 1.001 \pm .017 }$ &          $ .989 \pm .017 $ &          $ 1.012 \pm .017 $ &           $ .982 \pm .017 $ &  $\mathbf{ .997 \pm .017 }$ &          $ .971 \pm .017 $ &          $ .989 \pm .017 $ &         $ 1.012 \pm .017 $ &           $ .980 \pm .017 $ &          $ 1.006 \pm .017 $ & $ .972 \pm .017 $ &          $ .968 \pm .017 $ & $ 1.016 \pm .017 $ &         $ 1.021 \pm .017 $ & $\mathbf{ 1.000 \pm .017 }$ &          $ .977 \pm .017 $ &          $ .978 \pm .017 $ &         $ 1.031 \pm .018 $ \\
                                                               &        $.90$ &           $ .989 \pm .017 $ &          $ .964 \pm .017 $ &          $ 1.020 \pm .017 $ & $\mathbf{ 1.002 \pm .017 }$ &           $ .929 \pm .017 $ &          $ .945 \pm .017 $ &          $ .963 \pm .017 $ &         $ 1.022 \pm .017 $ & $\mathbf{ 1.004 \pm .017 }$ &           $ .925 \pm .017 $ & $ .941 \pm .017 $ &          $ .932 \pm .018 $ & $ 1.029 \pm .017 $ &         $ 1.027 \pm .017 $ &           $ .998 \pm .017 $ &          $ .949 \pm .017 $ &          $ .959 \pm .017 $ &         $ 1.061 \pm .017 $ \\
                                                               &        $.85$ &           $ .977 \pm .017 $ &          $ .943 \pm .017 $ &          $ 1.019 \pm .017 $ &           $ .960 \pm .018 $ &           $ .890 \pm .018 $ &          $ .913 \pm .017 $ &          $ .943 \pm .017 $ &         $ 1.026 \pm .018 $ &           $ .963 \pm .017 $ &           $ .888 \pm .018 $ & $ .914 \pm .018 $ &          $ .901 \pm .018 $ & $ 1.059 \pm .017 $ &         $ 1.031 \pm .018 $ &  $\mathbf{ .998 \pm .018 }$ &          $ .926 \pm .017 $ &          $ .940 \pm .017 $ &         $ 1.082 \pm .018 $ \\
                                                               &        $.80$ &           $ .964 \pm .017 $ &          $ .917 \pm .018 $ &          $ 1.020 \pm .018 $ &           $ .932 \pm .017 $ &           $ .913 \pm .018 $ &          $ .879 \pm .017 $ &          $ .906 \pm .018 $ &         $ 1.034 \pm .018 $ &           $ .929 \pm .017 $ &           $ .914 \pm .018 $ & $ .886 \pm .018 $ &          $ .878 \pm .018 $ & $ 1.103 \pm .018 $ &         $ 1.029 \pm .018 $ & $\mathbf{ 1.004 \pm .019 }$ &          $ .895 \pm .017 $ &          $ .920 \pm .017 $ &         $ 1.098 \pm .018 $ \\
                                                               &        $.75$ &           $ .944 \pm .017 $ &          $ .910 \pm .018 $ &          $ 1.013 \pm .018 $ &           $ .906 \pm .018 $ &           $ .903 \pm .019 $ &          $ .864 \pm .018 $ &          $ .891 \pm .018 $ &         $ 1.035 \pm .018 $ &           $ .902 \pm .018 $ &           $ .915 \pm .019 $ & $ .865 \pm .018 $ &          $ .851 \pm .018 $ & $ 1.134 \pm .018 $ &         $ 1.034 \pm .018 $ & $\mathbf{ 1.009 \pm .019 }$ &          $ .873 \pm .017 $ &          $ .895 \pm .017 $ &         $ 1.109 \pm .018 $ \\
                                                               &        $.70$ &           $ .929 \pm .018 $ &          $ .933 \pm .019 $ & $\mathbf{ 1.008 \pm .018 }$ &           $ .919 \pm .019 $ &           $ .907 \pm .019 $ &          $ .875 \pm .019 $ &          $ .902 \pm .018 $ &         $ 1.038 \pm .019 $ &           $ .922 \pm .019 $ &           $ .905 \pm .019 $ & $ .836 \pm .018 $ &          $ .816 \pm .018 $ & $ 1.165 \pm .019 $ &         $ 1.039 \pm .019 $ &          $ 1.014 \pm .019 $ &          $ .832 \pm .017 $ &          $ .875 \pm .017 $ &         $ 1.123 \pm .018 $ \\
\bottomrule
\end{tabular}
}
\end{table}
\clearpage}

\begin{table}[h!]
\centering
\caption{Results for \texttt{chestmnist}, we report $\mathit{avg.} \pm \mathit{std.}$ for $\mathit{ErrRate}$, $\mathit{Coverage}$ and $\mathit{MinCoeff}$.}
\label{tab:chestmnist}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|cccccccccccccccccc}
\toprule
                                               \textbf{Metric} & \textbf{$c$} &      \textbf{DG} &               \textbf{SAT} &            \textbf{SAT+EM} &            \textbf{SelNet} &         \textbf{SelNet+EM} &                \textbf{SR} &            \textbf{SAT+SR} &         \textbf{SAT+EM+SR} &         \textbf{SelNet+SR} &      \textbf{SelNet+EM+SR} & \textbf{Ens} &       \textbf{Ens+SR} &         \textbf{ConfidNet} &              \textbf{SELE} &               \textbf{REG} &            \textbf{SCross} &           \textbf{AUCross} &          \textbf{PlugInAUC} \\
\midrule
 \multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{ErrRate}$}} &        $.99$ &          $ .101 \pm .002 $ &          $ .100 \pm .002 $ &          $ .100 \pm .002 $ & $\mathbf{ .099 \pm .002 }$ & $\mathbf{ .099 \pm .002 }$ & $\mathbf{ .099 \pm .002 }$ &          $ .100 \pm .002 $ & $\mathbf{ .099 \pm .002 }$ &          $ .100 \pm .002 $ &          $ .100 \pm .002 $ & $ .102 \pm .002 $ & $\mathbf{ .099 \pm .002 }$ &          $ .101 \pm .002 $ &          $ .101 \pm .002 $ &          $ .103 \pm .002 $ &          $ .100 \pm .002 $ &          $ .104 \pm .002 $ &           $ .103 \pm .002 $ \\
                                                               &        $.95$ &          $ .093 \pm .002 $ &          $ .090 \pm .002 $ & $\mathbf{ .089 \pm .002 }$ &          $ .091 \pm .002 $ &          $ .090 \pm .002 $ &          $ .091 \pm .002 $ &          $ .090 \pm .002 $ & $\mathbf{ .089 \pm .002 }$ &          $ .090 \pm .002 $ &          $ .091 \pm .002 $ & $ .099 \pm .002 $ &          $ .090 \pm .002 $ &          $ .091 \pm .002 $ &          $ .092 \pm .002 $ &          $ .102 \pm .002 $ &          $ .090 \pm .002 $ &          $ .104 \pm .002 $ &           $ .103 \pm .002 $ \\
                                                               &        $.90$ &          $ .086 \pm .002 $ & $\mathbf{ .080 \pm .002 }$ &          $ .081 \pm .002 $ & $\mathbf{ .080 \pm .002 }$ &          $ .082 \pm .002 $ &          $ .081 \pm .002 $ & $\mathbf{ .080 \pm .002 }$ &          $ .081 \pm .002 $ &          $ .081 \pm .002 $ &          $ .084 \pm .002 $ & $ .096 \pm .002 $ &          $ .081 \pm .002 $ &          $ .082 \pm .002 $ &          $ .084 \pm .002 $ &          $ .100 \pm .002 $ &          $ .081 \pm .002 $ &          $ .103 \pm .002 $ &           $ .104 \pm .002 $ \\
                                                               &        $.85$ &          $ .081 \pm .002 $ &          $ .074 \pm .002 $ & $\mathbf{ .073 \pm .002 }$ &          $ .074 \pm .002 $ & $\mathbf{ .073 \pm .002 }$ & $\mathbf{ .073 \pm .002 }$ &          $ .074 \pm .002 $ & $\mathbf{ .073 \pm .002 }$ &          $ .074 \pm .002 $ &          $ .097 \pm .002 $ & $ .090 \pm .002 $ & $\mathbf{ .073 \pm .002 }$ &          $ .075 \pm .002 $ &          $ .078 \pm .002 $ &          $ .099 \pm .002 $ & $\mathbf{ .073 \pm .002 }$ &          $ .103 \pm .002 $ &           $ .103 \pm .002 $ \\
                                                               &        $.80$ &          $ .076 \pm .002 $ & $\mathbf{ .066 \pm .002 }$ & $\mathbf{ .066 \pm .002 }$ & $\mathbf{ .066 \pm .002 }$ &          $ .067 \pm .002 $ &          $ .067 \pm .002 $ & $\mathbf{ .066 \pm .002 }$ & $\mathbf{ .066 \pm .002 }$ & $\mathbf{ .066 \pm .002 }$ &          $ .129 \pm .002 $ & $ .086 \pm .002 $ & $\mathbf{ .066 \pm .002 }$ &          $ .069 \pm .002 $ &          $ .071 \pm .002 $ &          $ .097 \pm .002 $ & $\mathbf{ .066 \pm .002 }$ &          $ .101 \pm .002 $ &           $ .103 \pm .002 $ \\
                                                               &        $.75$ &          $ .072 \pm .002 $ & $\mathbf{ .059 \pm .002 }$ &          $ .060 \pm .002 $ &          $ .061 \pm .002 $ &          $ .061 \pm .002 $ & $\mathbf{ .059 \pm .002 }$ & $\mathbf{ .059 \pm .002 }$ &          $ .060 \pm .002 $ &          $ .061 \pm .002 $ &          $ .137 \pm .003 $ & $ .083 \pm .002 $ & $\mathbf{ .059 \pm .002 }$ &          $ .064 \pm .002 $ &          $ .065 \pm .002 $ &          $ .096 \pm .002 $ &          $ .061 \pm .002 $ &          $ .100 \pm .002 $ &           $ .103 \pm .002 $ \\
                                                               &        $.70$ &          $ .068 \pm .002 $ &          $ .055 \pm .002 $ & $\mathbf{ .054 \pm .002 }$ &          $ .055 \pm .002 $ &          $ .057 \pm .002 $ &          $ .055 \pm .002 $ &          $ .055 \pm .002 $ &          $ .055 \pm .002 $ &          $ .055 \pm .002 $ &          $ .204 \pm .003 $ & $ .079 \pm .002 $ & $\mathbf{ .054 \pm .002 }$ &          $ .058 \pm .002 $ &          $ .059 \pm .002 $ &          $ .095 \pm .002 $ &          $ .055 \pm .002 $ &          $ .100 \pm .003 $ &           $ .100 \pm .003 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} &        $.99$ &          $ .991 \pm .001 $ &          $ .989 \pm .001 $ &          $ .989 \pm .001 $ &          $ .989 \pm .001 $ &          $ .989 \pm .001 $ &          $ .989 \pm .001 $ &          $ .989 \pm .001 $ &          $ .988 \pm .001 $ &          $ .990 \pm .001 $ &          $ .990 \pm .001 $ & $ .987 \pm .001 $ &          $ .989 \pm .001 $ &          $ .990 \pm .001 $ &          $ .990 \pm .001 $ &          $ .992 \pm .001 $ &          $ .991 \pm .001 $ & $\mathbf{ .990 \pm .001 }$ &           $ .990 \pm .001 $ \\
                                                               &        $.95$ &          $ .953 \pm .001 $ &          $ .952 \pm .001 $ & $\mathbf{ .949 \pm .001 }$ &          $ .952 \pm .001 $ & $\mathbf{ .949 \pm .001 }$ & $\mathbf{ .950 \pm .001 }$ &          $ .952 \pm .001 $ & $\mathbf{ .949 \pm .001 }$ &          $ .952 \pm .001 $ & $\mathbf{ .950 \pm .002 }$ & $ .945 \pm .002 $ & $\mathbf{ .950 \pm .001 }$ & $\mathbf{ .950 \pm .001 }$ & $\mathbf{ .950 \pm .002 }$ &          $ .953 \pm .001 $ &          $ .954 \pm .001 $ & $\mathbf{ .950 \pm .001 }$ &           $ .949 \pm .002 $ \\
                                                               &        $.90$ &          $ .899 \pm .002 $ &          $ .899 \pm .002 $ &          $ .903 \pm .002 $ &          $ .901 \pm .002 $ &          $ .899 \pm .002 $ &          $ .898 \pm .002 $ &          $ .899 \pm .002 $ &          $ .902 \pm .002 $ &          $ .901 \pm .002 $ &          $ .899 \pm .002 $ & $ .900 \pm .002 $ &          $ .902 \pm .002 $ &          $ .899 \pm .002 $ &          $ .901 \pm .002 $ & $\mathbf{ .900 \pm .002 }$ &          $ .906 \pm .002 $ &          $ .900 \pm .002 $ &           $ .897 \pm .002 $ \\
                                                               &        $.85$ &          $ .846 \pm .002 $ & $\mathbf{ .850 \pm .002 }$ & $\mathbf{ .850 \pm .002 }$ &          $ .854 \pm .002 $ & $\mathbf{ .849 \pm .002 }$ &          $ .852 \pm .002 $ & $\mathbf{ .850 \pm .002 }$ & $\mathbf{ .850 \pm .002 }$ &          $ .853 \pm .002 $ &          $ .857 \pm .002 $ & $ .847 \pm .003 $ & $\mathbf{ .851 \pm .002 }$ & $\mathbf{ .850 \pm .002 }$ &          $ .852 \pm .002 $ &          $ .853 \pm .002 $ &          $ .855 \pm .002 $ &          $ .853 \pm .003 $ &           $ .846 \pm .003 $ \\
                                                               &        $.80$ &          $ .799 \pm .003 $ &          $ .798 \pm .003 $ &          $ .802 \pm .002 $ & $\mathbf{ .799 \pm .002 }$ &          $ .804 \pm .003 $ &          $ .804 \pm .003 $ &          $ .798 \pm .003 $ &          $ .802 \pm .002 $ &          $ .799 \pm .002 $ &          $ .807 \pm .002 $ & $ .798 \pm .003 $ &          $ .800 \pm .003 $ & $\mathbf{ .801 \pm .002 }$ &          $ .805 \pm .002 $ &          $ .800 \pm .002 $ &          $ .805 \pm .002 $ &          $ .803 \pm .003 $ &           $ .798 \pm .003 $ \\
                                                               &        $.75$ & $\mathbf{ .748 \pm .003 }$ &          $ .748 \pm .003 $ &          $ .754 \pm .002 $ &          $ .748 \pm .003 $ & $\mathbf{ .751 \pm .003 }$ & $\mathbf{ .750 \pm .003 }$ &          $ .748 \pm .003 $ &          $ .754 \pm .003 $ &          $ .748 \pm .003 $ &          $ .757 \pm .003 $ & $ .748 \pm .003 $ & $\mathbf{ .751 \pm .003 }$ &          $ .752 \pm .003 $ &          $ .752 \pm .003 $ &          $ .748 \pm .003 $ &          $ .756 \pm .003 $ & $\mathbf{ .751 \pm .003 }$ &           $ .750 \pm .003 $ \\
                                                               &        $.70$ & $\mathbf{ .701 \pm .003 }$ & $\mathbf{ .701 \pm .003 }$ &          $ .698 \pm .003 $ &          $ .700 \pm .003 $ &          $ .702 \pm .002 $ & $\mathbf{ .702 \pm .003 }$ & $\mathbf{ .701 \pm .003 }$ & $\mathbf{ .699 \pm .003 }$ &          $ .699 \pm .003 $ &          $ .708 \pm .003 $ & $ .701 \pm .003 $ &          $ .698 \pm .003 $ &          $ .702 \pm .003 $ &          $ .698 \pm .003 $ &          $ .696 \pm .003 $ &          $ .707 \pm .003 $ & $\mathbf{ .700 \pm .003 }$ &           $ .699 \pm .003 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{MinCoeff}$}} &        $.99$ &          $ .978 \pm .020 $ &          $ .971 \pm .021 $ &          $ .969 \pm .020 $ &          $ .967 \pm .020 $ &          $ .965 \pm .020 $ &          $ .962 \pm .021 $ &          $ .973 \pm .021 $ &          $ .969 \pm .020 $ &          $ .970 \pm .021 $ &          $ .974 \pm .020 $ & $ .993 \pm .021 $ &          $ .962 \pm .021 $ &          $ .979 \pm .020 $ &          $ .981 \pm .021 $ & $\mathbf{ .999 \pm .021 }$ &          $ .972 \pm .021 $ &         $ 1.003 \pm .021 $ &          $ 1.001 \pm .021 $ \\
                                                               &        $.95$ &          $ .908 \pm .019 $ &          $ .875 \pm .019 $ &          $ .864 \pm .018 $ &          $ .878 \pm .020 $ &          $ .876 \pm .019 $ &          $ .879 \pm .019 $ &          $ .876 \pm .019 $ &          $ .864 \pm .018 $ &          $ .879 \pm .019 $ &          $ .880 \pm .019 $ & $ .963 \pm .022 $ &          $ .871 \pm .020 $ &          $ .887 \pm .020 $ &          $ .892 \pm .020 $ &          $ .984 \pm .021 $ &          $ .879 \pm .020 $ &         $ 1.003 \pm .022 $ & $\mathbf{ 1.001 \pm .022 }$ \\
                                                               &        $.90$ &          $ .837 \pm .018 $ &          $ .782 \pm .018 $ &          $ .785 \pm .018 $ &          $ .782 \pm .018 $ &          $ .801 \pm .019 $ &          $ .783 \pm .019 $ &          $ .782 \pm .018 $ &          $ .785 \pm .018 $ &          $ .785 \pm .018 $ &          $ .811 \pm .019 $ & $ .928 \pm .023 $ &          $ .791 \pm .018 $ &          $ .795 \pm .019 $ &          $ .819 \pm .019 $ &          $ .961 \pm .021 $ &          $ .788 \pm .018 $ &          $ .997 \pm .023 $ & $\mathbf{ 1.002 \pm .022 }$ \\
                                                               &        $.85$ &          $ .783 \pm .018 $ &          $ .716 \pm .018 $ &          $ .706 \pm .017 $ &          $ .720 \pm .018 $ &          $ .710 \pm .017 $ &          $ .711 \pm .018 $ &          $ .716 \pm .018 $ &          $ .707 \pm .017 $ &          $ .719 \pm .018 $ &          $ .803 \pm .019 $ & $ .876 \pm .023 $ &          $ .705 \pm .017 $ &          $ .731 \pm .018 $ &          $ .753 \pm .018 $ &          $ .956 \pm .021 $ &          $ .711 \pm .017 $ &          $ .993 \pm .023 $ &  $\mathbf{ .997 \pm .022 }$ \\
                                                               &        $.80$ &          $ .741 \pm .019 $ &          $ .645 \pm .018 $ &          $ .642 \pm .016 $ &          $ .643 \pm .016 $ &          $ .655 \pm .017 $ &          $ .651 \pm .017 $ &          $ .647 \pm .018 $ &          $ .642 \pm .016 $ &          $ .644 \pm .016 $ &          $ .822 \pm .021 $ & $ .839 \pm .022 $ &          $ .642 \pm .016 $ &          $ .666 \pm .018 $ &          $ .687 \pm .018 $ &          $ .936 \pm .022 $ &          $ .645 \pm .018 $ &          $ .980 \pm .024 $ &  $\mathbf{ .999 \pm .023 }$ \\
                                                               &        $.75$ &          $ .698 \pm .019 $ &          $ .578 \pm .017 $ &          $ .587 \pm .017 $ &          $ .589 \pm .018 $ &          $ .593 \pm .018 $ &          $ .577 \pm .017 $ &          $ .580 \pm .016 $ &          $ .586 \pm .017 $ &          $ .589 \pm .018 $ &          $ .822 \pm .021 $ & $ .801 \pm .023 $ &          $ .577 \pm .018 $ &          $ .618 \pm .018 $ &          $ .632 \pm .018 $ &          $ .923 \pm .022 $ &          $ .597 \pm .017 $ &          $ .967 \pm .023 $ &  $\mathbf{ .994 \pm .023 }$ \\
                                                               &        $.70$ &          $ .665 \pm .019 $ &          $ .533 \pm .016 $ &          $ .527 \pm .018 $ &          $ .538 \pm .017 $ &          $ .550 \pm .016 $ &          $ .533 \pm .017 $ &          $ .534 \pm .016 $ &          $ .531 \pm .018 $ &          $ .537 \pm .017 $ &          $ .905 \pm .023 $ & $ .770 \pm .023 $ &          $ .521 \pm .017 $ &          $ .567 \pm .017 $ &          $ .572 \pm .018 $ &          $ .911 \pm .021 $ &          $ .535 \pm .017 $ &          $ .967 \pm .024 $ &  $\mathbf{ .969 \pm .024 }$ \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[h!]
\centering
\caption{Results for \texttt{cifar10}, we report $\mathit{avg.} \pm \mathit{std.}$ for $\mathit{ErrRate}$, $\mathit{Coverage}$.}
\label{tab:cifar10}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|cccccccccccccccc}
\toprule
                                               \textbf{Metric} & \textbf{$c$} &      \textbf{DG} &               \textbf{SAT} &            \textbf{SAT+EM} &            \textbf{SelNet} &         \textbf{SelNet+EM} &                \textbf{SR} &            \textbf{SAT+SR} &         \textbf{SAT+EM+SR} &         \textbf{SelNet+SR} &      \textbf{SelNet+EM+SR} &          \textbf{Ens} &       \textbf{Ens+SR} & \textbf{ConfidNet} &     \textbf{SELE} &               \textbf{REG} &   \textbf{SCross} \\
\midrule
 \multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{ErrRate}$}} &        $.99$ &          $ .093 \pm .002 $ &          $ .088 \pm .003 $ &          $ .099 \pm .003 $ &          $ .078 \pm .002 $ &          $ .064 \pm .002 $ &          $ .090 \pm .003 $ &          $ .088 \pm .003 $ &          $ .098 \pm .003 $ &          $ .079 \pm .003 $ &          $ .064 \pm .002 $ &          $ .059 \pm .002 $ & $\mathbf{ .058 \pm .002 }$ &  $ .091 \pm .003 $ & $ .119 \pm .003 $ &          $ .119 \pm .003 $ & $ .088 \pm .002 $ \\
                                                               &        $.95$ &          $ .074 \pm .003 $ &          $ .069 \pm .002 $ &          $ .078 \pm .002 $ &          $ .073 \pm .002 $ &          $ .049 \pm .002 $ &          $ .071 \pm .003 $ &          $ .067 \pm .002 $ &          $ .075 \pm .002 $ &          $ .074 \pm .002 $ &          $ .046 \pm .002 $ &          $ .045 \pm .002 $ & $\mathbf{ .039 \pm .002 }$ &  $ .074 \pm .003 $ & $ .115 \pm .003 $ &          $ .119 \pm .003 $ & $ .069 \pm .002 $ \\
                                                               &        $.90$ &          $ .055 \pm .002 $ &          $ .047 \pm .002 $ &          $ .056 \pm .002 $ &          $ .045 \pm .002 $ &          $ .031 \pm .002 $ &          $ .051 \pm .002 $ &          $ .047 \pm .002 $ &          $ .053 \pm .002 $ &          $ .045 \pm .002 $ &          $ .030 \pm .002 $ &          $ .031 \pm .002 $ & $\mathbf{ .025 \pm .002 }$ &  $ .053 \pm .002 $ & $ .112 \pm .003 $ &          $ .119 \pm .003 $ & $ .049 \pm .002 $ \\
                                                               &        $.85$ &          $ .040 \pm .002 $ &          $ .033 \pm .002 $ &          $ .039 \pm .002 $ &          $ .037 \pm .002 $ &          $ .019 \pm .001 $ &          $ .037 \pm .002 $ &          $ .032 \pm .002 $ &          $ .037 \pm .002 $ &          $ .037 \pm .002 $ &          $ .019 \pm .001 $ &          $ .021 \pm .001 $ & $\mathbf{ .014 \pm .001 }$ &  $ .039 \pm .002 $ & $ .108 \pm .003 $ &          $ .120 \pm .003 $ & $ .032 \pm .002 $ \\
                                                               &        $.80$ &          $ .029 \pm .002 $ &          $ .020 \pm .001 $ &          $ .026 \pm .002 $ &          $ .028 \pm .002 $ &          $ .011 \pm .001 $ &          $ .024 \pm .002 $ &          $ .022 \pm .001 $ &          $ .026 \pm .002 $ &          $ .026 \pm .002 $ &          $ .013 \pm .001 $ &          $ .013 \pm .001 $ & $\mathbf{ .009 \pm .001 }$ &  $ .025 \pm .002 $ & $ .105 \pm .003 $ &          $ .120 \pm .003 $ & $ .021 \pm .001 $ \\
                                                               &        $.75$ &          $ .020 \pm .002 $ &          $ .015 \pm .001 $ &          $ .019 \pm .001 $ &          $ .019 \pm .001 $ &          $ .007 \pm .001 $ &          $ .015 \pm .002 $ &          $ .014 \pm .001 $ &          $ .017 \pm .001 $ &          $ .018 \pm .001 $ &          $ .008 \pm .001 $ &          $ .008 \pm .001 $ & $\mathbf{ .006 \pm .001 }$ &  $ .018 \pm .001 $ & $ .101 \pm .003 $ &          $ .121 \pm .003 $ & $ .015 \pm .001 $ \\
                                                               &        $.70$ &          $ .012 \pm .001 $ &          $ .009 \pm .001 $ &          $ .014 \pm .001 $ &          $ .011 \pm .001 $ &          $ .006 \pm .001 $ &          $ .011 \pm .001 $ &          $ .010 \pm .001 $ &          $ .011 \pm .001 $ &          $ .011 \pm .001 $ &          $ .008 \pm .001 $ &          $ .005 \pm .001 $ & $\mathbf{ .003 \pm .001 }$ &  $ .013 \pm .001 $ & $ .098 \pm .003 $ &          $ .121 \pm .003 $ & $ .010 \pm .001 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} &        $.99$ &          $ .992 \pm .001 $ & $\mathbf{ .989 \pm .001 }$ & $\mathbf{ .989 \pm .001 }$ & $\mathbf{ .990 \pm .001 }$ & $\mathbf{ .990 \pm .001 }$ &          $ .992 \pm .001 $ & $\mathbf{ .990 \pm .001 }$ & $\mathbf{ .990 \pm .001 }$ & $\mathbf{ .991 \pm .001 }$ & $\mathbf{ .990 \pm .001 }$ &          $ .987 \pm .001 $ & $\mathbf{ .989 \pm .001 }$ &  $ .992 \pm .001 $ & $ .995 \pm .001 $ & $\mathbf{ .990 \pm .001 }$ & $ .988 \pm .001 $ \\
                                                               &        $.95$ & $\mathbf{ .951 \pm .002 }$ & $\mathbf{ .950 \pm .002 }$ &          $ .947 \pm .002 $ &          $ .945 \pm .002 $ & $\mathbf{ .951 \pm .002 }$ &          $ .952 \pm .002 $ &          $ .946 \pm .002 $ &          $ .942 \pm .002 $ & $\mathbf{ .949 \pm .002 }$ &          $ .947 \pm .002 $ &          $ .946 \pm .002 $ &          $ .948 \pm .002 $ &  $ .956 \pm .002 $ & $ .954 \pm .002 $ &          $ .942 \pm .002 $ & $ .948 \pm .002 $ \\
                                                               &        $.90$ &          $ .895 \pm .002 $ &          $ .901 \pm .003 $ &          $ .893 \pm .003 $ &          $ .894 \pm .003 $ &          $ .900 \pm .003 $ &          $ .902 \pm .002 $ &          $ .901 \pm .003 $ &          $ .892 \pm .003 $ &          $ .896 \pm .003 $ & $\mathbf{ .900 \pm .003 }$ &          $ .896 \pm .003 $ &          $ .899 \pm .003 $ &  $ .902 \pm .002 $ & $ .908 \pm .003 $ &          $ .894 \pm .003 $ & $ .897 \pm .003 $ \\
                                                               &        $.85$ & $\mathbf{ .848 \pm .003 }$ &          $ .854 \pm .003 $ &          $ .842 \pm .003 $ & $\mathbf{ .852 \pm .003 }$ &          $ .847 \pm .003 $ &          $ .854 \pm .003 $ &          $ .855 \pm .003 $ &          $ .845 \pm .003 $ &          $ .855 \pm .003 $ &          $ .846 \pm .003 $ &          $ .841 \pm .004 $ &          $ .844 \pm .003 $ &  $ .858 \pm .003 $ & $ .857 \pm .003 $ & $\mathbf{ .848 \pm .003 }$ & $ .844 \pm .003 $ \\
                                                               &        $.80$ & $\mathbf{ .799 \pm .003 }$ & $\mathbf{ .800 \pm .003 }$ &          $ .790 \pm .003 $ & $\mathbf{ .799 \pm .004 }$ & $\mathbf{ .801 \pm .003 }$ & $\mathbf{ .799 \pm .003 }$ &          $ .805 \pm .003 $ & $\mathbf{ .799 \pm .003 }$ &          $ .796 \pm .004 $ & $\mathbf{ .800 \pm .004 }$ &          $ .791 \pm .004 $ &          $ .796 \pm .004 $ &  $ .803 \pm .003 $ & $ .809 \pm .003 $ &          $ .804 \pm .004 $ & $ .791 \pm .004 $ \\
                                                               &        $.75$ & $\mathbf{ .751 \pm .003 }$ & $\mathbf{ .751 \pm .003 }$ &          $ .745 \pm .003 $ &          $ .756 \pm .004 $ &          $ .756 \pm .004 $ &          $ .752 \pm .003 $ & $\mathbf{ .752 \pm .003 }$ &          $ .746 \pm .003 $ &          $ .754 \pm .004 $ &          $ .756 \pm .004 $ & $\mathbf{ .750 \pm .004 }$ & $\mathbf{ .751 \pm .004 }$ &  $ .756 \pm .004 $ & $ .758 \pm .004 $ & $\mathbf{ .750 \pm .004 }$ & $ .742 \pm .004 $ \\
                                                               &        $.70$ &          $ .694 \pm .003 $ &          $ .695 \pm .004 $ & $\mathbf{ .701 \pm .004 }$ &          $ .695 \pm .004 $ &          $ .710 \pm .004 $ &          $ .703 \pm .004 $ &          $ .697 \pm .004 $ &          $ .696 \pm .004 $ &          $ .696 \pm .004 $ &          $ .708 \pm .004 $ & $\mathbf{ .701 \pm .004 }$ & $\mathbf{ .702 \pm .004 }$ &  $ .704 \pm .004 $ & $ .711 \pm .004 $ &          $ .698 \pm .004 $ & $ .689 \pm .004 $ \\
\bottomrule
\end{tabular}
}
\end{table}

\afterpage{
\begin{table}[h!]
\centering
\caption{Results for \texttt{compass}, we report $\mathit{avg.} \pm \mathit{std.}$ for $\mathit{ErrRate}$, $\mathit{Coverage}$ and $\mathit{MinCoeff}$.}
\label{tab:compass}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|cccccccccccccccccc}
\toprule
                                               \textbf{Metric} & \textbf{$c$} &       \textbf{DG} &                \textbf{SAT} &   \textbf{SAT+EM} &             \textbf{SelNet} & \textbf{SelNet+EM} &                 \textbf{SR} &    \textbf{SAT+SR} &         \textbf{SAT+EM+SR} &         \textbf{SelNet+SR} &      \textbf{SelNet+EM+SR} &          \textbf{Ens} &       \textbf{Ens+SR} &          \textbf{ConfidNet} &              \textbf{SELE} &       \textbf{REG} &            \textbf{SCross} &           \textbf{AUCross} & \textbf{PlugInAUC} \\
\midrule
 \multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{ErrRate}$}} &        $.99$ &           $ .310 \pm .008 $ &           $ .298 \pm .008 $ & $ .301 \pm .008 $ &           $ .293 \pm .007 $ &  $ .287 \pm .008 $ &           $ .292 \pm .007 $ &  $ .297 \pm .008 $ &          $ .302 \pm .008 $ &          $ .293 \pm .007 $ &          $ .288 \pm .008 $ &          $ .289 \pm .007 $ & $\mathbf{ .285 \pm .007 }$ &           $ .297 \pm .007 $ &          $ .296 \pm .008 $ &  $ .307 \pm .008 $ &          $ .300 \pm .008 $ &          $ .300 \pm .008 $ &  $ .292 \pm .007 $ \\
                                                               &        $.95$ &           $ .303 \pm .009 $ &           $ .293 \pm .008 $ & $ .296 \pm .009 $ &           $ .290 \pm .008 $ &  $ .290 \pm .007 $ &           $ .284 \pm .007 $ &  $ .293 \pm .008 $ &          $ .295 \pm .008 $ &          $ .284 \pm .007 $ &          $ .287 \pm .007 $ &          $ .289 \pm .007 $ & $\mathbf{ .275 \pm .008 }$ &           $ .282 \pm .008 $ &          $ .292 \pm .008 $ &  $ .302 \pm .008 $ &          $ .291 \pm .008 $ &          $ .285 \pm .008 $ &  $ .284 \pm .008 $ \\
                                                               &        $.90$ &           $ .294 \pm .009 $ &           $ .287 \pm .008 $ & $ .288 \pm .009 $ &           $ .276 \pm .008 $ &  $ .280 \pm .008 $ &           $ .272 \pm .007 $ &  $ .282 \pm .008 $ &          $ .286 \pm .008 $ &          $ .272 \pm .007 $ &          $ .282 \pm .008 $ &          $ .282 \pm .008 $ & $\mathbf{ .264 \pm .008 }$ &           $ .276 \pm .008 $ &          $ .283 \pm .008 $ &  $ .300 \pm .008 $ &          $ .273 \pm .008 $ &          $ .269 \pm .008 $ &  $ .272 \pm .007 $ \\
                                                               &        $.85$ &           $ .290 \pm .009 $ &           $ .275 \pm .009 $ & $ .279 \pm .009 $ &           $ .273 \pm .008 $ &  $ .267 \pm .008 $ &           $ .260 \pm .007 $ &  $ .271 \pm .008 $ &          $ .276 \pm .008 $ &          $ .262 \pm .008 $ &          $ .266 \pm .008 $ &          $ .282 \pm .008 $ &          $ .257 \pm .008 $ &           $ .266 \pm .008 $ &          $ .276 \pm .009 $ &  $ .298 \pm .008 $ &          $ .260 \pm .008 $ & $\mathbf{ .255 \pm .008 }$ &  $ .265 \pm .007 $ \\
                                                               &        $.80$ &           $ .282 \pm .009 $ &           $ .266 \pm .008 $ & $ .274 \pm .009 $ &           $ .262 \pm .008 $ &  $ .257 \pm .009 $ &           $ .252 \pm .008 $ &  $ .262 \pm .008 $ &          $ .271 \pm .008 $ &          $ .255 \pm .008 $ &          $ .257 \pm .009 $ &          $ .279 \pm .008 $ & $\mathbf{ .245 \pm .008 }$ &           $ .256 \pm .008 $ &          $ .274 \pm .009 $ &  $ .295 \pm .009 $ &          $ .247 \pm .008 $ &          $ .245 \pm .009 $ &  $ .255 \pm .008 $ \\
                                                               &        $.75$ &           $ .280 \pm .009 $ &           $ .255 \pm .009 $ & $ .262 \pm .009 $ &           $ .250 \pm .009 $ &  $ .246 \pm .008 $ &           $ .244 \pm .008 $ &  $ .250 \pm .009 $ &          $ .262 \pm .009 $ &          $ .243 \pm .008 $ &          $ .247 \pm .009 $ &          $ .273 \pm .008 $ & $\mathbf{ .234 \pm .008 }$ &           $ .248 \pm .008 $ &          $ .269 \pm .009 $ &  $ .290 \pm .009 $ &          $ .237 \pm .009 $ &          $ .236 \pm .009 $ &  $ .248 \pm .008 $ \\
                                                               &        $.70$ &           $ .274 \pm .009 $ &           $ .243 \pm .009 $ & $ .253 \pm .009 $ &           $ .233 \pm .009 $ &  $ .237 \pm .009 $ &           $ .231 \pm .008 $ &  $ .234 \pm .009 $ &          $ .252 \pm .009 $ &          $ .229 \pm .009 $ &          $ .234 \pm .009 $ &          $ .271 \pm .009 $ & $\mathbf{ .221 \pm .008 }$ &           $ .235 \pm .009 $ &          $ .257 \pm .010 $ &  $ .283 \pm .009 $ &          $ .231 \pm .009 $ &          $ .229 \pm .009 $ &  $ .243 \pm .008 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} &        $.99$ &  $\mathbf{ .990 \pm .002 }$ &           $ .988 \pm .002 $ & $ .987 \pm .002 $ &           $ .986 \pm .002 $ &  $ .988 \pm .002 $ &           $ .995 \pm .001 $ &  $ .991 \pm .002 $ & $\mathbf{ .990 \pm .002 }$ &          $ .987 \pm .002 $ & $\mathbf{ .990 \pm .002 }$ &          $ .989 \pm .002 $ &          $ .989 \pm .002 $ &  $\mathbf{ .991 \pm .002 }$ &          $ .985 \pm .002 $ &  $ .993 \pm .001 $ & $\mathbf{ .990 \pm .002 }$ &          $ .986 \pm .002 $ &  $ .989 \pm .002 $ \\
                                                               &        $.95$ &           $ .954 \pm .004 $ &           $ .962 \pm .003 $ & $ .945 \pm .004 $ &           $ .953 \pm .004 $ &  $ .955 \pm .004 $ &           $ .953 \pm .004 $ &  $ .953 \pm .003 $ &          $ .951 \pm .004 $ &          $ .941 \pm .004 $ &          $ .948 \pm .004 $ &          $ .947 \pm .004 $ & $\mathbf{ .951 \pm .004 }$ &           $ .932 \pm .005 $ &          $ .946 \pm .004 $ &  $ .957 \pm .004 $ & $\mathbf{ .949 \pm .004 }$ &          $ .924 \pm .005 $ &  $ .937 \pm .004 $ \\
                                                               &        $.90$ &  $\mathbf{ .902 \pm .005 }$ &           $ .911 \pm .005 $ & $ .902 \pm .005 $ &           $ .891 \pm .005 $ &  $ .894 \pm .005 $ &           $ .907 \pm .005 $ &  $ .890 \pm .005 $ &          $ .896 \pm .006 $ &          $ .893 \pm .006 $ &          $ .902 \pm .006 $ & $\mathbf{ .901 \pm .005 }$ &          $ .893 \pm .005 $ &           $ .888 \pm .006 $ &          $ .897 \pm .005 $ &  $ .911 \pm .005 $ &          $ .875 \pm .005 $ &          $ .841 \pm .007 $ &  $ .883 \pm .006 $ \\
                                                               &        $.85$ &           $ .857 \pm .005 $ &           $ .846 \pm .007 $ & $ .855 \pm .006 $ &           $ .841 \pm .007 $ &  $ .840 \pm .006 $ &           $ .845 \pm .006 $ &  $ .836 \pm .006 $ & $\mathbf{ .851 \pm .007 }$ &          $ .834 \pm .006 $ &          $ .839 \pm .007 $ &          $ .855 \pm .006 $ &          $ .847 \pm .006 $ &           $ .835 \pm .007 $ &          $ .854 \pm .006 $ &  $ .854 \pm .007 $ &          $ .815 \pm .007 $ &          $ .778 \pm .008 $ &  $ .837 \pm .006 $ \\
                                                               &        $.80$ &           $ .804 \pm .006 $ &           $ .788 \pm .007 $ & $ .814 \pm .007 $ &           $ .798 \pm .007 $ &  $ .805 \pm .008 $ &           $ .802 \pm .007 $ &  $ .794 \pm .007 $ &          $ .815 \pm .007 $ &          $ .794 \pm .007 $ &          $ .801 \pm .007 $ &          $ .809 \pm .008 $ & $\mathbf{ .800 \pm .007 }$ &           $ .784 \pm .008 $ & $\mathbf{ .802 \pm .007 }$ &  $ .801 \pm .008 $ &          $ .743 \pm .007 $ &          $ .725 \pm .008 $ &  $ .786 \pm .006 $ \\
                                                               &        $.75$ &  $\mathbf{ .750 \pm .007 }$ &           $ .742 \pm .007 $ & $ .760 \pm .008 $ &           $ .748 \pm .007 $ &  $ .738 \pm .007 $ &           $ .746 \pm .007 $ &  $ .741 \pm .007 $ &          $ .772 \pm .007 $ &          $ .741 \pm .008 $ &          $ .736 \pm .007 $ &          $ .760 \pm .008 $ &          $ .743 \pm .008 $ &           $ .730 \pm .008 $ &          $ .759 \pm .006 $ &  $ .758 \pm .008 $ &          $ .689 \pm .008 $ &          $ .664 \pm .008 $ &  $ .739 \pm .006 $ \\
                                                               &        $.70$ &  $\mathbf{ .699 \pm .008 }$ &           $ .695 \pm .008 $ & $ .719 \pm .008 $ &  $\mathbf{ .699 \pm .008 }$ &  $ .692 \pm .008 $ &           $ .695 \pm .007 $ &  $ .689 \pm .008 $ &          $ .718 \pm .008 $ &          $ .709 \pm .008 $ &          $ .681 \pm .008 $ &          $ .715 \pm .008 $ &          $ .697 \pm .008 $ &           $ .674 \pm .008 $ &          $ .715 \pm .007 $ &  $ .698 \pm .008 $ &          $ .629 \pm .009 $ &          $ .602 \pm .007 $ &  $ .690 \pm .007 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{MinCoeff}$}} &        $.99$ &          $ 1.004 \pm .019 $ &          $ 1.000 \pm .019 $ & $ .998 \pm .019 $ & $\mathbf{ 1.000 \pm .018 }$ & $ 1.000 \pm .019 $ &          $ 1.003 \pm .018 $ & $ 1.000 \pm .019 $ &         $ 1.002 \pm .019 $ &         $ 1.002 \pm .019 $ &         $ 1.002 \pm .019 $ &         $ 1.000 \pm .019 $ &         $ 1.003 \pm .019 $ &          $ 1.002 \pm .018 $ &          $ .999 \pm .018 $ & $ 1.002 \pm .019 $ &         $ 1.001 \pm .019 $ &         $ 1.004 \pm .019 $ & $ 1.005 \pm .018 $ \\
                                                               &        $.95$ & $\mathbf{ 1.003 \pm .019 }$ &          $ 1.004 \pm .019 $ & $ .985 \pm .020 $ &          $ 1.004 \pm .019 $ &  $ .999 \pm .019 $ &          $ 1.004 \pm .018 $ & $ 1.004 \pm .019 $ &          $ .993 \pm .019 $ &          $ .992 \pm .018 $ &          $ .996 \pm .019 $ &          $ .999 \pm .019 $ &         $ 1.008 \pm .019 $ &           $ .997 \pm .019 $ &          $ .991 \pm .019 $ &  $ .997 \pm .019 $ &          $ .999 \pm .020 $ &         $ 1.002 \pm .019 $ & $ 1.012 \pm .019 $ \\
                                                               &        $.90$ &          $ 1.000 \pm .019 $ &          $ 1.006 \pm .019 $ & $ .981 \pm .020 $ &          $ 1.009 \pm .018 $ &  $ .992 \pm .019 $ & $\mathbf{ 1.000 \pm .019 }$ & $ 1.007 \pm .020 $ &          $ .982 \pm .020 $ &          $ .989 \pm .019 $ &          $ .998 \pm .020 $ &          $ .998 \pm .019 $ &          $ .998 \pm .019 $ &           $ .994 \pm .019 $ &          $ .987 \pm .020 $ &  $ .985 \pm .019 $ &          $ .986 \pm .021 $ &         $ 1.011 \pm .020 $ & $ 1.015 \pm .020 $ \\
                                                               &        $.85$ &           $ .997 \pm .020 $ & $\mathbf{ 1.001 \pm .020 }$ & $ .971 \pm .021 $ &          $ 1.017 \pm .020 $ & $ 1.005 \pm .020 $ &           $ .998 \pm .019 $ & $ 1.015 \pm .020 $ &          $ .973 \pm .020 $ &          $ .982 \pm .020 $ &         $ 1.003 \pm .020 $ &          $ .999 \pm .020 $ &          $ .994 \pm .020 $ & $\mathbf{ 1.000 \pm .019 }$ &          $ .980 \pm .020 $ &  $ .969 \pm .020 $ &          $ .984 \pm .021 $ &         $ 1.021 \pm .021 $ & $ 1.028 \pm .020 $ \\
                                                               &        $.80$ &           $ .991 \pm .020 $ &          $ 1.010 \pm .020 $ & $ .968 \pm .020 $ &          $ 1.019 \pm .020 $ &  $ .990 \pm .021 $ & $\mathbf{ 1.002 \pm .020 }$ & $ 1.010 \pm .021 $ &          $ .974 \pm .021 $ &          $ .988 \pm .020 $ &          $ .990 \pm .020 $ &          $ .995 \pm .020 $ &          $ .993 \pm .021 $ &          $ 1.012 \pm .020 $ &          $ .978 \pm .020 $ &  $ .951 \pm .020 $ &          $ .969 \pm .021 $ &         $ 1.034 \pm .022 $ & $ 1.036 \pm .020 $ \\
                                                               &        $.75$ &  $\mathbf{ .999 \pm .020 }$ &          $ 1.011 \pm .020 $ & $ .961 \pm .020 $ &          $ 1.010 \pm .020 $ &  $ .996 \pm .022 $ &           $ .996 \pm .021 $ & $ 1.006 \pm .021 $ &          $ .965 \pm .021 $ &          $ .988 \pm .020 $ &         $ 1.000 \pm .021 $ &          $ .994 \pm .021 $ &          $ .998 \pm .021 $ &          $ 1.003 \pm .021 $ &          $ .971 \pm .021 $ &  $ .947 \pm .021 $ &          $ .966 \pm .022 $ &         $ 1.048 \pm .022 $ & $ 1.055 \pm .020 $ \\
                                                               &        $.70$ &          $ 1.005 \pm .021 $ &          $ 1.015 \pm .022 $ & $ .959 \pm .021 $ &          $ 1.010 \pm .021 $ &  $ .990 \pm .022 $ &          $ 1.003 \pm .022 $ & $ 1.012 \pm .022 $ &          $ .956 \pm .021 $ & $\mathbf{ .996 \pm .021 }$ &          $ .984 \pm .021 $ &          $ .983 \pm .022 $ &         $ 1.000 \pm .022 $ &           $ .994 \pm .023 $ &          $ .963 \pm .022 $ &  $ .931 \pm .021 $ &          $ .960 \pm .023 $ &         $ 1.063 \pm .023 $ & $ 1.071 \pm .020 $ \\
\bottomrule
\end{tabular}
}
\end{table}
\clearpage}

\begin{table}[h!]
\centering
\caption{Results for \texttt{covtype}, we report $\mathit{avg.} \pm \mathit{std.}$ for $\mathit{ErrRate}$, $\mathit{Coverage}$.}
\label{tab:covtype}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|cccccccccccccccc}
\toprule
                                               \textbf{Metric} & \textbf{$c$} &      \textbf{DG} &               \textbf{SAT} &            \textbf{SAT+EM} &            \textbf{SelNet} &         \textbf{SelNet+EM} &                \textbf{SR} &            \textbf{SAT+SR} &         \textbf{SAT+EM+SR} &         \textbf{SelNet+SR} &      \textbf{SelNet+EM+SR} &          \textbf{Ens} &       \textbf{Ens+SR} &         \textbf{ConfidNet} &     \textbf{SELE} &               \textbf{REG} &   \textbf{SCross} \\
\midrule
 \multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{ErrRate}$}} &        $.99$ &          $ .036 \pm .001 $ &          $ .028 \pm .000 $ &          $ .029 \pm .000 $ &          $ .027 \pm .000 $ &          $ .031 \pm .000 $ &          $ .041 \pm .001 $ &          $ .027 \pm .000 $ &          $ .028 \pm .000 $ & $\mathbf{ .025 \pm .000 }$ &          $ .029 \pm .000 $ &          $ .029 \pm .000 $ &          $ .027 \pm .000 $ &          $ .035 \pm .000 $ & $ .070 \pm .001 $ &          $ .056 \pm .001 $ & $ .037 \pm .000 $ \\
                                                               &        $.95$ &          $ .029 \pm .001 $ &          $ .016 \pm .000 $ &          $ .017 \pm .000 $ &          $ .015 \pm .000 $ &          $ .020 \pm .000 $ &          $ .027 \pm .000 $ &          $ .013 \pm .000 $ &          $ .014 \pm .000 $ & $\mathbf{ .012 \pm .000 }$ &          $ .017 \pm .000 $ &          $ .020 \pm .000 $ &          $ .015 \pm .000 $ &          $ .025 \pm .000 $ & $ .069 \pm .001 $ &          $ .057 \pm .001 $ & $ .024 \pm .000 $ \\
                                                               &        $.90$ &          $ .023 \pm .000 $ &          $ .007 \pm .000 $ &          $ .009 \pm .000 $ &          $ .009 \pm .000 $ &          $ .011 \pm .000 $ &          $ .016 \pm .000 $ &          $ .006 \pm .000 $ &          $ .006 \pm .000 $ & $\mathbf{ .005 \pm .000 }$ &          $ .008 \pm .000 $ &          $ .011 \pm .000 $ &          $ .007 \pm .000 $ &          $ .018 \pm .000 $ & $ .067 \pm .001 $ &          $ .058 \pm .001 $ & $ .015 \pm .000 $ \\
                                                               &        $.85$ &          $ .018 \pm .000 $ &          $ .004 \pm .000 $ &          $ .005 \pm .000 $ &          $ .005 \pm .000 $ &          $ .007 \pm .000 $ &          $ .010 \pm .000 $ &          $ .003 \pm .000 $ &          $ .003 \pm .000 $ & $\mathbf{ .002 \pm .000 }$ &          $ .005 \pm .000 $ &          $ .006 \pm .000 $ &          $ .004 \pm .000 $ &          $ .014 \pm .000 $ & $ .065 \pm .001 $ &          $ .059 \pm .001 $ & $ .009 \pm .000 $ \\
                                                               &        $.80$ &          $ .014 \pm .000 $ &          $ .002 \pm .000 $ &          $ .003 \pm .000 $ &          $ .002 \pm .000 $ &          $ .004 \pm .000 $ &          $ .007 \pm .000 $ &          $ .002 \pm .000 $ &          $ .002 \pm .000 $ & $\mathbf{ .001 \pm .000 }$ &          $ .003 \pm .000 $ &          $ .003 \pm .000 $ &          $ .002 \pm .000 $ &          $ .011 \pm .000 $ & $ .064 \pm .001 $ &          $ .059 \pm .001 $ & $ .006 \pm .000 $ \\
                                                               &        $.75$ &          $ .011 \pm .000 $ &          $ .002 \pm .000 $ &          $ .002 \pm .000 $ & $\mathbf{ .001 \pm .000 }$ &          $ .002 \pm .000 $ &          $ .005 \pm .000 $ & $\mathbf{ .001 \pm .000 }$ & $\mathbf{ .001 \pm .000 }$ & $\mathbf{ .001 \pm .000 }$ &          $ .007 \pm .000 $ &          $ .002 \pm .000 $ & $\mathbf{ .001 \pm .000 }$ &          $ .009 \pm .000 $ & $ .062 \pm .001 $ &          $ .059 \pm .001 $ & $ .004 \pm .000 $ \\
                                                               &        $.70$ &          $ .009 \pm .000 $ & $\mathbf{ .001 \pm .000 }$ & $\mathbf{ .001 \pm .000 }$ & $\mathbf{ .001 \pm .000 }$ & $\mathbf{ .001 \pm .000 }$ &          $ .003 \pm .000 $ & $\mathbf{ .001 \pm .000 }$ & $\mathbf{ .001 \pm .000 }$ & $\mathbf{ .001 \pm .000 }$ &          $ .030 \pm .001 $ & $\mathbf{ .001 \pm .000 }$ & $\mathbf{ .001 \pm .000 }$ &          $ .007 \pm .000 $ & $ .060 \pm .001 $ &          $ .059 \pm .001 $ & $ .002 \pm .000 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} &        $.99$ &          $ .989 \pm .000 $ &          $ .989 \pm .000 $ & $\mathbf{ .990 \pm .000 }$ & $\mathbf{ .990 \pm .000 }$ & $\mathbf{ .990 \pm .000 }$ &          $ .989 \pm .000 $ &          $ .991 \pm .000 $ & $\mathbf{ .990 \pm .000 }$ & $\mathbf{ .990 \pm .000 }$ & $\mathbf{ .990 \pm .000 }$ &          $ .991 \pm .000 $ & $\mathbf{ .990 \pm .000 }$ & $\mathbf{ .990 \pm .000 }$ & $ .989 \pm .000 $ &          $ .989 \pm .000 $ & $ .992 \pm .000 $ \\
                                                               &        $.95$ &          $ .950 \pm .001 $ &          $ .948 \pm .001 $ &          $ .950 \pm .001 $ & $\mathbf{ .950 \pm .001 }$ &          $ .950 \pm .001 $ &          $ .949 \pm .001 $ &          $ .948 \pm .001 $ &          $ .951 \pm .001 $ & $\mathbf{ .950 \pm .001 }$ &          $ .951 \pm .001 $ &          $ .950 \pm .001 $ &          $ .950 \pm .001 $ &          $ .948 \pm .001 $ & $ .948 \pm .001 $ &          $ .949 \pm .001 $ & $ .955 \pm .001 $ \\
                                                               &        $.90$ &          $ .901 \pm .001 $ &          $ .898 \pm .001 $ &          $ .899 \pm .001 $ & $\mathbf{ .900 \pm .001 }$ &          $ .898 \pm .001 $ &          $ .899 \pm .001 $ &          $ .899 \pm .001 $ &          $ .899 \pm .001 $ &          $ .899 \pm .001 $ &          $ .898 \pm .001 $ &          $ .900 \pm .001 $ &          $ .901 \pm .001 $ &          $ .898 \pm .001 $ & $ .899 \pm .001 $ &          $ .900 \pm .001 $ & $ .911 \pm .001 $ \\
                                                               &        $.85$ & $\mathbf{ .850 \pm .001 }$ & $\mathbf{ .849 \pm .001 }$ & $\mathbf{ .849 \pm .001 }$ & $\mathbf{ .851 \pm .001 }$ & $\mathbf{ .849 \pm .001 }$ & $\mathbf{ .849 \pm .001 }$ & $\mathbf{ .849 \pm .001 }$ & $\mathbf{ .849 \pm .001 }$ & $\mathbf{ .850 \pm .001 }$ & $\mathbf{ .849 \pm .001 }$ & $\mathbf{ .851 \pm .001 }$ & $\mathbf{ .850 \pm .001 }$ &          $ .847 \pm .001 $ & $ .848 \pm .001 $ & $\mathbf{ .849 \pm .001 }$ & $ .866 \pm .001 $ \\
                                                               &        $.80$ &          $ .797 \pm .001 $ &          $ .799 \pm .001 $ & $\mathbf{ .799 \pm .001 }$ & $\mathbf{ .799 \pm .001 }$ &          $ .798 \pm .001 $ & $\mathbf{ .801 \pm .001 }$ & $\mathbf{ .799 \pm .001 }$ &          $ .798 \pm .001 $ & $\mathbf{ .800 \pm .001 }$ &          $ .797 \pm .001 $ & $\mathbf{ .801 \pm .001 }$ & $\mathbf{ .801 \pm .001 }$ &          $ .798 \pm .001 $ & $ .796 \pm .001 $ & $\mathbf{ .800 \pm .001 }$ & $ .820 \pm .001 $ \\
                                                               &        $.75$ &          $ .748 \pm .001 $ & $\mathbf{ .749 \pm .001 }$ & $\mathbf{ .749 \pm .001 }$ &          $ .749 \pm .001 $ &          $ .748 \pm .001 $ & $\mathbf{ .750 \pm .001 }$ &          $ .749 \pm .001 $ & $\mathbf{ .750 \pm .001 }$ & $\mathbf{ .750 \pm .001 }$ &          $ .748 \pm .001 $ & $\mathbf{ .751 \pm .001 }$ & $\mathbf{ .750 \pm .001 }$ & $\mathbf{ .750 \pm .001 }$ & $ .746 \pm .001 $ &          $ .752 \pm .002 $ & $ .775 \pm .001 $ \\
                                                               &        $.70$ &          $ .698 \pm .001 $ & $\mathbf{ .699 \pm .001 }$ & $\mathbf{ .700 \pm .001 }$ & $\mathbf{ .700 \pm .002 }$ &          $ .697 \pm .001 $ & $\mathbf{ .699 \pm .001 }$ & $\mathbf{ .700 \pm .001 }$ & $\mathbf{ .701 \pm .001 }$ & $\mathbf{ .699 \pm .001 }$ & $\mathbf{ .700 \pm .001 }$ & $\mathbf{ .701 \pm .001 }$ & $\mathbf{ .700 \pm .001 }$ & $\mathbf{ .700 \pm .001 }$ & $ .698 \pm .001 $ &          $ .699 \pm .002 $ & $ .728 \pm .001 $ \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[h!]
\centering
\caption{Results for \texttt{dermamnist}, we report $\mathit{avg.} \pm \mathit{std.}$ for $\mathit{ErrRate}$, $\mathit{Coverage}$.}
\label{tab:dermamnist}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|cccccccccccccccc}
\toprule
                                               \textbf{Metric} & \textbf{$c$} & \textbf{DG} &               \textbf{SAT} &   \textbf{SAT+EM} &   \textbf{SelNet} & \textbf{SelNet+EM} &                \textbf{SR} &            \textbf{SAT+SR} &         \textbf{SAT+EM+SR} &         \textbf{SelNet+SR} & \textbf{SelNet+EM+SR} & \textbf{Ens} &       \textbf{Ens+SR} &         \textbf{ConfidNet} &              \textbf{SELE} &      \textbf{REG} &            \textbf{SCross} \\
\midrule
 \multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{ErrRate}$}} &        $.99$ &     $ .269 \pm .010 $ &          $ .229 \pm .009 $ & $ .239 \pm .009 $ & $ .243 \pm .010 $ &  $ .241 \pm .010 $ &          $ .228 \pm .009 $ &          $ .232 \pm .009 $ &          $ .236 \pm .009 $ &          $ .239 \pm .011 $ &     $ .240 \pm .010 $ & $ .226 \pm .009 $ & $\mathbf{ .223 \pm .009 }$ &          $ .245 \pm .010 $ &          $ .270 \pm .009 $ & $ .273 \pm .009 $ &          $ .231 \pm .009 $ \\
                                                               &        $.95$ &     $ .250 \pm .010 $ &          $ .217 \pm .009 $ & $ .230 \pm .009 $ & $ .227 \pm .010 $ &  $ .227 \pm .010 $ &          $ .207 \pm .009 $ &          $ .214 \pm .009 $ &          $ .222 \pm .009 $ &          $ .224 \pm .011 $ &     $ .221 \pm .009 $ & $ .213 \pm .008 $ & $\mathbf{ .206 \pm .009 }$ &          $ .238 \pm .010 $ &          $ .263 \pm .010 $ & $ .267 \pm .010 $ &          $ .214 \pm .008 $ \\
                                                               &        $.90$ &     $ .213 \pm .010 $ &          $ .202 \pm .009 $ & $ .212 \pm .010 $ & $ .207 \pm .010 $ &  $ .210 \pm .010 $ &          $ .191 \pm .009 $ &          $ .194 \pm .009 $ &          $ .196 \pm .009 $ &          $ .195 \pm .011 $ &     $ .206 \pm .010 $ & $ .194 \pm .009 $ & $\mathbf{ .182 \pm .009 }$ &          $ .218 \pm .010 $ &          $ .259 \pm .010 $ & $ .263 \pm .011 $ &          $ .193 \pm .008 $ \\
                                                               &        $.85$ &     $ .194 \pm .010 $ &          $ .180 \pm .009 $ & $ .201 \pm .009 $ & $ .198 \pm .010 $ &  $ .198 \pm .010 $ &          $ .177 \pm .009 $ &          $ .173 \pm .009 $ &          $ .174 \pm .009 $ &          $ .182 \pm .010 $ &     $ .180 \pm .010 $ & $ .175 \pm .009 $ & $\mathbf{ .161 \pm .009 }$ &          $ .200 \pm .010 $ &          $ .252 \pm .010 $ & $ .263 \pm .011 $ &          $ .166 \pm .009 $ \\
                                                               &        $.80$ &     $ .180 \pm .010 $ &          $ .159 \pm .009 $ & $ .179 \pm .009 $ & $ .192 \pm .010 $ &  $ .183 \pm .011 $ &          $ .152 \pm .009 $ &          $ .151 \pm .009 $ &          $ .162 \pm .009 $ &          $ .202 \pm .010 $ &     $ .199 \pm .010 $ & $ .159 \pm .010 $ &          $ .147 \pm .008 $ &          $ .179 \pm .010 $ &          $ .242 \pm .011 $ & $ .261 \pm .011 $ & $\mathbf{ .146 \pm .008 }$ \\
                                                               &        $.75$ &     $ .163 \pm .010 $ &          $ .144 \pm .009 $ & $ .162 \pm .010 $ & $ .164 \pm .011 $ &  $ .165 \pm .010 $ &          $ .129 \pm .009 $ &          $ .129 \pm .009 $ &          $ .140 \pm .009 $ &          $ .182 \pm .010 $ &     $ .185 \pm .010 $ & $ .146 \pm .010 $ & $\mathbf{ .123 \pm .008 }$ &          $ .161 \pm .011 $ &          $ .224 \pm .011 $ & $ .258 \pm .012 $ &          $ .126 \pm .008 $ \\
                                                               &        $.70$ &     $ .143 \pm .011 $ &          $ .120 \pm .009 $ & $ .143 \pm .009 $ & $ .146 \pm .010 $ &  $ .148 \pm .010 $ &          $ .114 \pm .008 $ &          $ .110 \pm .009 $ &          $ .119 \pm .009 $ &          $ .172 \pm .010 $ &     $ .165 \pm .010 $ & $ .130 \pm .010 $ & $\mathbf{ .108 \pm .008 }$ &          $ .147 \pm .010 $ &          $ .203 \pm .010 $ & $ .254 \pm .011 $ &          $ .109 \pm .009 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} &        $.99$ &     $ .994 \pm .002 $ &          $ .983 \pm .003 $ & $ .993 \pm .002 $ & $ .993 \pm .002 $ &  $ .992 \pm .002 $ & $\mathbf{ .991 \pm .002 }$ &          $ .989 \pm .002 $ & $\mathbf{ .989 \pm .002 }$ & $\mathbf{ .990 \pm .002 }$ &     $ .992 \pm .002 $ & $ .994 \pm .002 $ &          $ .994 \pm .002 $ & $\mathbf{ .991 \pm .002 }$ &          $ .989 \pm .002 $ & $ .993 \pm .002 $ & $\mathbf{ .989 \pm .002 }$ \\
                                                               &        $.95$ &     $ .962 \pm .004 $ &          $ .946 \pm .004 $ & $ .965 \pm .004 $ & $ .955 \pm .005 $ &  $ .964 \pm .004 $ & $\mathbf{ .947 \pm .005 }$ & $\mathbf{ .949 \pm .005 }$ & $\mathbf{ .950 \pm .005 }$ &          $ .954 \pm .004 $ &     $ .959 \pm .004 $ & $ .956 \pm .005 $ &          $ .960 \pm .004 $ &          $ .967 \pm .004 $ &          $ .933 \pm .007 $ & $ .957 \pm .005 $ & $\mathbf{ .952 \pm .004 }$ \\
                                                               &        $.90$ &     $ .898 \pm .008 $ & $\mathbf{ .900 \pm .006 }$ & $ .906 \pm .007 $ & $ .912 \pm .006 $ &  $ .920 \pm .006 $ &          $ .905 \pm .006 $ &          $ .896 \pm .007 $ &          $ .892 \pm .008 $ &          $ .898 \pm .007 $ &     $ .907 \pm .007 $ & $ .896 \pm .006 $ &          $ .910 \pm .006 $ &          $ .913 \pm .007 $ &          $ .892 \pm .008 $ & $ .905 \pm .006 $ &          $ .905 \pm .006 $ \\
                                                               &        $.85$ &     $ .862 \pm .008 $ &          $ .849 \pm .008 $ & $ .868 \pm .007 $ & $ .866 \pm .008 $ &  $ .882 \pm .007 $ &          $ .865 \pm .007 $ &          $ .851 \pm .008 $ &          $ .845 \pm .008 $ &          $ .852 \pm .008 $ &     $ .857 \pm .007 $ & $ .837 \pm .008 $ &          $ .852 \pm .008 $ &          $ .871 \pm .008 $ &          $ .850 \pm .008 $ & $ .870 \pm .008 $ & $\mathbf{ .849 \pm .007 }$ \\
                                                               &        $.80$ &     $ .820 \pm .009 $ &          $ .785 \pm .009 $ & $ .818 \pm .008 $ & $ .820 \pm .009 $ &  $ .823 \pm .009 $ &          $ .797 \pm .009 $ &          $ .796 \pm .009 $ &          $ .816 \pm .009 $ &          $ .800 \pm .010 $ &     $ .807 \pm .010 $ & $ .789 \pm .008 $ &          $ .809 \pm .008 $ &          $ .818 \pm .009 $ &          $ .803 \pm .008 $ & $ .818 \pm .009 $ & $\mathbf{ .800 \pm .008 }$ \\
                                                               &        $.75$ &     $ .760 \pm .009 $ &          $ .746 \pm .010 $ & $ .757 \pm .008 $ & $ .757 \pm .010 $ &  $ .764 \pm .009 $ &          $ .739 \pm .010 $ &          $ .749 \pm .009 $ &          $ .760 \pm .011 $ &          $ .760 \pm .011 $ &     $ .763 \pm .010 $ & $ .730 \pm .009 $ & $\mathbf{ .750 \pm .009 }$ &          $ .766 \pm .010 $ & $\mathbf{ .748 \pm .009 }$ & $ .777 \pm .009 $ &          $ .749 \pm .009 $ \\
                                                               &        $.70$ &     $ .709 \pm .010 $ &          $ .687 \pm .010 $ & $ .705 \pm .010 $ & $ .711 \pm .011 $ &  $ .705 \pm .010 $ & $\mathbf{ .702 \pm .010 }$ &          $ .692 \pm .010 $ &          $ .698 \pm .011 $ &          $ .720 \pm .010 $ &     $ .703 \pm .010 $ & $ .684 \pm .009 $ & $\mathbf{ .702 \pm .010 }$ &          $ .711 \pm .010 $ &          $ .694 \pm .010 $ & $ .736 \pm .010 $ &          $ .681 \pm .010 $ \\
\bottomrule
\end{tabular}
}
\end{table}

\afterpage{
\begin{table}[h!]
\centering
\caption{Results for \texttt{electricity}, we report $\mathit{avg.} \pm \mathit{std.}$ for $\mathit{ErrRate}$, $\mathit{Coverage}$ and $\mathit{MinCoeff}$.}
\label{tab:electricity}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|cccccccccccccccccc}
\toprule
                                               \textbf{Metric} & \textbf{$c$} &       \textbf{DG} &                \textbf{SAT} &             \textbf{SAT+EM} &             \textbf{SelNet} &          \textbf{SelNet+EM} &                 \textbf{SR} &             \textbf{SAT+SR} &          \textbf{SAT+EM+SR} &         \textbf{SelNet+SR} &       \textbf{SelNet+EM+SR} &          \textbf{Ens} &        \textbf{Ens+SR} &         \textbf{ConfidNet} &               \textbf{SELE} &               \textbf{REG} &             \textbf{SCross} &            \textbf{AUCross} &          \textbf{PlugInAUC} \\
\midrule
 \multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{ErrRate}$}} &        $.99$ &           $ .248 \pm .004 $ &           $ .176 \pm .005 $ &           $ .163 \pm .005 $ &           $ .179 \pm .004 $ &           $ .187 \pm .005 $ &           $ .174 \pm .004 $ &           $ .176 \pm .005 $ &           $ .162 \pm .005 $ &          $ .179 \pm .004 $ &           $ .185 \pm .005 $ &          $ .162 \pm .005 $ &  $\mathbf{ .161 \pm .005 }$ &          $ .167 \pm .004 $ &           $ .206 \pm .005 $ &          $ .200 \pm .004 $ &           $ .169 \pm .005 $ &           $ .170 \pm .005 $ &           $ .174 \pm .004 $ \\
                                                               &        $.95$ &           $ .245 \pm .004 $ &           $ .164 \pm .004 $ &           $ .152 \pm .004 $ &           $ .172 \pm .005 $ &           $ .174 \pm .004 $ &           $ .162 \pm .004 $ &           $ .162 \pm .004 $ &  $\mathbf{ .149 \pm .005 }$ &          $ .166 \pm .004 $ &           $ .170 \pm .004 $ &          $ .159 \pm .005 $ &           $ .150 \pm .004 $ &          $ .155 \pm .004 $ &           $ .198 \pm .005 $ &          $ .196 \pm .004 $ &           $ .158 \pm .004 $ &           $ .161 \pm .005 $ &           $ .166 \pm .004 $ \\
                                                               &        $.90$ &           $ .238 \pm .005 $ &           $ .151 \pm .004 $ &           $ .138 \pm .004 $ &           $ .161 \pm .004 $ &           $ .162 \pm .005 $ &           $ .147 \pm .004 $ &           $ .145 \pm .004 $ &           $ .135 \pm .004 $ &          $ .155 \pm .005 $ &           $ .160 \pm .004 $ &          $ .155 \pm .005 $ &  $\mathbf{ .134 \pm .004 }$ &          $ .139 \pm .004 $ &           $ .190 \pm .005 $ &          $ .193 \pm .004 $ &           $ .144 \pm .004 $ &           $ .148 \pm .005 $ &           $ .158 \pm .005 $ \\
                                                               &        $.85$ &           $ .227 \pm .005 $ &           $ .135 \pm .004 $ &           $ .125 \pm .004 $ &           $ .149 \pm .005 $ &           $ .143 \pm .005 $ &           $ .135 \pm .004 $ &           $ .133 \pm .004 $ &  $\mathbf{ .120 \pm .004 }$ &          $ .139 \pm .005 $ &           $ .139 \pm .004 $ &          $ .148 \pm .005 $ &  $\mathbf{ .120 \pm .004 }$ &          $ .129 \pm .004 $ &           $ .182 \pm .005 $ &          $ .190 \pm .005 $ &           $ .130 \pm .004 $ &           $ .136 \pm .004 $ &           $ .143 \pm .004 $ \\
                                                               &        $.80$ &           $ .217 \pm .005 $ &           $ .121 \pm .004 $ &           $ .112 \pm .004 $ &           $ .136 \pm .004 $ &           $ .138 \pm .005 $ &           $ .119 \pm .004 $ &           $ .117 \pm .004 $ &  $\mathbf{ .107 \pm .004 }$ &          $ .125 \pm .004 $ &           $ .138 \pm .005 $ &          $ .140 \pm .005 $ &  $\mathbf{ .107 \pm .004 }$ &          $ .117 \pm .004 $ &           $ .176 \pm .005 $ &          $ .187 \pm .005 $ &           $ .117 \pm .004 $ &           $ .121 \pm .004 $ &           $ .130 \pm .005 $ \\
                                                               &        $.75$ &           $ .203 \pm .005 $ &           $ .110 \pm .004 $ &           $ .102 \pm .004 $ &           $ .125 \pm .005 $ &           $ .125 \pm .005 $ &           $ .107 \pm .004 $ &           $ .101 \pm .004 $ &           $ .096 \pm .004 $ &          $ .113 \pm .004 $ &           $ .125 \pm .005 $ &          $ .131 \pm .004 $ &  $\mathbf{ .093 \pm .004 }$ &          $ .109 \pm .004 $ &           $ .169 \pm .005 $ &          $ .184 \pm .005 $ &           $ .104 \pm .004 $ &           $ .106 \pm .004 $ &           $ .118 \pm .004 $ \\
                                                               &        $.70$ &           $ .186 \pm .005 $ &           $ .096 \pm .004 $ &           $ .088 \pm .004 $ &           $ .124 \pm .004 $ &           $ .116 \pm .005 $ &           $ .097 \pm .004 $ &           $ .089 \pm .004 $ &  $\mathbf{ .084 \pm .004 }$ &          $ .112 \pm .005 $ &           $ .117 \pm .005 $ &          $ .127 \pm .005 $ &           $ .085 \pm .004 $ &          $ .098 \pm .004 $ &           $ .160 \pm .005 $ &          $ .178 \pm .005 $ &           $ .095 \pm .004 $ &           $ .092 \pm .004 $ &           $ .105 \pm .004 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} &        $.99$ &  $\mathbf{ .990 \pm .001 }$ &  $\mathbf{ .991 \pm .001 }$ &           $ .993 \pm .001 $ &           $ .992 \pm .001 $ &           $ .995 \pm .001 $ &  $\mathbf{ .990 \pm .001 }$ &  $\mathbf{ .989 \pm .001 }$ &  $\mathbf{ .990 \pm .001 }$ & $\mathbf{ .990 \pm .001 }$ &           $ .992 \pm .001 $ & $\mathbf{ .990 \pm .001 }$ &           $ .992 \pm .001 $ &          $ .988 \pm .001 $ &  $\mathbf{ .990 \pm .001 }$ & $\mathbf{ .989 \pm .001 }$ &           $ .992 \pm .001 $ &  $\mathbf{ .990 \pm .001 }$ &  $\mathbf{ .989 \pm .001 }$ \\
                                                               &        $.95$ &           $ .949 \pm .003 $ &           $ .949 \pm .003 $ &           $ .951 \pm .002 $ &           $ .961 \pm .002 $ &           $ .958 \pm .002 $ &           $ .950 \pm .003 $ &           $ .949 \pm .003 $ &           $ .954 \pm .002 $ & $\mathbf{ .951 \pm .002 }$ &           $ .953 \pm .003 $ &          $ .955 \pm .002 $ &           $ .951 \pm .003 $ &          $ .950 \pm .003 $ &           $ .953 \pm .002 $ &          $ .948 \pm .003 $ &           $ .954 \pm .002 $ &           $ .949 \pm .002 $ &           $ .951 \pm .002 $ \\
                                                               &        $.90$ &           $ .898 \pm .004 $ &  $\mathbf{ .901 \pm .004 }$ &           $ .902 \pm .004 $ &           $ .911 \pm .003 $ &           $ .907 \pm .004 $ &  $\mathbf{ .899 \pm .003 }$ &           $ .896 \pm .004 $ &           $ .905 \pm .004 $ &          $ .908 \pm .003 $ &  $\mathbf{ .902 \pm .004 }$ &          $ .909 \pm .003 $ &  $\mathbf{ .900 \pm .004 }$ & $\mathbf{ .901 \pm .004 }$ &           $ .908 \pm .004 $ & $\mathbf{ .900 \pm .003 }$ &           $ .909 \pm .004 $ &  $\mathbf{ .900 \pm .003 }$ &           $ .903 \pm .004 $ \\
                                                               &        $.85$ &  $\mathbf{ .849 \pm .004 }$ &           $ .850 \pm .004 $ &           $ .859 \pm .004 $ &           $ .859 \pm .004 $ &           $ .852 \pm .004 $ &           $ .856 \pm .004 $ &           $ .851 \pm .004 $ &           $ .852 \pm .004 $ &          $ .854 \pm .004 $ &           $ .846 \pm .004 $ &          $ .860 \pm .004 $ &           $ .852 \pm .004 $ &          $ .853 \pm .004 $ &           $ .853 \pm .005 $ &          $ .844 \pm .004 $ &           $ .863 \pm .004 $ &           $ .856 \pm .004 $ &           $ .856 \pm .005 $ \\
                                                               &        $.80$ &  $\mathbf{ .801 \pm .004 }$ &           $ .803 \pm .005 $ &           $ .817 \pm .005 $ &           $ .817 \pm .004 $ &           $ .807 \pm .005 $ &           $ .807 \pm .005 $ &  $\mathbf{ .798 \pm .005 }$ &           $ .805 \pm .005 $ &          $ .806 \pm .004 $ &  $\mathbf{ .801 \pm .005 }$ &          $ .807 \pm .004 $ &           $ .803 \pm .005 $ & $\mathbf{ .802 \pm .005 }$ &           $ .796 \pm .005 $ &          $ .795 \pm .005 $ &           $ .813 \pm .005 $ &           $ .808 \pm .005 $ &  $\mathbf{ .802 \pm .005 }$ \\
                                                               &        $.75$ &  $\mathbf{ .752 \pm .005 }$ &           $ .763 \pm .005 $ &           $ .769 \pm .005 $ &           $ .765 \pm .005 $ &           $ .754 \pm .005 $ &           $ .760 \pm .005 $ &  $\mathbf{ .751 \pm .005 }$ &           $ .761 \pm .005 $ & $\mathbf{ .749 \pm .005 }$ &  $\mathbf{ .750 \pm .005 }$ &          $ .756 \pm .004 $ &           $ .752 \pm .005 $ &          $ .757 \pm .005 $ &  $\mathbf{ .749 \pm .005 }$ & $\mathbf{ .750 \pm .005 }$ &           $ .767 \pm .005 $ &           $ .761 \pm .006 $ &           $ .758 \pm .004 $ \\
                                                               &        $.70$ &           $ .703 \pm .005 $ &           $ .716 \pm .005 $ &           $ .719 \pm .006 $ &           $ .710 \pm .005 $ &           $ .721 \pm .005 $ &           $ .717 \pm .005 $ &           $ .706 \pm .005 $ &           $ .722 \pm .006 $ &          $ .712 \pm .005 $ &           $ .711 \pm .005 $ &          $ .712 \pm .005 $ &           $ .712 \pm .006 $ &          $ .715 \pm .005 $ &  $\mathbf{ .700 \pm .005 }$ &          $ .692 \pm .005 $ &           $ .719 \pm .006 $ &           $ .709 \pm .006 $ &           $ .712 \pm .005 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{MinCoeff}$}} &        $.99$ & $\mathbf{ 1.003 \pm .011 }$ & $\mathbf{ 1.000 \pm .011 }$ & $\mathbf{ 1.001 \pm .011 }$ & $\mathbf{ 1.000 \pm .011 }$ & $\mathbf{ 1.000 \pm .011 }$ &           $ .998 \pm .011 $ & $\mathbf{ 1.002 \pm .011 }$ & $\mathbf{ 1.002 \pm .011 }$ &          $ .998 \pm .011 $ & $\mathbf{ 1.001 \pm .011 }$ &         $ 1.003 \pm .011 $ & $\mathbf{ 1.001 \pm .011 }$ &          $ .998 \pm .011 $ & $\mathbf{ 1.000 \pm .011 }$ &         $ 1.004 \pm .011 $ &  $\mathbf{ .999 \pm .011 }$ & $\mathbf{ 1.002 \pm .011 }$ & $\mathbf{ 1.002 \pm .011 }$ \\
                                                               &        $.95$ &          $ 1.021 \pm .011 $ &          $ 1.003 \pm .011 $ &          $ 1.004 \pm .011 $ &           $ .992 \pm .011 $ & $\mathbf{ 1.002 \pm .011 }$ & $\mathbf{ 1.000 \pm .011 }$ &          $ 1.010 \pm .011 $ &          $ 1.005 \pm .011 $ &          $ .997 \pm .011 $ &          $ 1.004 \pm .011 $ &         $ 1.008 \pm .011 $ &          $ 1.002 \pm .011 $ &          $ .999 \pm .011 $ & $\mathbf{ 1.001 \pm .011 }$ &         $ 1.006 \pm .011 $ &           $ .997 \pm .011 $ &          $ 1.013 \pm .011 $ &          $ 1.012 \pm .011 $ \\
                                                               &        $.90$ &          $ 1.037 \pm .011 $ &          $ 1.006 \pm .012 $ &          $ 1.007 \pm .012 $ &           $ .991 \pm .011 $ &          $ 1.009 \pm .012 $ &          $ 1.006 \pm .011 $ &          $ 1.009 \pm .012 $ &          $ 1.014 \pm .011 $ &          $ .993 \pm .011 $ &          $ 1.009 \pm .012 $ &         $ 1.017 \pm .011 $ &          $ 1.005 \pm .012 $ &         $ 1.003 \pm .012 $ & $\mathbf{ 1.000 \pm .011 }$ &         $ 1.007 \pm .012 $ &          $ 1.000 \pm .011 $ &          $ 1.024 \pm .011 $ &          $ 1.031 \pm .012 $ \\
                                                               &        $.85$ &          $ 1.049 \pm .012 $ &          $ 1.011 \pm .012 $ &          $ 1.013 \pm .012 $ &  $\mathbf{ .999 \pm .012 }$ &          $ 1.009 \pm .012 $ &          $ 1.008 \pm .012 $ &          $ 1.018 \pm .012 $ &          $ 1.019 \pm .012 $ &         $ 1.005 \pm .012 $ &          $ 1.009 \pm .013 $ &         $ 1.027 \pm .011 $ &          $ 1.003 \pm .012 $ &         $ 1.006 \pm .012 $ &          $ 1.012 \pm .012 $ &         $ 1.004 \pm .012 $ & $\mathbf{ 1.004 \pm .011 }$ &          $ 1.031 \pm .011 $ &          $ 1.042 \pm .012 $ \\
                                                               &        $.80$ &          $ 1.060 \pm .012 $ &          $ 1.013 \pm .013 $ &          $ 1.017 \pm .012 $ &  $\mathbf{ .997 \pm .012 }$ &          $ 1.026 \pm .012 $ &          $ 1.012 \pm .012 $ &          $ 1.021 \pm .012 $ &          $ 1.024 \pm .012 $ &         $ 1.006 \pm .011 $ &          $ 1.030 \pm .012 $ &         $ 1.035 \pm .011 $ &          $ 1.008 \pm .013 $ &         $ 1.007 \pm .013 $ &          $ 1.025 \pm .013 $ &         $ 1.007 \pm .013 $ &          $ 1.006 \pm .012 $ &          $ 1.045 \pm .012 $ &          $ 1.057 \pm .012 $ \\
                                                               &        $.75$ &          $ 1.066 \pm .013 $ &          $ 1.025 \pm .013 $ &          $ 1.024 \pm .012 $ & $\mathbf{ 1.002 \pm .012 }$ &          $ 1.036 \pm .012 $ &          $ 1.016 \pm .012 $ &          $ 1.029 \pm .013 $ &          $ 1.030 \pm .012 $ &         $ 1.013 \pm .012 $ &          $ 1.035 \pm .013 $ &         $ 1.036 \pm .012 $ &          $ 1.011 \pm .013 $ &         $ 1.010 \pm .013 $ &          $ 1.039 \pm .014 $ &         $ 1.005 \pm .013 $ &          $ 1.003 \pm .013 $ &          $ 1.062 \pm .012 $ &          $ 1.074 \pm .012 $ \\
                                                               &        $.70$ &          $ 1.067 \pm .014 $ &          $ 1.033 \pm .014 $ &          $ 1.028 \pm .013 $ &          $ 1.002 \pm .014 $ &          $ 1.050 \pm .013 $ &          $ 1.020 \pm .013 $ &          $ 1.034 \pm .013 $ &          $ 1.033 \pm .012 $ &         $ 1.008 \pm .013 $ &          $ 1.052 \pm .013 $ &         $ 1.042 \pm .013 $ &          $ 1.014 \pm .013 $ &         $ 1.013 \pm .013 $ &          $ 1.057 \pm .014 $ &          $ .988 \pm .014 $ & $\mathbf{ 1.002 \pm .013 }$ &          $ 1.073 \pm .013 $ &          $ 1.097 \pm .012 $ \\
\bottomrule
\end{tabular}
}
\end{table}
\clearpage}

\begin{table}[h!]
\centering
\caption{Results for \texttt{eye}, we report $\mathit{avg.} \pm \mathit{std.}$ for $\mathit{ErrRate}$, $\mathit{Coverage}$ and $\mathit{MinCoeff}$.}
\label{tab:eye}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|cccccccccccccccccc}
\toprule
                                               \textbf{Metric} & \textbf{$c$} & \textbf{DG} &               \textbf{SAT} &            \textbf{SAT+EM} &   \textbf{SelNet} &         \textbf{SelNet+EM} &                 \textbf{SR} &    \textbf{SAT+SR} &         \textbf{SAT+EM+SR} &         \textbf{SelNet+SR} &       \textbf{SelNet+EM+SR} &  \textbf{Ens} & \textbf{Ens+SR} &         \textbf{ConfidNet} &              \textbf{SELE} &               \textbf{REG} &             \textbf{SCross} &           \textbf{AUCross} &         \textbf{PlugInAUC} \\
\midrule
 \multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{ErrRate}$}} &        $.99$ &     $ .433 \pm .013 $ &          $ .441 \pm .014 $ &          $ .415 \pm .012 $ & $ .419 \pm .012 $ &          $ .413 \pm .013 $ &           $ .425 \pm .013 $ &  $ .444 \pm .014 $ &          $ .414 \pm .012 $ &          $ .415 \pm .012 $ &           $ .414 \pm .013 $ &  $ .427 \pm .013 $ &    $ .421 \pm .013 $ &          $ .414 \pm .012 $ & $\mathbf{ .411 \pm .013 }$ &          $ .412 \pm .013 $ &           $ .426 \pm .013 $ &          $ .425 \pm .013 $ &          $ .427 \pm .013 $ \\
                                                               &        $.95$ &     $ .435 \pm .013 $ &          $ .436 \pm .015 $ &          $ .417 \pm .012 $ & $ .414 \pm .012 $ &          $ .418 \pm .012 $ &           $ .420 \pm .014 $ &  $ .436 \pm .015 $ &          $ .412 \pm .012 $ &          $ .415 \pm .012 $ &           $ .411 \pm .013 $ &  $ .439 \pm .014 $ &    $ .419 \pm .013 $ &          $ .414 \pm .012 $ & $\mathbf{ .405 \pm .013 }$ &          $ .413 \pm .013 $ &           $ .421 \pm .013 $ &          $ .421 \pm .013 $ &          $ .421 \pm .014 $ \\
                                                               &        $.90$ &     $ .435 \pm .014 $ &          $ .433 \pm .016 $ &          $ .415 \pm .012 $ & $ .422 \pm .012 $ &          $ .413 \pm .013 $ &           $ .413 \pm .014 $ &  $ .430 \pm .015 $ &          $ .411 \pm .013 $ &          $ .412 \pm .012 $ &           $ .406 \pm .013 $ &  $ .451 \pm .014 $ &    $ .412 \pm .013 $ &          $ .408 \pm .012 $ & $\mathbf{ .398 \pm .013 }$ &          $ .412 \pm .013 $ &           $ .417 \pm .013 $ &          $ .418 \pm .014 $ &          $ .412 \pm .013 $ \\
                                                               &        $.85$ &     $ .435 \pm .014 $ &          $ .429 \pm .016 $ &          $ .410 \pm .013 $ & $ .413 \pm .013 $ &          $ .416 \pm .014 $ &           $ .407 \pm .014 $ &  $ .431 \pm .015 $ &          $ .397 \pm .013 $ & $\mathbf{ .393 \pm .012 }$ &           $ .406 \pm .013 $ &  $ .457 \pm .015 $ &    $ .407 \pm .013 $ &          $ .405 \pm .012 $ &          $ .400 \pm .013 $ &          $ .415 \pm .013 $ &           $ .410 \pm .014 $ &          $ .411 \pm .015 $ &          $ .409 \pm .014 $ \\
                                                               &        $.80$ &     $ .437 \pm .014 $ &          $ .429 \pm .017 $ &          $ .412 \pm .013 $ & $ .406 \pm .013 $ &          $ .424 \pm .013 $ &           $ .401 \pm .014 $ &  $ .424 \pm .016 $ &          $ .394 \pm .013 $ &          $ .398 \pm .013 $ &  $\mathbf{ .390 \pm .013 }$ &  $ .452 \pm .015 $ &    $ .403 \pm .014 $ &          $ .400 \pm .013 $ &          $ .399 \pm .014 $ &          $ .412 \pm .014 $ &           $ .402 \pm .014 $ &          $ .407 \pm .015 $ &          $ .402 \pm .014 $ \\
                                                               &        $.75$ &     $ .437 \pm .014 $ &          $ .431 \pm .017 $ &          $ .401 \pm .014 $ & $ .403 \pm .013 $ &          $ .419 \pm .013 $ &           $ .394 \pm .014 $ &  $ .421 \pm .016 $ & $\mathbf{ .385 \pm .013 }$ &          $ .391 \pm .013 $ &           $ .387 \pm .014 $ &  $ .443 \pm .016 $ &    $ .396 \pm .014 $ &          $ .391 \pm .014 $ &          $ .395 \pm .015 $ &          $ .410 \pm .015 $ &           $ .394 \pm .014 $ &          $ .400 \pm .015 $ &          $ .399 \pm .014 $ \\
                                                               &        $.70$ &     $ .433 \pm .014 $ &          $ .424 \pm .018 $ &          $ .399 \pm .014 $ & $ .399 \pm .014 $ &          $ .416 \pm .014 $ &           $ .389 \pm .015 $ &  $ .412 \pm .017 $ & $\mathbf{ .377 \pm .014 }$ &          $ .384 \pm .014 $ &           $ .389 \pm .014 $ &  $ .443 \pm .017 $ &    $ .393 \pm .014 $ &          $ .382 \pm .014 $ &          $ .386 \pm .016 $ &          $ .407 \pm .015 $ &           $ .392 \pm .014 $ &          $ .397 \pm .015 $ &          $ .387 \pm .014 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} &        $.99$ &     $ .994 \pm .002 $ &          $ .983 \pm .004 $ &          $ .993 \pm .002 $ & $ .985 \pm .003 $ & $\mathbf{ .989 \pm .002 }$ &           $ .993 \pm .002 $ &  $ .992 \pm .002 $ &          $ .987 \pm .003 $ & $\mathbf{ .990 \pm .003 }$ &           $ .985 \pm .003 $ &  $ .981 \pm .004 $ &    $ .992 \pm .002 $ & $\mathbf{ .989 \pm .003 }$ &          $ .995 \pm .002 $ & $\mathbf{ .989 \pm .002 }$ &           $ .988 \pm .003 $ & $\mathbf{ .991 \pm .002 }$ &          $ .985 \pm .003 $ \\
                                                               &        $.95$ &     $ .947 \pm .006 $ &          $ .943 \pm .006 $ &          $ .947 \pm .005 $ & $ .950 \pm .006 $ &          $ .947 \pm .005 $ &           $ .968 \pm .005 $ &  $ .959 \pm .005 $ &          $ .938 \pm .006 $ &          $ .954 \pm .006 $ &           $ .949 \pm .006 $ &  $ .928 \pm .007 $ &    $ .951 \pm .006 $ &          $ .953 \pm .005 $ &          $ .941 \pm .007 $ &          $ .945 \pm .006 $ &           $ .954 \pm .006 $ & $\mathbf{ .950 \pm .005 }$ &          $ .941 \pm .006 $ \\
                                                               &        $.90$ &     $ .889 \pm .008 $ &          $ .889 \pm .008 $ &          $ .886 \pm .008 $ & $ .904 \pm .008 $ & $\mathbf{ .902 \pm .007 }$ &           $ .898 \pm .008 $ &  $ .915 \pm .007 $ &          $ .895 \pm .009 $ &          $ .896 \pm .008 $ &  $\mathbf{ .897 \pm .007 }$ &  $ .872 \pm .008 $ &    $ .893 \pm .008 $ &          $ .895 \pm .007 $ &          $ .883 \pm .009 $ &          $ .908 \pm .007 $ &           $ .907 \pm .008 $ &          $ .911 \pm .007 $ &          $ .894 \pm .008 $ \\
                                                               &        $.85$ &     $ .847 \pm .009 $ &          $ .846 \pm .010 $ &          $ .833 \pm .008 $ & $ .855 \pm .009 $ &          $ .862 \pm .009 $ &           $ .860 \pm .009 $ &  $ .845 \pm .009 $ &          $ .833 \pm .010 $ &          $ .855 \pm .009 $ &           $ .856 \pm .009 $ &  $ .837 \pm .009 $ &    $ .855 \pm .009 $ &          $ .861 \pm .009 $ &          $ .825 \pm .010 $ & $\mathbf{ .851 \pm .008 }$ &           $ .862 \pm .009 $ &          $ .855 \pm .008 $ &          $ .858 \pm .009 $ \\
                                                               &        $.80$ &     $ .811 \pm .010 $ &          $ .787 \pm .011 $ & $\mathbf{ .796 \pm .009 }$ & $ .796 \pm .010 $ &          $ .815 \pm .010 $ &           $ .809 \pm .010 $ &  $ .799 \pm .011 $ &          $ .784 \pm .010 $ & $\mathbf{ .795 \pm .009 }$ &           $ .792 \pm .011 $ &  $ .779 \pm .010 $ &    $ .806 \pm .010 $ &          $ .790 \pm .010 $ &          $ .775 \pm .011 $ &          $ .787 \pm .010 $ &           $ .816 \pm .010 $ &          $ .808 \pm .010 $ &          $ .814 \pm .010 $ \\
                                                               &        $.75$ &     $ .758 \pm .012 $ &          $ .731 \pm .012 $ &          $ .746 \pm .010 $ & $ .753 \pm .011 $ &          $ .760 \pm .012 $ &           $ .762 \pm .011 $ &  $ .757 \pm .010 $ & $\mathbf{ .747 \pm .011 }$ &          $ .737 \pm .010 $ &           $ .748 \pm .011 $ &  $ .727 \pm .011 $ &    $ .759 \pm .010 $ &          $ .741 \pm .011 $ &          $ .738 \pm .011 $ &          $ .725 \pm .011 $ &           $ .772 \pm .011 $ &          $ .751 \pm .011 $ &          $ .762 \pm .011 $ \\
                                                               &        $.70$ &     $ .716 \pm .013 $ &          $ .687 \pm .012 $ &          $ .707 \pm .011 $ & $ .715 \pm .011 $ &          $ .712 \pm .012 $ &           $ .694 \pm .011 $ &  $ .706 \pm .010 $ &          $ .697 \pm .012 $ &          $ .692 \pm .012 $ &           $ .696 \pm .013 $ &  $ .679 \pm .011 $ &    $ .717 \pm .011 $ &          $ .682 \pm .013 $ &          $ .686 \pm .013 $ &          $ .680 \pm .012 $ &           $ .717 \pm .011 $ &          $ .715 \pm .011 $ & $\mathbf{ .702 \pm .011 }$ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{MinCoeff}$}} &        $.99$ &     $ .999 \pm .029 $ &         $ 1.007 \pm .030 $ &          $ .999 \pm .029 $ & $ .997 \pm .029 $ &         $ 1.001 \pm .029 $ & $\mathbf{ 1.005 \pm .029 }$ & $ 1.003 \pm .029 $ &         $ 1.001 \pm .030 $ &          $ .996 \pm .030 $ &          $ 1.003 \pm .030 $ & $ 1.012 \pm .030 $ &   $ 1.007 \pm .029 $ &         $ 1.006 \pm .029 $ &         $ 1.003 \pm .030 $ &         $ 1.001 \pm .029 $ &          $ 1.004 \pm .030 $ &         $ 1.001 \pm .030 $ &         $ 1.000 \pm .030 $ \\
                                                               &        $.95$ &     $ .989 \pm .030 $ & $\mathbf{ .996 \pm .029 }$ & $\mathbf{ .996 \pm .029 }$ & $ .993 \pm .031 $ &          $ .985 \pm .030 $ &          $ 1.004 \pm .030 $ &  $ .991 \pm .030 $ &          $ .996 \pm .030 $ &          $ .999 \pm .030 $ &           $ .997 \pm .030 $ & $ 1.045 \pm .031 $ &   $ 1.009 \pm .029 $ &         $ 1.007 \pm .030 $ &          $ .997 \pm .030 $ &          $ .995 \pm .029 $ &          $ 1.009 \pm .030 $ &          $ .999 \pm .030 $ &         $ 1.006 \pm .030 $ \\
                                                               &        $.90$ &     $ .981 \pm .031 $ &          $ .999 \pm .031 $ &          $ .979 \pm .031 $ & $ .977 \pm .032 $ &          $ .981 \pm .029 $ &           $ .998 \pm .031 $ &  $ .995 \pm .030 $ &         $ 1.001 \pm .031 $ &          $ .991 \pm .032 $ & $\mathbf{ 1.009 \pm .030 }$ & $ 1.080 \pm .031 $ &   $ 1.011 \pm .030 $ &          $ .996 \pm .031 $ &          $ .993 \pm .031 $ &          $ .995 \pm .030 $ &          $ 1.010 \pm .030 $ &          $ .999 \pm .031 $ &         $ 1.015 \pm .030 $ \\
                                                               &        $.85$ &     $ .972 \pm .031 $ &         $ 1.001 \pm .031 $ &          $ .980 \pm .031 $ & $ .979 \pm .031 $ &          $ .970 \pm .029 $ &          $ 1.009 \pm .031 $ &  $ .993 \pm .033 $ &          $ .999 \pm .032 $ &         $ 1.001 \pm .030 $ &          $ 1.007 \pm .031 $ & $ 1.096 \pm .031 $ &   $ 1.019 \pm .031 $ &          $ .986 \pm .031 $ &         $ 1.008 \pm .033 $ &         $ 1.005 \pm .031 $ & $\mathbf{ 1.006 \pm .030 }$ &          $ .995 \pm .032 $ &         $ 1.008 \pm .030 $ \\
                                                               &        $.80$ &     $ .962 \pm .031 $ &         $ 1.004 \pm .031 $ &          $ .968 \pm .031 $ & $ .971 \pm .034 $ &          $ .946 \pm .030 $ &          $ 1.011 \pm .031 $ &  $ .989 \pm .034 $ &          $ .987 \pm .033 $ &          $ .979 \pm .032 $ & $\mathbf{ 1.003 \pm .030 }$ & $ 1.101 \pm .034 $ &   $ 1.008 \pm .032 $ &          $ .967 \pm .034 $ &         $ 1.018 \pm .034 $ &         $ 1.017 \pm .032 $ &          $ 1.002 \pm .031 $ &          $ .998 \pm .032 $ &         $ 1.009 \pm .031 $ \\
                                                               &        $.75$ &     $ .949 \pm .031 $ &         $ 1.020 \pm .032 $ &          $ .969 \pm .033 $ & $ .972 \pm .035 $ &          $ .938 \pm .032 $ & $\mathbf{ 1.007 \pm .031 }$ &  $ .981 \pm .035 $ &          $ .989 \pm .033 $ &          $ .972 \pm .033 $ &           $ .999 \pm .032 $ & $ 1.098 \pm .035 $ &   $ 1.005 \pm .033 $ &          $ .970 \pm .036 $ &         $ 1.008 \pm .034 $ &         $ 1.022 \pm .033 $ &          $ 1.001 \pm .032 $ &         $ 1.011 \pm .033 $ &         $ 1.006 \pm .033 $ \\
                                                               &        $.70$ &     $ .947 \pm .033 $ &         $ 1.026 \pm .034 $ &          $ .962 \pm .034 $ & $ .945 \pm .037 $ &          $ .929 \pm .033 $ &          $ 1.001 \pm .034 $ &  $ .976 \pm .037 $ &          $ .977 \pm .033 $ &          $ .950 \pm .034 $ & $\mathbf{ 1.005 \pm .032 }$ & $ 1.100 \pm .037 $ &    $ .996 \pm .033 $ &          $ .969 \pm .038 $ &         $ 1.024 \pm .035 $ &         $ 1.031 \pm .032 $ &           $ .997 \pm .034 $ &         $ 1.021 \pm .035 $ &         $ 1.004 \pm .034 $ \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[h!]
\centering
\caption{Results for \texttt{food101}, we report $\mathit{avg.} \pm \mathit{std.}$ for $\mathit{ErrRate}$, $\mathit{Coverage}$.}
\label{tab:food101}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|cccccccccccccccc}
\toprule
                                               \textbf{Metric} & \textbf{$c$} &      \textbf{DG} &      \textbf{SAT} &   \textbf{SAT+EM} &            \textbf{SelNet} &         \textbf{SelNet+EM} &                \textbf{SR} &            \textbf{SAT+SR} & \textbf{SAT+EM+SR} &         \textbf{SelNet+SR} &      \textbf{SelNet+EM+SR} &          \textbf{Ens} &       \textbf{Ens+SR} &         \textbf{ConfidNet} &     \textbf{SELE} &      \textbf{REG} &   \textbf{SCross} \\
\midrule
 \multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{ErrRate}$}} &        $.99$ &          $ .464 \pm .004 $ & $ .269 \pm .003 $ & $ .306 \pm .004 $ &          $ .322 \pm .003 $ &          $ .341 \pm .004 $ &          $ .256 \pm .003 $ &          $ .268 \pm .003 $ &  $ .304 \pm .004 $ &          $ .318 \pm .003 $ &          $ .339 \pm .004 $ &          $ .215 \pm .003 $ & $\mathbf{ .211 \pm .003 }$ &          $ .271 \pm .003 $ & $ .388 \pm .003 $ & $ .384 \pm .004 $ & $ .242 \pm .003 $ \\
                                                               &        $.95$ &          $ .442 \pm .004 $ & $ .250 \pm .003 $ & $ .286 \pm .004 $ &          $ .287 \pm .004 $ &          $ .328 \pm .003 $ &          $ .233 \pm .003 $ &          $ .244 \pm .003 $ &  $ .280 \pm .004 $ &          $ .266 \pm .004 $ &          $ .317 \pm .003 $ &          $ .196 \pm .003 $ & $\mathbf{ .190 \pm .003 }$ &          $ .256 \pm .003 $ & $ .380 \pm .004 $ & $ .383 \pm .004 $ & $ .220 \pm .003 $ \\
                                                               &        $.90$ &          $ .416 \pm .004 $ & $ .226 \pm .003 $ & $ .260 \pm .004 $ &          $ .264 \pm .003 $ &          $ .315 \pm .004 $ &          $ .205 \pm .003 $ &          $ .219 \pm .003 $ &  $ .250 \pm .004 $ &          $ .232 \pm .003 $ &          $ .292 \pm .003 $ &          $ .172 \pm .003 $ & $\mathbf{ .165 \pm .003 }$ &          $ .237 \pm .003 $ & $ .370 \pm .004 $ & $ .382 \pm .004 $ & $ .198 \pm .003 $ \\
                                                               &        $.85$ &          $ .392 \pm .004 $ & $ .203 \pm .003 $ & $ .237 \pm .003 $ &          $ .283 \pm .003 $ &          $ .299 \pm .004 $ &          $ .174 \pm .003 $ &          $ .191 \pm .003 $ &  $ .225 \pm .004 $ &          $ .243 \pm .003 $ &          $ .264 \pm .003 $ &          $ .150 \pm .003 $ & $\mathbf{ .134 \pm .002 }$ &          $ .219 \pm .003 $ & $ .361 \pm .003 $ & $ .383 \pm .004 $ & $ .174 \pm .003 $ \\
                                                               &        $.80$ &          $ .366 \pm .004 $ & $ .179 \pm .003 $ & $ .212 \pm .003 $ &          $ .224 \pm .004 $ &          $ .278 \pm .004 $ &          $ .149 \pm .003 $ &          $ .162 \pm .003 $ &  $ .199 \pm .004 $ &          $ .175 \pm .003 $ &          $ .237 \pm .003 $ &          $ .128 \pm .003 $ & $\mathbf{ .108 \pm .002 }$ &          $ .200 \pm .003 $ & $ .353 \pm .003 $ & $ .382 \pm .004 $ & $ .151 \pm .003 $ \\
                                                               &        $.75$ &          $ .341 \pm .004 $ & $ .156 \pm .003 $ & $ .190 \pm .003 $ &          $ .210 \pm .003 $ &          $ .266 \pm .003 $ &          $ .126 \pm .003 $ &          $ .141 \pm .003 $ &  $ .172 \pm .004 $ &          $ .148 \pm .003 $ &          $ .218 \pm .003 $ &          $ .106 \pm .002 $ & $\mathbf{ .086 \pm .002 }$ &          $ .185 \pm .003 $ & $ .344 \pm .004 $ & $ .383 \pm .004 $ & $ .128 \pm .003 $ \\
                                                               &        $.70$ &          $ .318 \pm .004 $ & $ .137 \pm .003 $ & $ .169 \pm .003 $ &          $ .219 \pm .004 $ &          $ .246 \pm .003 $ &          $ .106 \pm .003 $ &          $ .117 \pm .003 $ &  $ .145 \pm .003 $ &          $ .157 \pm .003 $ &          $ .189 \pm .003 $ &          $ .088 \pm .002 $ & $\mathbf{ .069 \pm .002 }$ &          $ .170 \pm .003 $ & $ .334 \pm .004 $ & $ .386 \pm .004 $ & $ .107 \pm .002 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} &        $.99$ &          $ .989 \pm .001 $ & $ .988 \pm .001 $ & $ .993 \pm .001 $ &          $ .991 \pm .001 $ & $\mathbf{ .990 \pm .001 }$ & $\mathbf{ .990 \pm .001 }$ &          $ .987 \pm .001 $ &  $ .991 \pm .001 $ & $\mathbf{ .990 \pm .001 }$ &          $ .988 \pm .001 $ &          $ .990 \pm .001 $ &          $ .987 \pm .001 $ &          $ .991 \pm .001 $ & $ .991 \pm .001 $ & $ .992 \pm .001 $ & $ .991 \pm .001 $ \\
                                                               &        $.95$ &          $ .948 \pm .001 $ & $ .946 \pm .001 $ & $ .951 \pm .002 $ &          $ .952 \pm .002 $ & $\mathbf{ .951 \pm .001 }$ &          $ .951 \pm .002 $ &          $ .946 \pm .002 $ &  $ .948 \pm .002 $ & $\mathbf{ .951 \pm .002 }$ &          $ .948 \pm .002 $ & $\mathbf{ .951 \pm .001 }$ &          $ .951 \pm .002 $ &          $ .951 \pm .002 $ & $ .952 \pm .001 $ & $ .955 \pm .001 $ & $ .955 \pm .001 $ \\
                                                               &        $.90$ & $\mathbf{ .899 \pm .002 }$ & $ .897 \pm .002 $ & $ .896 \pm .002 $ &          $ .897 \pm .002 $ &          $ .903 \pm .002 $ & $\mathbf{ .899 \pm .002 }$ & $\mathbf{ .900 \pm .002 }$ &  $ .891 \pm .002 $ &          $ .903 \pm .002 $ &          $ .902 \pm .002 $ &          $ .898 \pm .002 $ &          $ .904 \pm .002 $ & $\mathbf{ .901 \pm .002 }$ & $ .902 \pm .002 $ & $ .909 \pm .002 $ & $ .915 \pm .002 $ \\
                                                               &        $.85$ &          $ .851 \pm .002 $ & $ .848 \pm .003 $ & $ .846 \pm .003 $ &          $ .850 \pm .003 $ &          $ .852 \pm .003 $ &          $ .846 \pm .003 $ &          $ .848 \pm .003 $ &  $ .844 \pm .003 $ & $\mathbf{ .850 \pm .002 }$ &          $ .849 \pm .003 $ &          $ .847 \pm .002 $ &          $ .847 \pm .003 $ &          $ .849 \pm .003 $ & $ .856 \pm .003 $ & $ .860 \pm .003 $ & $ .872 \pm .003 $ \\
                                                               &        $.80$ &          $ .801 \pm .003 $ & $ .796 \pm .003 $ & $ .793 \pm .003 $ &          $ .792 \pm .003 $ &          $ .801 \pm .003 $ &          $ .795 \pm .003 $ &          $ .792 \pm .003 $ &  $ .797 \pm .003 $ &          $ .795 \pm .003 $ & $\mathbf{ .799 \pm .003 }$ &          $ .794 \pm .003 $ &          $ .795 \pm .003 $ &          $ .798 \pm .003 $ & $ .809 \pm .003 $ & $ .810 \pm .003 $ & $ .826 \pm .003 $ \\
                                                               &        $.75$ & $\mathbf{ .752 \pm .003 }$ & $ .744 \pm .004 $ & $ .745 \pm .003 $ & $\mathbf{ .750 \pm .003 }$ & $\mathbf{ .751 \pm .003 }$ &          $ .746 \pm .003 $ &          $ .747 \pm .003 $ &  $ .745 \pm .003 $ &          $ .753 \pm .003 $ & $\mathbf{ .752 \pm .003 }$ &          $ .744 \pm .004 $ &          $ .745 \pm .004 $ & $\mathbf{ .750 \pm .003 }$ & $ .760 \pm .003 $ & $ .758 \pm .003 $ & $ .777 \pm .003 $ \\
                                                               &        $.70$ & $\mathbf{ .700 \pm .003 }$ & $ .696 \pm .004 $ & $ .695 \pm .004 $ &          $ .705 \pm .003 $ & $\mathbf{ .700 \pm .003 }$ & $\mathbf{ .700 \pm .003 }$ &          $ .696 \pm .003 $ &  $ .695 \pm .004 $ &          $ .706 \pm .004 $ & $\mathbf{ .701 \pm .004 }$ & $\mathbf{ .698 \pm .004 }$ &          $ .697 \pm .004 $ & $\mathbf{ .700 \pm .004 }$ & $ .709 \pm .003 $ & $ .704 \pm .003 $ & $ .730 \pm .003 $ \\
\bottomrule
\end{tabular}
}
\end{table}

\afterpage{
\begin{table}[h!]
\centering
\caption{Results for \texttt{giveme}, we report $\mathit{avg.} \pm \mathit{std.}$ for $\mathit{ErrRate}$, $\mathit{Coverage}$ and $\mathit{MinCoeff}$.}
\label{tab:giveme}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|cccccccccccccccccc}
\toprule
                                               \textbf{Metric} & \textbf{$c$} &      \textbf{DG} &               \textbf{SAT} &            \textbf{SAT+EM} &            \textbf{SelNet} &         \textbf{SelNet+EM} &                \textbf{SR} &            \textbf{SAT+SR} &         \textbf{SAT+EM+SR} &         \textbf{SelNet+SR} &      \textbf{SelNet+EM+SR} &          \textbf{Ens} &       \textbf{Ens+SR} &         \textbf{ConfidNet} &              \textbf{SELE} &      \textbf{REG} &   \textbf{SCross} &            \textbf{AUCross} &          \textbf{PlugInAUC} \\
\midrule
 \multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{ErrRate}$}} &        $.99$ &          $ .061 \pm .001 $ &          $ .060 \pm .001 $ &          $ .060 \pm .001 $ &          $ .060 \pm .001 $ &          $ .060 \pm .001 $ &          $ .061 \pm .001 $ &          $ .061 \pm .001 $ & $\mathbf{ .059 \pm .001 }$ & $\mathbf{ .059 \pm .001 }$ &          $ .062 \pm .001 $ &          $ .061 \pm .001 $ &          $ .060 \pm .001 $ & $\mathbf{ .059 \pm .001 }$ &          $ .060 \pm .001 $ & $ .065 \pm .001 $ & $ .060 \pm .001 $ &           $ .064 \pm .001 $ &           $ .065 \pm .001 $ \\
                                                               &        $.95$ &          $ .047 \pm .001 $ & $\mathbf{ .046 \pm .001 }$ & $\mathbf{ .046 \pm .001 }$ & $\mathbf{ .046 \pm .001 }$ & $\mathbf{ .046 \pm .001 }$ & $\mathbf{ .046 \pm .001 }$ & $\mathbf{ .046 \pm .001 }$ & $\mathbf{ .046 \pm .001 }$ & $\mathbf{ .046 \pm .001 }$ & $\mathbf{ .046 \pm .001 }$ &          $ .050 \pm .001 $ &          $ .047 \pm .001 $ & $\mathbf{ .046 \pm .001 }$ &          $ .047 \pm .001 $ & $ .065 \pm .001 $ & $ .047 \pm .001 $ &           $ .064 \pm .001 $ &           $ .066 \pm .001 $ \\
                                                               &        $.90$ &          $ .036 \pm .001 $ & $\mathbf{ .035 \pm .001 }$ & $\mathbf{ .035 \pm .001 }$ & $\mathbf{ .035 \pm .001 }$ & $\mathbf{ .035 \pm .001 }$ & $\mathbf{ .035 \pm .001 }$ & $\mathbf{ .035 \pm .001 }$ & $\mathbf{ .035 \pm .001 }$ & $\mathbf{ .035 \pm .001 }$ &          $ .037 \pm .001 $ &          $ .046 \pm .001 $ & $\mathbf{ .035 \pm .001 }$ & $\mathbf{ .035 \pm .001 }$ &          $ .036 \pm .001 $ & $ .065 \pm .001 $ & $ .036 \pm .001 $ &           $ .065 \pm .001 $ &           $ .068 \pm .001 $ \\
                                                               &        $.85$ &          $ .031 \pm .001 $ & $\mathbf{ .029 \pm .001 }$ & $\mathbf{ .029 \pm .001 }$ & $\mathbf{ .029 \pm .001 }$ & $\mathbf{ .029 \pm .001 }$ &          $ .030 \pm .001 $ & $\mathbf{ .029 \pm .001 }$ & $\mathbf{ .029 \pm .001 }$ & $\mathbf{ .029 \pm .001 }$ &          $ .040 \pm .001 $ &          $ .045 \pm .001 $ & $\mathbf{ .029 \pm .001 }$ & $\mathbf{ .029 \pm .001 }$ & $\mathbf{ .029 \pm .001 }$ & $ .059 \pm .001 $ & $ .030 \pm .001 $ &           $ .065 \pm .002 $ &           $ .069 \pm .001 $ \\
                                                               &        $.80$ &          $ .028 \pm .001 $ &          $ .026 \pm .001 $ & $\mathbf{ .025 \pm .001 }$ & $\mathbf{ .025 \pm .001 }$ & $\mathbf{ .025 \pm .001 }$ &          $ .026 \pm .001 $ & $\mathbf{ .025 \pm .001 }$ & $\mathbf{ .025 \pm .001 }$ & $\mathbf{ .025 \pm .001 }$ &          $ .034 \pm .001 $ &          $ .043 \pm .001 $ &          $ .026 \pm .001 $ & $\mathbf{ .025 \pm .001 }$ &          $ .026 \pm .001 $ & $ .057 \pm .001 $ & $ .026 \pm .001 $ &           $ .065 \pm .002 $ &           $ .070 \pm .002 $ \\
                                                               &        $.75$ &          $ .025 \pm .001 $ & $\mathbf{ .023 \pm .001 }$ & $\mathbf{ .023 \pm .001 }$ & $\mathbf{ .023 \pm .001 }$ & $\mathbf{ .023 \pm .001 }$ & $\mathbf{ .023 \pm .001 }$ & $\mathbf{ .023 \pm .001 }$ & $\mathbf{ .023 \pm .001 }$ & $\mathbf{ .023 \pm .001 }$ &          $ .028 \pm .001 $ &          $ .041 \pm .001 $ & $\mathbf{ .023 \pm .001 }$ & $\mathbf{ .023 \pm .001 }$ & $\mathbf{ .023 \pm .001 }$ & $ .053 \pm .001 $ & $ .024 \pm .001 $ &           $ .065 \pm .002 $ &           $ .071 \pm .002 $ \\
                                                               &        $.70$ &          $ .023 \pm .001 $ &          $ .022 \pm .001 $ & $\mathbf{ .021 \pm .001 }$ & $\mathbf{ .021 \pm .001 }$ &          $ .022 \pm .001 $ &          $ .022 \pm .001 $ &          $ .022 \pm .001 $ &          $ .022 \pm .001 $ & $\mathbf{ .021 \pm .001 }$ &          $ .026 \pm .001 $ &          $ .038 \pm .001 $ & $\mathbf{ .021 \pm .001 }$ & $\mathbf{ .021 \pm .001 }$ & $\mathbf{ .021 \pm .001 }$ & $ .051 \pm .001 $ & $ .023 \pm .001 $ &           $ .063 \pm .002 $ &           $ .072 \pm .002 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} &        $.99$ & $\mathbf{ .990 \pm .001 }$ &          $ .989 \pm .001 $ &          $ .989 \pm .001 $ &          $ .989 \pm .001 $ &          $ .989 \pm .001 $ &          $ .991 \pm .001 $ &          $ .991 \pm .001 $ &          $ .988 \pm .001 $ &          $ .988 \pm .001 $ & $\mathbf{ .990 \pm .001 }$ & $\mathbf{ .990 \pm .001 }$ & $\mathbf{ .990 \pm .001 }$ &          $ .989 \pm .001 $ & $\mathbf{ .990 \pm .001 }$ & $ .991 \pm .000 $ & $ .991 \pm .000 $ &           $ .994 \pm .000 $ &           $ .989 \pm .001 $ \\
                                                               &        $.95$ &          $ .948 \pm .001 $ &          $ .947 \pm .001 $ & $\mathbf{ .949 \pm .001 }$ & $\mathbf{ .950 \pm .001 }$ & $\mathbf{ .949 \pm .001 }$ & $\mathbf{ .949 \pm .001 }$ & $\mathbf{ .949 \pm .001 }$ & $\mathbf{ .949 \pm .001 }$ & $\mathbf{ .950 \pm .001 }$ & $\mathbf{ .949 \pm .001 }$ &          $ .948 \pm .001 $ & $\mathbf{ .950 \pm .001 }$ & $\mathbf{ .950 \pm .001 }$ &          $ .949 \pm .001 $ & $ .967 \pm .001 $ & $ .952 \pm .001 $ &           $ .964 \pm .001 $ &           $ .947 \pm .001 $ \\
                                                               &        $.90$ &          $ .896 \pm .002 $ &          $ .897 \pm .002 $ &          $ .896 \pm .002 $ & $\mathbf{ .898 \pm .002 }$ & $\mathbf{ .899 \pm .002 }$ & $\mathbf{ .898 \pm .002 }$ &          $ .898 \pm .002 $ &          $ .897 \pm .002 $ & $\mathbf{ .899 \pm .002 }$ &          $ .894 \pm .002 $ &          $ .896 \pm .002 $ & $\mathbf{ .898 \pm .002 }$ & $\mathbf{ .898 \pm .002 }$ &          $ .897 \pm .002 $ & $ .967 \pm .001 $ & $ .904 \pm .002 $ &           $ .927 \pm .002 $ &           $ .895 \pm .002 $ \\
                                                               &        $.85$ &          $ .848 \pm .002 $ &          $ .847 \pm .002 $ &          $ .847 \pm .002 $ &          $ .846 \pm .002 $ &          $ .846 \pm .002 $ &          $ .849 \pm .002 $ &          $ .847 \pm .002 $ &          $ .847 \pm .002 $ &          $ .847 \pm .002 $ &          $ .843 \pm .002 $ &          $ .845 \pm .002 $ &          $ .847 \pm .002 $ &          $ .847 \pm .002 $ &          $ .847 \pm .002 $ & $ .854 \pm .002 $ & $ .854 \pm .002 $ &           $ .891 \pm .002 $ &  $\mathbf{ .850 \pm .002 }$ \\
                                                               &        $.80$ & $\mathbf{ .799 \pm .002 }$ & $\mathbf{ .799 \pm .002 }$ &          $ .794 \pm .003 $ &          $ .797 \pm .002 $ &          $ .796 \pm .002 $ &          $ .796 \pm .002 $ & $\mathbf{ .799 \pm .002 }$ &          $ .795 \pm .003 $ & $\mathbf{ .798 \pm .002 }$ &          $ .794 \pm .002 $ & $\mathbf{ .798 \pm .002 }$ &          $ .797 \pm .002 $ &          $ .797 \pm .002 $ & $\mathbf{ .798 \pm .002 }$ & $ .807 \pm .002 $ & $ .803 \pm .002 $ &           $ .846 \pm .002 $ &           $ .803 \pm .002 $ \\
                                                               &        $.75$ &          $ .748 \pm .002 $ & $\mathbf{ .750 \pm .003 }$ &          $ .747 \pm .003 $ & $\mathbf{ .750 \pm .003 }$ &          $ .748 \pm .003 $ &          $ .747 \pm .003 $ & $\mathbf{ .749 \pm .003 }$ &          $ .748 \pm .003 $ &          $ .747 \pm .003 $ &          $ .748 \pm .003 $ &          $ .748 \pm .002 $ &          $ .748 \pm .003 $ &          $ .748 \pm .003 $ &          $ .749 \pm .003 $ & $ .759 \pm .003 $ & $ .767 \pm .003 $ &           $ .806 \pm .002 $ &           $ .754 \pm .003 $ \\
                                                               &        $.70$ &          $ .696 \pm .002 $ & $\mathbf{ .701 \pm .003 }$ &          $ .697 \pm .003 $ &          $ .697 \pm .003 $ & $\mathbf{ .699 \pm .003 }$ &          $ .698 \pm .003 $ & $\mathbf{ .701 \pm .003 }$ &          $ .698 \pm .003 $ &          $ .698 \pm .003 $ &          $ .696 \pm .003 $ &          $ .696 \pm .003 $ &          $ .697 \pm .003 $ & $\mathbf{ .701 \pm .003 }$ &          $ .696 \pm .003 $ & $ .707 \pm .003 $ & $ .730 \pm .003 $ &           $ .756 \pm .003 $ &           $ .706 \pm .003 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{MinCoeff}$}} &        $.99$ &          $ .936 \pm .020 $ &          $ .936 \pm .021 $ &          $ .925 \pm .021 $ &          $ .901 \pm .020 $ &          $ .905 \pm .020 $ &          $ .942 \pm .021 $ &          $ .939 \pm .020 $ &          $ .918 \pm .020 $ &          $ .908 \pm .021 $ &          $ .926 \pm .020 $ &          $ .945 \pm .020 $ &          $ .933 \pm .020 $ &          $ .932 \pm .021 $ &          $ .933 \pm .020 $ & $ .994 \pm .022 $ & $ .941 \pm .020 $ & $\mathbf{ 1.000 \pm .021 }$ & $\mathbf{ 1.001 \pm .021 }$ \\
                                                               &        $.95$ &          $ .718 \pm .019 $ &          $ .684 \pm .017 $ &          $ .691 \pm .017 $ &          $ .691 \pm .017 $ &          $ .685 \pm .017 $ &          $ .705 \pm .018 $ &          $ .722 \pm .018 $ &          $ .697 \pm .017 $ &          $ .689 \pm .017 $ &          $ .685 \pm .017 $ &          $ .781 \pm .019 $ &          $ .706 \pm .018 $ &          $ .690 \pm .017 $ &          $ .715 \pm .017 $ & $ .990 \pm .022 $ & $ .702 \pm .018 $ & $\mathbf{ 1.003 \pm .022 }$ &          $ 1.018 \pm .022 $ \\
                                                               &        $.90$ &          $ .545 \pm .017 $ &          $ .520 \pm .015 $ &          $ .519 \pm .016 $ &          $ .524 \pm .015 $ &          $ .523 \pm .016 $ &          $ .526 \pm .016 $ &          $ .528 \pm .016 $ &          $ .523 \pm .016 $ &          $ .525 \pm .015 $ &          $ .548 \pm .016 $ &          $ .716 \pm .019 $ &          $ .530 \pm .016 $ &          $ .524 \pm .015 $ &          $ .536 \pm .016 $ & $ .990 \pm .022 $ & $ .537 \pm .016 $ & $\mathbf{ 1.009 \pm .022 }$ &          $ 1.044 \pm .023 $ \\
                                                               &        $.85$ &          $ .463 \pm .016 $ &          $ .437 \pm .015 $ &          $ .433 \pm .015 $ &          $ .440 \pm .015 $ &          $ .437 \pm .016 $ &          $ .443 \pm .015 $ &          $ .440 \pm .015 $ &          $ .437 \pm .015 $ &          $ .437 \pm .016 $ &          $ .600 \pm .019 $ &          $ .694 \pm .019 $ &          $ .439 \pm .015 $ &          $ .436 \pm .016 $ &          $ .437 \pm .015 $ & $ .890 \pm .020 $ & $ .449 \pm .015 $ & $\mathbf{ 1.012 \pm .024 }$ &          $ 1.061 \pm .024 $ \\
                                                               &        $.80$ &          $ .419 \pm .016 $ &          $ .384 \pm .015 $ &          $ .380 \pm .015 $ &          $ .381 \pm .015 $ &          $ .378 \pm .015 $ &          $ .387 \pm .015 $ &          $ .382 \pm .015 $ &          $ .381 \pm .015 $ &          $ .379 \pm .015 $ &          $ .511 \pm .019 $ &          $ .672 \pm .020 $ &          $ .387 \pm .015 $ &          $ .380 \pm .015 $ &          $ .390 \pm .015 $ & $ .859 \pm .020 $ & $ .396 \pm .014 $ & $\mathbf{ 1.014 \pm .025 }$ &          $ 1.074 \pm .025 $ \\
                                                               &        $.75$ &          $ .375 \pm .016 $ &          $ .347 \pm .015 $ &          $ .345 \pm .015 $ &          $ .347 \pm .015 $ &          $ .348 \pm .016 $ &          $ .344 \pm .015 $ &          $ .344 \pm .015 $ &          $ .346 \pm .015 $ &          $ .342 \pm .015 $ &          $ .414 \pm .017 $ &          $ .636 \pm .020 $ &          $ .349 \pm .015 $ &          $ .343 \pm .015 $ &          $ .345 \pm .015 $ & $ .804 \pm .019 $ & $ .365 \pm .016 $ & $\mathbf{ 1.017 \pm .026 }$ &          $ 1.094 \pm .026 $ \\
                                                               &        $.70$ &          $ .344 \pm .016 $ &          $ .323 \pm .015 $ &          $ .319 \pm .016 $ &          $ .319 \pm .016 $ &          $ .330 \pm .016 $ &          $ .325 \pm .016 $ &          $ .324 \pm .015 $ &          $ .322 \pm .016 $ &          $ .316 \pm .017 $ &          $ .400 \pm .017 $ &          $ .592 \pm .020 $ &          $ .320 \pm .015 $ &          $ .318 \pm .017 $ &          $ .317 \pm .016 $ & $ .768 \pm .021 $ & $ .339 \pm .016 $ &  $\mathbf{ .995 \pm .028 }$ &          $ 1.110 \pm .029 $ \\
\bottomrule
\end{tabular}
}
\end{table}
\clearpage}

\begin{table}[h!]
\centering
\caption{Results for \texttt{helena}, we report $\mathit{avg.} \pm \mathit{std.}$ for $\mathit{ErrRate}$, $\mathit{Coverage}$.}
\label{tab:helena}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|cccccccccccccccc}
\toprule
                                               \textbf{Metric} & \textbf{$c$} &      \textbf{DG} &               \textbf{SAT} &            \textbf{SAT+EM} &            \textbf{SelNet} & \textbf{SelNet+EM} &                \textbf{SR} &            \textbf{SAT+SR} &         \textbf{SAT+EM+SR} &         \textbf{SelNet+SR} &      \textbf{SelNet+EM+SR} &          \textbf{Ens} &       \textbf{Ens+SR} &         \textbf{ConfidNet} &     \textbf{SELE} &      \textbf{REG} &            \textbf{SCross} \\
\midrule
 \multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{ErrRate}$}} &        $.99$ &          $ .618 \pm .004 $ &          $ .614 \pm .004 $ &          $ .619 \pm .004 $ &          $ .613 \pm .004 $ &  $ .613 \pm .004 $ &          $ .615 \pm .004 $ &          $ .612 \pm .004 $ &          $ .618 \pm .004 $ &          $ .611 \pm .004 $ &          $ .614 \pm .004 $ &          $ .612 \pm .004 $ & $\mathbf{ .610 \pm .004 }$ &          $ .615 \pm .004 $ & $ .633 \pm .004 $ & $ .632 \pm .004 $ &          $ .611 \pm .004 $ \\
                                                               &        $.95$ &          $ .608 \pm .004 $ &          $ .605 \pm .004 $ &          $ .609 \pm .004 $ &          $ .600 \pm .004 $ &  $ .601 \pm .004 $ &          $ .603 \pm .004 $ &          $ .599 \pm .004 $ &          $ .605 \pm .004 $ &          $ .599 \pm .005 $ &          $ .599 \pm .004 $ &          $ .605 \pm .004 $ &          $ .598 \pm .004 $ &          $ .607 \pm .004 $ & $ .623 \pm .004 $ & $ .631 \pm .004 $ & $\mathbf{ .597 \pm .004 }$ \\
                                                               &        $.90$ &          $ .594 \pm .004 $ &          $ .592 \pm .005 $ &          $ .597 \pm .004 $ &          $ .583 \pm .004 $ &  $ .585 \pm .005 $ &          $ .585 \pm .004 $ &          $ .585 \pm .004 $ &          $ .590 \pm .004 $ &          $ .582 \pm .004 $ &          $ .584 \pm .005 $ &          $ .594 \pm .004 $ &          $ .582 \pm .004 $ &          $ .595 \pm .004 $ & $ .609 \pm .004 $ & $ .631 \pm .004 $ & $\mathbf{ .581 \pm .004 }$ \\
                                                               &        $.85$ &          $ .581 \pm .004 $ &          $ .581 \pm .005 $ &          $ .584 \pm .005 $ &          $ .570 \pm .005 $ &  $ .570 \pm .005 $ &          $ .569 \pm .004 $ &          $ .566 \pm .005 $ &          $ .572 \pm .004 $ &          $ .564 \pm .005 $ &          $ .566 \pm .005 $ &          $ .582 \pm .004 $ & $\mathbf{ .563 \pm .004 }$ &          $ .586 \pm .004 $ & $ .597 \pm .005 $ & $ .628 \pm .004 $ &          $ .563 \pm .005 $ \\
                                                               &        $.80$ &          $ .567 \pm .005 $ &          $ .567 \pm .005 $ &          $ .570 \pm .005 $ &          $ .552 \pm .005 $ &  $ .557 \pm .005 $ &          $ .547 \pm .005 $ &          $ .548 \pm .005 $ &          $ .553 \pm .005 $ &          $ .547 \pm .005 $ &          $ .552 \pm .005 $ &          $ .568 \pm .005 $ & $\mathbf{ .545 \pm .005 }$ &          $ .577 \pm .004 $ & $ .583 \pm .005 $ & $ .628 \pm .004 $ &          $ .547 \pm .005 $ \\
                                                               &        $.75$ &          $ .555 \pm .005 $ &          $ .551 \pm .005 $ &          $ .557 \pm .005 $ &          $ .540 \pm .005 $ &  $ .541 \pm .005 $ &          $ .529 \pm .005 $ &          $ .528 \pm .005 $ &          $ .536 \pm .005 $ &          $ .529 \pm .005 $ &          $ .534 \pm .005 $ &          $ .555 \pm .005 $ & $\mathbf{ .526 \pm .005 }$ &          $ .566 \pm .005 $ & $ .570 \pm .005 $ & $ .624 \pm .004 $ &          $ .529 \pm .005 $ \\
                                                               &        $.70$ &          $ .541 \pm .005 $ &          $ .535 \pm .006 $ &          $ .540 \pm .006 $ &          $ .530 \pm .005 $ &  $ .525 \pm .005 $ &          $ .510 \pm .005 $ &          $ .510 \pm .005 $ &          $ .517 \pm .005 $ &          $ .515 \pm .005 $ &          $ .520 \pm .005 $ &          $ .540 \pm .005 $ & $\mathbf{ .509 \pm .005 }$ &          $ .556 \pm .005 $ & $ .555 \pm .005 $ & $ .621 \pm .004 $ & $\mathbf{ .509 \pm .005 }$ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} &        $.99$ & $\mathbf{ .989 \pm .001 }$ & $\mathbf{ .991 \pm .001 }$ & $\mathbf{ .990 \pm .001 }$ & $\mathbf{ .989 \pm .001 }$ &  $ .989 \pm .001 $ &          $ .987 \pm .001 $ & $\mathbf{ .989 \pm .001 }$ & $\mathbf{ .990 \pm .001 }$ &          $ .984 \pm .001 $ & $\mathbf{ .990 \pm .001 }$ &          $ .988 \pm .001 $ &          $ .988 \pm .001 $ & $\mathbf{ .991 \pm .001 }$ & $ .988 \pm .001 $ & $ .987 \pm .001 $ &          $ .988 \pm .001 $ \\
                                                               &        $.95$ &          $ .947 \pm .002 $ &          $ .953 \pm .002 $ &          $ .944 \pm .002 $ &          $ .945 \pm .002 $ &  $ .946 \pm .002 $ &          $ .946 \pm .002 $ & $\mathbf{ .949 \pm .002 }$ &          $ .948 \pm .002 $ & $\mathbf{ .948 \pm .002 }$ &          $ .948 \pm .002 $ &          $ .953 \pm .002 $ & $\mathbf{ .950 \pm .002 }$ & $\mathbf{ .949 \pm .002 }$ & $ .939 \pm .002 $ & $ .944 \pm .002 $ &          $ .946 \pm .002 $ \\
                                                               &        $.90$ &          $ .898 \pm .003 $ & $\mathbf{ .900 \pm .003 }$ &          $ .892 \pm .003 $ &          $ .890 \pm .003 $ &  $ .892 \pm .002 $ &          $ .895 \pm .003 $ & $\mathbf{ .900 \pm .003 }$ & $\mathbf{ .901 \pm .003 }$ & $\mathbf{ .899 \pm .003 }$ &          $ .898 \pm .003 $ & $\mathbf{ .898 \pm .002 }$ & $\mathbf{ .900 \pm .003 }$ &          $ .894 \pm .002 $ & $ .889 \pm .003 $ & $ .894 \pm .003 $ &          $ .897 \pm .003 $ \\
                                                               &        $.85$ &          $ .846 \pm .003 $ & $\mathbf{ .852 \pm .003 }$ &          $ .845 \pm .004 $ &          $ .838 \pm .003 $ &  $ .840 \pm .003 $ & $\mathbf{ .849 \pm .003 }$ &          $ .846 \pm .003 $ & $\mathbf{ .848 \pm .003 }$ &          $ .842 \pm .003 $ &          $ .846 \pm .003 $ &          $ .846 \pm .003 $ &          $ .843 \pm .003 $ &          $ .844 \pm .003 $ & $ .838 \pm .003 $ & $ .842 \pm .003 $ &          $ .846 \pm .003 $ \\
                                                               &        $.80$ &          $ .792 \pm .003 $ & $\mathbf{ .801 \pm .003 }$ &          $ .796 \pm .004 $ &          $ .788 \pm .003 $ &  $ .790 \pm .004 $ &          $ .789 \pm .003 $ &          $ .792 \pm .003 $ &          $ .797 \pm .003 $ & $\mathbf{ .798 \pm .003 }$ &          $ .793 \pm .003 $ & $\mathbf{ .799 \pm .003 }$ &          $ .794 \pm .004 $ & $\mathbf{ .798 \pm .003 }$ & $ .788 \pm .004 $ & $ .788 \pm .003 $ &          $ .795 \pm .004 $ \\
                                                               &        $.75$ &          $ .742 \pm .004 $ & $\mathbf{ .752 \pm .004 }$ &          $ .751 \pm .005 $ &          $ .745 \pm .004 $ &  $ .744 \pm .004 $ &          $ .739 \pm .004 $ &          $ .743 \pm .004 $ &          $ .748 \pm .004 $ &          $ .747 \pm .004 $ &          $ .747 \pm .003 $ &          $ .752 \pm .004 $ &          $ .743 \pm .004 $ &          $ .745 \pm .004 $ & $ .743 \pm .004 $ & $ .740 \pm .003 $ &          $ .746 \pm .004 $ \\
                                                               &        $.70$ &          $ .695 \pm .004 $ & $\mathbf{ .701 \pm .004 }$ &          $ .699 \pm .004 $ & $\mathbf{ .700 \pm .004 }$ &  $ .688 \pm .004 $ &          $ .693 \pm .004 $ &          $ .697 \pm .004 $ &          $ .697 \pm .004 $ &          $ .697 \pm .004 $ &          $ .698 \pm .004 $ &          $ .702 \pm .004 $ &          $ .699 \pm .004 $ &          $ .697 \pm .004 $ & $ .690 \pm .004 $ & $ .691 \pm .003 $ & $\mathbf{ .699 \pm .004 }$ \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[h!]
\centering
\caption{Results for \texttt{heloc}, we report $\mathit{avg.} \pm \mathit{std.}$ for $\mathit{ErrRate}$, $\mathit{Coverage}$ and $\mathit{MinCoeff}$.}
\label{tab:heloc}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|cccccccccccccccccc}
\toprule
                                               \textbf{Metric} & \textbf{$c$} & \textbf{DG} &                \textbf{SAT} &            \textbf{SAT+EM} &    \textbf{SelNet} &          \textbf{SelNet+EM} &                \textbf{SR} &    \textbf{SAT+SR} & \textbf{SAT+EM+SR} &         \textbf{SelNet+SR} & \textbf{SelNet+EM+SR} &           \textbf{Ens} &        \textbf{Ens+SR} &         \textbf{ConfidNet} &               \textbf{SELE} &               \textbf{REG} &            \textbf{SCross} &           \textbf{AUCross} &         \textbf{PlugInAUC} \\
\midrule
 \multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{ErrRate}$}} &        $.99$ &     $ .309 \pm .010 $ &           $ .279 \pm .009 $ &          $ .277 \pm .010 $ &  $ .279 \pm .011 $ &           $ .277 \pm .010 $ &          $ .285 \pm .009 $ &  $ .277 \pm .009 $ &  $ .280 \pm .010 $ &          $ .277 \pm .011 $ &     $ .277 \pm .010 $ &           $ .275 \pm .010 $ &  $\mathbf{ .273 \pm .010 }$ &          $ .283 \pm .010 $ &           $ .283 \pm .010 $ &          $ .289 \pm .010 $ &          $ .274 \pm .010 $ &          $ .276 \pm .010 $ &          $ .285 \pm .009 $ \\
                                                               &        $.95$ &     $ .307 \pm .011 $ &           $ .272 \pm .010 $ &          $ .273 \pm .010 $ &  $ .281 \pm .011 $ &           $ .279 \pm .010 $ &          $ .281 \pm .010 $ &  $ .276 \pm .009 $ &  $ .280 \pm .010 $ &          $ .275 \pm .011 $ &     $ .271 \pm .010 $ &           $ .273 \pm .010 $ &           $ .263 \pm .010 $ &          $ .283 \pm .010 $ &           $ .283 \pm .010 $ &          $ .292 \pm .009 $ &          $ .268 \pm .010 $ & $\mathbf{ .260 \pm .010 }$ &          $ .277 \pm .010 $ \\
                                                               &        $.90$ &     $ .301 \pm .011 $ &           $ .259 \pm .010 $ &          $ .263 \pm .010 $ &  $ .265 \pm .010 $ &           $ .260 \pm .011 $ &          $ .261 \pm .010 $ &  $ .259 \pm .010 $ &  $ .262 \pm .010 $ &          $ .261 \pm .011 $ &     $ .260 \pm .010 $ &           $ .273 \pm .010 $ &           $ .258 \pm .011 $ &          $ .275 \pm .010 $ &           $ .275 \pm .010 $ &          $ .290 \pm .010 $ &          $ .259 \pm .010 $ & $\mathbf{ .245 \pm .010 }$ &          $ .270 \pm .010 $ \\
                                                               &        $.85$ &     $ .296 \pm .011 $ &           $ .253 \pm .010 $ &          $ .248 \pm .011 $ &  $ .253 \pm .010 $ &           $ .247 \pm .011 $ &          $ .246 \pm .011 $ &  $ .245 \pm .010 $ &  $ .249 \pm .011 $ &          $ .253 \pm .011 $ &     $ .248 \pm .010 $ &           $ .266 \pm .011 $ &           $ .242 \pm .010 $ &          $ .281 \pm .010 $ &           $ .274 \pm .011 $ &          $ .291 \pm .010 $ &          $ .252 \pm .010 $ & $\mathbf{ .237 \pm .010 }$ &          $ .242 \pm .011 $ \\
                                                               &        $.80$ &     $ .290 \pm .011 $ &           $ .253 \pm .010 $ &          $ .243 \pm .011 $ &  $ .242 \pm .011 $ &           $ .256 \pm .011 $ &          $ .232 \pm .010 $ &  $ .231 \pm .010 $ &  $ .233 \pm .011 $ &          $ .240 \pm .010 $ &     $ .238 \pm .011 $ &           $ .258 \pm .011 $ &           $ .225 \pm .011 $ &          $ .288 \pm .010 $ &           $ .276 \pm .011 $ &          $ .287 \pm .010 $ &          $ .236 \pm .011 $ & $\mathbf{ .224 \pm .011 }$ &          $ .239 \pm .012 $ \\
                                                               &        $.75$ &     $ .283 \pm .012 $ &           $ .218 \pm .011 $ &          $ .226 \pm .011 $ &  $ .228 \pm .011 $ &           $ .321 \pm .013 $ &          $ .216 \pm .011 $ &  $ .218 \pm .011 $ &  $ .223 \pm .011 $ &          $ .225 \pm .011 $ &     $ .226 \pm .011 $ &           $ .255 \pm .011 $ &           $ .213 \pm .011 $ &          $ .291 \pm .011 $ &           $ .278 \pm .012 $ &          $ .285 \pm .010 $ &          $ .228 \pm .011 $ & $\mathbf{ .207 \pm .011 }$ &          $ .238 \pm .012 $ \\
                                                               &        $.70$ &     $ .283 \pm .012 $ &           $ .202 \pm .011 $ &          $ .213 \pm .011 $ &  $ .209 \pm .011 $ &           $ .210 \pm .011 $ &          $ .202 \pm .011 $ &  $ .201 \pm .011 $ &  $ .208 \pm .011 $ &          $ .207 \pm .011 $ &     $ .212 \pm .011 $ &           $ .242 \pm .012 $ &           $ .202 \pm .011 $ &          $ .294 \pm .011 $ &           $ .285 \pm .012 $ &          $ .284 \pm .011 $ &          $ .210 \pm .011 $ & $\mathbf{ .193 \pm .011 }$ &          $ .231 \pm .012 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} &        $.99$ &     $ .994 \pm .001 $ &           $ .994 \pm .002 $ &          $ .987 \pm .003 $ &  $ .993 \pm .002 $ &           $ .993 \pm .002 $ &          $ .997 \pm .001 $ &  $ .986 \pm .003 $ &  $ .993 \pm .002 $ & $\mathbf{ .990 \pm .002 }$ &     $ .989 \pm .003 $ &           $ .996 \pm .001 $ &           $ .985 \pm .003 $ & $\mathbf{ .990 \pm .002 }$ &           $ .999 \pm .001 $ & $\mathbf{ .990 \pm .002 }$ & $\mathbf{ .990 \pm .002 }$ &          $ .986 \pm .003 $ &          $ .989 \pm .002 $ \\
                                                               &        $.95$ &     $ .974 \pm .003 $ &  $\mathbf{ .947 \pm .005 }$ &          $ .968 \pm .004 $ & $ 1.000 \pm .000 $ &           $ .999 \pm .001 $ &          $ .986 \pm .002 $ &  $ .984 \pm .003 $ &  $ .990 \pm .002 $ &          $ .974 \pm .004 $ &     $ .963 \pm .004 $ &           $ .946 \pm .005 $ &           $ .947 \pm .005 $ &          $ .988 \pm .002 $ &           $ .999 \pm .001 $ & $\mathbf{ .951 \pm .005 }$ &          $ .974 \pm .003 $ &          $ .907 \pm .006 $ & $\mathbf{ .950 \pm .004 }$ \\
                                                               &        $.90$ &     $ .951 \pm .005 $ &           $ .893 \pm .006 $ & $\mathbf{ .905 \pm .006 }$ &  $ .916 \pm .006 $ &           $ .908 \pm .006 $ &          $ .916 \pm .006 $ &  $ .913 \pm .006 $ &  $ .913 \pm .006 $ &          $ .907 \pm .006 $ &     $ .913 \pm .006 $ &           $ .904 \pm .006 $ &           $ .933 \pm .006 $ &          $ .911 \pm .006 $ &           $ .905 \pm .007 $ &          $ .901 \pm .008 $ &          $ .927 \pm .007 $ &          $ .861 \pm .007 $ &          $ .908 \pm .006 $ \\
                                                               &        $.85$ &     $ .911 \pm .006 $ &           $ .864 \pm .008 $ &          $ .846 \pm .009 $ &  $ .867 \pm .008 $ &           $ .847 \pm .009 $ &          $ .860 \pm .007 $ &  $ .866 \pm .007 $ &  $ .858 \pm .008 $ &          $ .866 \pm .008 $ &     $ .853 \pm .008 $ &  $\mathbf{ .852 \pm .007 }$ &           $ .860 \pm .007 $ &          $ .878 \pm .008 $ &           $ .846 \pm .008 $ &          $ .862 \pm .009 $ &          $ .894 \pm .008 $ &          $ .830 \pm .007 $ &          $ .814 \pm .008 $ \\
                                                               &        $.80$ &     $ .854 \pm .007 $ &           $ .864 \pm .008 $ &          $ .801 \pm .008 $ &  $ .823 \pm .009 $ &           $ .818 \pm .008 $ &          $ .821 \pm .007 $ &  $ .820 \pm .008 $ &  $ .798 \pm .009 $ &          $ .816 \pm .009 $ &     $ .811 \pm .009 $ &  $\mathbf{ .800 \pm .008 }$ &           $ .806 \pm .009 $ &          $ .821 \pm .009 $ &           $ .795 \pm .009 $ &          $ .806 \pm .009 $ &          $ .807 \pm .009 $ &          $ .781 \pm .009 $ &          $ .783 \pm .009 $ \\
                                                               &        $.75$ &     $ .777 \pm .009 $ &           $ .762 \pm .010 $ &          $ .754 \pm .009 $ &  $ .761 \pm .009 $ &           $ .747 \pm .011 $ &          $ .764 \pm .009 $ &  $ .768 \pm .009 $ &  $ .758 \pm .009 $ &          $ .759 \pm .009 $ &     $ .763 \pm .010 $ &  $\mathbf{ .750 \pm .009 }$ &           $ .759 \pm .010 $ &          $ .769 \pm .009 $ &           $ .735 \pm .010 $ &          $ .761 \pm .011 $ &          $ .754 \pm .009 $ &          $ .731 \pm .010 $ &          $ .766 \pm .009 $ \\
                                                               &        $.70$ &     $ .777 \pm .009 $ &           $ .711 \pm .011 $ &          $ .714 \pm .010 $ &  $ .716 \pm .010 $ &           $ .715 \pm .010 $ &          $ .716 \pm .010 $ &  $ .720 \pm .010 $ &  $ .704 \pm .010 $ &          $ .711 \pm .011 $ &     $ .704 \pm .010 $ &           $ .688 \pm .009 $ &  $\mathbf{ .702 \pm .010 }$ &          $ .713 \pm .009 $ &           $ .692 \pm .010 $ &          $ .724 \pm .011 $ &          $ .690 \pm .010 $ &          $ .690 \pm .010 $ &          $ .722 \pm .010 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{MinCoeff}$}} &        $.99$ &     $ .997 \pm .023 $ &          $ 1.001 \pm .023 $ &         $ 1.003 \pm .024 $ & $ 1.001 \pm .023 $ &           $ .999 \pm .023 $ &          $ .999 \pm .023 $ & $ 1.002 \pm .023 $ & $ 1.001 \pm .023 $ &         $ 1.004 \pm .023 $ &    $ 1.002 \pm .023 $ & $\mathbf{ 1.001 \pm .023 }$ &          $ 1.002 \pm .024 $ &         $ 1.009 \pm .023 $ &          $ 1.002 \pm .023 $ &          $ .994 \pm .024 $ &         $ 1.001 \pm .023 $ &         $ 1.008 \pm .023 $ &         $ 1.003 \pm .023 $ \\
                                                               &        $.95$ &     $ .991 \pm .024 $ &          $ 1.005 \pm .023 $ &         $ 1.004 \pm .024 $ & $ 1.000 \pm .023 $ &          $ 1.000 \pm .023 $ & $\mathbf{ .999 \pm .023 }$ & $ 1.001 \pm .023 $ & $ 1.001 \pm .023 $ &         $ 1.007 \pm .023 $ &    $ 1.001 \pm .024 $ &           $ .979 \pm .024 $ &          $ 1.011 \pm .023 $ &         $ 1.010 \pm .023 $ &          $ 1.002 \pm .023 $ &          $ .989 \pm .024 $ &         $ 1.000 \pm .024 $ &         $ 1.014 \pm .024 $ &         $ 1.005 \pm .024 $ \\
                                                               &        $.90$ &     $ .990 \pm .024 $ &          $ 1.016 \pm .024 $ &         $ 1.017 \pm .025 $ & $ 1.006 \pm .025 $ &          $ 1.000 \pm .025 $ &         $ 1.007 \pm .023 $ & $ 1.005 \pm .024 $ & $ 1.009 \pm .024 $ &         $ 1.016 \pm .024 $ &    $ 1.008 \pm .025 $ &           $ .958 \pm .025 $ & $\mathbf{ 1.006 \pm .023 }$ &         $ 1.033 \pm .025 $ & $\mathbf{ 1.000 \pm .025 }$ &          $ .986 \pm .024 $ &          $ .995 \pm .025 $ &         $ 1.011 \pm .024 $ &         $ 1.011 \pm .025 $ \\
                                                               &        $.85$ &     $ .980 \pm .026 $ &          $ 1.009 \pm .024 $ &         $ 1.020 \pm .024 $ & $ 1.004 \pm .026 $ & $\mathbf{ 1.010 \pm .024 }$ &         $ 1.013 \pm .024 $ & $ 1.013 \pm .024 $ & $ 1.010 \pm .025 $ &         $ 1.015 \pm .025 $ &    $ 1.012 \pm .025 $ &           $ .952 \pm .026 $ &          $ 1.014 \pm .024 $ &         $ 1.063 \pm .026 $ &           $ .977 \pm .025 $ &          $ .983 \pm .025 $ &          $ .988 \pm .025 $ &         $ 1.016 \pm .025 $ &         $ 1.026 \pm .026 $ \\
                                                               &        $.80$ &     $ .975 \pm .026 $ & $\mathbf{ 1.009 \pm .024 }$ &         $ 1.019 \pm .025 $ & $ 1.026 \pm .025 $ &           $ .965 \pm .026 $ &         $ 1.022 \pm .024 $ & $ 1.012 \pm .025 $ & $ 1.018 \pm .025 $ &         $ 1.019 \pm .026 $ &    $ 1.015 \pm .025 $ &           $ .934 \pm .026 $ &          $ 1.013 \pm .025 $ &         $ 1.114 \pm .026 $ &           $ .963 \pm .024 $ &          $ .983 \pm .027 $ &          $ .984 \pm .027 $ &         $ 1.024 \pm .025 $ &         $ 1.041 \pm .026 $ \\
                                                               &        $.75$ &     $ .977 \pm .027 $ & $\mathbf{ 1.001 \pm .026 }$ &         $ 1.025 \pm .025 $ & $ 1.018 \pm .026 $ &           $ .767 \pm .023 $ &         $ 1.025 \pm .026 $ & $ 1.014 \pm .026 $ & $ 1.024 \pm .025 $ &         $ 1.023 \pm .027 $ &    $ 1.020 \pm .025 $ &           $ .922 \pm .028 $ &          $ 1.012 \pm .026 $ &         $ 1.157 \pm .026 $ &           $ .958 \pm .025 $ &          $ .995 \pm .029 $ &          $ .975 \pm .027 $ &         $ 1.030 \pm .026 $ &         $ 1.053 \pm .027 $ \\
                                                               &        $.70$ &     $ .977 \pm .027 $ & $\mathbf{ 1.006 \pm .027 }$ &         $ 1.026 \pm .026 $ & $ 1.011 \pm .028 $ &          $ 1.028 \pm .027 $ &         $ 1.031 \pm .027 $ & $ 1.012 \pm .027 $ & $ 1.022 \pm .026 $ &         $ 1.024 \pm .027 $ &    $ 1.015 \pm .026 $ &           $ .894 \pm .028 $ &          $ 1.005 \pm .028 $ &         $ 1.207 \pm .027 $ &           $ .941 \pm .027 $ &         $ 1.002 \pm .029 $ &          $ .950 \pm .028 $ &         $ 1.043 \pm .027 $ &         $ 1.079 \pm .027 $ \\
\bottomrule
\end{tabular}
}
\end{table}

\afterpage{
\begin{table}[h!]
\centering
\caption{Results for \texttt{higgs}, we report $\mathit{avg.} \pm \mathit{std.}$ for $\mathit{ErrRate}$, $\mathit{Coverage}$ and $\mathit{MinCoeff}$.}
\label{tab:higgs}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|cccccccccccccccccc}
\toprule
                                               \textbf{Metric} & \textbf{$c$} & \textbf{DG} &                \textbf{SAT} &             \textbf{SAT+EM} &             \textbf{SelNet} &          \textbf{SelNet+EM} &                 \textbf{SR} &             \textbf{SAT+SR} &          \textbf{SAT+EM+SR} &          \textbf{SelNet+SR} &       \textbf{SelNet+EM+SR} &           \textbf{Ens} &        \textbf{Ens+SR} &          \textbf{ConfidNet} &               \textbf{SELE} &                \textbf{REG} &             \textbf{SCross} &           \textbf{AUCross} &         \textbf{PlugInAUC} \\
\midrule
 \multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{ErrRate}$}} &        $.99$ &     $ .385 \pm .005 $ &           $ .274 \pm .003 $ &           $ .286 \pm .004 $ &           $ .271 \pm .003 $ &           $ .279 \pm .003 $ &           $ .273 \pm .003 $ &           $ .273 \pm .003 $ &           $ .286 \pm .004 $ &           $ .271 \pm .003 $ &           $ .279 \pm .003 $ &           $ .269 \pm .003 $ &  $\mathbf{ .268 \pm .003 }$ &           $ .280 \pm .003 $ &           $ .287 \pm .003 $ &           $ .296 \pm .003 $ &           $ .278 \pm .004 $ &          $ .279 \pm .003 $ &          $ .275 \pm .004 $ \\
                                                               &        $.95$ &     $ .388 \pm .010 $ &           $ .269 \pm .004 $ &           $ .279 \pm .004 $ &           $ .264 \pm .003 $ &           $ .269 \pm .003 $ &           $ .264 \pm .004 $ &           $ .265 \pm .003 $ &           $ .277 \pm .004 $ &           $ .263 \pm .003 $ &           $ .270 \pm .003 $ &           $ .264 \pm .003 $ &  $\mathbf{ .260 \pm .003 }$ &           $ .273 \pm .003 $ &           $ .282 \pm .003 $ &           $ .296 \pm .003 $ &           $ .268 \pm .004 $ &          $ .273 \pm .003 $ &          $ .268 \pm .004 $ \\
                                                               &        $.90$ &     $ .388 \pm .016 $ &           $ .261 \pm .003 $ &           $ .268 \pm .004 $ &           $ .255 \pm .003 $ &           $ .263 \pm .003 $ &           $ .253 \pm .004 $ &           $ .255 \pm .003 $ &           $ .268 \pm .004 $ &           $ .249 \pm .003 $ &           $ .262 \pm .003 $ &           $ .258 \pm .003 $ &  $\mathbf{ .248 \pm .004 }$ &           $ .266 \pm .003 $ &           $ .275 \pm .003 $ &           $ .296 \pm .003 $ &           $ .255 \pm .004 $ &          $ .264 \pm .004 $ &          $ .258 \pm .004 $ \\
                                                               &        $.85$ &     $ .387 \pm .021 $ &           $ .253 \pm .004 $ &           $ .256 \pm .004 $ &           $ .247 \pm .003 $ &           $ .251 \pm .003 $ &           $ .242 \pm .004 $ &           $ .243 \pm .004 $ &           $ .258 \pm .004 $ &           $ .245 \pm .003 $ &           $ .249 \pm .003 $ &           $ .252 \pm .003 $ &  $\mathbf{ .236 \pm .004 }$ &           $ .257 \pm .003 $ &           $ .269 \pm .003 $ &           $ .296 \pm .003 $ &           $ .242 \pm .004 $ &          $ .256 \pm .004 $ &          $ .246 \pm .004 $ \\
                                                               &        $.80$ &     $ .382 \pm .022 $ &           $ .247 \pm .004 $ &           $ .246 \pm .004 $ &           $ .230 \pm .003 $ &           $ .306 \pm .004 $ &           $ .231 \pm .004 $ &           $ .231 \pm .004 $ &           $ .245 \pm .004 $ &           $ .229 \pm .003 $ &           $ .237 \pm .003 $ &           $ .246 \pm .004 $ &  $\mathbf{ .225 \pm .004 }$ &           $ .248 \pm .004 $ &           $ .263 \pm .003 $ &           $ .294 \pm .004 $ &           $ .231 \pm .004 $ &          $ .244 \pm .004 $ &          $ .237 \pm .004 $ \\
                                                               &        $.75$ &     $ .377 \pm .023 $ &           $ .239 \pm .004 $ &           $ .233 \pm .004 $ &           $ .217 \pm .004 $ &           $ .301 \pm .004 $ &           $ .219 \pm .004 $ &           $ .220 \pm .004 $ &           $ .233 \pm .004 $ &           $ .215 \pm .003 $ &           $ .228 \pm .004 $ &           $ .240 \pm .004 $ &  $\mathbf{ .213 \pm .004 }$ &           $ .240 \pm .004 $ &           $ .259 \pm .003 $ &           $ .295 \pm .004 $ &           $ .221 \pm .004 $ &          $ .231 \pm .004 $ &          $ .225 \pm .004 $ \\
                                                               &        $.70$ &     $ .370 \pm .025 $ &           $ .230 \pm .004 $ &           $ .219 \pm .004 $ &           $ .207 \pm .004 $ &           $ .306 \pm .004 $ &           $ .207 \pm .004 $ &           $ .209 \pm .004 $ &           $ .221 \pm .004 $ &           $ .209 \pm .004 $ &           $ .217 \pm .004 $ &           $ .234 \pm .004 $ &  $\mathbf{ .201 \pm .004 }$ &           $ .231 \pm .004 $ &           $ .253 \pm .003 $ &           $ .294 \pm .004 $ &           $ .208 \pm .004 $ &          $ .219 \pm .004 $ &          $ .213 \pm .004 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} &        $.99$ &     $ .990 \pm .001 $ &           $ .991 \pm .001 $ &           $ .992 \pm .001 $ &           $ .989 \pm .001 $ &  $\mathbf{ .990 \pm .001 }$ &           $ .988 \pm .001 $ &  $\mathbf{ .990 \pm .001 }$ &           $ .991 \pm .001 $ &           $ .989 \pm .001 $ &  $\mathbf{ .990 \pm .001 }$ &  $\mathbf{ .990 \pm .001 }$ &  $\mathbf{ .990 \pm .001 }$ &           $ .990 \pm .001 $ &  $\mathbf{ .990 \pm .001 }$ &           $ .991 \pm .001 $ &           $ .989 \pm .001 $ & $\mathbf{ .990 \pm .001 }$ &          $ .991 \pm .001 $ \\
                                                               &        $.95$ &     $ .949 \pm .002 $ &           $ .948 \pm .002 $ &           $ .953 \pm .001 $ &           $ .951 \pm .002 $ &           $ .951 \pm .001 $ &           $ .947 \pm .002 $ &           $ .952 \pm .002 $ &  $\mathbf{ .951 \pm .001 }$ &           $ .953 \pm .002 $ &           $ .948 \pm .002 $ &           $ .945 \pm .002 $ &           $ .952 \pm .001 $ &  $\mathbf{ .950 \pm .001 }$ &  $\mathbf{ .949 \pm .002 }$ &           $ .948 \pm .002 $ &           $ .948 \pm .002 $ &          $ .951 \pm .002 $ &          $ .951 \pm .002 $ \\
                                                               &        $.90$ &     $ .897 \pm .004 $ &           $ .899 \pm .002 $ &           $ .903 \pm .002 $ &           $ .903 \pm .002 $ &  $\mathbf{ .900 \pm .002 }$ &           $ .903 \pm .002 $ &           $ .902 \pm .002 $ &  $\mathbf{ .901 \pm .002 }$ &           $ .898 \pm .002 $ &  $\mathbf{ .900 \pm .002 }$ &           $ .896 \pm .002 $ &           $ .898 \pm .002 $ &           $ .902 \pm .002 $ &           $ .897 \pm .002 $ &           $ .899 \pm .002 $ &           $ .893 \pm .002 $ &          $ .896 \pm .002 $ &          $ .902 \pm .002 $ \\
                                                               &        $.85$ &     $ .847 \pm .005 $ &           $ .843 \pm .002 $ &           $ .849 \pm .003 $ &           $ .855 \pm .002 $ &  $\mathbf{ .851 \pm .002 }$ &           $ .852 \pm .003 $ &           $ .852 \pm .003 $ &           $ .853 \pm .002 $ &           $ .853 \pm .002 $ &           $ .848 \pm .002 $ &           $ .848 \pm .003 $ &  $\mathbf{ .850 \pm .002 }$ &           $ .849 \pm .003 $ &           $ .844 \pm .003 $ &           $ .847 \pm .002 $ &           $ .842 \pm .003 $ &          $ .849 \pm .003 $ &          $ .849 \pm .002 $ \\
                                                               &        $.80$ &     $ .796 \pm .004 $ &           $ .792 \pm .003 $ &           $ .803 \pm .003 $ &           $ .798 \pm .002 $ &           $ .798 \pm .003 $ &           $ .804 \pm .003 $ &  $\mathbf{ .800 \pm .003 }$ &  $\mathbf{ .800 \pm .003 }$ &  $\mathbf{ .800 \pm .003 }$ &           $ .803 \pm .003 $ &           $ .799 \pm .003 $ &           $ .802 \pm .003 $ &           $ .796 \pm .003 $ &           $ .792 \pm .003 $ &           $ .797 \pm .003 $ &           $ .794 \pm .003 $ &          $ .796 \pm .003 $ & $\mathbf{ .800 \pm .003 }$ \\
                                                               &        $.75$ &     $ .749 \pm .005 $ &           $ .743 \pm .003 $ &           $ .752 \pm .003 $ &           $ .750 \pm .003 $ &           $ .741 \pm .003 $ &           $ .755 \pm .003 $ &           $ .748 \pm .003 $ &  $\mathbf{ .751 \pm .003 }$ &           $ .747 \pm .003 $ &           $ .754 \pm .003 $ &           $ .753 \pm .003 $ &           $ .753 \pm .003 $ &  $\mathbf{ .749 \pm .003 }$ &           $ .750 \pm .003 $ &  $\mathbf{ .749 \pm .003 }$ &           $ .742 \pm .003 $ &          $ .745 \pm .003 $ &          $ .752 \pm .003 $ \\
                                                               &        $.70$ &     $ .696 \pm .007 $ &           $ .689 \pm .003 $ &           $ .698 \pm .003 $ &           $ .703 \pm .003 $ &           $ .698 \pm .003 $ &           $ .702 \pm .004 $ &  $\mathbf{ .701 \pm .003 }$ &           $ .699 \pm .003 $ &           $ .703 \pm .003 $ &           $ .705 \pm .003 $ &           $ .705 \pm .003 $ &           $ .707 \pm .003 $ &  $\mathbf{ .699 \pm .003 }$ &           $ .702 \pm .003 $ &           $ .696 \pm .003 $ &           $ .692 \pm .003 $ &          $ .697 \pm .003 $ &          $ .703 \pm .003 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{MinCoeff}$}} &        $.99$ &    $ 1.005 \pm .008 $ & $\mathbf{ 1.000 \pm .007 }$ & $\mathbf{ 1.002 \pm .006 }$ & $\mathbf{ 1.001 \pm .006 }$ & $\mathbf{ 1.000 \pm .006 }$ & $\mathbf{ 1.001 \pm .006 }$ & $\mathbf{ 1.000 \pm .006 }$ & $\mathbf{ 1.001 \pm .006 }$ & $\mathbf{ 1.001 \pm .006 }$ & $\mathbf{ 1.002 \pm .006 }$ & $\mathbf{ 1.000 \pm .006 }$ & $\mathbf{ 1.001 \pm .006 }$ & $\mathbf{ 1.002 \pm .006 }$ & $\mathbf{ 1.000 \pm .007 }$ & $\mathbf{ 1.000 \pm .006 }$ & $\mathbf{ 1.002 \pm .006 }$ &         $ 1.003 \pm .006 $ &         $ 1.002 \pm .007 $ \\
                                                               &        $.95$ &    $ 1.022 \pm .018 $ &          $ 1.002 \pm .007 $ &          $ 1.006 \pm .006 $ &          $ 1.006 \pm .006 $ &          $ 1.002 \pm .007 $ &          $ 1.003 \pm .006 $ & $\mathbf{ 1.001 \pm .006 }$ &          $ 1.009 \pm .006 $ &          $ 1.003 \pm .006 $ &          $ 1.003 \pm .007 $ &          $ 1.004 \pm .007 $ &          $ 1.004 \pm .007 $ &          $ 1.006 \pm .007 $ &          $ 1.002 \pm .007 $ & $\mathbf{ 1.000 \pm .007 }$ &          $ 1.007 \pm .007 $ &         $ 1.011 \pm .007 $ &         $ 1.010 \pm .007 $ \\
                                                               &        $.90$ &    $ 1.038 \pm .031 $ &          $ 1.006 \pm .007 $ &          $ 1.015 \pm .007 $ &          $ 1.009 \pm .006 $ &  $\mathbf{ .998 \pm .007 }$ &          $ 1.007 \pm .007 $ &          $ 1.007 \pm .007 $ &          $ 1.019 \pm .007 $ &          $ 1.007 \pm .007 $ &          $ 1.009 \pm .007 $ &          $ 1.007 \pm .007 $ &          $ 1.009 \pm .007 $ &          $ 1.010 \pm .007 $ &          $ 1.005 \pm .007 $ &           $ .996 \pm .007 $ &          $ 1.013 \pm .007 $ &         $ 1.024 \pm .007 $ &         $ 1.018 \pm .007 $ \\
                                                               &        $.85$ &    $ 1.052 \pm .041 $ &          $ 1.010 \pm .007 $ &          $ 1.029 \pm .007 $ &          $ 1.013 \pm .007 $ &          $ 1.026 \pm .007 $ &          $ 1.012 \pm .007 $ &          $ 1.011 \pm .007 $ &          $ 1.031 \pm .007 $ &          $ 1.011 \pm .007 $ &          $ 1.012 \pm .007 $ &          $ 1.008 \pm .007 $ &          $ 1.012 \pm .007 $ &          $ 1.018 \pm .007 $ &          $ 1.010 \pm .007 $ &  $\mathbf{ .996 \pm .007 }$ &          $ 1.022 \pm .007 $ &         $ 1.038 \pm .007 $ &         $ 1.030 \pm .007 $ \\
                                                               &        $.80$ &    $ 1.061 \pm .045 $ &          $ 1.014 \pm .007 $ &          $ 1.038 \pm .007 $ &          $ 1.012 \pm .007 $ &          $ 1.166 \pm .007 $ &          $ 1.018 \pm .007 $ &          $ 1.016 \pm .007 $ &          $ 1.043 \pm .007 $ &          $ 1.008 \pm .008 $ &          $ 1.018 \pm .007 $ &          $ 1.010 \pm .007 $ &          $ 1.019 \pm .008 $ &          $ 1.024 \pm .008 $ &          $ 1.016 \pm .008 $ &  $\mathbf{ .997 \pm .007 }$ &          $ 1.031 \pm .007 $ &         $ 1.055 \pm .008 $ &         $ 1.042 \pm .008 $ \\
                                                               &        $.75$ &    $ 1.069 \pm .051 $ &          $ 1.020 \pm .008 $ &          $ 1.053 \pm .008 $ &          $ 1.018 \pm .007 $ &          $ 1.200 \pm .007 $ &          $ 1.025 \pm .007 $ &          $ 1.020 \pm .007 $ &          $ 1.060 \pm .007 $ &          $ 1.024 \pm .007 $ &          $ 1.027 \pm .008 $ &          $ 1.011 \pm .008 $ &          $ 1.024 \pm .008 $ &          $ 1.033 \pm .008 $ &          $ 1.017 \pm .008 $ &  $\mathbf{ .997 \pm .008 }$ &          $ 1.041 \pm .008 $ &         $ 1.075 \pm .008 $ &         $ 1.058 \pm .008 $ \\
                                                               &        $.70$ &    $ 1.079 \pm .058 $ &          $ 1.026 \pm .008 $ &          $ 1.070 \pm .008 $ &          $ 1.029 \pm .008 $ &          $ 1.247 \pm .007 $ &          $ 1.031 \pm .008 $ &          $ 1.024 \pm .007 $ &          $ 1.075 \pm .008 $ &          $ 1.022 \pm .008 $ &          $ 1.032 \pm .008 $ &          $ 1.013 \pm .008 $ &          $ 1.028 \pm .008 $ &          $ 1.045 \pm .008 $ &          $ 1.023 \pm .008 $ &  $\mathbf{ .997 \pm .008 }$ &          $ 1.055 \pm .008 $ &         $ 1.093 \pm .009 $ &         $ 1.072 \pm .008 $ \\
\bottomrule
\end{tabular}
}
\end{table}
\clearpage}

\begin{table}[h!]
\centering
\caption{Results for \texttt{house}, we report $\mathit{avg.} \pm \mathit{std.}$ for $\mathit{ErrRate}$, $\mathit{Coverage}$ and $\mathit{MinCoeff}$.}
\label{tab:house}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|cccccccccccccccccc}
\toprule
                                               \textbf{Metric} & \textbf{$c$} &      \textbf{DG} &               \textbf{SAT} &             \textbf{SAT+EM} &            \textbf{SelNet} &          \textbf{SelNet+EM} &                \textbf{SR} &            \textbf{SAT+SR} &         \textbf{SAT+EM+SR} &          \textbf{SelNet+SR} &      \textbf{SelNet+EM+SR} &           \textbf{Ens} &       \textbf{Ens+SR} &          \textbf{ConfidNet} &      \textbf{SELE} &       \textbf{REG} &             \textbf{SCross} &           \textbf{AUCross} & \textbf{PlugInAUC} \\
\midrule
 \multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{ErrRate}$}} &        $.99$ &          $ .217 \pm .007 $ &          $ .126 \pm .007 $ &           $ .130 \pm .007 $ &          $ .131 \pm .006 $ &           $ .133 \pm .006 $ &          $ .128 \pm .006 $ &          $ .124 \pm .007 $ &          $ .129 \pm .007 $ &           $ .128 \pm .006 $ &          $ .132 \pm .006 $ &           $ .124 \pm .006 $ &          $ .123 \pm .006 $ &           $ .128 \pm .007 $ &  $ .140 \pm .006 $ &  $ .143 \pm .006 $ &  $\mathbf{ .120 \pm .006 }$ &          $ .124 \pm .006 $ &  $ .127 \pm .006 $ \\
                                                               &        $.95$ &          $ .208 \pm .007 $ &          $ .114 \pm .006 $ &           $ .120 \pm .006 $ &          $ .122 \pm .006 $ &           $ .123 \pm .006 $ &          $ .117 \pm .006 $ &          $ .113 \pm .006 $ &          $ .116 \pm .006 $ &           $ .114 \pm .006 $ &          $ .117 \pm .006 $ &           $ .116 \pm .006 $ &          $ .106 \pm .006 $ &           $ .116 \pm .006 $ &  $ .131 \pm .006 $ &  $ .146 \pm .006 $ &  $\mathbf{ .105 \pm .006 }$ &          $ .117 \pm .006 $ &  $ .120 \pm .006 $ \\
                                                               &        $.90$ &          $ .190 \pm .007 $ &          $ .098 \pm .006 $ &           $ .106 \pm .006 $ &          $ .111 \pm .006 $ &           $ .112 \pm .006 $ &          $ .101 \pm .006 $ &          $ .099 \pm .006 $ &          $ .103 \pm .005 $ &           $ .097 \pm .006 $ &          $ .100 \pm .006 $ &           $ .109 \pm .006 $ &          $ .092 \pm .006 $ &           $ .099 \pm .006 $ &  $ .123 \pm .006 $ &  $ .147 \pm .007 $ &  $\mathbf{ .091 \pm .006 }$ &          $ .110 \pm .006 $ &  $ .112 \pm .007 $ \\
                                                               &        $.85$ &          $ .175 \pm .007 $ &          $ .081 \pm .005 $ &           $ .089 \pm .005 $ &          $ .093 \pm .006 $ &           $ .096 \pm .006 $ &          $ .083 \pm .006 $ & $\mathbf{ .078 \pm .005 }$ &          $ .085 \pm .005 $ &           $ .090 \pm .006 $ &          $ .088 \pm .005 $ &           $ .099 \pm .006 $ & $\mathbf{ .078 \pm .005 }$ &           $ .085 \pm .006 $ &  $ .113 \pm .006 $ &  $ .147 \pm .007 $ &           $ .079 \pm .006 $ &          $ .097 \pm .006 $ &  $ .101 \pm .006 $ \\
                                                               &        $.80$ &          $ .158 \pm .008 $ &          $ .068 \pm .005 $ &           $ .078 \pm .006 $ &          $ .077 \pm .006 $ &           $ .080 \pm .006 $ & $\mathbf{ .064 \pm .005 }$ &          $ .066 \pm .005 $ &          $ .077 \pm .006 $ &           $ .073 \pm .006 $ &          $ .077 \pm .006 $ &           $ .093 \pm .006 $ & $\mathbf{ .064 \pm .005 }$ &           $ .068 \pm .005 $ &  $ .102 \pm .006 $ &  $ .149 \pm .008 $ &           $ .065 \pm .006 $ &          $ .088 \pm .005 $ &  $ .088 \pm .006 $ \\
                                                               &        $.75$ &          $ .144 \pm .008 $ &          $ .057 \pm .005 $ &           $ .069 \pm .006 $ &          $ .062 \pm .006 $ &           $ .066 \pm .006 $ &          $ .057 \pm .005 $ &          $ .057 \pm .005 $ &          $ .071 \pm .006 $ &           $ .062 \pm .006 $ &          $ .064 \pm .005 $ &           $ .086 \pm .006 $ & $\mathbf{ .055 \pm .005 }$ &           $ .060 \pm .005 $ &  $ .095 \pm .006 $ &  $ .148 \pm .008 $ &           $ .056 \pm .006 $ &          $ .075 \pm .006 $ &  $ .078 \pm .006 $ \\
                                                               &        $.70$ &          $ .141 \pm .008 $ &          $ .050 \pm .005 $ &           $ .060 \pm .006 $ &          $ .055 \pm .006 $ &           $ .052 \pm .005 $ & $\mathbf{ .049 \pm .005 }$ &          $ .050 \pm .005 $ &          $ .061 \pm .006 $ &           $ .052 \pm .005 $ &          $ .054 \pm .005 $ &           $ .072 \pm .006 $ & $\mathbf{ .049 \pm .005 }$ &           $ .052 \pm .005 $ &  $ .085 \pm .006 $ &  $ .149 \pm .008 $ &           $ .053 \pm .005 $ &          $ .063 \pm .006 $ &  $ .067 \pm .006 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} &        $.99$ &          $ .984 \pm .002 $ &          $ .988 \pm .002 $ &           $ .994 \pm .001 $ &          $ .990 \pm .002 $ &           $ .992 \pm .002 $ &          $ .983 \pm .003 $ &          $ .987 \pm .002 $ &          $ .989 \pm .002 $ &           $ .989 \pm .002 $ &          $ .984 \pm .003 $ &           $ .993 \pm .002 $ &          $ .994 \pm .001 $ &  $\mathbf{ .990 \pm .002 }$ &  $ .990 \pm .002 $ &  $ .992 \pm .001 $ &           $ .987 \pm .002 $ &          $ .990 \pm .002 $ &  $ .982 \pm .002 $ \\
                                                               &        $.95$ &          $ .947 \pm .004 $ &          $ .946 \pm .004 $ &           $ .957 \pm .004 $ &          $ .952 \pm .004 $ &           $ .950 \pm .005 $ &          $ .947 \pm .004 $ &          $ .951 \pm .004 $ &          $ .953 \pm .004 $ &           $ .944 \pm .004 $ &          $ .948 \pm .004 $ &           $ .960 \pm .004 $ & $\mathbf{ .949 \pm .004 }$ &  $\mathbf{ .950 \pm .004 }$ &  $ .945 \pm .004 $ &  $ .956 \pm .004 $ &           $ .945 \pm .004 $ &          $ .948 \pm .005 $ &  $ .940 \pm .005 $ \\
                                                               &        $.90$ &          $ .892 \pm .006 $ & $\mathbf{ .900 \pm .005 }$ &           $ .904 \pm .006 $ &          $ .913 \pm .005 $ &           $ .909 \pm .006 $ &          $ .904 \pm .005 $ &          $ .898 \pm .005 $ &          $ .901 \pm .006 $ &           $ .906 \pm .005 $ & $\mathbf{ .901 \pm .005 }$ &           $ .904 \pm .005 $ &          $ .891 \pm .005 $ &           $ .903 \pm .006 $ &  $ .893 \pm .006 $ &  $ .905 \pm .005 $ &           $ .893 \pm .006 $ &          $ .898 \pm .007 $ &  $ .909 \pm .006 $ \\
                                                               &        $.85$ &          $ .841 \pm .007 $ &          $ .843 \pm .006 $ &           $ .841 \pm .007 $ & $\mathbf{ .849 \pm .007 }$ &           $ .853 \pm .007 $ &          $ .844 \pm .007 $ &          $ .842 \pm .006 $ &          $ .837 \pm .008 $ &  $\mathbf{ .849 \pm .006 }$ &          $ .844 \pm .006 $ &  $\mathbf{ .850 \pm .007 }$ &          $ .848 \pm .007 $ &           $ .847 \pm .007 $ &  $ .832 \pm .006 $ &  $ .857 \pm .007 $ &           $ .844 \pm .007 $ &          $ .844 \pm .008 $ &  $ .866 \pm .007 $ \\
                                                               &        $.80$ &          $ .779 \pm .008 $ & $\mathbf{ .800 \pm .006 }$ &           $ .788 \pm .007 $ &          $ .794 \pm .008 $ &           $ .795 \pm .008 $ &          $ .772 \pm .008 $ &          $ .796 \pm .007 $ &          $ .785 \pm .008 $ &  $\mathbf{ .800 \pm .007 }$ &          $ .791 \pm .008 $ &           $ .807 \pm .007 $ &          $ .794 \pm .008 $ &           $ .786 \pm .007 $ &  $ .774 \pm .007 $ &  $ .794 \pm .008 $ &           $ .789 \pm .008 $ &          $ .799 \pm .008 $ &  $ .802 \pm .008 $ \\
                                                               &        $.75$ &          $ .725 \pm .008 $ &          $ .740 \pm .008 $ &           $ .739 \pm .009 $ &          $ .742 \pm .008 $ &           $ .727 \pm .009 $ &          $ .728 \pm .008 $ &          $ .742 \pm .009 $ &          $ .742 \pm .008 $ &           $ .742 \pm .008 $ &          $ .728 \pm .008 $ &           $ .760 \pm .007 $ &          $ .738 \pm .009 $ &           $ .737 \pm .008 $ &  $ .731 \pm .007 $ &  $ .758 \pm .009 $ &           $ .733 \pm .008 $ & $\mathbf{ .752 \pm .008 }$ &  $ .760 \pm .008 $ \\
                                                               &        $.70$ &          $ .678 \pm .008 $ &          $ .686 \pm .009 $ &           $ .688 \pm .009 $ &          $ .693 \pm .008 $ &           $ .677 \pm .009 $ &          $ .686 \pm .009 $ &          $ .685 \pm .010 $ &          $ .688 \pm .009 $ &           $ .683 \pm .008 $ &          $ .683 \pm .009 $ &           $ .706 \pm .008 $ &          $ .680 \pm .009 $ &  $\mathbf{ .697 \pm .008 }$ &  $ .685 \pm .007 $ &  $ .709 \pm .010 $ &           $ .687 \pm .009 $ &          $ .693 \pm .009 $ &  $ .708 \pm .009 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{MinCoeff}$}} &        $.99$ & $\mathbf{ .996 \pm .018 }$ & $\mathbf{ .999 \pm .018 }$ &  $\mathbf{ .999 \pm .018 }$ &         $ 1.001 \pm .019 $ & $\mathbf{ 1.001 \pm .018 }$ &          $ .991 \pm .018 $ &         $ 1.002 \pm .018 $ &          $ .998 \pm .018 $ & $\mathbf{ 1.002 \pm .018 }$ &         $ 1.001 \pm .019 $ & $\mathbf{ 1.001 \pm .018 }$ &         $ 1.000 \pm .019 $ & $\mathbf{ 1.001 \pm .018 }$ & $ 1.001 \pm .019 $ & $ 1.003 \pm .018 $ & $\mathbf{ 1.000 \pm .018 }$ &         $ 1.004 \pm .019 $ & $ 1.002 \pm .019 $ \\
                                                               &        $.95$ &          $ .994 \pm .019 $ &         $ 1.000 \pm .019 $ &           $ .999 \pm .019 $ &         $ 1.005 \pm .018 $ &          $ 1.003 \pm .019 $ &          $ .985 \pm .020 $ &         $ 1.008 \pm .019 $ &         $ 1.005 \pm .018 $ &          $ 1.004 \pm .019 $ &          $ .998 \pm .020 $ &  $\mathbf{ .998 \pm .018 }$ &         $ 1.001 \pm .019 $ &           $ .999 \pm .019 $ &  $ .999 \pm .020 $ & $ 1.026 \pm .018 $ &           $ .997 \pm .019 $ &         $ 1.025 \pm .019 $ & $ 1.023 \pm .019 $ \\
                                                               &        $.90$ &          $ .997 \pm .020 $ &          $ .998 \pm .020 $ & $\mathbf{ 1.001 \pm .019 }$ &         $ 1.011 \pm .019 $ &          $ 1.006 \pm .020 $ &          $ .980 \pm .021 $ &         $ 1.000 \pm .020 $ &         $ 1.007 \pm .019 $ &          $ 1.005 \pm .020 $ &          $ .992 \pm .021 $ &           $ .991 \pm .019 $ &          $ .997 \pm .020 $ &  $\mathbf{ .998 \pm .019 }$ &  $ .999 \pm .020 $ & $ 1.029 \pm .019 $ &           $ .997 \pm .021 $ &         $ 1.055 \pm .019 $ & $ 1.032 \pm .019 $ \\
                                                               &        $.85$ &          $ .988 \pm .020 $ &          $ .987 \pm .020 $ & $\mathbf{ 1.001 \pm .020 }$ &         $ 1.018 \pm .021 $ &          $ 1.014 \pm .021 $ &          $ .972 \pm .022 $ &          $ .989 \pm .020 $ &         $ 1.000 \pm .020 $ &          $ 1.000 \pm .020 $ &          $ .991 \pm .021 $ &           $ .980 \pm .020 $ &          $ .991 \pm .021 $ &           $ .998 \pm .020 $ &  $ .992 \pm .022 $ & $ 1.007 \pm .020 $ &           $ .994 \pm .022 $ &         $ 1.084 \pm .020 $ & $ 1.050 \pm .020 $ \\
                                                               &        $.80$ &          $ .973 \pm .021 $ &          $ .986 \pm .021 $ &           $ .997 \pm .021 $ &         $ 1.021 \pm .022 $ &          $ 1.004 \pm .022 $ &          $ .964 \pm .023 $ &          $ .988 \pm .021 $ &         $ 1.005 \pm .021 $ &          $ 1.008 \pm .022 $ &          $ .980 \pm .022 $ &           $ .974 \pm .020 $ &          $ .988 \pm .022 $ & $\mathbf{ 1.002 \pm .020 }$ &  $ .984 \pm .023 $ &  $ .987 \pm .021 $ &          $ 1.002 \pm .022 $ &         $ 1.099 \pm .021 $ & $ 1.075 \pm .020 $ \\
                                                               &        $.75$ &          $ .951 \pm .021 $ &          $ .971 \pm .021 $ &           $ .994 \pm .022 $ &         $ 1.020 \pm .022 $ &           $ .993 \pm .023 $ &          $ .949 \pm .024 $ &          $ .980 \pm .020 $ & $\mathbf{ .998 \pm .022 }$ &          $ 1.010 \pm .023 $ &          $ .967 \pm .023 $ &           $ .967 \pm .022 $ &          $ .987 \pm .023 $ &           $ .990 \pm .021 $ &  $ .972 \pm .023 $ &  $ .975 \pm .021 $ &          $ 1.005 \pm .023 $ &         $ 1.115 \pm .021 $ & $ 1.094 \pm .021 $ \\
                                                               &        $.70$ &          $ .939 \pm .023 $ &          $ .958 \pm .022 $ &           $ .983 \pm .022 $ &         $ 1.009 \pm .023 $ &           $ .992 \pm .022 $ &          $ .949 \pm .025 $ &          $ .961 \pm .022 $ & $\mathbf{ .994 \pm .022 }$ &           $ .996 \pm .023 $ &          $ .979 \pm .023 $ &           $ .954 \pm .023 $ &          $ .997 \pm .023 $ &           $ .991 \pm .021 $ &  $ .961 \pm .024 $ &  $ .961 \pm .021 $ &          $ 1.013 \pm .024 $ &         $ 1.143 \pm .023 $ & $ 1.114 \pm .022 $ \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[h!]
\centering
\caption{Results for \texttt{indian}, we report $\mathit{avg.} \pm \mathit{std.}$ for $\mathit{ErrRate}$, $\mathit{Coverage}$.}
\label{tab:indian}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|cccccccccccccccc}
\toprule
                                               \textbf{Metric} & \textbf{$c$} & \textbf{DG} &               \textbf{SAT} &            \textbf{SAT+EM} &   \textbf{SelNet} &         \textbf{SelNet+EM} &                \textbf{SR} &   \textbf{SAT+SR} &         \textbf{SAT+EM+SR} &         \textbf{SelNet+SR} &      \textbf{SelNet+EM+SR} &          \textbf{Ens} &       \textbf{Ens+SR} & \textbf{ConfidNet} &              \textbf{SELE} &               \textbf{REG} &   \textbf{SCross} \\
\midrule
 \multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{ErrRate}$}} &        $.99$ &     $ .050 \pm .005 $ &          $ .038 \pm .004 $ &          $ .041 \pm .005 $ & $ .046 \pm .005 $ &          $ .131 \pm .008 $ & $\mathbf{ .036 \pm .004 }$ & $ .038 \pm .004 $ &          $ .039 \pm .005 $ &          $ .041 \pm .005 $ &          $ .146 \pm .008 $ &          $ .040 \pm .005 $ &          $ .040 \pm .005 $ &  $ .055 \pm .005 $ &          $ .065 \pm .006 $ &          $ .084 \pm .006 $ & $ .037 \pm .005 $ \\
                                                               &        $.95$ &     $ .038 \pm .005 $ &          $ .029 \pm .004 $ &          $ .023 \pm .004 $ & $ .031 \pm .005 $ &          $ .107 \pm .008 $ &          $ .023 \pm .004 $ & $ .027 \pm .004 $ &          $ .023 \pm .004 $ &          $ .029 \pm .004 $ &          $ .123 \pm .008 $ &          $ .024 \pm .004 $ & $\mathbf{ .017 \pm .003 }$ &  $ .042 \pm .005 $ &          $ .062 \pm .006 $ &          $ .079 \pm .006 $ & $ .027 \pm .004 $ \\
                                                               &        $.90$ &     $ .032 \pm .005 $ &          $ .020 \pm .004 $ &          $ .012 \pm .003 $ & $ .022 \pm .004 $ &          $ .099 \pm .008 $ &          $ .011 \pm .003 $ & $ .017 \pm .003 $ &          $ .012 \pm .003 $ &          $ .016 \pm .003 $ &          $ .115 \pm .008 $ &          $ .012 \pm .003 $ & $\mathbf{ .010 \pm .003 }$ &  $ .034 \pm .005 $ &          $ .059 \pm .006 $ &          $ .079 \pm .006 $ & $ .019 \pm .004 $ \\
                                                               &        $.85$ &     $ .028 \pm .005 $ &          $ .012 \pm .003 $ &          $ .007 \pm .002 $ & $ .014 \pm .003 $ &          $ .113 \pm .008 $ &          $ .007 \pm .002 $ & $ .012 \pm .003 $ &          $ .008 \pm .002 $ &          $ .013 \pm .003 $ &          $ .093 \pm .007 $ & $\mathbf{ .006 \pm .002 }$ & $\mathbf{ .006 \pm .002 }$ &  $ .029 \pm .005 $ &          $ .056 \pm .006 $ &          $ .074 \pm .006 $ & $ .013 \pm .003 $ \\
                                                               &        $.80$ &     $ .024 \pm .004 $ &          $ .012 \pm .003 $ &          $ .005 \pm .002 $ & $ .012 \pm .003 $ &          $ .094 \pm .007 $ &          $ .007 \pm .002 $ & $ .012 \pm .003 $ &          $ .005 \pm .002 $ &          $ .031 \pm .004 $ &          $ .139 \pm .009 $ & $\mathbf{ .003 \pm .001 }$ &          $ .005 \pm .002 $ &  $ .022 \pm .004 $ &          $ .051 \pm .006 $ &          $ .072 \pm .007 $ & $ .007 \pm .002 $ \\
                                                               &        $.75$ &     $ .020 \pm .004 $ &          $ .011 \pm .003 $ &          $ .004 \pm .001 $ & $ .007 \pm .002 $ &          $ .087 \pm .008 $ & $\mathbf{ .003 \pm .001 }$ & $ .010 \pm .003 $ &          $ .004 \pm .001 $ &          $ .006 \pm .002 $ &          $ .252 \pm .011 $ & $\mathbf{ .003 \pm .001 }$ & $\mathbf{ .003 \pm .001 }$ &  $ .018 \pm .004 $ &          $ .044 \pm .006 $ &          $ .066 \pm .006 $ & $ .006 \pm .002 $ \\
                                                               &        $.70$ &     $ .016 \pm .004 $ &          $ .011 \pm .003 $ & $\mathbf{ .002 \pm .001 }$ & $ .005 \pm .002 $ &          $ .068 \pm .007 $ &          $ .003 \pm .002 $ & $ .010 \pm .003 $ &          $ .003 \pm .001 $ &          $ .005 \pm .002 $ &          $ .237 \pm .011 $ &          $ .003 \pm .001 $ & $\mathbf{ .002 \pm .001 }$ &  $ .016 \pm .004 $ &          $ .043 \pm .006 $ &          $ .061 \pm .006 $ & $ .004 \pm .002 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} &        $.99$ &     $ .992 \pm .002 $ & $\mathbf{ .990 \pm .002 }$ &          $ .992 \pm .002 $ & $ .994 \pm .002 $ &          $ .980 \pm .003 $ &          $ .982 \pm .003 $ & $ .988 \pm .003 $ & $\mathbf{ .991 \pm .002 }$ &          $ .986 \pm .003 $ &          $ .992 \pm .002 $ &          $ .985 \pm .003 $ &          $ .992 \pm .002 $ &  $ .979 \pm .003 $ &          $ .994 \pm .002 $ & $\mathbf{ .991 \pm .002 }$ & $ .992 \pm .002 $ \\
                                                               &        $.95$ &     $ .939 \pm .006 $ &          $ .962 \pm .004 $ &          $ .944 \pm .005 $ & $ .953 \pm .005 $ & $\mathbf{ .952 \pm .004 }$ &          $ .941 \pm .005 $ & $ .950 \pm .006 $ &          $ .941 \pm .005 $ &          $ .952 \pm .006 $ &          $ .944 \pm .006 $ &          $ .935 \pm .006 $ &          $ .931 \pm .006 $ &  $ .933 \pm .006 $ & $\mathbf{ .950 \pm .005 }$ & $\mathbf{ .949 \pm .005 }$ & $ .957 \pm .005 $ \\
                                                               &        $.90$ &     $ .877 \pm .008 $ &          $ .907 \pm .007 $ &          $ .884 \pm .008 $ & $ .896 \pm .007 $ & $\mathbf{ .899 \pm .006 }$ &          $ .885 \pm .008 $ & $ .900 \pm .007 $ &          $ .891 \pm .008 $ &          $ .890 \pm .008 $ &          $ .888 \pm .008 $ &          $ .889 \pm .008 $ &          $ .882 \pm .008 $ &  $ .892 \pm .007 $ &          $ .908 \pm .007 $ & $\mathbf{ .901 \pm .007 }$ & $ .919 \pm .006 $ \\
                                                               &        $.85$ &     $ .828 \pm .010 $ &          $ .842 \pm .008 $ &          $ .848 \pm .008 $ & $ .832 \pm .008 $ &          $ .858 \pm .008 $ &          $ .831 \pm .010 $ & $ .836 \pm .009 $ &          $ .838 \pm .009 $ &          $ .838 \pm .009 $ & $\mathbf{ .849 \pm .008 }$ &          $ .826 \pm .010 $ &          $ .833 \pm .010 $ &  $ .843 \pm .009 $ &          $ .852 \pm .009 $ &          $ .825 \pm .009 $ & $ .869 \pm .008 $ \\
                                                               &        $.80$ &     $ .782 \pm .010 $ &          $ .796 \pm .010 $ &          $ .792 \pm .010 $ & $ .805 \pm .009 $ & $\mathbf{ .802 \pm .009 }$ &          $ .784 \pm .011 $ & $ .784 \pm .010 $ &          $ .785 \pm .010 $ &          $ .809 \pm .010 $ &          $ .791 \pm .010 $ &          $ .777 \pm .010 $ &          $ .787 \pm .010 $ &  $ .785 \pm .010 $ &          $ .789 \pm .010 $ &          $ .759 \pm .011 $ & $ .823 \pm .010 $ \\
                                                               &        $.75$ &     $ .735 \pm .011 $ &          $ .739 \pm .011 $ &          $ .741 \pm .010 $ & $ .741 \pm .010 $ & $\mathbf{ .751 \pm .010 }$ &          $ .730 \pm .011 $ & $ .744 \pm .011 $ &          $ .743 \pm .011 $ &          $ .739 \pm .010 $ &          $ .747 \pm .012 $ &          $ .728 \pm .010 $ &          $ .735 \pm .011 $ &  $ .719 \pm .011 $ &          $ .736 \pm .011 $ &          $ .705 \pm .012 $ & $ .795 \pm .011 $ \\
                                                               &        $.70$ &     $ .674 \pm .012 $ &          $ .705 \pm .011 $ &          $ .683 \pm .012 $ & $ .692 \pm .011 $ &          $ .683 \pm .011 $ &          $ .689 \pm .012 $ & $ .688 \pm .011 $ &          $ .687 \pm .012 $ & $\mathbf{ .700 \pm .011 }$ &          $ .693 \pm .012 $ &          $ .688 \pm .011 $ &          $ .671 \pm .011 $ &  $ .673 \pm .011 $ &          $ .689 \pm .011 $ &          $ .669 \pm .013 $ & $ .759 \pm .012 $ \\
\bottomrule
\end{tabular}
}
\end{table}

\afterpage{
\begin{table}[h!]
\centering
\caption{Results for \texttt{jannis}, we report $\mathit{avg.} \pm \mathit{std.}$ for $\mathit{ErrRate}$, $\mathit{Coverage}$ and $\mathit{MinCoeff}$.}
\label{tab:jannis}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|cccccccccccccccccc}
\toprule
                                               \textbf{Metric} & \textbf{$c$} &      \textbf{DG} &               \textbf{SAT} &            \textbf{SAT+EM} &             \textbf{SelNet} &          \textbf{SelNet+EM} &                 \textbf{SR} &            \textbf{SAT+SR} &         \textbf{SAT+EM+SR} &          \textbf{SelNet+SR} &       \textbf{SelNet+EM+SR} &           \textbf{Ens} &        \textbf{Ens+SR} &         \textbf{ConfidNet} &              \textbf{SELE} &                \textbf{REG} &             \textbf{SCross} &            \textbf{AUCross} &          \textbf{PlugInAUC} \\
\midrule
 \multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{ErrRate}$}} &        $.99$ &          $ .291 \pm .004 $ &          $ .207 \pm .004 $ &          $ .204 \pm .004 $ &           $ .205 \pm .004 $ &           $ .203 \pm .003 $ &           $ .208 \pm .004 $ &          $ .207 \pm .004 $ &          $ .204 \pm .004 $ &           $ .205 \pm .004 $ &           $ .202 \pm .004 $ &           $ .203 \pm .004 $ &  $\mathbf{ .200 \pm .003 }$ &          $ .210 \pm .004 $ &          $ .221 \pm .004 $ &           $ .225 \pm .003 $ &           $ .202 \pm .003 $ &           $ .203 \pm .003 $ &           $ .210 \pm .004 $ \\
                                                               &        $.95$ &          $ .284 \pm .004 $ &          $ .198 \pm .004 $ &          $ .196 \pm .004 $ &           $ .191 \pm .004 $ &           $ .195 \pm .003 $ &           $ .197 \pm .003 $ &          $ .195 \pm .004 $ &          $ .191 \pm .004 $ &  $\mathbf{ .188 \pm .004 }$ &           $ .194 \pm .003 $ &           $ .196 \pm .004 $ &           $ .189 \pm .004 $ &          $ .200 \pm .004 $ &          $ .218 \pm .004 $ &           $ .223 \pm .004 $ &           $ .189 \pm .003 $ &           $ .192 \pm .003 $ &           $ .199 \pm .004 $ \\
                                                               &        $.90$ &          $ .277 \pm .004 $ &          $ .186 \pm .004 $ &          $ .181 \pm .004 $ &           $ .180 \pm .003 $ &           $ .185 \pm .004 $ &           $ .184 \pm .004 $ &          $ .180 \pm .004 $ &          $ .178 \pm .004 $ &           $ .178 \pm .003 $ &           $ .182 \pm .004 $ &           $ .191 \pm .004 $ &           $ .177 \pm .004 $ &          $ .189 \pm .004 $ &          $ .214 \pm .004 $ &           $ .222 \pm .004 $ &  $\mathbf{ .176 \pm .003 }$ &  $\mathbf{ .176 \pm .003 }$ &           $ .186 \pm .003 $ \\
                                                               &        $.85$ &          $ .267 \pm .004 $ &          $ .172 \pm .004 $ &          $ .169 \pm .004 $ &           $ .166 \pm .004 $ &           $ .168 \pm .004 $ &           $ .167 \pm .004 $ &          $ .167 \pm .004 $ &          $ .165 \pm .004 $ &           $ .166 \pm .004 $ &           $ .172 \pm .004 $ &           $ .181 \pm .004 $ &           $ .165 \pm .004 $ &          $ .177 \pm .003 $ &          $ .210 \pm .004 $ &           $ .221 \pm .004 $ &  $\mathbf{ .163 \pm .003 }$ &           $ .164 \pm .003 $ &           $ .168 \pm .004 $ \\
                                                               &        $.80$ &          $ .261 \pm .004 $ &          $ .159 \pm .004 $ &          $ .157 \pm .004 $ &           $ .151 \pm .003 $ &           $ .159 \pm .004 $ &           $ .153 \pm .004 $ &          $ .155 \pm .004 $ &          $ .152 \pm .004 $ &  $\mathbf{ .150 \pm .004 }$ &           $ .159 \pm .003 $ &           $ .174 \pm .004 $ &  $\mathbf{ .150 \pm .004 }$ &          $ .166 \pm .003 $ &          $ .210 \pm .004 $ &           $ .221 \pm .004 $ &           $ .151 \pm .003 $ &           $ .153 \pm .003 $ &           $ .155 \pm .004 $ \\
                                                               &        $.75$ &          $ .253 \pm .004 $ &          $ .145 \pm .004 $ &          $ .141 \pm .004 $ &           $ .142 \pm .003 $ &           $ .151 \pm .004 $ &           $ .142 \pm .004 $ &          $ .141 \pm .004 $ &          $ .139 \pm .004 $ &           $ .139 \pm .003 $ &           $ .150 \pm .004 $ &           $ .164 \pm .004 $ &  $\mathbf{ .136 \pm .004 }$ &          $ .154 \pm .004 $ &          $ .207 \pm .004 $ &           $ .220 \pm .004 $ &           $ .138 \pm .004 $ &           $ .142 \pm .004 $ &           $ .144 \pm .004 $ \\
                                                               &        $.70$ &          $ .244 \pm .004 $ &          $ .134 \pm .004 $ &          $ .128 \pm .003 $ &           $ .128 \pm .004 $ &           $ .144 \pm .004 $ &           $ .130 \pm .004 $ &          $ .133 \pm .004 $ &          $ .127 \pm .004 $ &           $ .127 \pm .004 $ &           $ .143 \pm .004 $ &           $ .156 \pm .004 $ &  $\mathbf{ .124 \pm .004 }$ &          $ .143 \pm .004 $ &          $ .203 \pm .004 $ &           $ .218 \pm .004 $ &           $ .128 \pm .004 $ &           $ .134 \pm .004 $ &           $ .136 \pm .004 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} &        $.99$ &          $ .986 \pm .001 $ &          $ .993 \pm .001 $ & $\mathbf{ .991 \pm .001 }$ &  $\mathbf{ .989 \pm .001 }$ &           $ .988 \pm .001 $ &           $ .988 \pm .001 $ & $\mathbf{ .990 \pm .001 }$ &          $ .993 \pm .001 $ &           $ .988 \pm .001 $ &           $ .988 \pm .001 $ &  $\mathbf{ .991 \pm .001 }$ &           $ .986 \pm .001 $ &          $ .992 \pm .001 $ & $\mathbf{ .989 \pm .001 }$ &  $\mathbf{ .989 \pm .001 }$ &  $\mathbf{ .990 \pm .001 }$ &  $\mathbf{ .990 \pm .001 }$ &           $ .992 \pm .001 $ \\
                                                               &        $.95$ &          $ .943 \pm .002 $ &          $ .953 \pm .002 $ &          $ .954 \pm .002 $ &           $ .948 \pm .002 $ &           $ .946 \pm .002 $ &           $ .952 \pm .002 $ &          $ .952 \pm .002 $ &          $ .952 \pm .002 $ &           $ .948 \pm .002 $ &           $ .948 \pm .002 $ &           $ .947 \pm .002 $ &           $ .947 \pm .002 $ & $\mathbf{ .950 \pm .002 }$ &          $ .947 \pm .002 $ &           $ .945 \pm .002 $ &           $ .948 \pm .002 $ &           $ .950 \pm .002 $ &           $ .955 \pm .002 $ \\
                                                               &        $.90$ &          $ .893 \pm .003 $ &          $ .908 \pm .003 $ &          $ .903 \pm .003 $ &           $ .903 \pm .003 $ &           $ .907 \pm .003 $ &           $ .907 \pm .003 $ & $\mathbf{ .900 \pm .003 }$ &          $ .908 \pm .003 $ &           $ .905 \pm .003 $ &           $ .903 \pm .003 $ &           $ .896 \pm .003 $ &  $\mathbf{ .901 \pm .003 }$ & $\mathbf{ .900 \pm .003 }$ &          $ .899 \pm .003 $ &           $ .893 \pm .003 $ &  $\mathbf{ .899 \pm .003 }$ &  $\mathbf{ .900 \pm .003 }$ &           $ .907 \pm .003 $ \\
                                                               &        $.85$ &          $ .845 \pm .003 $ &          $ .857 \pm .003 $ &          $ .855 \pm .004 $ &           $ .857 \pm .003 $ &           $ .850 \pm .003 $ &           $ .851 \pm .004 $ & $\mathbf{ .851 \pm .003 }$ &          $ .860 \pm .004 $ &           $ .853 \pm .003 $ &           $ .853 \pm .004 $ &           $ .839 \pm .003 $ &           $ .856 \pm .003 $ &          $ .851 \pm .003 $ &          $ .848 \pm .004 $ &           $ .846 \pm .003 $ &           $ .851 \pm .004 $ &           $ .854 \pm .003 $ &           $ .854 \pm .003 $ \\
                                                               &        $.80$ &          $ .792 \pm .004 $ &          $ .802 \pm .004 $ &          $ .807 \pm .004 $ &           $ .807 \pm .003 $ &           $ .808 \pm .004 $ &           $ .800 \pm .004 $ &          $ .803 \pm .004 $ &          $ .805 \pm .004 $ &           $ .805 \pm .003 $ &           $ .803 \pm .004 $ &           $ .795 \pm .004 $ &           $ .803 \pm .004 $ &          $ .807 \pm .003 $ &          $ .800 \pm .004 $ &           $ .797 \pm .004 $ &  $\mathbf{ .799 \pm .004 }$ &           $ .803 \pm .004 $ &           $ .797 \pm .004 $ \\
                                                               &        $.75$ &          $ .744 \pm .005 $ &          $ .752 \pm .005 $ &          $ .754 \pm .004 $ &           $ .755 \pm .004 $ &           $ .747 \pm .004 $ &           $ .753 \pm .004 $ &          $ .751 \pm .004 $ & $\mathbf{ .751 \pm .004 }$ &  $\mathbf{ .751 \pm .004 }$ &           $ .748 \pm .005 $ &           $ .738 \pm .004 $ &           $ .748 \pm .004 $ &          $ .755 \pm .004 $ &          $ .751 \pm .004 $ &           $ .748 \pm .004 $ &           $ .748 \pm .004 $ &           $ .750 \pm .004 $ &           $ .748 \pm .004 $ \\
                                                               &        $.70$ &          $ .691 \pm .005 $ &          $ .701 \pm .005 $ &          $ .701 \pm .004 $ &           $ .702 \pm .004 $ &           $ .702 \pm .005 $ &           $ .702 \pm .004 $ &          $ .703 \pm .005 $ & $\mathbf{ .700 \pm .004 }$ &           $ .701 \pm .004 $ &           $ .701 \pm .005 $ &  $\mathbf{ .700 \pm .004 }$ &           $ .698 \pm .004 $ &          $ .703 \pm .004 $ &          $ .703 \pm .004 $ &           $ .696 \pm .004 $ &           $ .695 \pm .004 $ &           $ .701 \pm .004 $ &           $ .703 \pm .004 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{MinCoeff}$}} &        $.99$ & $\mathbf{ .997 \pm .010 }$ & $\mathbf{ .999 \pm .010 }$ & $\mathbf{ .997 \pm .010 }$ & $\mathbf{ 1.000 \pm .010 }$ & $\mathbf{ 1.001 \pm .010 }$ & $\mathbf{ 1.001 \pm .010 }$ & $\mathbf{ .999 \pm .010 }$ & $\mathbf{ .998 \pm .010 }$ &  $\mathbf{ .999 \pm .010 }$ &  $\mathbf{ .999 \pm .010 }$ &  $\mathbf{ .999 \pm .010 }$ &  $\mathbf{ .998 \pm .010 }$ & $\mathbf{ .997 \pm .010 }$ & $\mathbf{ .999 \pm .010 }$ & $\mathbf{ 1.002 \pm .010 }$ & $\mathbf{ 1.001 \pm .010 }$ & $\mathbf{ 1.001 \pm .010 }$ & $\mathbf{ 1.000 \pm .010 }$ \\
                                                               &        $.95$ &          $ .991 \pm .010 $ &          $ .996 \pm .010 $ &          $ .996 \pm .010 $ & $\mathbf{ 1.001 \pm .011 }$ & $\mathbf{ 1.002 \pm .010 }$ &          $ 1.004 \pm .010 $ &          $ .996 \pm .010 $ &          $ .996 \pm .010 $ &  $\mathbf{ .999 \pm .010 }$ & $\mathbf{ 1.002 \pm .010 }$ & $\mathbf{ 1.002 \pm .010 }$ & $\mathbf{ 1.000 \pm .010 }$ & $\mathbf{ .998 \pm .010 }$ &          $ .994 \pm .010 $ &          $ 1.005 \pm .010 $ & $\mathbf{ 1.001 \pm .010 }$ & $\mathbf{ 1.003 \pm .010 }$ &          $ 1.005 \pm .010 $ \\
                                                               &        $.90$ &          $ .981 \pm .010 $ &          $ .996 \pm .011 $ &          $ .995 \pm .011 $ & $\mathbf{ 1.002 \pm .011 }$ &           $ .991 \pm .011 $ &          $ 1.007 \pm .011 $ &          $ .995 \pm .011 $ &          $ .992 \pm .010 $ &          $ 1.002 \pm .011 $ &           $ .998 \pm .011 $ &          $ 1.006 \pm .010 $ &          $ 1.003 \pm .010 $ &          $ .994 \pm .010 $ &          $ .986 \pm .010 $ &          $ 1.018 \pm .011 $ &  $\mathbf{ .999 \pm .010 }$ &          $ 1.011 \pm .010 $ &          $ 1.009 \pm .011 $ \\
                                                               &        $.85$ &          $ .973 \pm .011 $ &          $ .991 \pm .011 $ &          $ .991 \pm .011 $ &  $\mathbf{ .997 \pm .011 }$ &          $ 1.009 \pm .010 $ &          $ 1.010 \pm .011 $ &          $ .993 \pm .011 $ &          $ .988 \pm .011 $ & $\mathbf{ 1.002 \pm .011 }$ &          $ 1.024 \pm .010 $ &          $ 1.007 \pm .011 $ &          $ 1.005 \pm .011 $ &          $ .994 \pm .010 $ &          $ .975 \pm .011 $ &          $ 1.028 \pm .011 $ &           $ .994 \pm .011 $ &          $ 1.016 \pm .011 $ &          $ 1.016 \pm .011 $ \\
                                                               &        $.80$ &          $ .955 \pm .011 $ &          $ .987 \pm .012 $ &          $ .985 \pm .011 $ &           $ .979 \pm .011 $ &  $\mathbf{ .998 \pm .010 }$ &          $ 1.010 \pm .011 $ &          $ .987 \pm .011 $ &          $ .980 \pm .011 $ &           $ .986 \pm .011 $ &           $ .992 \pm .010 $ &          $ 1.008 \pm .011 $ &          $ 1.002 \pm .011 $ &          $ .987 \pm .011 $ &          $ .957 \pm .011 $ &          $ 1.040 \pm .011 $ &           $ .984 \pm .011 $ &          $ 1.025 \pm .011 $ &          $ 1.029 \pm .011 $ \\
                                                               &        $.75$ &          $ .937 \pm .011 $ &          $ .984 \pm .011 $ &          $ .972 \pm .011 $ &  $\mathbf{ .999 \pm .011 }$ &           $ .972 \pm .011 $ &          $ 1.012 \pm .011 $ &          $ .982 \pm .011 $ &          $ .968 \pm .011 $ &          $ 1.002 \pm .011 $ &           $ .987 \pm .011 $ &          $ 1.007 \pm .012 $ &           $ .997 \pm .011 $ &          $ .984 \pm .011 $ &          $ .948 \pm .011 $ &          $ 1.057 \pm .011 $ &           $ .973 \pm .011 $ &          $ 1.034 \pm .011 $ &          $ 1.040 \pm .011 $ \\
                                                               &        $.70$ &          $ .914 \pm .011 $ &          $ .977 \pm .012 $ &          $ .959 \pm .011 $ &           $ .979 \pm .011 $ &          $ 1.011 \pm .012 $ & $\mathbf{ 1.005 \pm .011 }$ &          $ .974 \pm .012 $ &          $ .953 \pm .011 $ &           $ .988 \pm .011 $ &          $ 1.010 \pm .012 $ &          $ 1.007 \pm .012 $ &           $ .987 \pm .011 $ &          $ .975 \pm .012 $ &          $ .937 \pm .011 $ &          $ 1.073 \pm .012 $ &           $ .963 \pm .011 $ &          $ 1.044 \pm .011 $ &          $ 1.054 \pm .012 $ \\
\bottomrule
\end{tabular}
}
\end{table}
\clearpage}

\begin{table}[h!]
\centering
\caption{Results for \texttt{kddipums97}, we report $\mathit{avg.} \pm \mathit{std.}$ for $\mathit{ErrRate}$, $\mathit{Coverage}$ and $\mathit{MinCoeff}$.}
\label{tab:kddipums97}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|cccccccccccccccccc}
\toprule
                                               \textbf{Metric} & \textbf{$c$} & \textbf{DG} &       \textbf{SAT} &    \textbf{SAT+EM} &             \textbf{SelNet} &         \textbf{SelNet+EM} &                \textbf{SR} &            \textbf{SAT+SR} & \textbf{SAT+EM+SR} &          \textbf{SelNet+SR} & \textbf{SelNet+EM+SR} &  \textbf{Ens} &        \textbf{Ens+SR} &         \textbf{ConfidNet} &               \textbf{SELE} &               \textbf{REG} &            \textbf{SCross} &           \textbf{AUCross} &          \textbf{PlugInAUC} \\
\midrule
 \multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{ErrRate}$}} &        $.99$ &     $ .123 \pm .010 $ &  $ .154 \pm .011 $ &  $ .130 \pm .011 $ &           $ .136 \pm .011 $ &          $ .148 \pm .011 $ &          $ .137 \pm .010 $ &          $ .150 \pm .011 $ &  $ .130 \pm .011 $ &           $ .130 \pm .010 $ &     $ .145 \pm .011 $ &  $ .137 \pm .010 $ &           $ .138 \pm .010 $ & $\mathbf{ .119 \pm .010 }$ &           $ .151 \pm .011 $ &          $ .143 \pm .011 $ &          $ .137 \pm .011 $ &          $ .145 \pm .011 $ &           $ .136 \pm .010 $ \\
                                                               &        $.95$ &     $ .121 \pm .010 $ &  $ .138 \pm .011 $ &  $ .120 \pm .011 $ &           $ .121 \pm .010 $ &          $ .137 \pm .010 $ &          $ .119 \pm .010 $ &          $ .129 \pm .010 $ &  $ .111 \pm .010 $ &           $ .115 \pm .010 $ &     $ .136 \pm .011 $ &  $ .129 \pm .010 $ &           $ .130 \pm .010 $ & $\mathbf{ .109 \pm .010 }$ &           $ .146 \pm .011 $ &          $ .147 \pm .012 $ &          $ .115 \pm .011 $ &          $ .118 \pm .011 $ &           $ .124 \pm .010 $ \\
                                                               &        $.90$ &     $ .110 \pm .009 $ &  $ .113 \pm .011 $ &  $ .101 \pm .010 $ &           $ .093 \pm .010 $ &          $ .114 \pm .011 $ &          $ .104 \pm .009 $ &          $ .111 \pm .010 $ &  $ .096 \pm .010 $ &           $ .091 \pm .010 $ &     $ .117 \pm .011 $ &  $ .120 \pm .010 $ &           $ .117 \pm .010 $ &          $ .103 \pm .010 $ &           $ .136 \pm .010 $ &          $ .147 \pm .012 $ &          $ .090 \pm .010 $ & $\mathbf{ .089 \pm .010 }$ &           $ .106 \pm .010 $ \\
                                                               &        $.85$ &     $ .085 \pm .009 $ &  $ .096 \pm .010 $ &  $ .086 \pm .010 $ &           $ .080 \pm .010 $ &          $ .102 \pm .011 $ &          $ .087 \pm .010 $ &          $ .097 \pm .010 $ &  $ .090 \pm .010 $ &           $ .075 \pm .009 $ &     $ .092 \pm .010 $ &  $ .107 \pm .010 $ &           $ .098 \pm .010 $ &          $ .083 \pm .009 $ &           $ .131 \pm .010 $ &          $ .148 \pm .012 $ &          $ .063 \pm .009 $ & $\mathbf{ .061 \pm .009 }$ &           $ .093 \pm .009 $ \\
                                                               &        $.80$ &     $ .058 \pm .008 $ &  $ .081 \pm .009 $ &  $ .058 \pm .008 $ &           $ .067 \pm .010 $ &          $ .090 \pm .009 $ &          $ .078 \pm .009 $ &          $ .085 \pm .010 $ &  $ .060 \pm .008 $ &           $ .068 \pm .010 $ &     $ .095 \pm .010 $ &  $ .105 \pm .010 $ &           $ .082 \pm .010 $ &          $ .061 \pm .008 $ &           $ .118 \pm .011 $ &          $ .149 \pm .012 $ &          $ .054 \pm .009 $ & $\mathbf{ .040 \pm .007 }$ &           $ .075 \pm .009 $ \\
                                                               &        $.75$ &     $ .048 \pm .007 $ &  $ .073 \pm .009 $ &  $ .051 \pm .008 $ &           $ .077 \pm .009 $ &          $ .077 \pm .009 $ &          $ .061 \pm .009 $ &          $ .078 \pm .010 $ &  $ .052 \pm .008 $ &           $ .065 \pm .009 $ &     $ .077 \pm .009 $ &  $ .098 \pm .010 $ &           $ .068 \pm .010 $ &          $ .050 \pm .008 $ &           $ .111 \pm .011 $ &          $ .144 \pm .012 $ &          $ .045 \pm .008 $ & $\mathbf{ .040 \pm .007 }$ &           $ .067 \pm .009 $ \\
                                                               &        $.70$ &     $ .041 \pm .007 $ &  $ .056 \pm .008 $ &  $ .043 \pm .007 $ &           $ .059 \pm .009 $ &          $ .071 \pm .010 $ &          $ .045 \pm .008 $ &          $ .064 \pm .009 $ &  $ .043 \pm .007 $ &           $ .046 \pm .008 $ &     $ .074 \pm .010 $ &  $ .088 \pm .010 $ &           $ .052 \pm .009 $ &          $ .041 \pm .008 $ &           $ .108 \pm .011 $ &          $ .140 \pm .012 $ & $\mathbf{ .031 \pm .007 }$ &          $ .038 \pm .007 $ &           $ .057 \pm .008 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} &        $.99$ &     $ .992 \pm .003 $ &  $ .993 \pm .002 $ &  $ .997 \pm .002 $ &           $ .992 \pm .003 $ &          $ .994 \pm .002 $ &          $ .992 \pm .003 $ & $\mathbf{ .991 \pm .003 }$ &  $ .989 \pm .003 $ &           $ .983 \pm .004 $ &     $ .988 \pm .003 $ &  $ .994 \pm .003 $ &           $ .991 \pm .003 $ &          $ .984 \pm .004 $ &           $ .980 \pm .004 $ &          $ .986 \pm .003 $ &          $ .967 \pm .005 $ &          $ .978 \pm .004 $ &  $\mathbf{ .989 \pm .003 }$ \\
                                                               &        $.95$ &     $ .961 \pm .006 $ &  $ .946 \pm .007 $ &  $ .955 \pm .006 $ &           $ .958 \pm .007 $ &          $ .947 \pm .006 $ &          $ .938 \pm .007 $ & $\mathbf{ .949 \pm .006 }$ &  $ .934 \pm .008 $ &           $ .942 \pm .007 $ &     $ .952 \pm .007 $ &  $ .955 \pm .007 $ &           $ .959 \pm .006 $ &          $ .944 \pm .007 $ &           $ .958 \pm .006 $ & $\mathbf{ .948 \pm .007 }$ &          $ .894 \pm .010 $ &          $ .895 \pm .010 $ &           $ .961 \pm .006 $ \\
                                                               &        $.90$ &     $ .926 \pm .008 $ &  $ .881 \pm .010 $ &  $ .901 \pm .010 $ &           $ .881 \pm .011 $ &          $ .895 \pm .009 $ &          $ .893 \pm .008 $ &          $ .885 \pm .010 $ &  $ .895 \pm .009 $ &           $ .895 \pm .010 $ &     $ .912 \pm .008 $ &  $ .902 \pm .010 $ &           $ .912 \pm .008 $ &          $ .914 \pm .009 $ &           $ .907 \pm .010 $ &          $ .894 \pm .009 $ &          $ .817 \pm .012 $ &          $ .816 \pm .012 $ &  $\mathbf{ .898 \pm .008 }$ \\
                                                               &        $.85$ &     $ .852 \pm .011 $ &  $ .833 \pm .012 $ &  $ .850 \pm .011 $ &           $ .830 \pm .011 $ &          $ .849 \pm .011 $ & $\mathbf{ .849 \pm .010 }$ &          $ .847 \pm .011 $ &  $ .863 \pm .011 $ &           $ .822 \pm .012 $ &     $ .849 \pm .011 $ &  $ .867 \pm .012 $ &           $ .858 \pm .009 $ &          $ .847 \pm .012 $ &           $ .855 \pm .012 $ &          $ .834 \pm .012 $ &          $ .750 \pm .012 $ &          $ .748 \pm .012 $ &           $ .858 \pm .009 $ \\
                                                               &        $.80$ &     $ .788 \pm .013 $ &  $ .798 \pm .013 $ &  $ .782 \pm .013 $ &           $ .778 \pm .013 $ &          $ .793 \pm .012 $ &          $ .812 \pm .012 $ &          $ .800 \pm .012 $ &  $ .786 \pm .013 $ &           $ .776 \pm .012 $ &     $ .807 \pm .012 $ &  $ .832 \pm .013 $ &           $ .805 \pm .011 $ & $\mathbf{ .801 \pm .013 }$ &           $ .812 \pm .014 $ &          $ .793 \pm .013 $ &          $ .708 \pm .013 $ &          $ .694 \pm .013 $ &           $ .813 \pm .011 $ \\
                                                               &        $.75$ &     $ .740 \pm .013 $ &  $ .766 \pm .013 $ &  $ .737 \pm .013 $ &           $ .773 \pm .013 $ & $\mathbf{ .750 \pm .012 }$ &          $ .757 \pm .013 $ &          $ .773 \pm .013 $ &  $ .740 \pm .013 $ &           $ .754 \pm .014 $ &     $ .743 \pm .012 $ &  $ .777 \pm .014 $ &           $ .769 \pm .012 $ &          $ .746 \pm .014 $ &           $ .762 \pm .014 $ &          $ .748 \pm .015 $ &          $ .667 \pm .014 $ &          $ .675 \pm .013 $ &           $ .767 \pm .013 $ \\
                                                               &        $.70$ &     $ .691 \pm .014 $ &  $ .717 \pm .013 $ &  $ .701 \pm .013 $ &  $\mathbf{ .700 \pm .013 }$ &          $ .692 \pm .014 $ &          $ .701 \pm .013 $ &          $ .731 \pm .013 $ &  $ .699 \pm .013 $ &           $ .706 \pm .013 $ &     $ .715 \pm .014 $ &  $ .731 \pm .014 $ &           $ .725 \pm .013 $ &          $ .693 \pm .014 $ &           $ .713 \pm .015 $ &          $ .707 \pm .016 $ &          $ .631 \pm .014 $ &          $ .657 \pm .014 $ &           $ .705 \pm .014 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{MinCoeff}$}} &        $.99$ &    $ 1.012 \pm .030 $ & $ 1.010 \pm .030 $ & $ 1.007 \pm .030 $ &          $ 1.004 \pm .030 $ &         $ 1.010 \pm .030 $ &         $ 1.006 \pm .030 $ &         $ 1.010 \pm .029 $ & $ 1.007 \pm .030 $ &          $ 1.004 \pm .030 $ &    $ 1.002 \pm .030 $ & $ 1.006 \pm .030 $ & $\mathbf{ 1.007 \pm .030 }$ &         $ 1.015 \pm .029 $ & $\mathbf{ 1.000 \pm .030 }$ &          $ .992 \pm .030 $ &          $ .997 \pm .031 $ &         $ 1.007 \pm .031 $ & $\mathbf{ 1.005 \pm .030 }$ \\
                                                               &        $.95$ &    $ 1.030 \pm .030 $ & $ 1.007 \pm .030 $ &  $ .992 \pm .030 $ & $\mathbf{ 1.002 \pm .029 }$ &         $ 1.003 \pm .030 $ &          $ .997 \pm .031 $ &         $ 1.015 \pm .030 $ & $ 1.017 \pm .030 $ & $\mathbf{ 1.001 \pm .030 }$ &    $ 1.001 \pm .030 $ &  $ .993 \pm .031 $ &          $ 1.018 \pm .030 $ &         $ 1.028 \pm .030 $ &           $ .997 \pm .030 $ &          $ .957 \pm .031 $ &          $ .983 \pm .032 $ &          $ .975 \pm .031 $ &          $ 1.004 \pm .030 $ \\
                                                               &        $.90$ &    $ 1.032 \pm .031 $ & $ 1.006 \pm .032 $ & $ 1.011 \pm .031 $ &          $ 1.010 \pm .031 $ &         $ 1.003 \pm .032 $ & $\mathbf{ .998 \pm .031 }$ &          $ .996 \pm .031 $ & $ 1.019 \pm .031 $ &          $ 1.007 \pm .031 $ &    $ 1.011 \pm .031 $ &  $ .965 \pm .032 $ &          $ 1.016 \pm .031 $ &         $ 1.045 \pm .031 $ &           $ .980 \pm .031 $ &          $ .912 \pm .031 $ &          $ .947 \pm .032 $ &          $ .953 \pm .032 $ & $\mathbf{ 1.005 \pm .030 }$ \\
                                                               &        $.85$ &    $ 1.029 \pm .031 $ &  $ .990 \pm .033 $ & $ 1.015 \pm .032 $ &          $ 1.019 \pm .032 $ &          $ .978 \pm .033 $ &         $ 1.001 \pm .032 $ &          $ .988 \pm .033 $ & $ 1.026 \pm .031 $ &          $ 1.022 \pm .031 $ &     $ .991 \pm .033 $ &  $ .962 \pm .033 $ & $\mathbf{ 1.006 \pm .031 }$ &         $ 1.028 \pm .031 $ &           $ .943 \pm .033 $ &          $ .868 \pm .032 $ &          $ .923 \pm .034 $ &          $ .945 \pm .034 $ &          $ 1.007 \pm .031 $ \\
                                                               &        $.80$ &    $ 1.019 \pm .032 $ &  $ .983 \pm .034 $ & $ 1.013 \pm .032 $ &           $ .991 \pm .034 $ &          $ .952 \pm .034 $ &          $ .987 \pm .032 $ &          $ .970 \pm .033 $ & $ 1.013 \pm .032 $ &           $ .970 \pm .034 $ &     $ .953 \pm .034 $ &  $ .933 \pm .035 $ &           $ .978 \pm .033 $ &         $ 1.028 \pm .031 $ &           $ .927 \pm .034 $ &          $ .839 \pm .034 $ &          $ .895 \pm .036 $ &          $ .938 \pm .035 $ & $\mathbf{ 1.011 \pm .032 }$ \\
                                                               &        $.75$ &     $ .982 \pm .033 $ &  $ .963 \pm .034 $ &  $ .974 \pm .034 $ &           $ .964 \pm .034 $ &          $ .937 \pm .035 $ &          $ .966 \pm .034 $ &          $ .957 \pm .035 $ &  $ .975 \pm .034 $ &           $ .966 \pm .034 $ &     $ .928 \pm .036 $ &  $ .900 \pm .036 $ &           $ .961 \pm .034 $ &          $ .987 \pm .034 $ &           $ .884 \pm .034 $ &          $ .800 \pm .034 $ &          $ .865 \pm .036 $ &          $ .911 \pm .036 $ & $\mathbf{ 1.009 \pm .033 }$ \\
                                                               &        $.70$ &     $ .932 \pm .035 $ &  $ .938 \pm .035 $ &  $ .942 \pm .033 $ &           $ .908 \pm .036 $ &          $ .873 \pm .038 $ &          $ .932 \pm .035 $ &          $ .933 \pm .035 $ &  $ .939 \pm .034 $ &           $ .943 \pm .034 $ &     $ .899 \pm .035 $ &  $ .869 \pm .037 $ &  $\mathbf{ .944 \pm .035 }$ &          $ .936 \pm .035 $ &           $ .828 \pm .035 $ &          $ .772 \pm .033 $ &          $ .845 \pm .037 $ &          $ .887 \pm .037 $ &          $ 1.065 \pm .033 $ \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[h!]
\centering
\caption{Results for \texttt{letter}, we report $\mathit{avg.} \pm \mathit{std.}$ for $\mathit{ErrRate}$, $\mathit{Coverage}$.}
\label{tab:letter}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|cccccccccccccccc}
\toprule
                                               \textbf{Metric} & \textbf{$c$} & \textbf{DG} &               \textbf{SAT} &            \textbf{SAT+EM} &            \textbf{SelNet} &         \textbf{SelNet+EM} &                \textbf{SR} &            \textbf{SAT+SR} &         \textbf{SAT+EM+SR} &         \textbf{SelNet+SR} &      \textbf{SelNet+EM+SR} &          \textbf{Ens} &       \textbf{Ens+SR} &         \textbf{ConfidNet} &              \textbf{SELE} &      \textbf{REG} &   \textbf{SCross} \\
\midrule
 \multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{ErrRate}$}} &        $.99$ &     $ .122 \pm .005 $ &          $ .016 \pm .002 $ &          $ .014 \pm .002 $ &          $ .017 \pm .002 $ &          $ .017 \pm .002 $ &          $ .026 \pm .002 $ &          $ .015 \pm .002 $ & $\mathbf{ .012 \pm .002 }$ &          $ .014 \pm .002 $ &          $ .014 \pm .002 $ & $\mathbf{ .012 \pm .002 }$ & $\mathbf{ .012 \pm .002 }$ &          $ .033 \pm .003 $ &          $ .061 \pm .004 $ & $ .048 \pm .003 $ & $ .020 \pm .002 $ \\
                                                               &        $.95$ &     $ .105 \pm .005 $ &          $ .006 \pm .001 $ & $\mathbf{ .005 \pm .001 }$ &          $ .013 \pm .002 $ &          $ .012 \pm .002 $ &          $ .014 \pm .002 $ &          $ .006 \pm .001 $ & $\mathbf{ .005 \pm .001 }$ &          $ .006 \pm .001 $ &          $ .006 \pm .001 $ & $\mathbf{ .005 \pm .001 }$ & $\mathbf{ .005 \pm .001 }$ &          $ .028 \pm .003 $ &          $ .058 \pm .004 $ & $ .047 \pm .003 $ & $ .009 \pm .002 $ \\
                                                               &        $.90$ &     $ .084 \pm .005 $ & $\mathbf{ .002 \pm .001 }$ & $\mathbf{ .002 \pm .001 }$ &          $ .007 \pm .001 $ &          $ .009 \pm .002 $ &          $ .006 \pm .001 $ & $\mathbf{ .002 \pm .001 }$ & $\mathbf{ .002 \pm .001 }$ & $\mathbf{ .002 \pm .001 }$ & $\mathbf{ .002 \pm .001 }$ & $\mathbf{ .002 \pm .001 }$ & $\mathbf{ .002 \pm .001 }$ &          $ .022 \pm .003 $ &          $ .048 \pm .004 $ & $ .047 \pm .004 $ & $ .005 \pm .001 $ \\
                                                               &        $.85$ &     $ .070 \pm .005 $ &          $ .001 \pm .000 $ &          $ .002 \pm .001 $ &          $ .007 \pm .001 $ &          $ .007 \pm .001 $ &          $ .003 \pm .001 $ & $\mathbf{ .000 \pm .000 }$ &          $ .001 \pm .001 $ & $\mathbf{ .000 \pm .000 }$ &          $ .001 \pm .001 $ &          $ .001 \pm .001 $ &          $ .001 \pm .001 $ &          $ .019 \pm .002 $ &          $ .041 \pm .003 $ & $ .046 \pm .004 $ & $ .002 \pm .001 $ \\
                                                               &        $.80$ &     $ .053 \pm .004 $ & $\mathbf{ .000 \pm .000 }$ &          $ .002 \pm .001 $ &          $ .004 \pm .001 $ &          $ .006 \pm .001 $ &          $ .002 \pm .001 $ & $\mathbf{ .000 \pm .000 }$ &          $ .001 \pm .001 $ &          $ .001 \pm .001 $ &          $ .001 \pm .001 $ &          $ .001 \pm .001 $ & $\mathbf{ .000 \pm .000 }$ &          $ .015 \pm .002 $ &          $ .039 \pm .003 $ & $ .044 \pm .004 $ & $ .001 \pm .001 $ \\
                                                               &        $.75$ &     $ .042 \pm .004 $ & $\mathbf{ .000 \pm .000 }$ &          $ .001 \pm .001 $ &          $ .003 \pm .001 $ &          $ .003 \pm .001 $ &          $ .001 \pm .001 $ & $\mathbf{ .000 \pm .000 }$ &          $ .001 \pm .001 $ & $\mathbf{ .000 \pm .000 }$ &          $ .001 \pm .001 $ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ &          $ .014 \pm .002 $ &          $ .039 \pm .003 $ & $ .044 \pm .004 $ & $ .001 \pm .000 $ \\
                                                               &        $.70$ &     $ .037 \pm .004 $ & $\mathbf{ .000 \pm .000 }$ &          $ .001 \pm .001 $ &          $ .003 \pm .001 $ &          $ .003 \pm .001 $ &          $ .001 \pm .001 $ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ &          $ .012 \pm .002 $ &          $ .038 \pm .003 $ & $ .042 \pm .004 $ & $ .001 \pm .000 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} &        $.99$ &     $ .991 \pm .001 $ &          $ .994 \pm .001 $ &          $ .995 \pm .001 $ & $\mathbf{ .990 \pm .002 }$ &          $ .993 \pm .001 $ &          $ .994 \pm .001 $ &          $ .992 \pm .002 $ &          $ .993 \pm .001 $ &          $ .986 \pm .002 $ & $\mathbf{ .990 \pm .002 }$ &          $ .993 \pm .001 $ &          $ .993 \pm .001 $ &          $ .993 \pm .001 $ & $\mathbf{ .990 \pm .002 }$ & $ .992 \pm .002 $ & $ .991 \pm .001 $ \\
                                                               &        $.95$ &     $ .955 \pm .003 $ &          $ .957 \pm .003 $ &          $ .953 \pm .004 $ &          $ .956 \pm .003 $ & $\mathbf{ .950 \pm .003 }$ &          $ .957 \pm .003 $ &          $ .954 \pm .003 $ &          $ .954 \pm .003 $ &          $ .949 \pm .004 $ &          $ .949 \pm .003 $ &          $ .951 \pm .003 $ &          $ .953 \pm .003 $ &          $ .949 \pm .004 $ &          $ .954 \pm .003 $ & $ .939 \pm .004 $ & $ .959 \pm .003 $ \\
                                                               &        $.90$ &     $ .904 \pm .004 $ & $\mathbf{ .903 \pm .005 }$ & $\mathbf{ .903 \pm .005 }$ &          $ .911 \pm .004 $ &          $ .908 \pm .004 $ &          $ .907 \pm .005 $ &          $ .903 \pm .005 $ &          $ .905 \pm .005 $ & $\mathbf{ .901 \pm .005 }$ & $\mathbf{ .902 \pm .005 }$ & $\mathbf{ .902 \pm .005 }$ & $\mathbf{ .903 \pm .005 }$ & $\mathbf{ .901 \pm .005 }$ &          $ .907 \pm .005 $ & $ .890 \pm .005 $ & $ .923 \pm .005 $ \\
                                                               &        $.85$ &     $ .860 \pm .006 $ &          $ .857 \pm .006 $ &          $ .848 \pm .006 $ &          $ .861 \pm .005 $ &          $ .853 \pm .006 $ &          $ .855 \pm .006 $ &          $ .860 \pm .006 $ &          $ .854 \pm .006 $ &          $ .851 \pm .007 $ &          $ .855 \pm .006 $ &          $ .854 \pm .006 $ &          $ .854 \pm .006 $ &          $ .863 \pm .005 $ & $\mathbf{ .849 \pm .005 }$ & $ .842 \pm .005 $ & $ .882 \pm .005 $ \\
                                                               &        $.80$ &     $ .807 \pm .006 $ &          $ .811 \pm .006 $ & $\mathbf{ .801 \pm .006 }$ &          $ .806 \pm .006 $ &          $ .810 \pm .006 $ & $\mathbf{ .799 \pm .007 }$ &          $ .810 \pm .006 $ &          $ .805 \pm .006 $ &          $ .798 \pm .007 $ &          $ .797 \pm .007 $ &          $ .811 \pm .006 $ &          $ .808 \pm .006 $ & $\mathbf{ .803 \pm .006 }$ &          $ .807 \pm .006 $ & $ .789 \pm .006 $ & $ .838 \pm .006 $ \\
                                                               &        $.75$ &     $ .756 \pm .007 $ &          $ .757 \pm .007 $ &          $ .751 \pm .007 $ &          $ .745 \pm .007 $ &          $ .751 \pm .007 $ &          $ .755 \pm .007 $ &          $ .764 \pm .007 $ & $\mathbf{ .749 \pm .007 }$ &          $ .759 \pm .007 $ &          $ .753 \pm .007 $ &          $ .763 \pm .007 $ &          $ .759 \pm .007 $ & $\mathbf{ .751 \pm .007 }$ &          $ .766 \pm .007 $ & $ .736 \pm .006 $ & $ .793 \pm .006 $ \\
                                                               &        $.70$ &     $ .707 \pm .008 $ &          $ .698 \pm .007 $ &          $ .703 \pm .008 $ &          $ .701 \pm .007 $ &          $ .711 \pm .008 $ &          $ .698 \pm .008 $ &          $ .702 \pm .007 $ &          $ .697 \pm .007 $ &          $ .708 \pm .008 $ &          $ .712 \pm .008 $ &          $ .716 \pm .008 $ &          $ .715 \pm .007 $ & $\mathbf{ .701 \pm .007 }$ &          $ .710 \pm .007 $ & $ .690 \pm .006 $ & $ .747 \pm .007 $ \\
\bottomrule
\end{tabular}
}
\end{table}

\afterpage{
\begin{table}[h!]
\centering
\caption{Results for \texttt{magic}, we report $\mathit{avg.} \pm \mathit{std.}$ for $\mathit{ErrRate}$, $\mathit{Coverage}$ and $\mathit{MinCoeff}$.}
\label{tab:magic}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|cccccccccccccccccc}
\toprule
                                               \textbf{Metric} & \textbf{$c$} &      \textbf{DG} &               \textbf{SAT} &             \textbf{SAT+EM} &             \textbf{SelNet} &         \textbf{SelNet+EM} &        \textbf{SR} &            \textbf{SAT+SR} &         \textbf{SAT+EM+SR} &         \textbf{SelNet+SR} &       \textbf{SelNet+EM+SR} & \textbf{Ens} &        \textbf{Ens+SR} &          \textbf{ConfidNet} &              \textbf{SELE} &       \textbf{REG} &             \textbf{SCross} &            \textbf{AUCross} & \textbf{PlugInAUC} \\
\midrule
 \multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{ErrRate}$}} &        $.99$ &          $ .225 \pm .008 $ &          $ .142 \pm .007 $ &           $ .155 \pm .007 $ &           $ .143 \pm .007 $ &          $ .148 \pm .007 $ &  $ .155 \pm .008 $ &          $ .143 \pm .007 $ &          $ .153 \pm .007 $ & $\mathbf{ .141 \pm .007 }$ &           $ .147 \pm .008 $ & $ .153 \pm .008 $ &           $ .149 \pm .007 $ &           $ .147 \pm .008 $ &          $ .152 \pm .008 $ &  $ .157 \pm .007 $ &           $ .158 \pm .008 $ &           $ .159 \pm .008 $ &  $ .155 \pm .008 $ \\
                                                               &        $.95$ &          $ .217 \pm .008 $ & $\mathbf{ .127 \pm .007 }$ &           $ .141 \pm .007 $ &           $ .129 \pm .007 $ &          $ .144 \pm .007 $ &  $ .136 \pm .007 $ &          $ .128 \pm .007 $ &          $ .142 \pm .007 $ & $\mathbf{ .127 \pm .007 }$ &           $ .142 \pm .007 $ & $ .147 \pm .007 $ &           $ .134 \pm .007 $ &           $ .132 \pm .007 $ &          $ .147 \pm .008 $ &  $ .153 \pm .007 $ &           $ .141 \pm .007 $ &           $ .153 \pm .008 $ &  $ .153 \pm .008 $ \\
                                                               &        $.90$ &          $ .203 \pm .008 $ &          $ .109 \pm .007 $ &           $ .123 \pm .007 $ &           $ .112 \pm .007 $ &          $ .125 \pm .007 $ &  $ .118 \pm .007 $ &          $ .110 \pm .007 $ &          $ .123 \pm .007 $ & $\mathbf{ .106 \pm .007 }$ &           $ .125 \pm .007 $ & $ .140 \pm .007 $ &           $ .118 \pm .007 $ &           $ .120 \pm .007 $ &          $ .142 \pm .008 $ &  $ .144 \pm .007 $ &           $ .125 \pm .007 $ &           $ .147 \pm .008 $ &  $ .146 \pm .008 $ \\
                                                               &        $.85$ &          $ .186 \pm .008 $ &          $ .099 \pm .007 $ &           $ .108 \pm .006 $ &           $ .099 \pm .007 $ &          $ .121 \pm .007 $ &  $ .112 \pm .007 $ & $\mathbf{ .097 \pm .007 }$ &          $ .106 \pm .006 $ &          $ .098 \pm .007 $ &           $ .121 \pm .007 $ & $ .134 \pm .007 $ &           $ .105 \pm .007 $ &           $ .107 \pm .006 $ &          $ .134 \pm .008 $ &  $ .139 \pm .007 $ &           $ .114 \pm .007 $ &           $ .137 \pm .008 $ &  $ .142 \pm .008 $ \\
                                                               &        $.80$ &          $ .170 \pm .008 $ &          $ .087 \pm .006 $ &           $ .092 \pm .006 $ &  $\mathbf{ .085 \pm .006 }$ &          $ .100 \pm .006 $ &  $ .098 \pm .006 $ &          $ .086 \pm .006 $ &          $ .094 \pm .006 $ &          $ .086 \pm .006 $ &           $ .099 \pm .006 $ & $ .129 \pm .007 $ &           $ .095 \pm .006 $ &           $ .099 \pm .006 $ &          $ .120 \pm .008 $ &  $ .130 \pm .007 $ &           $ .101 \pm .007 $ &           $ .124 \pm .008 $ &  $ .133 \pm .008 $ \\
                                                               &        $.75$ &          $ .156 \pm .007 $ &          $ .076 \pm .006 $ &           $ .084 \pm .006 $ &  $\mathbf{ .071 \pm .006 }$ &          $ .090 \pm .006 $ &  $ .088 \pm .006 $ &          $ .075 \pm .006 $ &          $ .083 \pm .006 $ &          $ .075 \pm .006 $ &           $ .090 \pm .006 $ & $ .119 \pm .007 $ &           $ .086 \pm .006 $ &           $ .086 \pm .006 $ &          $ .112 \pm .007 $ &  $ .124 \pm .007 $ &           $ .089 \pm .006 $ &           $ .108 \pm .008 $ &  $ .116 \pm .008 $ \\
                                                               &        $.70$ &          $ .144 \pm .008 $ &          $ .072 \pm .006 $ &           $ .072 \pm .006 $ &  $\mathbf{ .069 \pm .006 }$ &          $ .086 \pm .005 $ &  $ .075 \pm .006 $ & $\mathbf{ .069 \pm .006 }$ &          $ .070 \pm .006 $ &          $ .073 \pm .006 $ &           $ .087 \pm .006 $ & $ .105 \pm .007 $ &           $ .072 \pm .005 $ &           $ .072 \pm .006 $ &          $ .105 \pm .008 $ &  $ .119 \pm .007 $ &           $ .078 \pm .006 $ &           $ .093 \pm .007 $ &  $ .103 \pm .008 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} &        $.99$ &          $ .986 \pm .003 $ &          $ .981 \pm .002 $ &           $ .995 \pm .001 $ &  $\mathbf{ .990 \pm .002 }$ &          $ .988 \pm .002 $ &  $ .997 \pm .001 $ &          $ .987 \pm .002 $ &          $ .992 \pm .002 $ &          $ .989 \pm .002 $ &           $ .990 \pm .002 $ & $ .992 \pm .002 $ &           $ .984 \pm .002 $ &           $ .985 \pm .002 $ &          $ .990 \pm .002 $ &  $ .986 \pm .002 $ &           $ .992 \pm .002 $ &           $ .994 \pm .002 $ &  $ .991 \pm .002 $ \\
                                                               &        $.95$ &          $ .954 \pm .004 $ &          $ .936 \pm .005 $ &           $ .955 \pm .005 $ &           $ .945 \pm .004 $ &          $ .959 \pm .004 $ &  $ .945 \pm .004 $ &          $ .942 \pm .005 $ &          $ .959 \pm .004 $ &          $ .951 \pm .005 $ &           $ .952 \pm .004 $ & $ .953 \pm .005 $ &           $ .941 \pm .005 $ &           $ .936 \pm .005 $ &          $ .957 \pm .004 $ &  $ .956 \pm .004 $ &  $\mathbf{ .951 \pm .004 }$ &           $ .958 \pm .004 $ &  $ .949 \pm .005 $ \\
                                                               &        $.90$ &          $ .904 \pm .006 $ &          $ .880 \pm .006 $ &           $ .891 \pm .007 $ &  $\mathbf{ .896 \pm .006 }$ & $\mathbf{ .897 \pm .006 }$ &  $ .883 \pm .006 $ &          $ .890 \pm .006 $ &          $ .892 \pm .006 $ &          $ .887 \pm .007 $ &  $\mathbf{ .898 \pm .006 }$ & $ .915 \pm .006 $ &           $ .885 \pm .006 $ &           $ .889 \pm .006 $ &          $ .909 \pm .006 $ &  $ .887 \pm .005 $ &           $ .904 \pm .006 $ &           $ .907 \pm .006 $ &  $ .911 \pm .006 $ \\
                                                               &        $.85$ & $\mathbf{ .849 \pm .006 }$ &          $ .843 \pm .007 $ &           $ .841 \pm .008 $ &           $ .845 \pm .007 $ &          $ .855 \pm .007 $ &  $ .839 \pm .007 $ &          $ .839 \pm .007 $ &          $ .836 \pm .007 $ &          $ .846 \pm .007 $ &           $ .851 \pm .007 $ & $ .870 \pm .007 $ &           $ .837 \pm .007 $ &           $ .841 \pm .007 $ &          $ .857 \pm .007 $ &  $ .845 \pm .007 $ &           $ .860 \pm .007 $ &           $ .864 \pm .007 $ &  $ .870 \pm .007 $ \\
                                                               &        $.80$ &          $ .798 \pm .007 $ &          $ .783 \pm .008 $ &           $ .791 \pm .008 $ &           $ .788 \pm .008 $ &          $ .808 \pm .007 $ &  $ .793 \pm .008 $ &          $ .778 \pm .008 $ &          $ .797 \pm .008 $ &          $ .790 \pm .009 $ &           $ .809 \pm .008 $ & $ .819 \pm .009 $ &           $ .793 \pm .008 $ &  $\mathbf{ .799 \pm .007 }$ & $\mathbf{ .800 \pm .007 }$ &  $ .805 \pm .007 $ &           $ .805 \pm .007 $ &           $ .817 \pm .008 $ &  $ .822 \pm .007 $ \\
                                                               &        $.75$ & $\mathbf{ .749 \pm .008 }$ &          $ .724 \pm .009 $ &           $ .744 \pm .008 $ &           $ .731 \pm .008 $ &          $ .762 \pm .009 $ &  $ .736 \pm .009 $ &          $ .734 \pm .009 $ &          $ .744 \pm .008 $ &          $ .734 \pm .009 $ &           $ .760 \pm .009 $ & $ .758 \pm .009 $ &           $ .745 \pm .009 $ &           $ .747 \pm .008 $ &          $ .752 \pm .008 $ &  $ .760 \pm .008 $ &           $ .762 \pm .008 $ &           $ .764 \pm .009 $ &  $ .768 \pm .008 $ \\
                                                               &        $.70$ & $\mathbf{ .698 \pm .008 }$ &          $ .687 \pm .010 $ &  $\mathbf{ .698 \pm .009 }$ &           $ .688 \pm .009 $ &          $ .700 \pm .009 $ &  $ .693 \pm .010 $ &          $ .686 \pm .009 $ &          $ .697 \pm .009 $ &          $ .708 \pm .008 $ &           $ .705 \pm .009 $ & $ .700 \pm .009 $ &           $ .694 \pm .009 $ &           $ .704 \pm .009 $ &          $ .701 \pm .009 $ &  $ .719 \pm .009 $ &           $ .718 \pm .009 $ &           $ .714 \pm .010 $ &  $ .719 \pm .009 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{MinCoeff}$}} &        $.99$ &         $ 1.001 \pm .019 $ &          $ .996 \pm .019 $ &  $\mathbf{ .997 \pm .019 }$ & $\mathbf{ 1.001 \pm .019 }$ &          $ .996 \pm .019 $ &  $ .997 \pm .019 $ & $\mathbf{ .999 \pm .019 }$ &          $ .999 \pm .019 $ &          $ .999 \pm .019 $ &           $ .998 \pm .019 $ & $ .999 \pm .019 $ &           $ .994 \pm .019 $ & $\mathbf{ 1.001 \pm .019 }$ &          $ .999 \pm .019 $ &  $ .995 \pm .019 $ &  $\mathbf{ .998 \pm .019 }$ & $\mathbf{ 1.002 \pm .019 }$ & $ 1.003 \pm .019 $ \\
                                                               &        $.95$ &         $ 1.007 \pm .020 $ &          $ .989 \pm .019 $ & $\mathbf{ 1.000 \pm .019 }$ & $\mathbf{ 1.002 \pm .019 }$ &          $ .996 \pm .019 $ &  $ .999 \pm .019 $ &          $ .996 \pm .019 $ & $\mathbf{ .998 \pm .019 }$ &          $ .999 \pm .020 $ &           $ .997 \pm .019 $ & $ .990 \pm .020 $ &           $ .998 \pm .019 $ &           $ .995 \pm .019 $ &         $ 1.013 \pm .020 $ & $ 1.000 \pm .019 $ &           $ .991 \pm .020 $ &          $ 1.014 \pm .020 $ & $ 1.029 \pm .020 $ \\
                                                               &        $.90$ &         $ 1.017 \pm .020 $ &          $ .994 \pm .020 $ &  $\mathbf{ .998 \pm .019 }$ &  $\mathbf{ .999 \pm .019 }$ & $\mathbf{ .998 \pm .020 }$ & $ 1.009 \pm .020 $ &          $ .990 \pm .020 $ & $\mathbf{ .998 \pm .019 }$ &          $ .994 \pm .020 $ & $\mathbf{ 1.001 \pm .019 }$ & $ .984 \pm .020 $ & $\mathbf{ 1.003 \pm .020 }$ &           $ .994 \pm .020 $ &         $ 1.034 \pm .021 $ & $ 1.017 \pm .020 $ &           $ .989 \pm .020 $ &          $ 1.042 \pm .021 $ & $ 1.046 \pm .021 $ \\
                                                               &        $.85$ &         $ 1.023 \pm .021 $ &          $ .997 \pm .022 $ &  $\mathbf{ .995 \pm .021 }$ &          $ 1.010 \pm .021 $ &         $ 1.003 \pm .021 $ & $ 1.027 \pm .021 $ & $\mathbf{ .999 \pm .021 }$ &          $ .995 \pm .021 $ &         $ 1.009 \pm .020 $ &          $ 1.005 \pm .021 $ & $ .982 \pm .021 $ &          $ 1.013 \pm .021 $ &          $ 1.007 \pm .022 $ &         $ 1.055 \pm .021 $ & $ 1.024 \pm .020 $ &           $ .985 \pm .021 $ &          $ 1.060 \pm .022 $ & $ 1.073 \pm .021 $ \\
                                                               &        $.80$ &         $ 1.034 \pm .022 $ &         $ 1.010 \pm .023 $ &  $\mathbf{ .999 \pm .022 }$ &          $ 1.017 \pm .022 $ &         $ 1.017 \pm .021 $ & $ 1.034 \pm .022 $ &         $ 1.009 \pm .023 $ &         $ 1.005 \pm .022 $ &         $ 1.009 \pm .021 $ &          $ 1.016 \pm .021 $ & $ .972 \pm .022 $ &          $ 1.031 \pm .022 $ &          $ 1.024 \pm .022 $ &         $ 1.066 \pm .021 $ & $ 1.033 \pm .021 $ & $\mathbf{ 1.002 \pm .022 }$ &          $ 1.080 \pm .022 $ & $ 1.101 \pm .022 $ \\
                                                               &        $.75$ &         $ 1.044 \pm .022 $ &         $ 1.023 \pm .024 $ &          $ 1.014 \pm .024 $ &          $ 1.034 \pm .024 $ &         $ 1.027 \pm .023 $ & $ 1.057 \pm .023 $ &         $ 1.018 \pm .023 $ &         $ 1.024 \pm .023 $ &         $ 1.035 \pm .023 $ &          $ 1.024 \pm .023 $ & $ .966 \pm .023 $ &          $ 1.040 \pm .023 $ &          $ 1.049 \pm .023 $ &         $ 1.077 \pm .021 $ & $ 1.040 \pm .021 $ & $\mathbf{ 1.002 \pm .023 }$ &          $ 1.104 \pm .022 $ & $ 1.126 \pm .023 $ \\
                                                               &        $.70$ &         $ 1.046 \pm .022 $ &         $ 1.044 \pm .024 $ &          $ 1.038 \pm .025 $ &          $ 1.037 \pm .024 $ &         $ 1.047 \pm .024 $ & $ 1.065 \pm .023 $ &         $ 1.048 \pm .024 $ &         $ 1.040 \pm .024 $ &         $ 1.026 \pm .023 $ &          $ 1.040 \pm .024 $ & $ .959 \pm .023 $ &          $ 1.047 \pm .024 $ &          $ 1.060 \pm .024 $ &         $ 1.080 \pm .022 $ & $ 1.036 \pm .022 $ & $\mathbf{ 1.007 \pm .024 }$ &          $ 1.132 \pm .023 $ & $ 1.161 \pm .023 $ \\
\bottomrule
\end{tabular}
}
\end{table}
\clearpage}

\begin{table}[h!]
\centering
\caption{Results for \texttt{miniboone}, we report $\mathit{avg.} \pm \mathit{std.}$ for $\mathit{ErrRate}$, $\mathit{Coverage}$ and $\mathit{MinCoeff}$.}
\label{tab:miniboone}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|cccccccccccccccccc}
\toprule
                                               \textbf{Metric} & \textbf{$c$} &       \textbf{DG} &                \textbf{SAT} &            \textbf{SAT+EM} &             \textbf{SelNet} &         \textbf{SelNet+EM} &                \textbf{SR} &            \textbf{SAT+SR} &         \textbf{SAT+EM+SR} &         \textbf{SelNet+SR} &       \textbf{SelNet+EM+SR} &           \textbf{Ens} &       \textbf{Ens+SR} &          \textbf{ConfidNet} &              \textbf{SELE} &                \textbf{REG} &            \textbf{SCross} &   \textbf{AUCross} &          \textbf{PlugInAUC} \\
\midrule
 \multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{ErrRate}$}} &        $.99$ &           $ .065 \pm .002 $ &           $ .061 \pm .002 $ & $\mathbf{ .057 \pm .002 }$ &           $ .059 \pm .002 $ &          $ .066 \pm .002 $ &          $ .061 \pm .002 $ &          $ .060 \pm .002 $ &          $ .058 \pm .002 $ &          $ .060 \pm .002 $ &           $ .067 \pm .002 $ &           $ .062 \pm .002 $ &          $ .060 \pm .002 $ &           $ .067 \pm .002 $ &          $ .075 \pm .002 $ &           $ .073 \pm .002 $ &          $ .064 \pm .002 $ &  $ .068 \pm .002 $ &           $ .062 \pm .002 $ \\
                                                               &        $.95$ &           $ .055 \pm .002 $ &           $ .049 \pm .002 $ &          $ .047 \pm .002 $ &           $ .047 \pm .002 $ &          $ .052 \pm .002 $ &          $ .046 \pm .002 $ & $\mathbf{ .044 \pm .002 }$ & $\mathbf{ .044 \pm .002 }$ &          $ .046 \pm .002 $ &           $ .050 \pm .002 $ &           $ .051 \pm .002 $ &          $ .046 \pm .002 $ &           $ .051 \pm .002 $ &          $ .071 \pm .002 $ &           $ .074 \pm .002 $ &          $ .050 \pm .002 $ &  $ .066 \pm .002 $ &           $ .048 \pm .002 $ \\
                                                               &        $.90$ &           $ .047 \pm .002 $ &           $ .036 \pm .002 $ &          $ .033 \pm .002 $ &           $ .033 \pm .002 $ &          $ .038 \pm .002 $ &          $ .033 \pm .002 $ & $\mathbf{ .032 \pm .002 }$ & $\mathbf{ .032 \pm .002 }$ &          $ .033 \pm .002 $ &           $ .035 \pm .002 $ &           $ .040 \pm .002 $ &          $ .034 \pm .002 $ &           $ .038 \pm .002 $ &          $ .067 \pm .002 $ &           $ .073 \pm .002 $ &          $ .036 \pm .002 $ &  $ .064 \pm .002 $ &           $ .036 \pm .002 $ \\
                                                               &        $.85$ &           $ .041 \pm .002 $ &           $ .024 \pm .001 $ &          $ .023 \pm .001 $ &           $ .024 \pm .001 $ &          $ .027 \pm .001 $ &          $ .022 \pm .001 $ &          $ .023 \pm .001 $ & $\mathbf{ .021 \pm .001 }$ &          $ .024 \pm .001 $ &           $ .029 \pm .001 $ &           $ .031 \pm .002 $ &          $ .023 \pm .001 $ &           $ .027 \pm .001 $ &          $ .065 \pm .002 $ &           $ .071 \pm .002 $ &          $ .025 \pm .001 $ &  $ .058 \pm .002 $ &           $ .029 \pm .002 $ \\
                                                               &        $.80$ &           $ .036 \pm .002 $ &           $ .017 \pm .001 $ &          $ .017 \pm .001 $ &           $ .018 \pm .001 $ &          $ .020 \pm .001 $ &          $ .018 \pm .001 $ & $\mathbf{ .016 \pm .001 }$ & $\mathbf{ .016 \pm .001 }$ &          $ .018 \pm .001 $ &           $ .020 \pm .001 $ &           $ .023 \pm .001 $ &          $ .017 \pm .001 $ &           $ .021 \pm .001 $ &          $ .062 \pm .002 $ &           $ .070 \pm .002 $ &          $ .019 \pm .001 $ &  $ .049 \pm .002 $ &           $ .022 \pm .001 $ \\
                                                               &        $.75$ &           $ .030 \pm .002 $ &           $ .013 \pm .001 $ & $\mathbf{ .012 \pm .001 }$ &           $ .014 \pm .001 $ &          $ .017 \pm .001 $ & $\mathbf{ .012 \pm .001 }$ & $\mathbf{ .012 \pm .001 }$ & $\mathbf{ .012 \pm .001 }$ &          $ .013 \pm .001 $ &           $ .016 \pm .001 $ &           $ .018 \pm .001 $ &          $ .013 \pm .001 $ &           $ .015 \pm .001 $ &          $ .060 \pm .002 $ &           $ .069 \pm .002 $ &          $ .013 \pm .001 $ &  $ .037 \pm .002 $ &           $ .017 \pm .001 $ \\
                                                               &        $.70$ &           $ .027 \pm .001 $ &           $ .010 \pm .001 $ & $\mathbf{ .009 \pm .001 }$ &           $ .010 \pm .001 $ &          $ .012 \pm .001 $ &          $ .010 \pm .001 $ & $\mathbf{ .009 \pm .001 }$ & $\mathbf{ .009 \pm .001 }$ &          $ .010 \pm .001 $ &           $ .013 \pm .001 $ &           $ .014 \pm .001 $ &          $ .010 \pm .001 $ &           $ .012 \pm .001 $ &          $ .059 \pm .002 $ &           $ .069 \pm .003 $ &          $ .010 \pm .001 $ &  $ .029 \pm .002 $ &           $ .015 \pm .001 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} &        $.99$ &           $ .989 \pm .001 $ &           $ .987 \pm .001 $ &          $ .988 \pm .001 $ &           $ .988 \pm .001 $ &          $ .988 \pm .001 $ &          $ .991 \pm .001 $ &          $ .989 \pm .001 $ &          $ .990 \pm .001 $ &          $ .991 \pm .001 $ &           $ .992 \pm .001 $ &           $ .990 \pm .001 $ &          $ .990 \pm .001 $ &           $ .986 \pm .001 $ &          $ .986 \pm .001 $ &           $ .991 \pm .001 $ &          $ .989 \pm .001 $ &  $ .994 \pm .001 $ &  $\mathbf{ .990 \pm .001 }$ \\
                                                               &        $.95$ &           $ .946 \pm .002 $ &           $ .947 \pm .002 $ &          $ .952 \pm .002 $ &  $\mathbf{ .950 \pm .002 }$ &          $ .946 \pm .002 $ &          $ .947 \pm .002 $ &          $ .947 \pm .002 $ & $\mathbf{ .950 \pm .002 }$ &          $ .951 \pm .002 $ &           $ .947 \pm .002 $ &           $ .946 \pm .002 $ &          $ .950 \pm .002 $ &           $ .947 \pm .002 $ &          $ .945 \pm .002 $ &           $ .949 \pm .002 $ &          $ .946 \pm .002 $ &  $ .971 \pm .001 $ &           $ .946 \pm .002 $ \\
                                                               &        $.90$ &           $ .895 \pm .003 $ &           $ .897 \pm .003 $ &          $ .895 \pm .003 $ &           $ .894 \pm .003 $ &          $ .895 \pm .003 $ &          $ .896 \pm .003 $ &          $ .897 \pm .003 $ &          $ .896 \pm .003 $ &          $ .897 \pm .003 $ &           $ .894 \pm .003 $ &           $ .897 \pm .003 $ & $\mathbf{ .900 \pm .003 }$ &  $\mathbf{ .899 \pm .003 }$ &          $ .898 \pm .003 $ &  $\mathbf{ .899 \pm .003 }$ &          $ .892 \pm .003 $ &  $ .939 \pm .002 $ &           $ .894 \pm .003 $ \\
                                                               &        $.85$ &           $ .847 \pm .003 $ &           $ .843 \pm .003 $ &          $ .845 \pm .003 $ &           $ .843 \pm .003 $ &          $ .839 \pm .003 $ &          $ .840 \pm .003 $ &          $ .845 \pm .003 $ &          $ .846 \pm .003 $ &          $ .845 \pm .003 $ &           $ .840 \pm .003 $ &           $ .845 \pm .003 $ & $\mathbf{ .850 \pm .003 }$ &           $ .845 \pm .003 $ &          $ .850 \pm .003 $ &           $ .849 \pm .003 $ &          $ .837 \pm .003 $ &  $ .904 \pm .002 $ &           $ .843 \pm .003 $ \\
                                                               &        $.80$ &  $\mathbf{ .798 \pm .003 }$ &           $ .790 \pm .003 $ & $\mathbf{ .798 \pm .003 }$ &           $ .790 \pm .003 $ &          $ .790 \pm .003 $ &          $ .792 \pm .004 $ &          $ .790 \pm .004 $ &          $ .795 \pm .003 $ &          $ .791 \pm .003 $ &           $ .791 \pm .003 $ &           $ .793 \pm .003 $ & $\mathbf{ .800 \pm .003 }$ &           $ .794 \pm .004 $ & $\mathbf{ .800 \pm .003 }$ &           $ .798 \pm .003 $ &          $ .786 \pm .003 $ &  $ .864 \pm .003 $ &           $ .790 \pm .004 $ \\
                                                               &        $.75$ &           $ .740 \pm .004 $ &           $ .741 \pm .004 $ &          $ .743 \pm .004 $ &           $ .735 \pm .004 $ &          $ .740 \pm .004 $ &          $ .741 \pm .004 $ &          $ .738 \pm .004 $ &          $ .746 \pm .004 $ &          $ .734 \pm .004 $ &           $ .738 \pm .004 $ &           $ .742 \pm .004 $ & $\mathbf{ .750 \pm .004 }$ &           $ .740 \pm .004 $ & $\mathbf{ .748 \pm .004 }$ &  $\mathbf{ .750 \pm .004 }$ &          $ .729 \pm .004 $ &  $ .820 \pm .003 $ &           $ .734 \pm .004 $ \\
                                                               &        $.70$ &           $ .692 \pm .004 $ &           $ .692 \pm .004 $ &          $ .693 \pm .004 $ &           $ .686 \pm .004 $ &          $ .689 \pm .004 $ &          $ .692 \pm .004 $ &          $ .689 \pm .004 $ &          $ .691 \pm .004 $ &          $ .683 \pm .004 $ &           $ .686 \pm .004 $ &           $ .693 \pm .004 $ & $\mathbf{ .700 \pm .004 }$ &           $ .691 \pm .004 $ &          $ .697 \pm .004 $ &           $ .704 \pm .003 $ &          $ .670 \pm .004 $ &  $ .771 \pm .004 $ &           $ .685 \pm .004 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{MinCoeff}$}} &        $.99$ & $\mathbf{ 1.000 \pm .008 }$ & $\mathbf{ 1.000 \pm .008 }$ & $\mathbf{ .999 \pm .008 }$ & $\mathbf{ 1.000 \pm .008 }$ & $\mathbf{ .999 \pm .008 }$ & $\mathbf{ .999 \pm .008 }$ & $\mathbf{ .999 \pm .008 }$ & $\mathbf{ .999 \pm .008 }$ & $\mathbf{ .999 \pm .008 }$ & $\mathbf{ 1.000 \pm .008 }$ & $\mathbf{ 1.001 \pm .008 }$ & $\mathbf{ .999 \pm .008 }$ & $\mathbf{ 1.000 \pm .008 }$ &          $ .996 \pm .008 $ &           $ .995 \pm .008 $ & $\mathbf{ .999 \pm .008 }$ & $ 1.005 \pm .008 $ & $\mathbf{ 1.004 \pm .008 }$ \\
                                                               &        $.95$ &           $ .990 \pm .008 $ &           $ .993 \pm .008 $ &          $ .990 \pm .008 $ &           $ .994 \pm .008 $ &          $ .996 \pm .008 $ &          $ .990 \pm .009 $ &          $ .993 \pm .008 $ &          $ .991 \pm .008 $ &          $ .996 \pm .008 $ &           $ .994 \pm .008 $ &          $ 1.005 \pm .008 $ &          $ .996 \pm .009 $ &  $\mathbf{ .997 \pm .008 }$ &          $ .992 \pm .009 $ &           $ .964 \pm .008 $ &          $ .988 \pm .009 $ & $ 1.022 \pm .009 $ &          $ 1.016 \pm .008 $ \\
                                                               &        $.90$ &           $ .978 \pm .009 $ &           $ .982 \pm .009 $ &          $ .972 \pm .008 $ &           $ .983 \pm .008 $ &          $ .984 \pm .009 $ &          $ .981 \pm .009 $ &          $ .982 \pm .009 $ &          $ .980 \pm .009 $ &          $ .986 \pm .008 $ &           $ .984 \pm .009 $ &          $ 1.006 \pm .009 $ &          $ .985 \pm .009 $ &           $ .991 \pm .009 $ & $\mathbf{ .997 \pm .009 }$ &           $ .956 \pm .009 $ &          $ .972 \pm .009 $ & $ 1.048 \pm .009 $ &          $ 1.032 \pm .008 $ \\
                                                               &        $.85$ &           $ .954 \pm .009 $ &           $ .968 \pm .009 $ &          $ .955 \pm .009 $ &           $ .973 \pm .009 $ &          $ .976 \pm .008 $ &          $ .966 \pm .009 $ &          $ .968 \pm .009 $ &          $ .961 \pm .009 $ &          $ .978 \pm .009 $ &           $ .987 \pm .009 $ & $\mathbf{ 1.002 \pm .009 }$ &          $ .973 \pm .009 $ &           $ .980 \pm .009 $ &          $ .998 \pm .009 $ &           $ .967 \pm .009 $ &          $ .946 \pm .009 $ & $ 1.072 \pm .009 $ &          $ 1.044 \pm .008 $ \\
                                                               &        $.80$ &           $ .923 \pm .009 $ &           $ .948 \pm .009 $ &          $ .936 \pm .009 $ &           $ .952 \pm .009 $ &          $ .943 \pm .009 $ &          $ .948 \pm .009 $ &          $ .944 \pm .009 $ &          $ .938 \pm .009 $ &          $ .952 \pm .009 $ &           $ .954 \pm .009 $ &  $\mathbf{ .995 \pm .009 }$ &          $ .957 \pm .009 $ &           $ .961 \pm .009 $ &          $ .991 \pm .010 $ &           $ .983 \pm .009 $ &          $ .916 \pm .009 $ & $ 1.097 \pm .009 $ &          $ 1.060 \pm .009 $ \\
                                                               &        $.75$ &           $ .879 \pm .009 $ &           $ .925 \pm .009 $ &          $ .904 \pm .010 $ &           $ .917 \pm .009 $ &          $ .916 \pm .009 $ &          $ .922 \pm .009 $ &          $ .912 \pm .009 $ &          $ .907 \pm .010 $ &          $ .918 \pm .009 $ &           $ .924 \pm .009 $ &           $ .988 \pm .010 $ &          $ .931 \pm .009 $ &           $ .935 \pm .009 $ &          $ .993 \pm .010 $ & $\mathbf{ 1.000 \pm .009 }$ &          $ .877 \pm .010 $ & $ 1.118 \pm .009 $ &          $ 1.077 \pm .009 $ \\
                                                               &        $.70$ &           $ .830 \pm .009 $ &           $ .892 \pm .009 $ &          $ .869 \pm .010 $ &           $ .879 \pm .010 $ &          $ .891 \pm .010 $ &          $ .890 \pm .009 $ &          $ .883 \pm .009 $ &          $ .873 \pm .010 $ &          $ .874 \pm .010 $ &           $ .894 \pm .010 $ &  $\mathbf{ .989 \pm .010 }$ &          $ .905 \pm .010 $ &           $ .904 \pm .010 $ &          $ .985 \pm .011 $ &          $ 1.014 \pm .009 $ &          $ .824 \pm .010 $ & $ 1.133 \pm .009 $ &          $ 1.089 \pm .010 $ \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[h!]
\centering
\caption{Results for \texttt{MNIST}, we report $\mathit{avg.} \pm \mathit{std.}$ for $\mathit{ErrRate}$, $\mathit{Coverage}$.}
\label{tab:MNIST}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|cccccccccccccccc}
\toprule
                                               \textbf{Metric} & \textbf{$c$} &      \textbf{DG} &      \textbf{SAT} &            \textbf{SAT+EM} &            \textbf{SelNet} &         \textbf{SelNet+EM} &                \textbf{SR} &            \textbf{SAT+SR} &         \textbf{SAT+EM+SR} &         \textbf{SelNet+SR} &      \textbf{SelNet+EM+SR} &          \textbf{Ens} &       \textbf{Ens+SR} & \textbf{ConfidNet} &              \textbf{SELE} &               \textbf{REG} &            \textbf{SCross} \\
\midrule
 \multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{ErrRate}$}} &        $.99$ &          $ .005 \pm .001 $ & $ .009 \pm .001 $ &          $ .010 \pm .001 $ & $\mathbf{ .002 \pm .000 }$ &          $ .016 \pm .001 $ &          $ .003 \pm .000 $ &          $ .007 \pm .001 $ &          $ .008 \pm .001 $ &          $ .003 \pm .000 $ &          $ .012 \pm .001 $ &          $ .003 \pm .000 $ & $\mathbf{ .002 \pm .000 }$ &  $ .007 \pm .001 $ &          $ .010 \pm .001 $ &          $ .013 \pm .001 $ &          $ .004 \pm .000 $ \\
                                                               &        $.95$ & $\mathbf{ .001 \pm .000 }$ & $ .004 \pm .001 $ &          $ .003 \pm .000 $ & $\mathbf{ .001 \pm .000 }$ &          $ .002 \pm .000 $ & $\mathbf{ .001 \pm .000 }$ &          $ .002 \pm .000 $ &          $ .002 \pm .000 $ & $\mathbf{ .001 \pm .000 }$ &          $ .002 \pm .000 $ & $\mathbf{ .001 \pm .000 }$ & $\mathbf{ .001 \pm .000 }$ &  $ .002 \pm .000 $ &          $ .010 \pm .001 $ &          $ .013 \pm .001 $ & $\mathbf{ .001 \pm .000 }$ \\
                                                               &        $.90$ & $\mathbf{ .000 \pm .000 }$ & $ .003 \pm .000 $ &          $ .001 \pm .000 $ &          $ .001 \pm .000 $ &          $ .001 \pm .000 $ & $\mathbf{ .000 \pm .000 }$ &          $ .001 \pm .000 $ &          $ .001 \pm .000 $ &          $ .001 \pm .000 $ &          $ .001 \pm .000 $ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ &  $ .001 \pm .000 $ &          $ .010 \pm .001 $ &          $ .013 \pm .001 $ & $\mathbf{ .000 \pm .000 }$ \\
                                                               &        $.85$ & $\mathbf{ .000 \pm .000 }$ & $ .002 \pm .000 $ &          $ .001 \pm .000 $ & $\mathbf{ .000 \pm .000 }$ &          $ .003 \pm .001 $ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ &          $ .001 \pm .000 $ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ &  $ .001 \pm .000 $ &          $ .009 \pm .001 $ &          $ .013 \pm .001 $ & $\mathbf{ .000 \pm .000 }$ \\
                                                               &        $.80$ & $\mathbf{ .000 \pm .000 }$ & $ .001 \pm .000 $ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ &  $ .001 \pm .000 $ &          $ .009 \pm .001 $ &          $ .013 \pm .001 $ & $\mathbf{ .000 \pm .000 }$ \\
                                                               &        $.75$ & $\mathbf{ .000 \pm .000 }$ & $ .001 \pm .000 $ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ &  $ .001 \pm .000 $ &          $ .008 \pm .001 $ &          $ .013 \pm .001 $ & $\mathbf{ .000 \pm .000 }$ \\
                                                               &        $.70$ & $\mathbf{ .000 \pm .000 }$ & $ .001 \pm .000 $ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ &          $ .001 \pm .000 $ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ &          $ .001 \pm .000 $ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ &  $ .001 \pm .000 $ &          $ .008 \pm .001 $ &          $ .012 \pm .001 $ & $\mathbf{ .000 \pm .000 }$ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} &        $.99$ &          $ .989 \pm .001 $ & $ .991 \pm .001 $ &          $ .988 \pm .001 $ &          $ .976 \pm .001 $ &          $ .988 \pm .001 $ &          $ .991 \pm .001 $ &          $ .991 \pm .001 $ &          $ .989 \pm .001 $ &          $ .991 \pm .001 $ &          $ .989 \pm .001 $ &          $ .989 \pm .001 $ &          $ .988 \pm .001 $ &  $ .992 \pm .001 $ &          $ .991 \pm .001 $ & $\mathbf{ .990 \pm .001 }$ &          $ .990 \pm .001 $ \\
                                                               &        $.95$ &          $ .949 \pm .002 $ & $ .952 \pm .002 $ &          $ .948 \pm .002 $ &          $ .933 \pm .002 $ &          $ .948 \pm .002 $ &          $ .948 \pm .002 $ &          $ .949 \pm .002 $ &          $ .950 \pm .002 $ &          $ .948 \pm .002 $ & $\mathbf{ .950 \pm .002 }$ &          $ .950 \pm .002 $ &          $ .949 \pm .002 $ &  $ .948 \pm .002 $ &          $ .949 \pm .002 $ &          $ .949 \pm .002 $ &          $ .954 \pm .002 $ \\
                                                               &        $.90$ & $\mathbf{ .900 \pm .003 }$ & $ .898 \pm .003 $ &          $ .898 \pm .003 $ &          $ .882 \pm .003 $ &          $ .897 \pm .003 $ & $\mathbf{ .901 \pm .003 }$ &          $ .893 \pm .003 $ & $\mathbf{ .899 \pm .003 }$ &          $ .903 \pm .003 $ & $\mathbf{ .900 \pm .003 }$ &          $ .894 \pm .002 $ &          $ .895 \pm .002 $ &  $ .895 \pm .002 $ &          $ .903 \pm .002 $ &          $ .894 \pm .003 $ &          $ .906 \pm .002 $ \\
                                                               &        $.85$ &          $ .848 \pm .003 $ & $ .842 \pm .003 $ &          $ .845 \pm .003 $ &          $ .842 \pm .003 $ &          $ .853 \pm .003 $ &          $ .847 \pm .003 $ &          $ .839 \pm .003 $ &          $ .848 \pm .003 $ &          $ .848 \pm .003 $ &          $ .852 \pm .003 $ &          $ .846 \pm .003 $ &          $ .844 \pm .003 $ &  $ .840 \pm .003 $ & $\mathbf{ .849 \pm .003 }$ &          $ .845 \pm .003 $ &          $ .862 \pm .003 $ \\
                                                               &        $.80$ &          $ .792 \pm .003 $ & $ .788 \pm .004 $ & $\mathbf{ .802 \pm .003 }$ &          $ .792 \pm .004 $ & $\mathbf{ .802 \pm .003 }$ & $\mathbf{ .799 \pm .003 }$ &          $ .792 \pm .004 $ &          $ .797 \pm .003 $ &          $ .798 \pm .004 $ &          $ .811 \pm .003 $ &          $ .795 \pm .003 $ &          $ .794 \pm .003 $ &  $ .791 \pm .003 $ & $\mathbf{ .800 \pm .003 }$ &          $ .789 \pm .004 $ &          $ .818 \pm .003 $ \\
                                                               &        $.75$ &          $ .745 \pm .004 $ & $ .741 \pm .004 $ &          $ .754 \pm .003 $ &          $ .738 \pm .004 $ &          $ .747 \pm .004 $ &          $ .754 \pm .004 $ &          $ .743 \pm .004 $ &          $ .753 \pm .004 $ &          $ .745 \pm .004 $ &          $ .793 \pm .003 $ &          $ .745 \pm .003 $ & $\mathbf{ .750 \pm .004 }$ &  $ .740 \pm .004 $ &          $ .747 \pm .004 $ &          $ .744 \pm .004 $ &          $ .772 \pm .004 $ \\
                                                               &        $.70$ &          $ .695 \pm .004 $ & $ .694 \pm .004 $ & $\mathbf{ .701 \pm .004 }$ & $\mathbf{ .699 \pm .004 }$ & $\mathbf{ .700 \pm .004 }$ &          $ .708 \pm .004 $ &          $ .693 \pm .004 $ &          $ .709 \pm .004 $ &          $ .699 \pm .004 $ &          $ .694 \pm .004 $ &          $ .694 \pm .004 $ &          $ .706 \pm .004 $ &  $ .690 \pm .004 $ &          $ .697 \pm .004 $ &          $ .690 \pm .004 $ &          $ .721 \pm .004 $ \\
\bottomrule
\end{tabular}
}
\end{table}

\afterpage{
\begin{table}[h!]
\centering
\caption{Results for \texttt{octmnist}, we report $\mathit{avg.} \pm \mathit{std.}$ for $\mathit{ErrRate}$, $\mathit{Coverage}$.}
\label{tab:octmnist}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|cccccccccccccccc}
\toprule
                                               \textbf{Metric} & \textbf{$c$} &      \textbf{DG} &               \textbf{SAT} &            \textbf{SAT+EM} &            \textbf{SelNet} &         \textbf{SelNet+EM} &                \textbf{SR} &            \textbf{SAT+SR} &         \textbf{SAT+EM+SR} &         \textbf{SelNet+SR} &      \textbf{SelNet+EM+SR} &          \textbf{Ens} &       \textbf{Ens+SR} &         \textbf{ConfidNet} &     \textbf{SELE} &               \textbf{REG} &   \textbf{SCross} \\
\midrule
 \multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{ErrRate}$}} &        $.99$ &          $ .099 \pm .002 $ &          $ .083 \pm .002 $ &          $ .079 \pm .002 $ &          $ .077 \pm .002 $ &          $ .088 \pm .002 $ &          $ .082 \pm .002 $ &          $ .083 \pm .002 $ &          $ .079 \pm .002 $ &          $ .077 \pm .002 $ &          $ .088 \pm .002 $ &          $ .075 \pm .002 $ & $\mathbf{ .072 \pm .002 }$ &          $ .089 \pm .002 $ & $ .111 \pm .002 $ &          $ .108 \pm .002 $ & $ .079 \pm .002 $ \\
                                                               &        $.95$ &          $ .088 \pm .002 $ &          $ .067 \pm .002 $ &          $ .063 \pm .002 $ &          $ .063 \pm .002 $ &          $ .076 \pm .002 $ &          $ .067 \pm .002 $ &          $ .066 \pm .002 $ &          $ .063 \pm .002 $ &          $ .061 \pm .002 $ &          $ .073 \pm .002 $ &          $ .065 \pm .002 $ & $\mathbf{ .056 \pm .002 }$ &          $ .073 \pm .002 $ & $ .103 \pm .002 $ &          $ .108 \pm .002 $ & $ .065 \pm .002 $ \\
                                                               &        $.90$ &          $ .076 \pm .002 $ &          $ .052 \pm .002 $ &          $ .046 \pm .001 $ &          $ .051 \pm .002 $ &          $ .059 \pm .002 $ &          $ .049 \pm .002 $ &          $ .050 \pm .001 $ &          $ .045 \pm .001 $ &          $ .047 \pm .002 $ &          $ .058 \pm .002 $ &          $ .052 \pm .002 $ & $\mathbf{ .042 \pm .001 }$ &          $ .055 \pm .002 $ & $ .093 \pm .002 $ &          $ .108 \pm .002 $ & $ .049 \pm .001 $ \\
                                                               &        $.85$ &          $ .066 \pm .002 $ &          $ .039 \pm .001 $ &          $ .035 \pm .001 $ &          $ .039 \pm .002 $ &          $ .046 \pm .002 $ &          $ .040 \pm .001 $ &          $ .039 \pm .001 $ &          $ .034 \pm .001 $ &          $ .037 \pm .001 $ &          $ .044 \pm .001 $ &          $ .042 \pm .002 $ & $\mathbf{ .031 \pm .001 }$ &          $ .043 \pm .002 $ & $ .083 \pm .002 $ &          $ .108 \pm .002 $ & $ .037 \pm .001 $ \\
                                                               &        $.80$ &          $ .059 \pm .002 $ &          $ .030 \pm .001 $ &          $ .028 \pm .001 $ &          $ .030 \pm .001 $ &          $ .054 \pm .002 $ &          $ .030 \pm .001 $ &          $ .030 \pm .001 $ &          $ .028 \pm .001 $ &          $ .029 \pm .001 $ &          $ .053 \pm .002 $ &          $ .033 \pm .001 $ & $\mathbf{ .023 \pm .001 }$ &          $ .032 \pm .001 $ & $ .073 \pm .002 $ &          $ .108 \pm .002 $ & $ .029 \pm .001 $ \\
                                                               &        $.75$ &          $ .053 \pm .002 $ &          $ .024 \pm .001 $ &          $ .022 \pm .001 $ &          $ .024 \pm .001 $ &          $ .037 \pm .001 $ &          $ .024 \pm .001 $ &          $ .024 \pm .001 $ &          $ .022 \pm .001 $ &          $ .023 \pm .001 $ &          $ .038 \pm .002 $ &          $ .026 \pm .001 $ & $\mathbf{ .018 \pm .001 }$ &          $ .026 \pm .001 $ & $ .066 \pm .002 $ &          $ .108 \pm .002 $ & $ .024 \pm .001 $ \\
                                                               &        $.70$ &          $ .048 \pm .001 $ &          $ .019 \pm .001 $ &          $ .018 \pm .001 $ &          $ .018 \pm .001 $ &          $ .024 \pm .001 $ &          $ .019 \pm .001 $ &          $ .018 \pm .001 $ &          $ .018 \pm .001 $ &          $ .018 \pm .001 $ &          $ .023 \pm .001 $ &          $ .021 \pm .001 $ & $\mathbf{ .014 \pm .001 }$ &          $ .021 \pm .001 $ & $ .057 \pm .002 $ &          $ .108 \pm .003 $ & $ .019 \pm .001 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} &        $.99$ & $\mathbf{ .990 \pm .001 }$ & $\mathbf{ .990 \pm .001 }$ &          $ .991 \pm .001 $ & $\mathbf{ .990 \pm .001 }$ &          $ .992 \pm .001 $ &          $ .989 \pm .001 $ & $\mathbf{ .990 \pm .001 }$ &          $ .991 \pm .001 $ & $\mathbf{ .990 \pm .001 }$ &          $ .992 \pm .001 $ & $\mathbf{ .990 \pm .001 }$ &          $ .989 \pm .001 $ & $\mathbf{ .990 \pm .001 }$ & $ .989 \pm .001 $ &          $ .989 \pm .001 $ & $ .991 \pm .001 $ \\
                                                               &        $.95$ &          $ .952 \pm .002 $ &          $ .949 \pm .001 $ & $\mathbf{ .950 \pm .002 }$ &          $ .947 \pm .002 $ &          $ .952 \pm .001 $ &          $ .952 \pm .002 $ &          $ .947 \pm .001 $ &          $ .952 \pm .002 $ &          $ .946 \pm .002 $ & $\mathbf{ .951 \pm .002 }$ & $\mathbf{ .950 \pm .001 }$ &          $ .946 \pm .001 $ & $\mathbf{ .950 \pm .001 }$ & $ .951 \pm .002 $ &          $ .948 \pm .002 $ & $ .954 \pm .002 $ \\
                                                               &        $.90$ &          $ .902 \pm .002 $ & $\mathbf{ .899 \pm .002 }$ & $\mathbf{ .899 \pm .002 }$ &          $ .897 \pm .002 $ & $\mathbf{ .900 \pm .002 }$ & $\mathbf{ .899 \pm .002 }$ & $\mathbf{ .899 \pm .002 }$ &          $ .898 \pm .002 $ &          $ .897 \pm .002 $ & $\mathbf{ .899 \pm .002 }$ &          $ .896 \pm .002 $ &          $ .898 \pm .002 $ &          $ .897 \pm .002 $ & $ .898 \pm .002 $ & $\mathbf{ .900 \pm .002 }$ & $ .906 \pm .002 $ \\
                                                               &        $.85$ &          $ .849 \pm .002 $ &          $ .848 \pm .002 $ &          $ .849 \pm .002 $ &          $ .848 \pm .002 $ & $\mathbf{ .850 \pm .002 }$ &          $ .852 \pm .002 $ &          $ .851 \pm .002 $ &          $ .849 \pm .002 $ &          $ .851 \pm .002 $ &          $ .847 \pm .002 $ &          $ .843 \pm .002 $ &          $ .846 \pm .002 $ & $\mathbf{ .850 \pm .003 }$ & $ .844 \pm .002 $ & $\mathbf{ .849 \pm .003 }$ & $ .857 \pm .002 $ \\
                                                               &        $.80$ &          $ .804 \pm .003 $ &          $ .798 \pm .003 $ & $\mathbf{ .800 \pm .003 }$ &          $ .798 \pm .002 $ &          $ .796 \pm .003 $ &          $ .799 \pm .003 $ &          $ .799 \pm .003 $ &          $ .800 \pm .003 $ &          $ .798 \pm .002 $ &          $ .794 \pm .002 $ &          $ .796 \pm .002 $ &          $ .795 \pm .003 $ &          $ .793 \pm .003 $ & $ .794 \pm .003 $ &          $ .795 \pm .003 $ & $ .809 \pm .003 $ \\
                                                               &        $.75$ &          $ .754 \pm .003 $ & $\mathbf{ .751 \pm .003 }$ & $\mathbf{ .750 \pm .003 }$ &          $ .747 \pm .003 $ &          $ .754 \pm .003 $ &          $ .747 \pm .003 $ & $\mathbf{ .749 \pm .003 }$ &          $ .751 \pm .003 $ &          $ .748 \pm .003 $ &          $ .749 \pm .003 $ &          $ .748 \pm .003 $ &          $ .746 \pm .003 $ &          $ .747 \pm .003 $ & $ .748 \pm .003 $ &          $ .745 \pm .003 $ & $ .762 \pm .003 $ \\
                                                               &        $.70$ &          $ .705 \pm .003 $ &          $ .695 \pm .003 $ &          $ .699 \pm .003 $ &          $ .697 \pm .003 $ &          $ .697 \pm .003 $ &          $ .696 \pm .003 $ &          $ .697 \pm .003 $ & $\mathbf{ .699 \pm .003 }$ & $\mathbf{ .699 \pm .003 }$ &          $ .698 \pm .003 $ &          $ .703 \pm .003 $ &          $ .697 \pm .003 $ &          $ .692 \pm .003 $ & $ .699 \pm .003 $ &          $ .692 \pm .003 $ & $ .718 \pm .003 $ \\
\bottomrule
\end{tabular}
}
\end{table}
\clearpage}

\begin{table}[h!]
\centering
\caption{Results for \texttt{online}, we report $\mathit{avg.} \pm \mathit{std.}$ for $\mathit{ErrRate}$, $\mathit{Coverage}$ and $\mathit{MinCoeff}$.}
\label{tab:online}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|cccccccccccccccccc}
\toprule
                                               \textbf{Metric} & \textbf{$c$} &      \textbf{DG} &               \textbf{SAT} &            \textbf{SAT+EM} &            \textbf{SelNet} & \textbf{SelNet+EM} &       \textbf{SR} &            \textbf{SAT+SR} &         \textbf{SAT+EM+SR} &         \textbf{SelNet+SR} &      \textbf{SelNet+EM+SR} &          \textbf{Ens} &       \textbf{Ens+SR} & \textbf{ConfidNet} &              \textbf{SELE} &               \textbf{REG} &            \textbf{SCross} &            \textbf{AUCross} &         \textbf{PlugInAUC} \\
\midrule
 \multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{ErrRate}$}} &        $.99$ & $\mathbf{ .091 \pm .006 }$ &          $ .095 \pm .006 $ &          $ .093 \pm .006 $ &          $ .100 \pm .006 $ &  $ .099 \pm .006 $ & $ .094 \pm .006 $ &          $ .094 \pm .006 $ &          $ .092 \pm .006 $ &          $ .102 \pm .006 $ &          $ .101 \pm .006 $ &          $ .093 \pm .006 $ &          $ .093 \pm .006 $ &  $ .092 \pm .006 $ &          $ .094 \pm .006 $ &          $ .103 \pm .006 $ &          $ .092 \pm .006 $ &           $ .096 \pm .006 $ &          $ .099 \pm .006 $ \\
                                                               &        $.95$ &          $ .079 \pm .006 $ &          $ .087 \pm .006 $ & $\mathbf{ .078 \pm .006 }$ &          $ .083 \pm .006 $ &  $ .089 \pm .006 $ & $ .081 \pm .006 $ &          $ .081 \pm .006 $ &          $ .082 \pm .006 $ &          $ .084 \pm .006 $ &          $ .088 \pm .006 $ &          $ .091 \pm .006 $ & $\mathbf{ .078 \pm .006 }$ &  $ .081 \pm .006 $ &          $ .093 \pm .006 $ &          $ .106 \pm .007 $ &          $ .085 \pm .006 $ &           $ .095 \pm .006 $ &          $ .099 \pm .006 $ \\
                                                               &        $.90$ &          $ .066 \pm .005 $ &          $ .073 \pm .005 $ &          $ .067 \pm .005 $ &          $ .071 \pm .005 $ &  $ .068 \pm .006 $ & $ .064 \pm .005 $ &          $ .067 \pm .005 $ &          $ .065 \pm .005 $ &          $ .068 \pm .005 $ &          $ .069 \pm .006 $ &          $ .084 \pm .006 $ & $\mathbf{ .063 \pm .005 }$ &  $ .069 \pm .005 $ &          $ .087 \pm .006 $ &          $ .108 \pm .007 $ &          $ .070 \pm .005 $ &           $ .095 \pm .006 $ &          $ .098 \pm .006 $ \\
                                                               &        $.85$ &          $ .056 \pm .005 $ &          $ .061 \pm .005 $ &          $ .054 \pm .005 $ &          $ .059 \pm .006 $ &  $ .062 \pm .006 $ & $ .051 \pm .005 $ &          $ .053 \pm .004 $ &          $ .055 \pm .005 $ &          $ .060 \pm .006 $ &          $ .062 \pm .006 $ &          $ .075 \pm .006 $ &          $ .049 \pm .005 $ &  $ .051 \pm .005 $ &          $ .082 \pm .006 $ &          $ .111 \pm .008 $ & $\mathbf{ .047 \pm .005 }$ &           $ .088 \pm .006 $ &          $ .095 \pm .007 $ \\
                                                               &        $.80$ &          $ .048 \pm .005 $ &          $ .047 \pm .005 $ &          $ .040 \pm .004 $ &          $ .046 \pm .005 $ &  $ .051 \pm .005 $ & $ .040 \pm .005 $ &          $ .042 \pm .004 $ &          $ .042 \pm .004 $ &          $ .047 \pm .005 $ &          $ .049 \pm .005 $ &          $ .068 \pm .005 $ & $\mathbf{ .038 \pm .004 }$ &  $ .043 \pm .005 $ &          $ .079 \pm .006 $ &          $ .113 \pm .008 $ &          $ .039 \pm .004 $ &           $ .081 \pm .006 $ &          $ .090 \pm .007 $ \\
                                                               &        $.75$ &          $ .039 \pm .005 $ &          $ .038 \pm .004 $ & $\mathbf{ .031 \pm .004 }$ &          $ .041 \pm .005 $ &  $ .041 \pm .005 $ & $ .032 \pm .004 $ &          $ .035 \pm .004 $ & $\mathbf{ .031 \pm .004 }$ &          $ .041 \pm .005 $ &          $ .042 \pm .004 $ &          $ .060 \pm .005 $ &          $ .033 \pm .004 $ &  $ .036 \pm .004 $ &          $ .071 \pm .006 $ &          $ .115 \pm .008 $ &          $ .032 \pm .004 $ &           $ .067 \pm .006 $ &          $ .084 \pm .007 $ \\
                                                               &        $.70$ &          $ .032 \pm .004 $ &          $ .031 \pm .004 $ & $\mathbf{ .026 \pm .004 }$ &          $ .030 \pm .004 $ &  $ .039 \pm .005 $ & $ .028 \pm .004 $ &          $ .027 \pm .004 $ &          $ .028 \pm .004 $ &          $ .033 \pm .004 $ &          $ .035 \pm .004 $ &          $ .052 \pm .005 $ &          $ .028 \pm .004 $ &  $ .033 \pm .005 $ &          $ .057 \pm .005 $ &          $ .120 \pm .008 $ &          $ .028 \pm .004 $ &           $ .065 \pm .006 $ &          $ .071 \pm .007 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} &        $.99$ &          $ .988 \pm .002 $ &          $ .988 \pm .002 $ & $\mathbf{ .991 \pm .002 }$ & $\mathbf{ .991 \pm .002 }$ &  $ .988 \pm .002 $ & $ .985 \pm .002 $ & $\mathbf{ .990 \pm .002 }$ &          $ .987 \pm .002 $ & $\mathbf{ .992 \pm .002 }$ & $\mathbf{ .990 \pm .002 }$ & $\mathbf{ .990 \pm .002 }$ &          $ .994 \pm .002 $ &  $ .987 \pm .002 $ &          $ .986 \pm .002 $ & $\mathbf{ .989 \pm .002 }$ &          $ .993 \pm .002 $ &           $ .993 \pm .002 $ &          $ .988 \pm .002 $ \\
                                                               &        $.95$ &          $ .948 \pm .005 $ &          $ .957 \pm .004 $ &          $ .955 \pm .004 $ &          $ .952 \pm .004 $ &  $ .954 \pm .004 $ & $ .958 \pm .004 $ &          $ .955 \pm .004 $ &          $ .958 \pm .004 $ &          $ .960 \pm .004 $ &          $ .960 \pm .003 $ &          $ .954 \pm .004 $ &          $ .957 \pm .004 $ &  $ .954 \pm .004 $ & $\mathbf{ .951 \pm .004 }$ &          $ .944 \pm .005 $ &          $ .971 \pm .003 $ &           $ .962 \pm .004 $ &          $ .953 \pm .004 $ \\
                                                               &        $.90$ &          $ .902 \pm .006 $ &          $ .907 \pm .006 $ &          $ .925 \pm .006 $ &          $ .908 \pm .006 $ &  $ .920 \pm .006 $ & $ .914 \pm .006 $ &          $ .915 \pm .005 $ &          $ .920 \pm .006 $ &          $ .901 \pm .007 $ &          $ .923 \pm .006 $ &          $ .896 \pm .006 $ &          $ .913 \pm .006 $ &  $ .916 \pm .006 $ &          $ .895 \pm .006 $ &          $ .887 \pm .007 $ &          $ .934 \pm .005 $ &           $ .916 \pm .006 $ & $\mathbf{ .902 \pm .005 }$ \\
                                                               &        $.85$ &          $ .869 \pm .008 $ &          $ .868 \pm .007 $ &          $ .869 \pm .008 $ &          $ .869 \pm .007 $ &  $ .868 \pm .007 $ & $ .862 \pm .008 $ &          $ .868 \pm .007 $ &          $ .868 \pm .007 $ &          $ .870 \pm .007 $ &          $ .871 \pm .007 $ & $\mathbf{ .851 \pm .007 }$ &          $ .864 \pm .008 $ &  $ .857 \pm .008 $ &          $ .834 \pm .007 $ &          $ .829 \pm .008 $ &          $ .854 \pm .008 $ &           $ .858 \pm .007 $ &          $ .844 \pm .007 $ \\
                                                               &        $.80$ &          $ .829 \pm .008 $ &          $ .821 \pm .009 $ &          $ .820 \pm .009 $ &          $ .820 \pm .008 $ &  $ .822 \pm .009 $ & $ .819 \pm .009 $ &          $ .819 \pm .008 $ &          $ .822 \pm .009 $ &          $ .826 \pm .008 $ &          $ .824 \pm .009 $ &          $ .816 \pm .008 $ &          $ .820 \pm .009 $ &  $ .821 \pm .008 $ &          $ .790 \pm .008 $ &          $ .795 \pm .009 $ &          $ .806 \pm .008 $ &  $\mathbf{ .799 \pm .008 }$ &          $ .790 \pm .008 $ \\
                                                               &        $.75$ &          $ .779 \pm .009 $ &          $ .777 \pm .009 $ &          $ .767 \pm .009 $ &          $ .775 \pm .010 $ &  $ .776 \pm .009 $ & $ .770 \pm .009 $ &          $ .776 \pm .009 $ &          $ .769 \pm .009 $ &          $ .780 \pm .009 $ &          $ .779 \pm .009 $ &          $ .768 \pm .009 $ &          $ .777 \pm .009 $ &  $ .778 \pm .008 $ &          $ .733 \pm .009 $ & $\mathbf{ .742 \pm .009 }$ &          $ .766 \pm .010 $ &           $ .740 \pm .009 $ &          $ .731 \pm .008 $ \\
                                                               &        $.70$ &          $ .708 \pm .009 $ &          $ .732 \pm .009 $ &          $ .712 \pm .009 $ &          $ .721 \pm .011 $ &  $ .729 \pm .010 $ & $ .732 \pm .009 $ &          $ .716 \pm .010 $ &          $ .719 \pm .009 $ &          $ .718 \pm .010 $ &          $ .718 \pm .010 $ &          $ .707 \pm .011 $ &          $ .729 \pm .009 $ &  $ .710 \pm .009 $ &          $ .680 \pm .009 $ &          $ .690 \pm .009 $ &          $ .720 \pm .010 $ &  $\mathbf{ .698 \pm .010 }$ &          $ .675 \pm .009 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{MinCoeff}$}} &        $.99$ &          $ .983 \pm .046 $ & $\mathbf{ .991 \pm .047 }$ &          $ .990 \pm .049 $ &          $ .978 \pm .047 $ &  $ .976 \pm .048 $ & $ .972 \pm .047 $ &          $ .982 \pm .048 $ &          $ .968 \pm .048 $ &          $ .972 \pm .047 $ &          $ .983 \pm .047 $ & $\mathbf{ .994 \pm .047 }$ &          $ .994 \pm .048 $ &  $ .981 \pm .048 $ &          $ .991 \pm .048 $ &         $ 1.015 \pm .048 $ &          $ .993 \pm .048 $ &          $ 1.006 \pm .048 $ &         $ 1.008 \pm .047 $ \\
                                                               &        $.95$ &          $ .913 \pm .047 $ &          $ .893 \pm .045 $ &          $ .887 \pm .048 $ &          $ .866 \pm .046 $ &  $ .890 \pm .048 $ & $ .911 \pm .050 $ &          $ .907 \pm .047 $ &          $ .901 \pm .047 $ &          $ .911 \pm .046 $ &          $ .900 \pm .046 $ &          $ .933 \pm .046 $ &          $ .901 \pm .047 $ &  $ .900 \pm .048 $ &          $ .986 \pm .050 $ &         $ 1.060 \pm .049 $ &          $ .938 \pm .047 $ & $\mathbf{ 1.010 \pm .046 }$ &         $ 1.018 \pm .047 $ \\
                                                               &        $.90$ &          $ .811 \pm .046 $ &          $ .759 \pm .042 $ &          $ .822 \pm .047 $ &          $ .751 \pm .047 $ &  $ .782 \pm .046 $ & $ .819 \pm .048 $ &          $ .818 \pm .046 $ &          $ .809 \pm .046 $ &          $ .734 \pm .044 $ &          $ .803 \pm .045 $ &          $ .821 \pm .048 $ &          $ .780 \pm .046 $ &  $ .793 \pm .044 $ &          $ .972 \pm .051 $ &         $ 1.045 \pm .051 $ &          $ .867 \pm .046 $ & $\mathbf{ 1.031 \pm .048 }$ &         $ 1.034 \pm .049 $ \\
                                                               &        $.85$ &          $ .735 \pm .045 $ &          $ .638 \pm .039 $ &          $ .675 \pm .045 $ &          $ .727 \pm .042 $ &  $ .699 \pm .043 $ & $ .630 \pm .042 $ &          $ .686 \pm .042 $ &          $ .667 \pm .044 $ &          $ .721 \pm .041 $ &          $ .700 \pm .043 $ &          $ .750 \pm .045 $ &          $ .625 \pm .042 $ &  $ .657 \pm .042 $ &          $ .945 \pm .052 $ &         $ 1.046 \pm .052 $ &          $ .630 \pm .044 $ & $\mathbf{ 1.012 \pm .052 }$ &         $ 1.046 \pm .052 $ \\
                                                               &        $.80$ &          $ .684 \pm .045 $ &          $ .502 \pm .038 $ &          $ .585 \pm .045 $ &          $ .472 \pm .038 $ &  $ .459 \pm .038 $ & $ .554 \pm .043 $ &          $ .567 \pm .041 $ &          $ .590 \pm .044 $ &          $ .536 \pm .038 $ &          $ .489 \pm .039 $ &          $ .685 \pm .043 $ &          $ .533 \pm .040 $ &  $ .548 \pm .041 $ &          $ .900 \pm .053 $ &         $ 1.063 \pm .051 $ &          $ .539 \pm .041 $ &  $\mathbf{ .997 \pm .055 }$ &         $ 1.042 \pm .056 $ \\
                                                               &        $.75$ &          $ .614 \pm .047 $ &          $ .374 \pm .033 $ &          $ .484 \pm .040 $ &          $ .264 \pm .031 $ &  $ .267 \pm .030 $ & $ .467 \pm .040 $ &          $ .492 \pm .039 $ &          $ .479 \pm .040 $ &          $ .304 \pm .031 $ &          $ .270 \pm .028 $ &          $ .605 \pm .043 $ &          $ .462 \pm .039 $ &  $ .411 \pm .039 $ &          $ .806 \pm .050 $ &         $ 1.068 \pm .055 $ &          $ .475 \pm .039 $ &  $\mathbf{ .965 \pm .058 }$ &         $ 1.040 \pm .057 $ \\
                                                               &        $.70$ &          $ .580 \pm .046 $ &          $ .205 \pm .027 $ &          $ .416 \pm .039 $ &          $ .193 \pm .028 $ &  $ .250 \pm .030 $ & $ .418 \pm .040 $ &          $ .430 \pm .038 $ &          $ .426 \pm .038 $ &          $ .213 \pm .028 $ &          $ .229 \pm .029 $ &          $ .489 \pm .043 $ &          $ .372 \pm .039 $ &  $ .363 \pm .040 $ &          $ .730 \pm .053 $ &         $ 1.094 \pm .055 $ &          $ .433 \pm .037 $ &           $ .964 \pm .060 $ & $\mathbf{ .994 \pm .058 }$ \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[h!]
\centering
\caption{Results for \texttt{organamnist}, we report $\mathit{avg.} \pm \mathit{std.}$ for $\mathit{ErrRate}$, $\mathit{Coverage}$.}
\label{tab:organamnist}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|cccccccccccccccc}
\toprule
                                               \textbf{Metric} & \textbf{$c$} &      \textbf{DG} &               \textbf{SAT} &            \textbf{SAT+EM} &            \textbf{SelNet} &         \textbf{SelNet+EM} &                \textbf{SR} &            \textbf{SAT+SR} &         \textbf{SAT+EM+SR} &         \textbf{SelNet+SR} &      \textbf{SelNet+EM+SR} &          \textbf{Ens} &       \textbf{Ens+SR} &         \textbf{ConfidNet} &              \textbf{SELE} &               \textbf{REG} &            \textbf{SCross} \\
\midrule
 \multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{ErrRate}$}} &        $.99$ &          $ .005 \pm .001 $ &          $ .002 \pm .001 $ &          $ .003 \pm .000 $ &          $ .003 \pm .000 $ & $\mathbf{ .001 \pm .000 }$ &          $ .002 \pm .000 $ &          $ .002 \pm .000 $ &          $ .002 \pm .000 $ & $\mathbf{ .001 \pm .000 }$ & $\mathbf{ .001 \pm .000 }$ & $\mathbf{ .001 \pm .000 }$ & $\mathbf{ .001 \pm .000 }$ &          $ .007 \pm .001 $ &          $ .009 \pm .001 $ &          $ .009 \pm .001 $ &          $ .002 \pm .000 $ \\
                                                               &        $.95$ &          $ .002 \pm .000 $ & $\mathbf{ .000 \pm .000 }$ &          $ .001 \pm .000 $ &          $ .001 \pm .000 $ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ &          $ .002 \pm .001 $ &          $ .008 \pm .001 $ &          $ .009 \pm .001 $ & $\mathbf{ .000 \pm .000 }$ \\
                                                               &        $.90$ &          $ .001 \pm .000 $ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ &          $ .001 \pm .000 $ &          $ .008 \pm .001 $ &          $ .009 \pm .001 $ & $\mathbf{ .000 \pm .000 }$ \\
                                                               &        $.85$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ &          $ .045 \pm .002 $ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ &          $ .001 \pm .000 $ &          $ .008 \pm .001 $ &          $ .009 \pm .001 $ & $\mathbf{ .000 \pm .000 }$ \\
                                                               &        $.80$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ &          $ .048 \pm .002 $ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ &          $ .008 \pm .001 $ &          $ .009 \pm .001 $ & $\mathbf{ .000 \pm .000 }$ \\
                                                               &        $.75$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ &          $ .002 \pm .000 $ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ &          $ .007 \pm .001 $ &          $ .010 \pm .001 $ & $\mathbf{ .000 \pm .000 }$ \\
                                                               &        $.70$ &          $ .001 \pm .000 $ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ &          $ .006 \pm .001 $ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ &          $ .007 \pm .001 $ &          $ .010 \pm .001 $ & $\mathbf{ .000 \pm .000 }$ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} &        $.99$ &          $ .987 \pm .001 $ & $\mathbf{ .990 \pm .001 }$ & $\mathbf{ .989 \pm .001 }$ &          $ .987 \pm .001 $ & $\mathbf{ .989 \pm .001 }$ & $\mathbf{ .991 \pm .001 }$ & $\mathbf{ .990 \pm .001 }$ &          $ .987 \pm .001 $ &          $ .992 \pm .001 $ & $\mathbf{ .990 \pm .001 }$ & $\mathbf{ .990 \pm .001 }$ & $\mathbf{ .990 \pm .001 }$ &          $ .988 \pm .001 $ & $\mathbf{ .991 \pm .001 }$ & $\mathbf{ .991 \pm .001 }$ & $\mathbf{ .990 \pm .001 }$ \\
                                                               &        $.95$ &          $ .952 \pm .002 $ &          $ .954 \pm .002 $ & $\mathbf{ .950 \pm .002 }$ & $\mathbf{ .951 \pm .002 }$ &          $ .955 \pm .002 $ &          $ .954 \pm .002 $ & $\mathbf{ .950 \pm .002 }$ & $\mathbf{ .949 \pm .002 }$ &          $ .954 \pm .002 $ &          $ .954 \pm .002 $ &          $ .956 \pm .002 $ &          $ .955 \pm .002 $ & $\mathbf{ .952 \pm .002 }$ &          $ .952 \pm .002 $ & $\mathbf{ .952 \pm .002 }$ &          $ .956 \pm .002 $ \\
                                                               &        $.90$ &          $ .905 \pm .002 $ &          $ .904 \pm .003 $ & $\mathbf{ .900 \pm .003 }$ &          $ .906 \pm .003 $ &          $ .904 \pm .003 $ &          $ .909 \pm .002 $ & $\mathbf{ .901 \pm .003 }$ & $\mathbf{ .900 \pm .003 }$ &          $ .902 \pm .003 $ &          $ .910 \pm .003 $ &          $ .904 \pm .003 $ &          $ .903 \pm .003 $ &          $ .905 \pm .003 $ & $\mathbf{ .900 \pm .003 }$ &          $ .906 \pm .002 $ &          $ .910 \pm .003 $ \\
                                                               &        $.85$ & $\mathbf{ .848 \pm .003 }$ &          $ .853 \pm .003 $ & $\mathbf{ .849 \pm .003 }$ & $\mathbf{ .852 \pm .003 }$ & $\mathbf{ .853 \pm .003 }$ &          $ .859 \pm .003 $ & $\mathbf{ .852 \pm .003 }$ &          $ .846 \pm .003 $ &          $ .858 \pm .003 $ &          $ .922 \pm .002 $ &          $ .853 \pm .003 $ &          $ .855 \pm .003 $ &          $ .858 \pm .003 $ & $\mathbf{ .851 \pm .003 }$ &          $ .855 \pm .003 $ &          $ .869 \pm .003 $ \\
                                                               &        $.80$ & $\mathbf{ .800 \pm .004 }$ &          $ .805 \pm .003 $ & $\mathbf{ .802 \pm .003 }$ &          $ .807 \pm .004 $ &          $ .806 \pm .004 $ &          $ .806 \pm .004 $ &          $ .808 \pm .003 $ &          $ .802 \pm .004 $ &          $ .808 \pm .004 $ &          $ .953 \pm .002 $ &          $ .805 \pm .003 $ &          $ .805 \pm .003 $ &          $ .807 \pm .003 $ &          $ .803 \pm .004 $ &          $ .805 \pm .004 $ &          $ .829 \pm .003 $ \\
                                                               &        $.75$ & $\mathbf{ .750 \pm .003 }$ &          $ .755 \pm .004 $ &          $ .755 \pm .004 $ &          $ .768 \pm .004 $ &          $ .760 \pm .004 $ &          $ .758 \pm .004 $ &          $ .757 \pm .004 $ &          $ .758 \pm .004 $ &          $ .758 \pm .004 $ &          $ .961 \pm .002 $ &          $ .753 \pm .004 $ &          $ .756 \pm .004 $ &          $ .762 \pm .003 $ &          $ .753 \pm .004 $ &          $ .753 \pm .004 $ &          $ .787 \pm .003 $ \\
                                                               &        $.70$ &          $ .705 \pm .004 $ &          $ .698 \pm .004 $ & $\mathbf{ .700 \pm .004 }$ &          $ .710 \pm .004 $ &          $ .709 \pm .004 $ &          $ .706 \pm .004 $ &          $ .720 \pm .004 $ &          $ .703 \pm .004 $ &          $ .715 \pm .004 $ &          $ .951 \pm .002 $ &          $ .712 \pm .004 $ &          $ .710 \pm .004 $ &          $ .709 \pm .004 $ &          $ .705 \pm .004 $ & $\mathbf{ .700 \pm .004 }$ &          $ .745 \pm .003 $ \\
\bottomrule
\end{tabular}
}
\end{table}

\afterpage{
\begin{table}[h!]
\centering
\caption{Results for \texttt{organcmnist}, we report $\mathit{avg.} \pm \mathit{std.}$ for $\mathit{ErrRate}$, $\mathit{Coverage}$.}
\label{tab:organcmnist}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|cccccccccccccccc}
\toprule
                                               \textbf{Metric} & \textbf{$c$} & \textbf{DG} &               \textbf{SAT} &            \textbf{SAT+EM} &            \textbf{SelNet} &         \textbf{SelNet+EM} &                \textbf{SR} &            \textbf{SAT+SR} &         \textbf{SAT+EM+SR} &         \textbf{SelNet+SR} &      \textbf{SelNet+EM+SR} &          \textbf{Ens} &       \textbf{Ens+SR} &         \textbf{ConfidNet} &              \textbf{SELE} &               \textbf{REG} &            \textbf{SCross} \\
\midrule
 \multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{ErrRate}$}} &        $.99$ &     $ .034 \pm .003 $ &          $ .023 \pm .002 $ &          $ .023 \pm .002 $ &          $ .021 \pm .002 $ &          $ .025 \pm .002 $ &          $ .020 \pm .002 $ &          $ .023 \pm .002 $ &          $ .021 \pm .002 $ &          $ .020 \pm .002 $ &          $ .024 \pm .002 $ &          $ .019 \pm .002 $ &          $ .018 \pm .002 $ &          $ .033 \pm .002 $ &          $ .043 \pm .003 $ &          $ .046 \pm .003 $ & $\mathbf{ .017 \pm .002 }$ \\
                                                               &        $.95$ &     $ .023 \pm .002 $ &          $ .012 \pm .002 $ &          $ .014 \pm .002 $ &          $ .013 \pm .002 $ &          $ .016 \pm .002 $ &          $ .010 \pm .001 $ &          $ .010 \pm .001 $ &          $ .012 \pm .002 $ &          $ .009 \pm .001 $ &          $ .012 \pm .002 $ &          $ .008 \pm .001 $ & $\mathbf{ .005 \pm .001 }$ &          $ .027 \pm .002 $ &          $ .039 \pm .003 $ &          $ .045 \pm .003 $ &          $ .007 \pm .001 $ \\
                                                               &        $.90$ &     $ .015 \pm .002 $ &          $ .004 \pm .001 $ &          $ .007 \pm .001 $ &          $ .007 \pm .001 $ &          $ .005 \pm .001 $ &          $ .005 \pm .001 $ &          $ .003 \pm .001 $ &          $ .007 \pm .001 $ &          $ .003 \pm .001 $ &          $ .004 \pm .001 $ &          $ .004 \pm .001 $ & $\mathbf{ .001 \pm .001 }$ &          $ .020 \pm .002 $ &          $ .036 \pm .003 $ &          $ .046 \pm .003 $ &          $ .003 \pm .001 $ \\
                                                               &        $.85$ &     $ .011 \pm .002 $ &          $ .002 \pm .001 $ &          $ .004 \pm .001 $ &          $ .006 \pm .001 $ &          $ .003 \pm .001 $ &          $ .002 \pm .001 $ & $\mathbf{ .001 \pm .000 }$ &          $ .004 \pm .001 $ &          $ .003 \pm .001 $ &          $ .002 \pm .001 $ &          $ .003 \pm .001 $ & $\mathbf{ .001 \pm .000 }$ &          $ .016 \pm .002 $ &          $ .032 \pm .003 $ &          $ .046 \pm .003 $ &          $ .001 \pm .001 $ \\
                                                               &        $.80$ &     $ .008 \pm .001 $ & $\mathbf{ .001 \pm .000 }$ &          $ .002 \pm .001 $ &          $ .004 \pm .001 $ &          $ .010 \pm .001 $ &          $ .001 \pm .001 $ & $\mathbf{ .001 \pm .000 }$ &          $ .002 \pm .001 $ &          $ .001 \pm .001 $ &          $ .001 \pm .001 $ & $\mathbf{ .001 \pm .000 }$ & $\mathbf{ .001 \pm .000 }$ &          $ .012 \pm .002 $ &          $ .030 \pm .003 $ &          $ .044 \pm .003 $ & $\mathbf{ .001 \pm .000 }$ \\
                                                               &        $.75$ &     $ .006 \pm .001 $ &          $ .001 \pm .000 $ &          $ .001 \pm .001 $ &          $ .001 \pm .001 $ &          $ .002 \pm .001 $ & $\mathbf{ .000 \pm .000 }$ &          $ .001 \pm .000 $ &          $ .001 \pm .000 $ &          $ .001 \pm .000 $ &          $ .040 \pm .003 $ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ &          $ .008 \pm .002 $ &          $ .028 \pm .003 $ &          $ .040 \pm .003 $ & $\mathbf{ .000 \pm .000 }$ \\
                                                               &        $.70$ &     $ .005 \pm .001 $ &          $ .001 \pm .000 $ &          $ .001 \pm .001 $ &          $ .002 \pm .001 $ &          $ .001 \pm .001 $ & $\mathbf{ .000 \pm .000 }$ &          $ .001 \pm .000 $ &          $ .001 \pm .000 $ & $\mathbf{ .000 \pm .000 }$ &          $ .111 \pm .006 $ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ &          $ .007 \pm .002 $ &          $ .026 \pm .003 $ &          $ .041 \pm .004 $ & $\mathbf{ .000 \pm .000 }$ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} &        $.99$ &     $ .992 \pm .001 $ &          $ .991 \pm .001 $ &          $ .992 \pm .001 $ & $\mathbf{ .990 \pm .001 }$ & $\mathbf{ .991 \pm .001 }$ & $\mathbf{ .990 \pm .001 }$ & $\mathbf{ .991 \pm .001 }$ & $\mathbf{ .989 \pm .001 }$ & $\mathbf{ .991 \pm .001 }$ & $\mathbf{ .990 \pm .001 }$ &          $ .994 \pm .001 $ &          $ .993 \pm .001 $ & $\mathbf{ .990 \pm .001 }$ & $\mathbf{ .990 \pm .001 }$ & $\mathbf{ .990 \pm .001 }$ & $\mathbf{ .990 \pm .001 }$ \\
                                                               &        $.95$ &     $ .958 \pm .003 $ &          $ .952 \pm .003 $ &          $ .953 \pm .003 $ &          $ .958 \pm .003 $ &          $ .950 \pm .003 $ &          $ .958 \pm .003 $ &          $ .954 \pm .003 $ &          $ .955 \pm .003 $ &          $ .960 \pm .003 $ & $\mathbf{ .950 \pm .003 }$ &          $ .950 \pm .003 $ &          $ .953 \pm .003 $ & $\mathbf{ .950 \pm .003 }$ &          $ .956 \pm .003 $ &          $ .949 \pm .003 $ &          $ .961 \pm .003 $ \\
                                                               &        $.90$ &     $ .911 \pm .004 $ &          $ .897 \pm .005 $ & $\mathbf{ .902 \pm .004 }$ &          $ .891 \pm .005 $ &          $ .897 \pm .005 $ &          $ .903 \pm .005 $ & $\mathbf{ .900 \pm .005 }$ &          $ .902 \pm .005 $ &          $ .903 \pm .004 $ &          $ .897 \pm .004 $ &          $ .905 \pm .005 $ &          $ .904 \pm .005 $ &          $ .897 \pm .005 $ &          $ .910 \pm .004 $ &          $ .900 \pm .005 $ &          $ .919 \pm .004 $ \\
                                                               &        $.85$ &     $ .862 \pm .005 $ & $\mathbf{ .850 \pm .005 }$ &          $ .842 \pm .006 $ &          $ .853 \pm .005 $ &          $ .855 \pm .005 $ &          $ .848 \pm .006 $ & $\mathbf{ .850 \pm .005 }$ & $\mathbf{ .851 \pm .005 }$ &          $ .856 \pm .005 $ &          $ .854 \pm .005 $ & $\mathbf{ .850 \pm .005 }$ &          $ .853 \pm .005 $ &          $ .854 \pm .006 $ &          $ .858 \pm .005 $ &          $ .859 \pm .005 $ &          $ .869 \pm .005 $ \\
                                                               &        $.80$ &     $ .809 \pm .006 $ &          $ .796 \pm .006 $ &          $ .794 \pm .006 $ &          $ .809 \pm .006 $ &          $ .792 \pm .005 $ &          $ .801 \pm .006 $ &          $ .800 \pm .006 $ &          $ .796 \pm .006 $ &          $ .801 \pm .006 $ &          $ .804 \pm .005 $ &          $ .799 \pm .006 $ &          $ .798 \pm .006 $ &          $ .801 \pm .006 $ &          $ .811 \pm .005 $ & $\mathbf{ .801 \pm .005 }$ &          $ .825 \pm .006 $ \\
                                                               &        $.75$ &     $ .754 \pm .006 $ &          $ .742 \pm .006 $ &          $ .752 \pm .007 $ &          $ .761 \pm .006 $ &          $ .753 \pm .006 $ &          $ .745 \pm .006 $ &          $ .750 \pm .007 $ &          $ .750 \pm .007 $ &          $ .766 \pm .006 $ &          $ .757 \pm .006 $ &          $ .757 \pm .007 $ &          $ .754 \pm .007 $ &          $ .754 \pm .006 $ &          $ .767 \pm .006 $ & $\mathbf{ .748 \pm .006 }$ &          $ .783 \pm .006 $ \\
                                                               &        $.70$ &     $ .710 \pm .006 $ &          $ .698 \pm .007 $ &          $ .705 \pm .007 $ &          $ .704 \pm .007 $ &          $ .694 \pm .007 $ &          $ .703 \pm .007 $ & $\mathbf{ .701 \pm .007 }$ &          $ .706 \pm .007 $ &          $ .708 \pm .007 $ &          $ .715 \pm .007 $ & $\mathbf{ .701 \pm .007 }$ &          $ .703 \pm .007 $ &          $ .706 \pm .006 $ &          $ .718 \pm .006 $ & $\mathbf{ .702 \pm .006 }$ &          $ .725 \pm .007 $ \\
\bottomrule
\end{tabular}
}
\end{table}
\clearpage}

\begin{table}[h!]
\centering
\caption{Results for \texttt{organsmnist}, we report $\mathit{avg.} \pm \mathit{std.}$ for $\mathit{ErrRate}$, $\mathit{Coverage}$.}
\label{tab:organsmnist}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|cccccccccccccccc}
\toprule
                                               \textbf{Metric} & \textbf{$c$} &      \textbf{DG} &               \textbf{SAT} &            \textbf{SAT+EM} &            \textbf{SelNet} &         \textbf{SelNet+EM} &                \textbf{SR} &            \textbf{SAT+SR} &         \textbf{SAT+EM+SR} &         \textbf{SelNet+SR} & \textbf{SelNet+EM+SR} & \textbf{Ens} &       \textbf{Ens+SR} &         \textbf{ConfidNet} &              \textbf{SELE} &               \textbf{REG} &   \textbf{SCross} \\
\midrule
 \multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{ErrRate}$}} &        $.99$ &          $ .162 \pm .005 $ &          $ .072 \pm .004 $ &          $ .066 \pm .004 $ &          $ .077 \pm .004 $ &          $ .079 \pm .004 $ &          $ .066 \pm .003 $ &          $ .071 \pm .004 $ &          $ .066 \pm .004 $ &          $ .077 \pm .004 $ &     $ .076 \pm .004 $ & $ .055 \pm .003 $ & $\mathbf{ .053 \pm .003 }$ &          $ .065 \pm .004 $ &          $ .114 \pm .005 $ &          $ .116 \pm .005 $ & $ .064 \pm .004 $ \\
                                                               &        $.95$ &          $ .146 \pm .004 $ &          $ .057 \pm .004 $ &          $ .052 \pm .003 $ &          $ .063 \pm .004 $ &          $ .063 \pm .003 $ &          $ .051 \pm .003 $ &          $ .054 \pm .003 $ &          $ .050 \pm .003 $ &          $ .055 \pm .004 $ &     $ .066 \pm .004 $ & $ .043 \pm .003 $ & $\mathbf{ .036 \pm .003 }$ &          $ .051 \pm .003 $ &          $ .107 \pm .005 $ &          $ .116 \pm .005 $ & $ .049 \pm .003 $ \\
                                                               &        $.90$ &          $ .134 \pm .004 $ &          $ .039 \pm .003 $ &          $ .032 \pm .002 $ &          $ .041 \pm .003 $ &          $ .038 \pm .003 $ &          $ .031 \pm .003 $ &          $ .035 \pm .003 $ &          $ .029 \pm .002 $ &          $ .038 \pm .003 $ &     $ .044 \pm .003 $ & $ .037 \pm .003 $ & $\mathbf{ .016 \pm .002 }$ &          $ .036 \pm .003 $ &          $ .098 \pm .005 $ &          $ .117 \pm .005 $ & $ .032 \pm .002 $ \\
                                                               &        $.85$ &          $ .121 \pm .004 $ &          $ .022 \pm .002 $ &          $ .017 \pm .002 $ &          $ .026 \pm .002 $ &          $ .033 \pm .003 $ &          $ .017 \pm .002 $ &          $ .018 \pm .002 $ &          $ .015 \pm .002 $ &          $ .018 \pm .002 $ &     $ .041 \pm .003 $ & $ .033 \pm .002 $ & $\mathbf{ .008 \pm .001 }$ &          $ .031 \pm .003 $ &          $ .089 \pm .005 $ &          $ .116 \pm .005 $ & $ .017 \pm .002 $ \\
                                                               &        $.80$ &          $ .106 \pm .004 $ &          $ .013 \pm .002 $ &          $ .010 \pm .002 $ &          $ .017 \pm .002 $ &          $ .015 \pm .002 $ &          $ .008 \pm .001 $ &          $ .010 \pm .002 $ &          $ .006 \pm .001 $ &          $ .011 \pm .002 $ &     $ .037 \pm .003 $ & $ .026 \pm .003 $ & $\mathbf{ .004 \pm .001 }$ &          $ .028 \pm .003 $ &          $ .082 \pm .005 $ &          $ .114 \pm .005 $ & $ .008 \pm .001 $ \\
                                                               &        $.75$ &          $ .098 \pm .004 $ &          $ .006 \pm .002 $ &          $ .006 \pm .001 $ &          $ .010 \pm .002 $ &          $ .007 \pm .001 $ &          $ .004 \pm .001 $ &          $ .004 \pm .001 $ & $\mathbf{ .002 \pm .001 }$ &          $ .006 \pm .001 $ &     $ .042 \pm .004 $ & $ .017 \pm .002 $ & $\mathbf{ .002 \pm .001 }$ &          $ .025 \pm .003 $ &          $ .077 \pm .005 $ &          $ .110 \pm .005 $ & $ .005 \pm .001 $ \\
                                                               &        $.70$ &          $ .093 \pm .004 $ &          $ .004 \pm .001 $ &          $ .004 \pm .001 $ &          $ .007 \pm .002 $ &          $ .003 \pm .001 $ &          $ .003 \pm .001 $ &          $ .003 \pm .001 $ &          $ .001 \pm .001 $ &          $ .003 \pm .001 $ &     $ .028 \pm .003 $ & $ .008 \pm .002 $ & $\mathbf{ .001 \pm .000 }$ &          $ .022 \pm .003 $ &          $ .072 \pm .005 $ &          $ .105 \pm .005 $ & $ .002 \pm .001 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} &        $.99$ & $\mathbf{ .989 \pm .002 }$ &          $ .993 \pm .001 $ & $\mathbf{ .989 \pm .002 }$ & $\mathbf{ .990 \pm .001 }$ & $\mathbf{ .990 \pm .001 }$ &          $ .989 \pm .002 $ &          $ .988 \pm .002 $ &          $ .988 \pm .002 $ &          $ .994 \pm .001 $ &     $ .986 \pm .002 $ & $ .994 \pm .001 $ & $\mathbf{ .990 \pm .002 }$ & $\mathbf{ .990 \pm .001 }$ &          $ .988 \pm .002 $ & $\mathbf{ .991 \pm .001 }$ & $ .987 \pm .002 $ \\
                                                               &        $.95$ &          $ .941 \pm .003 $ &          $ .955 \pm .003 $ &          $ .952 \pm .003 $ &          $ .955 \pm .003 $ &          $ .956 \pm .003 $ &          $ .955 \pm .003 $ & $\mathbf{ .950 \pm .003 }$ &          $ .952 \pm .003 $ &          $ .946 \pm .003 $ &     $ .948 \pm .003 $ & $ .942 \pm .003 $ & $\mathbf{ .950 \pm .003 }$ & $\mathbf{ .950 \pm .003 }$ &          $ .941 \pm .003 $ &          $ .953 \pm .003 $ & $ .957 \pm .002 $ \\
                                                               &        $.90$ &          $ .890 \pm .004 $ &          $ .903 \pm .004 $ & $\mathbf{ .902 \pm .004 }$ &          $ .903 \pm .004 $ &          $ .897 \pm .004 $ &          $ .902 \pm .004 $ &          $ .902 \pm .004 $ &          $ .906 \pm .004 $ &          $ .899 \pm .004 $ &     $ .894 \pm .004 $ & $ .892 \pm .004 $ &          $ .899 \pm .004 $ &          $ .907 \pm .004 $ & $\mathbf{ .901 \pm .004 }$ &          $ .902 \pm .004 $ & $ .914 \pm .004 $ \\
                                                               &        $.85$ &          $ .845 \pm .005 $ & $\mathbf{ .852 \pm .005 }$ & $\mathbf{ .852 \pm .005 }$ &          $ .856 \pm .005 $ &          $ .845 \pm .005 $ & $\mathbf{ .852 \pm .005 }$ & $\mathbf{ .849 \pm .005 }$ &          $ .858 \pm .005 $ &          $ .855 \pm .005 $ &     $ .834 \pm .006 $ & $ .855 \pm .005 $ & $\mathbf{ .849 \pm .005 }$ &          $ .860 \pm .005 $ &          $ .847 \pm .005 $ &          $ .857 \pm .005 $ & $ .866 \pm .005 $ \\
                                                               &        $.80$ &          $ .798 \pm .006 $ &          $ .805 \pm .006 $ &          $ .810 \pm .005 $ &          $ .803 \pm .006 $ &          $ .803 \pm .006 $ & $\mathbf{ .800 \pm .006 }$ &          $ .799 \pm .006 $ &          $ .809 \pm .005 $ &          $ .798 \pm .006 $ &     $ .793 \pm .006 $ & $ .809 \pm .006 $ &          $ .808 \pm .006 $ &          $ .812 \pm .006 $ &          $ .792 \pm .006 $ &          $ .809 \pm .006 $ & $ .817 \pm .006 $ \\
                                                               &        $.75$ &          $ .754 \pm .006 $ &          $ .743 \pm .006 $ &          $ .774 \pm .006 $ &          $ .761 \pm .006 $ &          $ .753 \pm .007 $ &          $ .738 \pm .006 $ &          $ .744 \pm .007 $ &          $ .762 \pm .006 $ & $\mathbf{ .750 \pm .006 }$ &     $ .757 \pm .007 $ & $ .753 \pm .007 $ &          $ .759 \pm .007 $ &          $ .756 \pm .007 $ &          $ .747 \pm .007 $ &          $ .756 \pm .006 $ & $ .769 \pm .006 $ \\
                                                               &        $.70$ &          $ .708 \pm .007 $ &          $ .702 \pm .007 $ &          $ .719 \pm .006 $ &          $ .709 \pm .006 $ &          $ .701 \pm .007 $ &          $ .695 \pm .007 $ & $\mathbf{ .699 \pm .007 }$ &          $ .720 \pm .006 $ &          $ .705 \pm .007 $ &     $ .699 \pm .007 $ & $ .703 \pm .007 $ &          $ .705 \pm .007 $ &          $ .710 \pm .007 $ & $\mathbf{ .701 \pm .007 }$ &          $ .704 \pm .006 $ & $ .724 \pm .007 $ \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[h!]
\centering
\caption{Results for \texttt{oxfordpets}, we report $\mathit{avg.} \pm \mathit{std.}$ for $\mathit{ErrRate}$, $\mathit{Coverage}$ and $\mathit{MinCoeff}$.}
\label{tab:oxfordpets}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|cccccccccccccccccc}
\toprule
                                               \textbf{Metric} & \textbf{$c$} &       \textbf{DG} &               \textbf{SAT} &    \textbf{SAT+EM} &            \textbf{SelNet} &          \textbf{SelNet+EM} &        \textbf{SR} &            \textbf{SAT+SR} & \textbf{SAT+EM+SR} &          \textbf{SelNet+SR} &      \textbf{SelNet+EM+SR} &          \textbf{Ens} &       \textbf{Ens+SR} &         \textbf{ConfidNet} &      \textbf{SELE} &                \textbf{REG} &            \textbf{SCross} &           \textbf{AUCross} &         \textbf{PlugInAUC} \\
\midrule
 \multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{ErrRate}$}} &        $.99$ &           $ .317 \pm .012 $ &          $ .053 \pm .006 $ &  $ .087 \pm .007 $ & $\mathbf{ .039 \pm .005 }$ &           $ .166 \pm .009 $ &  $ .059 \pm .006 $ &          $ .050 \pm .006 $ &  $ .090 \pm .007 $ &           $ .042 \pm .006 $ &          $ .166 \pm .010 $ & $\mathbf{ .039 \pm .005 }$ &          $ .041 \pm .005 $ &          $ .050 \pm .006 $ &  $ .169 \pm .009 $ &           $ .170 \pm .009 $ &          $ .041 \pm .005 $ &          $ .040 \pm .005 $ &          $ .057 \pm .006 $ \\
                                                               &        $.95$ &           $ .315 \pm .012 $ &          $ .035 \pm .006 $ &  $ .072 \pm .007 $ &          $ .055 \pm .006 $ &           $ .120 \pm .008 $ &  $ .039 \pm .006 $ &          $ .036 \pm .006 $ &  $ .075 \pm .006 $ &           $ .047 \pm .005 $ &          $ .123 \pm .009 $ &          $ .029 \pm .005 $ &          $ .029 \pm .005 $ &          $ .050 \pm .006 $ &  $ .165 \pm .009 $ &           $ .172 \pm .009 $ & $\mathbf{ .029 \pm .004 }$ &          $ .030 \pm .005 $ &          $ .038 \pm .005 $ \\
                                                               &        $.90$ &           $ .315 \pm .013 $ &          $ .022 \pm .004 $ &  $ .058 \pm .006 $ &          $ .024 \pm .005 $ &           $ .131 \pm .009 $ &  $ .025 \pm .005 $ &          $ .025 \pm .004 $ &  $ .057 \pm .006 $ &           $ .021 \pm .004 $ &          $ .125 \pm .008 $ &          $ .018 \pm .004 $ & $\mathbf{ .014 \pm .003 }$ &          $ .046 \pm .005 $ &  $ .163 \pm .009 $ &           $ .166 \pm .009 $ &          $ .017 \pm .004 $ &          $ .020 \pm .004 $ &          $ .027 \pm .005 $ \\
                                                               &        $.85$ &           $ .314 \pm .013 $ &          $ .016 \pm .003 $ &  $ .044 \pm .005 $ & $\mathbf{ .006 \pm .002 }$ &           $ .180 \pm .010 $ &  $ .020 \pm .004 $ &          $ .016 \pm .003 $ &  $ .042 \pm .005 $ &           $ .007 \pm .002 $ &          $ .178 \pm .010 $ &          $ .008 \pm .003 $ &          $ .008 \pm .003 $ &          $ .036 \pm .005 $ &  $ .161 \pm .009 $ &           $ .168 \pm .010 $ &          $ .013 \pm .003 $ &          $ .013 \pm .003 $ &          $ .016 \pm .004 $ \\
                                                               &        $.80$ &           $ .315 \pm .013 $ &          $ .013 \pm .003 $ &  $ .032 \pm .005 $ &          $ .018 \pm .004 $ &           $ .107 \pm .007 $ &  $ .012 \pm .003 $ &          $ .012 \pm .003 $ &  $ .033 \pm .005 $ &           $ .020 \pm .004 $ &          $ .090 \pm .007 $ & $\mathbf{ .004 \pm .002 }$ & $\mathbf{ .004 \pm .002 }$ &          $ .030 \pm .005 $ &  $ .156 \pm .009 $ &           $ .165 \pm .010 $ &          $ .007 \pm .002 $ &          $ .006 \pm .002 $ &          $ .013 \pm .003 $ \\
                                                               &        $.75$ &           $ .316 \pm .014 $ &          $ .005 \pm .002 $ &  $ .029 \pm .005 $ &          $ .004 \pm .002 $ &           $ .038 \pm .006 $ &  $ .007 \pm .002 $ &          $ .006 \pm .002 $ &  $ .024 \pm .004 $ &           $ .005 \pm .002 $ &          $ .035 \pm .005 $ & $\mathbf{ .003 \pm .002 }$ & $\mathbf{ .003 \pm .002 }$ &          $ .021 \pm .005 $ &  $ .155 \pm .010 $ &           $ .167 \pm .011 $ &          $ .005 \pm .002 $ &          $ .005 \pm .002 $ &          $ .010 \pm .003 $ \\
                                                               &        $.70$ &           $ .313 \pm .014 $ &          $ .003 \pm .001 $ &  $ .016 \pm .004 $ &          $ .006 \pm .002 $ &           $ .150 \pm .010 $ &  $ .006 \pm .002 $ &          $ .003 \pm .001 $ &  $ .020 \pm .004 $ &           $ .005 \pm .002 $ &          $ .159 \pm .011 $ & $\mathbf{ .001 \pm .001 }$ & $\mathbf{ .001 \pm .001 }$ &          $ .015 \pm .004 $ &  $ .155 \pm .010 $ &           $ .172 \pm .011 $ & $\mathbf{ .001 \pm .001 }$ &          $ .002 \pm .002 $ &          $ .007 \pm .003 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} &        $.99$ &  $\mathbf{ .992 \pm .002 }$ &          $ .992 \pm .002 $ &  $ .980 \pm .003 $ &          $ .985 \pm .003 $ &  $\mathbf{ .989 \pm .003 }$ &  $ .992 \pm .002 $ & $\mathbf{ .989 \pm .003 }$ &  $ .982 \pm .004 $ &  $\mathbf{ .990 \pm .003 }$ &          $ .982 \pm .004 $ & $\mathbf{ .989 \pm .003 }$ & $\mathbf{ .989 \pm .003 }$ &          $ .985 \pm .003 $ &  $ .987 \pm .003 $ &           $ .985 \pm .003 $ & $\mathbf{ .991 \pm .002 }$ & $\mathbf{ .992 \pm .002 }$ & $\mathbf{ .990 \pm .003 }$ \\
                                                               &        $.95$ &           $ .950 \pm .006 $ & $\mathbf{ .949 \pm .006 }$ &  $ .936 \pm .006 $ &          $ .951 \pm .006 $ &           $ .929 \pm .007 $ &  $ .943 \pm .006 $ &          $ .953 \pm .005 $ &  $ .947 \pm .006 $ &           $ .958 \pm .005 $ &          $ .949 \pm .006 $ &          $ .952 \pm .005 $ &          $ .951 \pm .006 $ &          $ .943 \pm .006 $ &  $ .935 \pm .006 $ &           $ .945 \pm .006 $ &          $ .953 \pm .006 $ &          $ .957 \pm .005 $ &          $ .943 \pm .006 $ \\
                                                               &        $.90$ &           $ .912 \pm .008 $ &          $ .904 \pm .007 $ &  $ .890 \pm .007 $ &          $ .901 \pm .008 $ &           $ .898 \pm .008 $ &  $ .896 \pm .008 $ &          $ .911 \pm .007 $ &  $ .888 \pm .008 $ &           $ .892 \pm .008 $ & $\mathbf{ .901 \pm .007 }$ &          $ .907 \pm .007 $ &          $ .903 \pm .007 $ &          $ .903 \pm .008 $ &  $ .888 \pm .008 $ &           $ .883 \pm .008 $ &          $ .902 \pm .008 $ &          $ .908 \pm .008 $ &          $ .898 \pm .008 $ \\
                                                               &        $.85$ &           $ .860 \pm .010 $ & $\mathbf{ .849 \pm .009 }$ &  $ .835 \pm .009 $ &          $ .827 \pm .009 $ &           $ .819 \pm .010 $ &  $ .855 \pm .010 $ &          $ .848 \pm .009 $ &  $ .835 \pm .009 $ &           $ .834 \pm .010 $ &          $ .864 \pm .008 $ &          $ .827 \pm .009 $ &          $ .828 \pm .009 $ &          $ .843 \pm .009 $ &  $ .854 \pm .009 $ &           $ .831 \pm .009 $ &          $ .858 \pm .010 $ &          $ .864 \pm .010 $ &          $ .844 \pm .010 $ \\
                                                               &        $.80$ &           $ .819 \pm .011 $ &          $ .803 \pm .010 $ &  $ .770 \pm .010 $ & $\mathbf{ .798 \pm .009 }$ &           $ .831 \pm .008 $ &  $ .800 \pm .012 $ &          $ .802 \pm .010 $ &  $ .776 \pm .010 $ &           $ .780 \pm .010 $ &          $ .794 \pm .011 $ &          $ .771 \pm .010 $ &          $ .771 \pm .010 $ &          $ .788 \pm .010 $ &  $ .811 \pm .009 $ &           $ .768 \pm .011 $ &          $ .807 \pm .010 $ &          $ .809 \pm .010 $ &          $ .800 \pm .011 $ \\
                                                               &        $.75$ &           $ .758 \pm .012 $ & $\mathbf{ .751 \pm .010 }$ &  $ .734 \pm .010 $ &          $ .741 \pm .012 $ &           $ .737 \pm .012 $ &  $ .750 \pm .012 $ &          $ .753 \pm .010 $ &  $ .725 \pm .011 $ &           $ .751 \pm .011 $ &          $ .730 \pm .012 $ &          $ .729 \pm .012 $ &          $ .725 \pm .012 $ &          $ .739 \pm .010 $ &  $ .768 \pm .010 $ &           $ .707 \pm .013 $ &          $ .755 \pm .011 $ &          $ .755 \pm .011 $ &          $ .755 \pm .013 $ \\
                                                               &        $.70$ &           $ .717 \pm .013 $ &          $ .693 \pm .011 $ &  $ .676 \pm .011 $ &          $ .676 \pm .012 $ &           $ .695 \pm .013 $ &  $ .691 \pm .013 $ &          $ .696 \pm .011 $ &  $ .677 \pm .011 $ &           $ .676 \pm .012 $ &          $ .703 \pm .013 $ &          $ .674 \pm .011 $ &          $ .681 \pm .011 $ & $\mathbf{ .698 \pm .010 }$ &  $ .708 \pm .011 $ &           $ .669 \pm .013 $ &          $ .703 \pm .011 $ &          $ .714 \pm .011 $ &          $ .697 \pm .013 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{MinCoeff}$}} &        $.99$ &          $ 1.008 \pm .018 $ &         $ 1.005 \pm .018 $ & $ 1.011 \pm .018 $ &         $ 1.013 \pm .018 $ &          $ 1.005 \pm .018 $ & $ 1.007 \pm .018 $ &         $ 1.008 \pm .018 $ & $ 1.005 \pm .018 $ &          $ 1.008 \pm .018 $ &         $ 1.005 \pm .018 $ &         $ 1.006 \pm .018 $ &         $ 1.007 \pm .018 $ &          $ .996 \pm .019 $ & $ 1.004 \pm .018 $ & $\mathbf{ 1.001 \pm .018 }$ &         $ 1.007 \pm .018 $ &         $ 1.005 \pm .018 $ &         $ 1.005 \pm .018 $ \\
                                                               &        $.95$ &          $ 1.012 \pm .018 $ &         $ 1.014 \pm .019 $ & $ 1.023 \pm .019 $ &         $ 1.019 \pm .019 $ & $\mathbf{ 1.004 \pm .019 }$ & $ 1.021 \pm .018 $ &         $ 1.012 \pm .019 $ & $ 1.016 \pm .019 $ &          $ 1.036 \pm .018 $ &         $ 1.012 \pm .019 $ &         $ 1.022 \pm .018 $ &         $ 1.025 \pm .018 $ &          $ .977 \pm .019 $ & $ 1.008 \pm .020 $ &           $ .997 \pm .019 $ &         $ 1.014 \pm .018 $ &         $ 1.016 \pm .018 $ &         $ 1.024 \pm .018 $ \\
                                                               &        $.90$ &          $ 1.011 \pm .019 $ &         $ 1.021 \pm .019 $ & $ 1.036 \pm .019 $ &         $ 1.034 \pm .019 $ &          $ 1.015 \pm .019 $ & $ 1.044 \pm .018 $ &         $ 1.021 \pm .018 $ & $ 1.033 \pm .020 $ &          $ 1.041 \pm .019 $ &         $ 1.020 \pm .020 $ &         $ 1.041 \pm .018 $ &         $ 1.043 \pm .018 $ &          $ .965 \pm .019 $ & $ 1.021 \pm .020 $ &  $\mathbf{ .994 \pm .019 }$ &         $ 1.032 \pm .019 $ &         $ 1.036 \pm .019 $ &         $ 1.044 \pm .018 $ \\
                                                               &        $.85$ &          $ 1.013 \pm .019 $ &         $ 1.026 \pm .019 $ & $ 1.061 \pm .020 $ &         $ 1.063 \pm .019 $ &          $ 1.035 \pm .019 $ & $ 1.054 \pm .019 $ &         $ 1.030 \pm .019 $ & $ 1.055 \pm .020 $ &          $ 1.069 \pm .019 $ &         $ 1.028 \pm .019 $ &         $ 1.066 \pm .018 $ &         $ 1.067 \pm .019 $ &          $ .951 \pm .019 $ & $ 1.025 \pm .020 $ &  $\mathbf{ .992 \pm .020 }$ &         $ 1.044 \pm .019 $ &         $ 1.053 \pm .019 $ &         $ 1.078 \pm .018 $ \\
                                                               &        $.80$ & $\mathbf{ 1.011 \pm .019 }$ &         $ 1.028 \pm .020 $ & $ 1.093 \pm .021 $ &         $ 1.043 \pm .019 $ &          $ 1.046 \pm .019 $ & $ 1.077 \pm .019 $ &         $ 1.028 \pm .020 $ & $ 1.086 \pm .020 $ &          $ 1.015 \pm .019 $ &         $ 1.033 \pm .020 $ &         $ 1.082 \pm .020 $ &         $ 1.085 \pm .020 $ &          $ .936 \pm .021 $ & $ 1.030 \pm .020 $ &           $ .997 \pm .022 $ &         $ 1.052 \pm .020 $ &         $ 1.067 \pm .020 $ &         $ 1.100 \pm .019 $ \\
                                                               &        $.75$ &          $ 1.010 \pm .020 $ &         $ 1.042 \pm .019 $ & $ 1.119 \pm .021 $ &         $ 1.035 \pm .020 $ &          $ 1.070 \pm .021 $ & $ 1.100 \pm .020 $ &         $ 1.043 \pm .020 $ & $ 1.115 \pm .021 $ & $\mathbf{ 1.011 \pm .019 }$ &         $ 1.035 \pm .022 $ &         $ 1.100 \pm .020 $ &         $ 1.102 \pm .020 $ &          $ .921 \pm .022 $ & $ 1.031 \pm .021 $ &           $ .987 \pm .022 $ &         $ 1.072 \pm .020 $ &         $ 1.097 \pm .019 $ &         $ 1.133 \pm .020 $ \\
                                                               &        $.70$ & $\mathbf{ 1.014 \pm .021 }$ &         $ 1.047 \pm .021 $ & $ 1.159 \pm .020 $ &         $ 1.173 \pm .018 $ &          $ 1.086 \pm .020 $ & $ 1.109 \pm .021 $ &         $ 1.048 \pm .021 $ & $ 1.147 \pm .020 $ &          $ 1.134 \pm .019 $ &         $ 1.026 \pm .022 $ &         $ 1.120 \pm .019 $ &         $ 1.118 \pm .020 $ &          $ .899 \pm .022 $ & $ 1.033 \pm .022 $ &           $ .980 \pm .024 $ &         $ 1.089 \pm .021 $ &         $ 1.116 \pm .020 $ &         $ 1.167 \pm .020 $ \\
\bottomrule
\end{tabular}
}
\end{table}

\afterpage{
\begin{table}[h!]
\centering
\caption{Results for \texttt{pathmnist}, we report $\mathit{avg.} \pm \mathit{std.}$ for $\mathit{ErrRate}$, $\mathit{Coverage}$.}
\label{tab:pathmnist}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|cccccccccccccccc}
\toprule
                                               \textbf{Metric} & \textbf{$c$} & \textbf{DG} &               \textbf{SAT} &            \textbf{SAT+EM} &            \textbf{SelNet} &         \textbf{SelNet+EM} &                \textbf{SR} &            \textbf{SAT+SR} &         \textbf{SAT+EM+SR} &         \textbf{SelNet+SR} & \textbf{SelNet+EM+SR} &          \textbf{Ens} &       \textbf{Ens+SR} & \textbf{ConfidNet} &              \textbf{SELE} &               \textbf{REG} &            \textbf{SCross} \\
\midrule
 \multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{ErrRate}$}} &        $.99$ &     $ .027 \pm .001 $ &          $ .011 \pm .001 $ &          $ .020 \pm .001 $ &          $ .014 \pm .001 $ &          $ .022 \pm .001 $ &          $ .010 \pm .001 $ &          $ .011 \pm .001 $ &          $ .019 \pm .001 $ &          $ .012 \pm .001 $ &     $ .019 \pm .001 $ &          $ .007 \pm .001 $ & $\mathbf{ .006 \pm .001 }$ &  $ .020 \pm .001 $ &          $ .028 \pm .001 $ &          $ .033 \pm .001 $ &          $ .008 \pm .001 $ \\
                                                               &        $.95$ &     $ .019 \pm .001 $ &          $ .004 \pm .000 $ &          $ .010 \pm .001 $ &          $ .007 \pm .001 $ &          $ .016 \pm .001 $ &          $ .003 \pm .000 $ &          $ .003 \pm .000 $ &          $ .008 \pm .001 $ &          $ .005 \pm .001 $ &     $ .013 \pm .001 $ &          $ .002 \pm .000 $ & $\mathbf{ .001 \pm .000 }$ &  $ .006 \pm .001 $ &          $ .028 \pm .001 $ &          $ .034 \pm .001 $ &          $ .003 \pm .000 $ \\
                                                               &        $.90$ &     $ .013 \pm .001 $ &          $ .002 \pm .000 $ &          $ .004 \pm .001 $ &          $ .003 \pm .000 $ &          $ .023 \pm .001 $ &          $ .001 \pm .000 $ &          $ .002 \pm .000 $ &          $ .004 \pm .000 $ &          $ .002 \pm .000 $ &     $ .022 \pm .001 $ &          $ .001 \pm .000 $ & $\mathbf{ .000 \pm .000 }$ &  $ .002 \pm .000 $ &          $ .027 \pm .001 $ &          $ .035 \pm .001 $ &          $ .001 \pm .000 $ \\
                                                               &        $.85$ &     $ .010 \pm .001 $ &          $ .001 \pm .000 $ &          $ .002 \pm .000 $ &          $ .001 \pm .000 $ &          $ .004 \pm .000 $ &          $ .001 \pm .000 $ &          $ .001 \pm .000 $ &          $ .002 \pm .000 $ &          $ .001 \pm .000 $ &     $ .004 \pm .000 $ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ &  $ .001 \pm .000 $ &          $ .025 \pm .001 $ &          $ .036 \pm .001 $ &          $ .001 \pm .000 $ \\
                                                               &        $.80$ &     $ .007 \pm .001 $ & $\mathbf{ .000 \pm .000 }$ &          $ .001 \pm .000 $ &          $ .001 \pm .000 $ &          $ .002 \pm .000 $ &          $ .001 \pm .000 $ & $\mathbf{ .000 \pm .000 }$ &          $ .001 \pm .000 $ &          $ .001 \pm .000 $ &     $ .001 \pm .000 $ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ &  $ .001 \pm .000 $ &          $ .024 \pm .001 $ &          $ .037 \pm .001 $ &          $ .001 \pm .000 $ \\
                                                               &        $.75$ &     $ .006 \pm .001 $ & $\mathbf{ .000 \pm .000 }$ &          $ .001 \pm .000 $ & $\mathbf{ .000 \pm .000 }$ &          $ .012 \pm .001 $ &          $ .001 \pm .000 $ & $\mathbf{ .000 \pm .000 }$ &          $ .001 \pm .000 $ & $\mathbf{ .000 \pm .000 }$ &     $ .010 \pm .001 $ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ &  $ .001 \pm .000 $ &          $ .023 \pm .001 $ &          $ .038 \pm .001 $ & $\mathbf{ .000 \pm .000 }$ \\
                                                               &        $.70$ &     $ .005 \pm .001 $ & $\mathbf{ .000 \pm .000 }$ &          $ .001 \pm .000 $ &          $ .001 \pm .000 $ &          $ .002 \pm .000 $ &          $ .001 \pm .000 $ & $\mathbf{ .000 \pm .000 }$ &          $ .001 \pm .000 $ & $\mathbf{ .000 \pm .000 }$ &     $ .002 \pm .000 $ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ &  $ .001 \pm .000 $ &          $ .022 \pm .001 $ &          $ .038 \pm .001 $ & $\mathbf{ .000 \pm .000 }$ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} &        $.99$ &     $ .989 \pm .001 $ &          $ .989 \pm .001 $ & $\mathbf{ .989 \pm .001 }$ & $\mathbf{ .990 \pm .001 }$ &          $ .989 \pm .001 $ &          $ .991 \pm .001 $ & $\mathbf{ .990 \pm .001 }$ &          $ .989 \pm .001 $ & $\mathbf{ .990 \pm .001 }$ &     $ .988 \pm .001 $ &          $ .989 \pm .001 $ &          $ .989 \pm .001 $ &  $ .989 \pm .001 $ &          $ .992 \pm .001 $ & $\mathbf{ .990 \pm .001 }$ &          $ .992 \pm .001 $ \\
                                                               &        $.95$ &     $ .948 \pm .002 $ & $\mathbf{ .951 \pm .002 }$ & $\mathbf{ .949 \pm .001 }$ &          $ .951 \pm .002 $ &          $ .951 \pm .002 $ & $\mathbf{ .950 \pm .001 }$ & $\mathbf{ .950 \pm .001 }$ & $\mathbf{ .951 \pm .001 }$ &          $ .948 \pm .002 $ &     $ .951 \pm .002 $ & $\mathbf{ .951 \pm .001 }$ & $\mathbf{ .950 \pm .001 }$ &  $ .947 \pm .001 $ &          $ .955 \pm .002 $ &          $ .944 \pm .002 $ &          $ .958 \pm .001 $ \\
                                                               &        $.90$ &     $ .898 \pm .002 $ & $\mathbf{ .901 \pm .002 }$ & $\mathbf{ .899 \pm .002 }$ & $\mathbf{ .899 \pm .002 }$ &          $ .899 \pm .002 $ & $\mathbf{ .900 \pm .002 }$ &          $ .902 \pm .002 $ & $\mathbf{ .901 \pm .002 }$ & $\mathbf{ .901 \pm .002 }$ &     $ .900 \pm .002 $ &          $ .903 \pm .002 $ & $\mathbf{ .902 \pm .002 }$ &  $ .895 \pm .002 $ &          $ .902 \pm .002 $ &          $ .895 \pm .002 $ &          $ .914 \pm .002 $ \\
                                                               &        $.85$ &     $ .849 \pm .002 $ &          $ .848 \pm .002 $ &          $ .852 \pm .003 $ &          $ .852 \pm .002 $ &          $ .853 \pm .002 $ & $\mathbf{ .850 \pm .002 }$ &          $ .848 \pm .002 $ &          $ .852 \pm .002 $ &          $ .854 \pm .002 $ &     $ .856 \pm .002 $ & $\mathbf{ .851 \pm .002 }$ &          $ .852 \pm .002 $ &  $ .845 \pm .002 $ &          $ .851 \pm .002 $ & $\mathbf{ .849 \pm .002 }$ &          $ .863 \pm .002 $ \\
                                                               &        $.80$ &     $ .797 \pm .003 $ &          $ .798 \pm .002 $ &          $ .801 \pm .003 $ &          $ .807 \pm .002 $ &          $ .805 \pm .003 $ & $\mathbf{ .800 \pm .003 }$ &          $ .798 \pm .003 $ &          $ .804 \pm .003 $ &          $ .803 \pm .002 $ &     $ .803 \pm .003 $ &          $ .799 \pm .002 $ &          $ .796 \pm .002 $ &  $ .793 \pm .003 $ &          $ .799 \pm .003 $ & $\mathbf{ .800 \pm .002 }$ &          $ .807 \pm .003 $ \\
                                                               &        $.75$ &     $ .749 \pm .003 $ & $\mathbf{ .751 \pm .003 }$ &          $ .754 \pm .003 $ &          $ .754 \pm .003 $ &          $ .745 \pm .003 $ &          $ .744 \pm .003 $ &          $ .752 \pm .003 $ &          $ .752 \pm .003 $ & $\mathbf{ .750 \pm .003 }$ &     $ .752 \pm .003 $ & $\mathbf{ .751 \pm .003 }$ &          $ .744 \pm .003 $ &  $ .742 \pm .003 $ & $\mathbf{ .749 \pm .003 }$ &          $ .755 \pm .003 $ &          $ .748 \pm .003 $ \\
                                                               &        $.70$ &     $ .697 \pm .003 $ &          $ .703 \pm .003 $ &          $ .702 \pm .003 $ &          $ .706 \pm .003 $ & $\mathbf{ .700 \pm .003 }$ &          $ .693 \pm .003 $ &          $ .704 \pm .003 $ &          $ .706 \pm .003 $ &          $ .701 \pm .003 $ &     $ .705 \pm .003 $ &          $ .706 \pm .003 $ &          $ .695 \pm .003 $ &  $ .690 \pm .003 $ & $\mathbf{ .701 \pm .003 }$ &          $ .701 \pm .003 $ &          $ .695 \pm .003 $ \\
\bottomrule
\end{tabular}
}
\end{table}
\clearpage}

\begin{table}[h!]
\centering
\caption{Results for \texttt{phoneme}, we report $\mathit{avg.} \pm \mathit{std.}$ for $\mathit{ErrRate}$, $\mathit{Coverage}$ and $\mathit{MinCoeff}$.}
\label{tab:phoneme}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|cccccccccccccccccc}
\toprule
                                               \textbf{Metric} & \textbf{$c$} & \textbf{DG} &       \textbf{SAT} &    \textbf{SAT+EM} &            \textbf{SelNet} &          \textbf{SelNet+EM} &                 \textbf{SR} &    \textbf{SAT+SR} &         \textbf{SAT+EM+SR} &         \textbf{SelNet+SR} & \textbf{SelNet+EM+SR} &           \textbf{Ens} &        \textbf{Ens+SR} &         \textbf{ConfidNet} &      \textbf{SELE} &               \textbf{REG} &            \textbf{SCross} &   \textbf{AUCross} &          \textbf{PlugInAUC} \\
\midrule
 \multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{ErrRate}$}} &        $.99$ &     $ .255 \pm .017 $ &  $ .133 \pm .013 $ &  $ .141 \pm .015 $ &          $ .134 \pm .014 $ &           $ .161 \pm .015 $ &           $ .137 \pm .015 $ &  $ .136 \pm .014 $ &          $ .142 \pm .015 $ & $\mathbf{ .127 \pm .013 }$ &     $ .159 \pm .015 $ &           $ .145 \pm .014 $ &           $ .140 \pm .015 $ &          $ .141 \pm .015 $ &  $ .165 \pm .014 $ &          $ .166 \pm .014 $ &          $ .180 \pm .015 $ &  $ .189 \pm .015 $ &           $ .136 \pm .014 $ \\
                                                               &        $.95$ &     $ .228 \pm .017 $ &  $ .124 \pm .014 $ &  $ .138 \pm .015 $ &          $ .125 \pm .015 $ &           $ .142 \pm .015 $ &           $ .117 \pm .014 $ &  $ .125 \pm .014 $ & $\mathbf{ .116 \pm .014 }$ &          $ .124 \pm .015 $ &     $ .141 \pm .015 $ &           $ .151 \pm .015 $ &           $ .134 \pm .015 $ &          $ .129 \pm .014 $ &  $ .165 \pm .015 $ &          $ .168 \pm .014 $ &          $ .171 \pm .016 $ &  $ .184 \pm .015 $ &           $ .128 \pm .014 $ \\
                                                               &        $.90$ &     $ .220 \pm .017 $ &  $ .118 \pm .014 $ &  $ .124 \pm .014 $ &          $ .114 \pm .013 $ &           $ .123 \pm .015 $ &  $\mathbf{ .103 \pm .014 }$ &  $ .121 \pm .014 $ &          $ .108 \pm .014 $ &          $ .104 \pm .013 $ &     $ .115 \pm .014 $ &           $ .156 \pm .016 $ &           $ .112 \pm .014 $ &          $ .110 \pm .013 $ &  $ .163 \pm .015 $ &          $ .171 \pm .014 $ &          $ .157 \pm .016 $ &  $ .176 \pm .015 $ &           $ .124 \pm .015 $ \\
                                                               &        $.85$ &     $ .217 \pm .017 $ &  $ .101 \pm .013 $ &  $ .121 \pm .014 $ & $\mathbf{ .081 \pm .014 }$ &           $ .119 \pm .014 $ &           $ .092 \pm .014 $ &  $ .109 \pm .014 $ &          $ .095 \pm .013 $ &          $ .085 \pm .013 $ &     $ .107 \pm .014 $ &           $ .165 \pm .017 $ &           $ .084 \pm .013 $ &          $ .108 \pm .013 $ &  $ .161 \pm .015 $ &          $ .170 \pm .015 $ &          $ .148 \pm .015 $ &  $ .164 \pm .016 $ &           $ .107 \pm .015 $ \\
                                                               &        $.80$ &     $ .214 \pm .018 $ &  $ .093 \pm .013 $ &  $ .111 \pm .014 $ &          $ .094 \pm .014 $ &           $ .109 \pm .014 $ &           $ .089 \pm .014 $ &  $ .094 \pm .013 $ &          $ .084 \pm .013 $ &          $ .087 \pm .013 $ &     $ .094 \pm .013 $ &           $ .169 \pm .018 $ &  $\mathbf{ .083 \pm .013 }$ &          $ .098 \pm .013 $ &  $ .161 \pm .015 $ &          $ .168 \pm .015 $ &          $ .139 \pm .015 $ &  $ .158 \pm .016 $ &           $ .096 \pm .014 $ \\
                                                               &        $.75$ &     $ .224 \pm .018 $ &  $ .079 \pm .013 $ &  $ .099 \pm .014 $ &          $ .080 \pm .012 $ &           $ .101 \pm .014 $ &           $ .078 \pm .013 $ &  $ .085 \pm .014 $ &          $ .079 \pm .012 $ &          $ .084 \pm .013 $ &     $ .080 \pm .012 $ &           $ .174 \pm .019 $ &  $\mathbf{ .067 \pm .013 }$ &          $ .082 \pm .012 $ &  $ .158 \pm .015 $ &          $ .161 \pm .015 $ &          $ .136 \pm .015 $ &  $ .151 \pm .016 $ &           $ .095 \pm .014 $ \\
                                                               &        $.70$ &     $ .218 \pm .018 $ &  $ .073 \pm .012 $ &  $ .097 \pm .015 $ &          $ .081 \pm .014 $ &           $ .094 \pm .013 $ &           $ .070 \pm .012 $ &  $ .070 \pm .012 $ &          $ .072 \pm .012 $ &          $ .076 \pm .014 $ &     $ .070 \pm .012 $ &           $ .178 \pm .019 $ &           $ .063 \pm .012 $ & $\mathbf{ .063 \pm .011 }$ &  $ .158 \pm .016 $ &          $ .156 \pm .016 $ &          $ .133 \pm .016 $ &  $ .147 \pm .016 $ &           $ .093 \pm .015 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} &        $.99$ &     $ .978 \pm .005 $ &  $ .984 \pm .005 $ &  $ .992 \pm .004 $ &          $ .989 \pm .004 $ &          $ 1.000 \pm .000 $ &           $ .997 \pm .002 $ &  $ .984 \pm .005 $ & $\mathbf{ .990 \pm .003 }$ &          $ .970 \pm .007 $ &     $ .990 \pm .004 $ &           $ .988 \pm .004 $ &           $ .994 \pm .003 $ &          $ .989 \pm .004 $ &  $ .995 \pm .003 $ &          $ .988 \pm .004 $ &          $ .980 \pm .005 $ &  $ .994 \pm .003 $ &  $\mathbf{ .992 \pm .003 }$ \\
                                                               &        $.95$ &     $ .921 \pm .011 $ &  $ .948 \pm .010 $ &  $ .961 \pm .008 $ &          $ .931 \pm .009 $ &           $ .960 \pm .008 $ &           $ .938 \pm .009 $ &  $ .945 \pm .009 $ &          $ .929 \pm .010 $ &          $ .949 \pm .009 $ &     $ .936 \pm .010 $ &           $ .947 \pm .009 $ &           $ .975 \pm .007 $ &          $ .954 \pm .008 $ &  $ .946 \pm .009 $ &          $ .966 \pm .007 $ & $\mathbf{ .950 \pm .008 }$ &  $ .961 \pm .008 $ &           $ .939 \pm .009 $ \\
                                                               &        $.90$ &     $ .882 \pm .012 $ &  $ .907 \pm .012 $ &  $ .927 \pm .009 $ &          $ .894 \pm .012 $ &           $ .903 \pm .011 $ &           $ .895 \pm .011 $ &  $ .909 \pm .012 $ &          $ .893 \pm .012 $ &          $ .892 \pm .012 $ &     $ .858 \pm .012 $ &           $ .898 \pm .012 $ &           $ .916 \pm .011 $ &          $ .899 \pm .011 $ &  $ .922 \pm .010 $ & $\mathbf{ .902 \pm .010 }$ &          $ .914 \pm .011 $ &  $ .912 \pm .011 $ &           $ .907 \pm .012 $ \\
                                                               &        $.85$ &     $ .837 \pm .014 $ &  $ .857 \pm .013 $ &  $ .874 \pm .012 $ &          $ .832 \pm .016 $ &           $ .866 \pm .014 $ &           $ .840 \pm .014 $ &  $ .865 \pm .014 $ &          $ .827 \pm .014 $ &          $ .870 \pm .014 $ &     $ .832 \pm .014 $ &           $ .851 \pm .016 $ &           $ .851 \pm .014 $ &          $ .861 \pm .012 $ &  $ .890 \pm .012 $ & $\mathbf{ .847 \pm .012 }$ &          $ .882 \pm .013 $ &  $ .867 \pm .014 $ &           $ .839 \pm .015 $ \\
                                                               &        $.80$ &     $ .791 \pm .015 $ &  $ .819 \pm .014 $ &  $ .813 \pm .016 $ &          $ .786 \pm .015 $ &           $ .799 \pm .017 $ &           $ .812 \pm .016 $ &  $ .820 \pm .015 $ &          $ .785 \pm .016 $ &          $ .787 \pm .015 $ &     $ .797 \pm .016 $ &           $ .787 \pm .017 $ &           $ .804 \pm .016 $ &          $ .828 \pm .014 $ &  $ .841 \pm .015 $ & $\mathbf{ .791 \pm .013 }$ &          $ .844 \pm .014 $ &  $ .828 \pm .015 $ &           $ .811 \pm .016 $ \\
                                                               &        $.75$ &     $ .726 \pm .016 $ &  $ .760 \pm .017 $ &  $ .752 \pm .016 $ &          $ .767 \pm .017 $ &           $ .730 \pm .018 $ &           $ .764 \pm .018 $ &  $ .762 \pm .017 $ &          $ .734 \pm .016 $ &          $ .767 \pm .016 $ &     $ .740 \pm .018 $ &           $ .764 \pm .018 $ &           $ .754 \pm .017 $ &          $ .769 \pm .015 $ &  $ .804 \pm .014 $ & $\mathbf{ .755 \pm .014 }$ &          $ .805 \pm .017 $ &  $ .812 \pm .016 $ &           $ .755 \pm .018 $ \\
                                                               &        $.70$ &     $ .693 \pm .018 $ &  $ .704 \pm .018 $ &  $ .691 \pm .019 $ &          $ .735 \pm .019 $ &           $ .706 \pm .018 $ &           $ .729 \pm .019 $ &  $ .685 \pm .018 $ &          $ .699 \pm .018 $ &          $ .733 \pm .018 $ &     $ .678 \pm .019 $ &           $ .739 \pm .019 $ &           $ .704 \pm .019 $ & $\mathbf{ .705 \pm .016 }$ &  $ .705 \pm .017 $ & $\mathbf{ .707 \pm .015 }$ &          $ .765 \pm .018 $ &  $ .778 \pm .018 $ &           $ .712 \pm .019 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{MinCoeff}$}} &        $.99$ &    $ 1.011 \pm .038 $ & $ 1.006 \pm .037 $ & $ 1.008 \pm .037 $ &          $ .993 \pm .037 $ & $\mathbf{ 1.000 \pm .037 }$ & $\mathbf{ 1.000 \pm .037 }$ & $ 1.008 \pm .037 $ &         $ 1.007 \pm .037 $ &         $ 1.006 \pm .038 $ &     $ .993 \pm .037 $ & $\mathbf{ 1.001 \pm .037 }$ &          $ 1.003 \pm .038 $ &         $ 1.002 \pm .037 $ & $ 1.005 \pm .037 $ &          $ .988 \pm .037 $ &         $ 1.008 \pm .037 $ & $ 1.003 \pm .037 $ & $\mathbf{ 1.001 \pm .037 }$ \\
                                                               &        $.95$ &    $ 1.037 \pm .039 $ & $ 1.008 \pm .038 $ & $ 1.009 \pm .038 $ &          $ .984 \pm .039 $ &           $ .988 \pm .037 $ &          $ 1.017 \pm .038 $ & $ 1.003 \pm .037 $ &         $ 1.019 \pm .038 $ &          $ .992 \pm .039 $ &     $ .990 \pm .038 $ &          $ 1.029 \pm .038 $ & $\mathbf{ 1.004 \pm .037 }$ &         $ 1.005 \pm .037 $ & $ 1.050 \pm .040 $ &          $ .974 \pm .037 $ &         $ 1.020 \pm .038 $ & $ 1.015 \pm .039 $ &          $ 1.026 \pm .037 $ \\
                                                               &        $.90$ &    $ 1.032 \pm .039 $ &  $ .998 \pm .039 $ & $ 1.018 \pm .038 $ &         $ 1.012 \pm .038 $ &  $\mathbf{ .993 \pm .037 }$ &          $ 1.023 \pm .039 $ &  $ .998 \pm .038 $ &         $ 1.011 \pm .038 $ &         $ 1.029 \pm .038 $ &     $ .975 \pm .039 $ &          $ 1.086 \pm .038 $ &          $ 1.000 \pm .038 $ &         $ 1.016 \pm .037 $ & $ 1.063 \pm .040 $ &          $ .975 \pm .037 $ &         $ 1.029 \pm .039 $ & $ 1.052 \pm .039 $ &          $ 1.045 \pm .037 $ \\
                                                               &        $.85$ &    $ 1.010 \pm .040 $ &  $ .987 \pm .040 $ & $ 1.017 \pm .039 $ & $\mathbf{ .995 \pm .038 }$ &           $ .974 \pm .039 $ &          $ 1.013 \pm .039 $ &  $ .998 \pm .039 $ &         $ 1.016 \pm .039 $ &         $ 1.019 \pm .038 $ &     $ .970 \pm .038 $ &          $ 1.084 \pm .040 $ &          $ 1.020 \pm .038 $ &          $ .999 \pm .039 $ & $ 1.090 \pm .042 $ &          $ .967 \pm .036 $ &         $ 1.049 \pm .040 $ & $ 1.085 \pm .040 $ &          $ 1.075 \pm .039 $ \\
                                                               &        $.80$ &    $ 1.002 \pm .041 $ &  $ .992 \pm .041 $ & $ 1.019 \pm .041 $ &          $ .989 \pm .040 $ &           $ .987 \pm .039 $ &          $ 1.007 \pm .040 $ &  $ .964 \pm .041 $ &         $ 1.022 \pm .042 $ &          $ .988 \pm .040 $ &     $ .971 \pm .039 $ &          $ 1.110 \pm .042 $ & $\mathbf{ 1.006 \pm .040 }$ &          $ .998 \pm .041 $ & $ 1.128 \pm .045 $ &          $ .950 \pm .037 $ &         $ 1.065 \pm .041 $ & $ 1.113 \pm .042 $ &          $ 1.104 \pm .039 $ \\
                                                               &        $.75$ &     $ .961 \pm .042 $ &  $ .995 \pm .042 $ &  $ .987 \pm .042 $ & $\mathbf{ .995 \pm .038 }$ &           $ .996 \pm .040 $ &          $ 1.005 \pm .042 $ &  $ .967 \pm .042 $ &         $ 1.012 \pm .042 $ &          $ .990 \pm .038 $ &     $ .967 \pm .039 $ &          $ 1.124 \pm .042 $ &          $ 1.008 \pm .040 $ &          $ .988 \pm .042 $ & $ 1.155 \pm .044 $ &          $ .939 \pm .039 $ &         $ 1.073 \pm .041 $ & $ 1.119 \pm .042 $ &          $ 1.147 \pm .042 $ \\
                                                               &        $.70$ &     $ .938 \pm .043 $ &  $ .995 \pm .044 $ &  $ .965 \pm .045 $ &         $ 1.006 \pm .042 $ & $\mathbf{ 1.004 \pm .040 }$ &          $ 1.007 \pm .042 $ &  $ .958 \pm .043 $ &          $ .993 \pm .041 $ &         $ 1.035 \pm .042 $ &     $ .951 \pm .041 $ &          $ 1.118 \pm .044 $ &          $ 1.019 \pm .043 $ &          $ .984 \pm .044 $ & $ 1.259 \pm .047 $ &          $ .910 \pm .041 $ &         $ 1.069 \pm .043 $ & $ 1.143 \pm .042 $ &          $ 1.165 \pm .043 $ \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[h!]
\centering
\caption{Results for \texttt{pneumoniamnist}, we report $\mathit{avg.} \pm \mathit{std.}$ for $\mathit{ErrRate}$, $\mathit{Coverage}$ and $\mathit{MinCoeff}$.}
\label{tab:pneumoniamnist}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|cccccccccccccccccc}
\toprule
                                               \textbf{Metric} & \textbf{$c$} &      \textbf{DG} &               \textbf{SAT} &             \textbf{SAT+EM} &             \textbf{SelNet} &         \textbf{SelNet+EM} &        \textbf{SR} &             \textbf{SAT+SR} &          \textbf{SAT+EM+SR} &          \textbf{SelNet+SR} &       \textbf{SelNet+EM+SR} &          \textbf{Ens} &        \textbf{Ens+SR} &         \textbf{ConfidNet} &      \textbf{SELE} &                \textbf{REG} &             \textbf{SCross} &   \textbf{AUCross} &         \textbf{PlugInAUC} \\
\midrule
 \multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{ErrRate}$}} &        $.99$ &          $ .038 \pm .006 $ &          $ .033 \pm .005 $ &           $ .041 \pm .006 $ &           $ .036 \pm .006 $ &          $ .042 \pm .006 $ &  $ .033 \pm .005 $ &           $ .032 \pm .005 $ &           $ .041 \pm .006 $ &           $ .037 \pm .006 $ &           $ .045 \pm .006 $ &          $ .031 \pm .005 $ &           $ .030 \pm .005 $ & $\mathbf{ .028 \pm .005 }$ &  $ .040 \pm .006 $ &           $ .047 \pm .006 $ &           $ .045 \pm .006 $ &  $ .048 \pm .006 $ &          $ .033 \pm .005 $ \\
                                                               &        $.95$ &          $ .035 \pm .006 $ &          $ .020 \pm .005 $ &           $ .026 \pm .006 $ &           $ .025 \pm .005 $ &          $ .015 \pm .004 $ &  $ .017 \pm .004 $ &           $ .021 \pm .005 $ &           $ .024 \pm .005 $ &           $ .022 \pm .004 $ &           $ .015 \pm .004 $ &          $ .022 \pm .005 $ &  $\mathbf{ .012 \pm .003 }$ &          $ .019 \pm .004 $ &  $ .040 \pm .006 $ &           $ .047 \pm .006 $ &           $ .032 \pm .006 $ &  $ .031 \pm .005 $ &          $ .019 \pm .004 $ \\
                                                               &        $.90$ &          $ .025 \pm .005 $ &          $ .013 \pm .004 $ &           $ .018 \pm .005 $ &  $\mathbf{ .007 \pm .002 }$ & $\mathbf{ .007 \pm .002 }$ &  $ .010 \pm .003 $ &           $ .013 \pm .004 $ &           $ .015 \pm .004 $ &           $ .008 \pm .003 $ &           $ .011 \pm .003 $ &          $ .013 \pm .003 $ &           $ .010 \pm .003 $ &          $ .014 \pm .004 $ &  $ .040 \pm .006 $ &           $ .045 \pm .007 $ &           $ .019 \pm .005 $ &  $ .018 \pm .004 $ &          $ .009 \pm .003 $ \\
                                                               &        $.85$ &          $ .019 \pm .005 $ &          $ .008 \pm .003 $ &           $ .011 \pm .004 $ &           $ .006 \pm .003 $ &          $ .009 \pm .003 $ &  $ .006 \pm .002 $ &           $ .008 \pm .003 $ &           $ .012 \pm .004 $ &           $ .006 \pm .003 $ &           $ .010 \pm .003 $ &          $ .005 \pm .002 $ &  $\mathbf{ .004 \pm .002 }$ &          $ .010 \pm .004 $ &  $ .037 \pm .007 $ &           $ .045 \pm .007 $ &           $ .013 \pm .004 $ &  $ .009 \pm .003 $ &          $ .005 \pm .002 $ \\
                                                               &        $.80$ &          $ .015 \pm .004 $ &          $ .005 \pm .002 $ &           $ .009 \pm .004 $ &           $ .006 \pm .002 $ &          $ .007 \pm .003 $ &  $ .005 \pm .002 $ &           $ .005 \pm .002 $ &           $ .009 \pm .004 $ &           $ .004 \pm .002 $ &           $ .062 \pm .008 $ &          $ .004 \pm .002 $ &  $\mathbf{ .003 \pm .002 }$ &          $ .010 \pm .004 $ &  $ .037 \pm .007 $ &           $ .045 \pm .007 $ &           $ .007 \pm .003 $ &  $ .008 \pm .003 $ &          $ .004 \pm .002 $ \\
                                                               &        $.75$ &          $ .009 \pm .003 $ &          $ .002 \pm .001 $ &           $ .006 \pm .003 $ &           $ .002 \pm .001 $ &          $ .008 \pm .003 $ &  $ .004 \pm .002 $ &           $ .003 \pm .002 $ &           $ .006 \pm .003 $ &           $ .002 \pm .001 $ &           $ .054 \pm .008 $ & $\mathbf{ .001 \pm .001 }$ &           $ .002 \pm .002 $ &          $ .010 \pm .004 $ &  $ .035 \pm .007 $ &           $ .046 \pm .008 $ &  $\mathbf{ .001 \pm .001 }$ &  $ .006 \pm .003 $ &          $ .002 \pm .001 $ \\
                                                               &        $.70$ &          $ .008 \pm .003 $ &          $ .002 \pm .002 $ &           $ .004 \pm .002 $ &           $ .002 \pm .002 $ &          $ .005 \pm .002 $ &  $ .002 \pm .002 $ &           $ .001 \pm .001 $ &           $ .004 \pm .002 $ &           $ .003 \pm .002 $ &           $ .083 \pm .009 $ & $\mathbf{ .000 \pm .000 }$ &  $\mathbf{ .000 \pm .000 }$ &          $ .008 \pm .004 $ &  $ .033 \pm .007 $ &           $ .047 \pm .008 $ &  $\mathbf{ .000 \pm .000 }$ &  $ .004 \pm .002 $ &          $ .002 \pm .001 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} &        $.99$ &          $ .985 \pm .003 $ &          $ .986 \pm .003 $ &           $ .993 \pm .002 $ &           $ .994 \pm .002 $ & $\mathbf{ .989 \pm .003 }$ &  $ .984 \pm .003 $ &           $ .985 \pm .003 $ &           $ .994 \pm .002 $ &           $ .996 \pm .002 $ &           $ .993 \pm .003 $ & $\mathbf{ .991 \pm .003 }$ &  $\mathbf{ .989 \pm .003 }$ &          $ .985 \pm .003 $ &  $ .987 \pm .003 $ &           $ .992 \pm .002 $ &           $ .986 \pm .003 $ &  $ .985 \pm .004 $ &          $ .989 \pm .003 $ \\
                                                               &        $.95$ & $\mathbf{ .947 \pm .006 }$ &          $ .949 \pm .007 $ &           $ .934 \pm .007 $ &           $ .964 \pm .005 $ &          $ .957 \pm .006 $ &  $ .945 \pm .006 $ &           $ .952 \pm .007 $ &           $ .943 \pm .006 $ &           $ .963 \pm .005 $ &           $ .954 \pm .006 $ &          $ .961 \pm .006 $ &           $ .945 \pm .007 $ &          $ .940 \pm .007 $ &  $ .939 \pm .008 $ &  $\mathbf{ .952 \pm .006 }$ &           $ .946 \pm .007 $ &  $ .927 \pm .007 $ &          $ .954 \pm .006 $ \\
                                                               &        $.90$ &          $ .902 \pm .009 $ &          $ .906 \pm .008 $ &           $ .892 \pm .008 $ &           $ .895 \pm .008 $ & $\mathbf{ .902 \pm .008 }$ &  $ .906 \pm .008 $ &           $ .904 \pm .009 $ &           $ .889 \pm .009 $ &           $ .900 \pm .008 $ &           $ .917 \pm .007 $ &          $ .912 \pm .008 $ &           $ .924 \pm .008 $ &          $ .875 \pm .010 $ &  $ .895 \pm .009 $ &           $ .904 \pm .008 $ &           $ .869 \pm .009 $ &  $ .845 \pm .009 $ &          $ .904 \pm .009 $ \\
                                                               &        $.85$ &          $ .863 \pm .010 $ &          $ .859 \pm .010 $ &  $\mathbf{ .848 \pm .009 }$ &           $ .867 \pm .009 $ &          $ .840 \pm .010 $ &  $ .857 \pm .009 $ &           $ .862 \pm .011 $ &           $ .843 \pm .010 $ &           $ .864 \pm .009 $ &           $ .848 \pm .010 $ &          $ .847 \pm .010 $ &           $ .860 \pm .009 $ &          $ .822 \pm .011 $ &  $ .852 \pm .011 $ &           $ .837 \pm .009 $ &           $ .784 \pm .011 $ &  $ .778 \pm .012 $ &          $ .864 \pm .010 $ \\
                                                               &        $.80$ &          $ .806 \pm .011 $ & $\mathbf{ .805 \pm .011 }$ &           $ .793 \pm .011 $ &           $ .807 \pm .011 $ &          $ .790 \pm .011 $ &  $ .805 \pm .011 $ &           $ .806 \pm .011 $ &           $ .789 \pm .011 $ &           $ .795 \pm .011 $ &           $ .801 \pm .012 $ &          $ .810 \pm .010 $ &  $\mathbf{ .800 \pm .011 }$ &          $ .779 \pm .011 $ &  $ .795 \pm .013 $ &           $ .784 \pm .013 $ &           $ .706 \pm .012 $ &  $ .702 \pm .013 $ &          $ .809 \pm .011 $ \\
                                                               &        $.75$ &          $ .745 \pm .013 $ &          $ .741 \pm .011 $ &           $ .761 \pm .013 $ &           $ .758 \pm .012 $ &          $ .731 \pm .013 $ &  $ .746 \pm .012 $ &           $ .744 \pm .011 $ &           $ .751 \pm .012 $ &           $ .749 \pm .013 $ &           $ .721 \pm .013 $ &          $ .742 \pm .012 $ &           $ .739 \pm .013 $ &          $ .732 \pm .012 $ &  $ .728 \pm .015 $ &           $ .727 \pm .014 $ &           $ .633 \pm .012 $ &  $ .638 \pm .013 $ & $\mathbf{ .749 \pm .012 }$ \\
                                                               &        $.70$ &          $ .711 \pm .013 $ & $\mathbf{ .700 \pm .013 }$ &           $ .716 \pm .014 $ &           $ .696 \pm .013 $ &          $ .673 \pm .015 $ &  $ .686 \pm .013 $ &           $ .687 \pm .012 $ &           $ .694 \pm .013 $ &  $\mathbf{ .701 \pm .013 }$ &           $ .686 \pm .015 $ &          $ .688 \pm .013 $ &           $ .682 \pm .013 $ &          $ .672 \pm .013 $ &  $ .682 \pm .015 $ &           $ .694 \pm .015 $ &           $ .557 \pm .014 $ &  $ .571 \pm .014 $ &          $ .722 \pm .012 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{MinCoeff}$}} &        $.99$ &          $ .995 \pm .017 $ &         $ 1.000 \pm .017 $ & $\mathbf{ 1.000 \pm .017 }$ & $\mathbf{ 1.004 \pm .016 }$ & $\mathbf{ .999 \pm .016 }$ & $ 1.006 \pm .017 $ & $\mathbf{ 1.001 \pm .016 }$ & $\mathbf{ 1.002 \pm .017 }$ & $\mathbf{ 1.002 \pm .016 }$ & $\mathbf{ 1.000 \pm .016 }$ &          $ .999 \pm .017 $ & $\mathbf{ 1.002 \pm .017 }$ &          $ .998 \pm .017 $ & $ 1.006 \pm .017 $ & $\mathbf{ 1.001 \pm .017 }$ & $\mathbf{ 1.002 \pm .017 }$ & $ 1.012 \pm .017 $ &         $ 1.007 \pm .017 $ \\
                                                               &        $.95$ &          $ .990 \pm .017 $ &         $ 1.005 \pm .017 $ &          $ 1.023 \pm .017 $ &          $ 1.005 \pm .017 $ &         $ 1.021 \pm .017 $ & $ 1.027 \pm .018 $ &          $ 1.008 \pm .017 $ &          $ 1.016 \pm .017 $ &          $ 1.005 \pm .017 $ &          $ 1.023 \pm .017 $ &         $ 1.016 \pm .017 $ &          $ 1.015 \pm .018 $ &          $ .992 \pm .018 $ & $ 1.014 \pm .016 $ &  $\mathbf{ .998 \pm .017 }$ &          $ 1.007 \pm .017 $ & $ 1.048 \pm .017 $ &         $ 1.019 \pm .017 $ \\
                                                               &        $.90$ &          $ .991 \pm .018 $ &         $ 1.020 \pm .018 $ &          $ 1.038 \pm .018 $ &          $ 1.017 \pm .018 $ &         $ 1.052 \pm .018 $ & $ 1.051 \pm .018 $ &          $ 1.016 \pm .018 $ &          $ 1.037 \pm .018 $ &          $ 1.015 \pm .017 $ &          $ 1.055 \pm .017 $ &         $ 1.017 \pm .018 $ &          $ 1.019 \pm .018 $ &          $ .978 \pm .019 $ & $ 1.017 \pm .016 $ &  $\mathbf{ .994 \pm .017 }$ &          $ 1.012 \pm .019 $ & $ 1.108 \pm .017 $ &         $ 1.033 \pm .018 $ \\
                                                               &        $.85$ &          $ .988 \pm .019 $ &         $ 1.026 \pm .018 $ &          $ 1.061 \pm .019 $ &          $ 1.030 \pm .017 $ & $\mathbf{ .999 \pm .019 }$ & $ 1.081 \pm .017 $ &          $ 1.020 \pm .018 $ &          $ 1.063 \pm .018 $ &          $ 1.032 \pm .018 $ &           $ .991 \pm .020 $ &         $ 1.039 \pm .018 $ &          $ 1.039 \pm .017 $ &          $ .963 \pm .020 $ & $ 1.029 \pm .017 $ &           $ .983 \pm .018 $ &          $ 1.029 \pm .020 $ & $ 1.153 \pm .017 $ &         $ 1.048 \pm .018 $ \\
                                                               &        $.80$ &          $ .986 \pm .019 $ &         $ 1.032 \pm .019 $ &          $ 1.091 \pm .018 $ &          $ 1.048 \pm .019 $ &         $ 1.058 \pm .019 $ & $ 1.116 \pm .017 $ &          $ 1.029 \pm .019 $ &          $ 1.081 \pm .018 $ &          $ 1.046 \pm .019 $ &  $\mathbf{ .998 \pm .019 }$ &         $ 1.056 \pm .019 $ &          $ 1.052 \pm .019 $ &          $ .948 \pm .021 $ & $ 1.033 \pm .017 $ &           $ .973 \pm .019 $ &          $ 1.058 \pm .021 $ & $ 1.200 \pm .015 $ &         $ 1.068 \pm .017 $ \\
                                                               &        $.75$ & $\mathbf{ .993 \pm .020 }$ &         $ 1.053 \pm .019 $ &          $ 1.107 \pm .017 $ &          $ 1.054 \pm .020 $ &         $ 1.224 \pm .014 $ & $ 1.159 \pm .016 $ &          $ 1.042 \pm .019 $ &          $ 1.108 \pm .018 $ &          $ 1.024 \pm .021 $ &          $ 1.137 \pm .017 $ &         $ 1.071 \pm .019 $ &          $ 1.078 \pm .019 $ &          $ .929 \pm .022 $ & $ 1.026 \pm .019 $ &           $ .982 \pm .020 $ &          $ 1.076 \pm .023 $ & $ 1.250 \pm .012 $ &         $ 1.103 \pm .018 $ \\
                                                               &        $.70$ & $\mathbf{ .994 \pm .020 }$ &         $ 1.055 \pm .020 $ &          $ 1.126 \pm .017 $ &          $ 1.090 \pm .017 $ &         $ 1.146 \pm .017 $ & $ 1.205 \pm .017 $ &          $ 1.058 \pm .019 $ &          $ 1.145 \pm .017 $ &          $ 1.049 \pm .018 $ &          $ 1.106 \pm .017 $ &         $ 1.088 \pm .019 $ &          $ 1.100 \pm .019 $ &          $ .900 \pm .022 $ & $ 1.032 \pm .020 $ &           $ .986 \pm .020 $ &          $ 1.085 \pm .023 $ & $ 1.314 \pm .010 $ &         $ 1.127 \pm .018 $ \\
\bottomrule
\end{tabular}
}
\end{table}

\afterpage{
\begin{table}[h!]
\centering
\caption{Results for \texttt{pol}, we report $\mathit{avg.} \pm \mathit{std.}$ for $\mathit{ErrRate}$, $\mathit{Coverage}$.}
\label{tab:pol}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|cccccccccccccccc}
\toprule
                                               \textbf{Metric} & \textbf{$c$} &      \textbf{DG} &               \textbf{SAT} &            \textbf{SAT+EM} &            \textbf{SelNet} &         \textbf{SelNet+EM} &                \textbf{SR} &            \textbf{SAT+SR} &         \textbf{SAT+EM+SR} &         \textbf{SelNet+SR} &      \textbf{SelNet+EM+SR} &          \textbf{Ens} &       \textbf{Ens+SR} &         \textbf{ConfidNet} &              \textbf{SELE} &               \textbf{REG} &            \textbf{SCross} \\
\midrule
 \multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{ErrRate}$}} &        $.99$ &          $ .047 \pm .004 $ &          $ .049 \pm .004 $ &          $ .060 \pm .004 $ &          $ .052 \pm .004 $ &          $ .061 \pm .005 $ &          $ .070 \pm .005 $ & $\mathbf{ .046 \pm .004 }$ &          $ .061 \pm .005 $ &          $ .051 \pm .004 $ &          $ .061 \pm .005 $ &          $ .061 \pm .005 $ &          $ .062 \pm .005 $ &          $ .075 \pm .005 $ &          $ .063 \pm .005 $ &          $ .081 \pm .005 $ &          $ .105 \pm .006 $ \\
                                                               &        $.95$ &          $ .040 \pm .004 $ &          $ .038 \pm .004 $ &          $ .050 \pm .004 $ &          $ .043 \pm .004 $ &          $ .058 \pm .004 $ &          $ .045 \pm .004 $ & $\mathbf{ .026 \pm .004 }$ &          $ .047 \pm .004 $ &          $ .038 \pm .004 $ &          $ .064 \pm .005 $ &          $ .049 \pm .004 $ &          $ .039 \pm .004 $ &          $ .063 \pm .005 $ &          $ .062 \pm .005 $ &          $ .075 \pm .006 $ &          $ .084 \pm .005 $ \\
                                                               &        $.90$ &          $ .028 \pm .003 $ &          $ .024 \pm .003 $ &          $ .035 \pm .004 $ &          $ .034 \pm .003 $ &          $ .042 \pm .004 $ &          $ .030 \pm .004 $ & $\mathbf{ .017 \pm .003 }$ &          $ .029 \pm .004 $ &          $ .025 \pm .003 $ &          $ .063 \pm .005 $ &          $ .037 \pm .004 $ &          $ .023 \pm .003 $ &          $ .045 \pm .004 $ &          $ .063 \pm .005 $ &          $ .070 \pm .006 $ &          $ .059 \pm .005 $ \\
                                                               &        $.85$ &          $ .014 \pm .002 $ &          $ .010 \pm .002 $ &          $ .017 \pm .003 $ &          $ .017 \pm .003 $ &          $ .035 \pm .003 $ &          $ .014 \pm .003 $ & $\mathbf{ .006 \pm .002 }$ &          $ .017 \pm .003 $ &          $ .018 \pm .003 $ &          $ .049 \pm .005 $ &          $ .023 \pm .003 $ &          $ .012 \pm .002 $ &          $ .029 \pm .003 $ &          $ .063 \pm .005 $ &          $ .067 \pm .005 $ &          $ .032 \pm .004 $ \\
                                                               &        $.80$ &          $ .005 \pm .002 $ & $\mathbf{ .002 \pm .001 }$ &          $ .003 \pm .001 $ &          $ .003 \pm .001 $ &          $ .003 \pm .001 $ &          $ .007 \pm .002 $ & $\mathbf{ .002 \pm .001 }$ &          $ .004 \pm .002 $ &          $ .004 \pm .001 $ &          $ .047 \pm .004 $ &          $ .007 \pm .002 $ &          $ .003 \pm .001 $ &          $ .006 \pm .001 $ &          $ .064 \pm .006 $ &          $ .065 \pm .005 $ &          $ .008 \pm .002 $ \\
                                                               &        $.75$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ &          $ .001 \pm .001 $ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ &          $ .001 \pm .001 $ & $\mathbf{ .000 \pm .000 }$ &          $ .027 \pm .003 $ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ &          $ .066 \pm .006 $ &          $ .064 \pm .006 $ &          $ .001 \pm .001 $ \\
                                                               &        $.70$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ &          $ .000 \pm .001 $ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ &          $ .063 \pm .005 $ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ &          $ .063 \pm .006 $ &          $ .061 \pm .005 $ & $\mathbf{ .000 \pm .000 }$ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} &        $.99$ &          $ .994 \pm .002 $ &          $ .987 \pm .002 $ &          $ .987 \pm .002 $ &          $ .988 \pm .002 $ &          $ .985 \pm .002 $ &          $ .992 \pm .002 $ &          $ .981 \pm .002 $ &          $ .989 \pm .002 $ &          $ .986 \pm .002 $ &          $ .986 \pm .002 $ &          $ .987 \pm .002 $ &          $ .991 \pm .002 $ & $\mathbf{ .990 \pm .002 }$ &          $ .981 \pm .003 $ &          $ .987 \pm .002 $ &          $ .988 \pm .002 $ \\
                                                               &        $.95$ &          $ .949 \pm .004 $ & $\mathbf{ .950 \pm .004 }$ &          $ .958 \pm .003 $ &          $ .953 \pm .003 $ &          $ .948 \pm .004 $ &          $ .938 \pm .004 $ &          $ .940 \pm .004 $ &          $ .957 \pm .004 $ &          $ .943 \pm .004 $ &          $ .948 \pm .004 $ &          $ .948 \pm .004 $ &          $ .941 \pm .004 $ &          $ .957 \pm .004 $ &          $ .934 \pm .004 $ &          $ .938 \pm .004 $ &          $ .945 \pm .004 $ \\
                                                               &        $.90$ &          $ .898 \pm .006 $ &          $ .903 \pm .006 $ &          $ .907 \pm .005 $ &          $ .899 \pm .006 $ &          $ .893 \pm .006 $ &          $ .898 \pm .006 $ &          $ .898 \pm .006 $ &          $ .908 \pm .006 $ &          $ .891 \pm .006 $ & $\mathbf{ .899 \pm .005 }$ &          $ .908 \pm .005 $ &          $ .898 \pm .006 $ &          $ .912 \pm .006 $ &          $ .892 \pm .005 $ &          $ .893 \pm .006 $ &          $ .900 \pm .006 $ \\
                                                               &        $.85$ &          $ .846 \pm .007 $ &          $ .857 \pm .007 $ &          $ .856 \pm .007 $ &          $ .850 \pm .007 $ &          $ .850 \pm .007 $ &          $ .850 \pm .007 $ &          $ .848 \pm .008 $ &          $ .862 \pm .007 $ &          $ .852 \pm .007 $ &          $ .857 \pm .007 $ &          $ .858 \pm .007 $ &          $ .850 \pm .008 $ &          $ .864 \pm .007 $ & $\mathbf{ .847 \pm .005 }$ &          $ .845 \pm .007 $ &          $ .844 \pm .007 $ \\
                                                               &        $.80$ &          $ .802 \pm .008 $ &          $ .804 \pm .008 $ &          $ .808 \pm .008 $ &          $ .802 \pm .008 $ &          $ .805 \pm .008 $ &          $ .814 \pm .008 $ &          $ .802 \pm .008 $ &          $ .809 \pm .008 $ &          $ .804 \pm .008 $ &          $ .798 \pm .008 $ &          $ .809 \pm .008 $ &          $ .803 \pm .008 $ &          $ .802 \pm .008 $ & $\mathbf{ .798 \pm .006 }$ &          $ .795 \pm .008 $ &          $ .796 \pm .008 $ \\
                                                               &        $.75$ &          $ .767 \pm .008 $ &          $ .757 \pm .008 $ & $\mathbf{ .752 \pm .008 }$ &          $ .757 \pm .009 $ &          $ .760 \pm .008 $ &          $ .756 \pm .008 $ &          $ .756 \pm .008 $ &          $ .754 \pm .008 $ &          $ .761 \pm .009 $ &          $ .756 \pm .008 $ &          $ .755 \pm .009 $ &          $ .753 \pm .009 $ &          $ .753 \pm .009 $ &          $ .762 \pm .007 $ & $\mathbf{ .749 \pm .008 }$ &          $ .747 \pm .009 $ \\
                                                               &        $.70$ &          $ .713 \pm .009 $ &          $ .708 \pm .009 $ &          $ .707 \pm .009 $ &          $ .710 \pm .009 $ &          $ .708 \pm .009 $ &          $ .712 \pm .009 $ &          $ .706 \pm .009 $ &          $ .705 \pm .009 $ &          $ .717 \pm .009 $ &          $ .830 \pm .006 $ &          $ .708 \pm .009 $ &          $ .712 \pm .009 $ &          $ .701 \pm .009 $ &          $ .714 \pm .007 $ & $\mathbf{ .700 \pm .009 }$ &          $ .682 \pm .009 $ \\
\bottomrule
\end{tabular}
}
\end{table}
\clearpage}

\begin{table}[h!]
\centering
\caption{Results for \texttt{retinamnist}, we report $\mathit{avg.} \pm \mathit{std.}$ for $\mathit{ErrRate}$, $\mathit{Coverage}$.}
\label{tab:retinamnist}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|cccccccccccccccc}
\toprule
                                               \textbf{Metric} & \textbf{$c$} & \textbf{DG} &      \textbf{SAT} &            \textbf{SAT+EM} &   \textbf{SelNet} & \textbf{SelNet+EM} &                \textbf{SR} &            \textbf{SAT+SR} &         \textbf{SAT+EM+SR} &         \textbf{SelNet+SR} & \textbf{SelNet+EM+SR} & \textbf{Ens} &       \textbf{Ens+SR} & \textbf{ConfidNet} &     \textbf{SELE} &               \textbf{REG} &    \textbf{SCross} \\
\midrule
 \multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{ErrRate}$}} &        $.99$ &     $ .502 \pm .029 $ & $ .463 \pm .028 $ &          $ .492 \pm .030 $ & $ .498 \pm .026 $ &  $ .453 \pm .030 $ &          $ .451 \pm .027 $ &          $ .467 \pm .028 $ &          $ .488 \pm .030 $ &          $ .507 \pm .027 $ &     $ .459 \pm .031 $ & $ .449 \pm .028 $ & $\mathbf{ .448 \pm .027 }$ &  $ .485 \pm .026 $ & $ .490 \pm .027 $ &          $ .487 \pm .027 $ &  $ .471 \pm .027 $ \\
                                                               &        $.95$ &     $ .494 \pm .028 $ & $ .445 \pm .029 $ &          $ .483 \pm .030 $ & $ .498 \pm .026 $ &  $ .527 \pm .029 $ &          $ .444 \pm .027 $ &          $ .468 \pm .028 $ &          $ .475 \pm .031 $ &          $ .498 \pm .025 $ &     $ .532 \pm .029 $ & $ .443 \pm .027 $ & $\mathbf{ .440 \pm .028 }$ &  $ .476 \pm .027 $ & $ .478 \pm .028 $ &          $ .492 \pm .027 $ &  $ .459 \pm .027 $ \\
                                                               &        $.90$ &     $ .474 \pm .028 $ & $ .435 \pm .031 $ &          $ .461 \pm .031 $ & $ .479 \pm .026 $ &  $ .503 \pm .029 $ &          $ .431 \pm .028 $ &          $ .443 \pm .030 $ &          $ .456 \pm .031 $ &          $ .447 \pm .028 $ &     $ .500 \pm .029 $ & $ .431 \pm .028 $ & $\mathbf{ .419 \pm .029 }$ &  $ .459 \pm .028 $ & $ .469 \pm .028 $ &          $ .495 \pm .028 $ &  $ .455 \pm .027 $ \\
                                                               &        $.85$ &     $ .463 \pm .029 $ & $ .424 \pm .032 $ &          $ .458 \pm .031 $ & $ .457 \pm .028 $ &  $ .489 \pm .032 $ &          $ .427 \pm .029 $ &          $ .427 \pm .030 $ &          $ .438 \pm .030 $ &          $ .436 \pm .028 $ &     $ .491 \pm .030 $ & $ .445 \pm .029 $ & $\mathbf{ .414 \pm .029 }$ &  $ .440 \pm .031 $ & $ .459 \pm .029 $ &          $ .495 \pm .030 $ &  $ .435 \pm .028 $ \\
                                                               &        $.80$ &     $ .442 \pm .031 $ & $ .425 \pm .032 $ &          $ .444 \pm .032 $ & $ .456 \pm .029 $ &  $ .456 \pm .029 $ &          $ .415 \pm .031 $ &          $ .415 \pm .030 $ &          $ .430 \pm .031 $ &          $ .444 \pm .033 $ &     $ .429 \pm .032 $ & $ .452 \pm .029 $ & $\mathbf{ .394 \pm .030 }$ &  $ .408 \pm .031 $ & $ .459 \pm .029 $ &          $ .494 \pm .030 $ &  $ .419 \pm .028 $ \\
                                                               &        $.75$ &     $ .416 \pm .032 $ & $ .404 \pm .032 $ &          $ .427 \pm .033 $ & $ .467 \pm .032 $ &  $ .466 \pm .033 $ & $\mathbf{ .379 \pm .033 }$ &          $ .404 \pm .030 $ &          $ .415 \pm .031 $ &          $ .412 \pm .031 $ &     $ .503 \pm .031 $ & $ .448 \pm .030 $ &          $ .385 \pm .031 $ &  $ .405 \pm .031 $ & $ .445 \pm .030 $ &          $ .494 \pm .032 $ &  $ .412 \pm .029 $ \\
                                                               &        $.70$ &     $ .388 \pm .034 $ & $ .380 \pm .034 $ &          $ .406 \pm .035 $ & $ .449 \pm .031 $ &  $ .416 \pm .032 $ & $\mathbf{ .358 \pm .034 }$ &          $ .385 \pm .031 $ &          $ .385 \pm .035 $ &          $ .414 \pm .035 $ &     $ .415 \pm .029 $ & $ .449 \pm .031 $ &          $ .361 \pm .032 $ &  $ .401 \pm .033 $ & $ .431 \pm .034 $ &          $ .490 \pm .035 $ &  $ .393 \pm .031 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} &        $.99$ &     $ .981 \pm .008 $ & $ .974 \pm .009 $ & $\mathbf{ .992 \pm .005 }$ & $ .959 \pm .012 $ &  $ .959 \pm .011 $ &          $ .988 \pm .006 $ &          $ .993 \pm .005 $ &          $ .994 \pm .004 $ &          $ .984 \pm .008 $ &     $ .975 \pm .009 $ & $ .978 \pm .009 $ &          $ .987 \pm .007 $ &  $ .994 \pm .005 $ & $ .986 \pm .007 $ &          $ .975 \pm .010 $ & $ 1.000 \pm .000 $ \\
                                                               &        $.95$ &     $ .921 \pm .015 $ & $ .921 \pm .014 $ & $\mathbf{ .953 \pm .011 }$ & $ .950 \pm .013 $ &  $ .966 \pm .010 $ &          $ .953 \pm .013 $ &          $ .983 \pm .007 $ & $\mathbf{ .951 \pm .011 }$ &          $ .955 \pm .013 $ &     $ .977 \pm .009 $ & $ .944 \pm .014 $ &          $ .972 \pm .009 $ &  $ .958 \pm .012 $ & $ .951 \pm .012 $ &          $ .921 \pm .015 $ &  $ .972 \pm .010 $ \\
                                                               &        $.90$ &     $ .862 \pm .020 $ & $ .877 \pm .019 $ & $\mathbf{ .898 \pm .018 }$ & $ .934 \pm .014 $ &  $ .931 \pm .017 $ &          $ .919 \pm .018 $ &          $ .910 \pm .015 $ &          $ .912 \pm .015 $ &          $ .849 \pm .018 $ &     $ .889 \pm .016 $ & $ .913 \pm .016 $ &          $ .937 \pm .013 $ &  $ .903 \pm .018 $ & $ .936 \pm .014 $ &          $ .860 \pm .019 $ &  $ .940 \pm .015 $ \\
                                                               &        $.85$ &     $ .835 \pm .022 $ & $ .821 \pm .022 $ &          $ .888 \pm .019 $ & $ .871 \pm .020 $ &  $ .818 \pm .022 $ &          $ .863 \pm .019 $ & $\mathbf{ .857 \pm .020 }$ &          $ .832 \pm .022 $ & $\mathbf{ .859 \pm .019 }$ &     $ .844 \pm .022 $ & $ .833 \pm .022 $ &          $ .904 \pm .016 $ &  $ .819 \pm .023 $ & $ .860 \pm .019 $ &          $ .825 \pm .020 $ &  $ .907 \pm .018 $ \\
                                                               &        $.80$ &     $ .780 \pm .023 $ & $ .800 \pm .022 $ &          $ .856 \pm .021 $ & $ .833 \pm .021 $ &  $ .779 \pm .024 $ &          $ .836 \pm .021 $ &          $ .822 \pm .020 $ &          $ .794 \pm .021 $ &          $ .773 \pm .023 $ &     $ .753 \pm .027 $ & $ .787 \pm .025 $ &          $ .817 \pm .021 $ &  $ .745 \pm .026 $ & $ .840 \pm .020 $ & $\mathbf{ .804 \pm .020 }$ &  $ .866 \pm .021 $ \\
                                                               &        $.75$ &     $ .724 \pm .027 $ & $ .773 \pm .023 $ &          $ .815 \pm .022 $ & $ .775 \pm .024 $ &  $ .732 \pm .024 $ &          $ .762 \pm .024 $ &          $ .767 \pm .022 $ & $\mathbf{ .749 \pm .023 }$ &          $ .682 \pm .025 $ &     $ .755 \pm .025 $ & $ .758 \pm .027 $ &          $ .780 \pm .024 $ &  $ .726 \pm .026 $ & $ .803 \pm .023 $ &          $ .736 \pm .023 $ &  $ .812 \pm .023 $ \\
                                                               &        $.70$ &     $ .685 \pm .028 $ & $ .706 \pm .027 $ &          $ .717 \pm .022 $ & $ .718 \pm .024 $ &  $ .730 \pm .026 $ &          $ .702 \pm .026 $ &          $ .742 \pm .022 $ &          $ .669 \pm .025 $ &          $ .669 \pm .025 $ &     $ .683 \pm .023 $ & $ .717 \pm .027 $ &          $ .751 \pm .025 $ &  $ .696 \pm .027 $ & $ .720 \pm .024 $ & $\mathbf{ .690 \pm .024 }$ &  $ .731 \pm .029 $ \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[h!]
\centering
\caption{Results for \texttt{rl}, we report $\mathit{avg.} \pm \mathit{std.}$ for $\mathit{ErrRate}$, $\mathit{Coverage}$ and $\mathit{MinCoeff}$.}
\label{tab:rl}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|cccccccccccccccccc}
\toprule
                                               \textbf{Metric} & \textbf{$c$} &      \textbf{DG} &                \textbf{SAT} &   \textbf{SAT+EM} &             \textbf{SelNet} & \textbf{SelNet+EM} &                 \textbf{SR} &            \textbf{SAT+SR} &         \textbf{SAT+EM+SR} & \textbf{SelNet+SR} &      \textbf{SelNet+EM+SR} &          \textbf{Ens} &       \textbf{Ens+SR} & \textbf{ConfidNet} &      \textbf{SELE} &               \textbf{REG} &            \textbf{SCross} &   \textbf{AUCross} &         \textbf{PlugInAUC} \\
\midrule
 \multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{ErrRate}$}} &        $.99$ &          $ .499 \pm .016 $ &           $ .289 \pm .015 $ & $ .271 \pm .014 $ &           $ .260 \pm .014 $ &  $ .295 \pm .015 $ &           $ .261 \pm .015 $ &          $ .292 \pm .015 $ &          $ .273 \pm .014 $ &  $ .256 \pm .014 $ &          $ .294 \pm .015 $ &          $ .244 \pm .016 $ & $\mathbf{ .236 \pm .015 }$ &  $ .266 \pm .014 $ &  $ .331 \pm .016 $ &          $ .334 \pm .015 $ &          $ .276 \pm .016 $ &  $ .274 \pm .016 $ &          $ .263 \pm .015 $ \\
                                                               &        $.95$ &          $ .497 \pm .016 $ &           $ .287 \pm .015 $ & $ .264 \pm .015 $ &           $ .236 \pm .015 $ &  $ .283 \pm .015 $ &           $ .254 \pm .015 $ &          $ .285 \pm .016 $ &          $ .266 \pm .015 $ &  $ .245 \pm .016 $ &          $ .285 \pm .016 $ &          $ .241 \pm .016 $ & $\mathbf{ .225 \pm .016 }$ &  $ .261 \pm .014 $ &  $ .329 \pm .015 $ &          $ .335 \pm .015 $ &          $ .263 \pm .016 $ &  $ .266 \pm .016 $ &          $ .256 \pm .015 $ \\
                                                               &        $.90$ &          $ .499 \pm .018 $ &           $ .274 \pm .015 $ & $ .259 \pm .015 $ &           $ .264 \pm .016 $ &  $ .276 \pm .016 $ &           $ .246 \pm .016 $ &          $ .276 \pm .017 $ &          $ .260 \pm .015 $ &  $ .257 \pm .017 $ &          $ .272 \pm .017 $ &          $ .229 \pm .016 $ & $\mathbf{ .216 \pm .016 }$ &  $ .259 \pm .015 $ &  $ .325 \pm .015 $ &          $ .330 \pm .015 $ &          $ .245 \pm .016 $ &  $ .252 \pm .017 $ &          $ .244 \pm .016 $ \\
                                                               &        $.85$ &          $ .499 \pm .019 $ &           $ .270 \pm .016 $ & $ .248 \pm .016 $ &           $ .269 \pm .015 $ &  $ .280 \pm .018 $ &           $ .229 \pm .016 $ &          $ .267 \pm .017 $ &          $ .248 \pm .015 $ &  $ .250 \pm .015 $ &          $ .265 \pm .016 $ &          $ .234 \pm .016 $ & $\mathbf{ .209 \pm .016 }$ &  $ .246 \pm .015 $ &  $ .325 \pm .016 $ &          $ .324 \pm .016 $ &          $ .236 \pm .016 $ &  $ .229 \pm .017 $ &          $ .233 \pm .016 $ \\
                                                               &        $.80$ &          $ .506 \pm .020 $ &           $ .266 \pm .016 $ & $ .237 \pm .017 $ &           $ .231 \pm .016 $ &  $ .253 \pm .017 $ &           $ .217 \pm .016 $ &          $ .258 \pm .017 $ &          $ .235 \pm .016 $ &  $ .229 \pm .017 $ &          $ .249 \pm .017 $ &          $ .238 \pm .017 $ & $\mathbf{ .204 \pm .017 }$ &  $ .233 \pm .015 $ &  $ .323 \pm .016 $ &          $ .321 \pm .016 $ &          $ .215 \pm .016 $ &  $ .221 \pm .018 $ &          $ .230 \pm .017 $ \\
                                                               &        $.75$ &          $ .513 \pm .020 $ &           $ .262 \pm .016 $ & $ .213 \pm .016 $ &           $ .245 \pm .016 $ &  $ .252 \pm .018 $ &           $ .198 \pm .016 $ &          $ .249 \pm .018 $ &          $ .217 \pm .016 $ &  $ .224 \pm .016 $ &          $ .252 \pm .017 $ &          $ .236 \pm .017 $ & $\mathbf{ .192 \pm .016 }$ &  $ .222 \pm .016 $ &  $ .319 \pm .016 $ &          $ .302 \pm .016 $ &          $ .200 \pm .017 $ &  $ .211 \pm .018 $ &          $ .223 \pm .017 $ \\
                                                               &        $.70$ &          $ .510 \pm .021 $ &           $ .256 \pm .017 $ & $ .207 \pm .017 $ &           $ .224 \pm .018 $ &  $ .241 \pm .018 $ &           $ .195 \pm .017 $ &          $ .231 \pm .019 $ &          $ .202 \pm .017 $ &  $ .219 \pm .017 $ &          $ .233 \pm .017 $ &          $ .227 \pm .017 $ & $\mathbf{ .175 \pm .016 }$ &  $ .215 \pm .015 $ &  $ .319 \pm .017 $ &          $ .293 \pm .016 $ &          $ .188 \pm .018 $ &  $ .193 \pm .017 $ &          $ .205 \pm .017 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} &        $.99$ &          $ .992 \pm .003 $ &           $ .991 \pm .003 $ & $ .986 \pm .003 $ &           $ .992 \pm .003 $ &  $ .982 \pm .004 $ &           $ .984 \pm .003 $ &          $ .998 \pm .002 $ &          $ .992 \pm .003 $ &  $ .994 \pm .003 $ &          $ .981 \pm .004 $ & $\mathbf{ .990 \pm .003 }$ &          $ .971 \pm .005 $ &  $ .980 \pm .005 $ &  $ .986 \pm .004 $ &          $ .989 \pm .004 $ &          $ .979 \pm .005 $ &  $ .987 \pm .003 $ &          $ .994 \pm .002 $ \\
                                                               &        $.95$ &          $ .974 \pm .005 $ &           $ .942 \pm .007 $ & $ .939 \pm .008 $ &           $ .942 \pm .008 $ &  $ .950 \pm .007 $ &           $ .943 \pm .007 $ &          $ .967 \pm .006 $ & $\mathbf{ .950 \pm .007 }$ &  $ .973 \pm .005 $ &          $ .943 \pm .007 $ &          $ .967 \pm .005 $ &          $ .927 \pm .008 $ &  $ .941 \pm .008 $ &  $ .955 \pm .007 $ &          $ .968 \pm .005 $ &          $ .905 \pm .008 $ &  $ .919 \pm .009 $ &          $ .943 \pm .008 $ \\
                                                               &        $.90$ &          $ .909 \pm .009 $ &  $\mathbf{ .901 \pm .009 }$ & $ .896 \pm .010 $ &           $ .898 \pm .010 $ &  $ .902 \pm .010 $ &           $ .902 \pm .008 $ &          $ .897 \pm .010 $ &          $ .897 \pm .010 $ &  $ .879 \pm .010 $ &          $ .881 \pm .010 $ &          $ .914 \pm .009 $ &          $ .885 \pm .009 $ &  $ .878 \pm .010 $ &  $ .926 \pm .009 $ &          $ .928 \pm .007 $ &          $ .826 \pm .012 $ &  $ .841 \pm .012 $ &          $ .878 \pm .011 $ \\
                                                               &        $.85$ &          $ .871 \pm .010 $ &           $ .843 \pm .011 $ & $ .842 \pm .012 $ &           $ .858 \pm .014 $ &  $ .845 \pm .011 $ &           $ .846 \pm .011 $ &          $ .853 \pm .012 $ &          $ .839 \pm .011 $ &  $ .831 \pm .013 $ & $\mathbf{ .847 \pm .010 }$ &          $ .854 \pm .012 $ &          $ .848 \pm .011 $ &  $ .840 \pm .012 $ &  $ .880 \pm .011 $ &          $ .869 \pm .010 $ &          $ .765 \pm .013 $ &  $ .764 \pm .013 $ &          $ .821 \pm .012 $ \\
                                                               &        $.80$ &          $ .822 \pm .012 $ &           $ .812 \pm .012 $ & $ .787 \pm .014 $ &           $ .814 \pm .011 $ &  $ .802 \pm .014 $ &           $ .794 \pm .013 $ & $\mathbf{ .803 \pm .012 }$ &          $ .777 \pm .014 $ &  $ .815 \pm .012 $ &          $ .801 \pm .013 $ &          $ .804 \pm .014 $ &          $ .786 \pm .013 $ &  $ .788 \pm .014 $ &  $ .834 \pm .011 $ &          $ .830 \pm .011 $ &          $ .703 \pm .014 $ &  $ .704 \pm .014 $ & $\mathbf{ .800 \pm .013 }$ \\
                                                               &        $.75$ &          $ .785 \pm .013 $ &           $ .779 \pm .014 $ & $ .716 \pm .015 $ &           $ .781 \pm .012 $ &  $ .753 \pm .014 $ &           $ .739 \pm .014 $ & $\mathbf{ .752 \pm .013 }$ &          $ .730 \pm .015 $ &  $ .744 \pm .015 $ &          $ .739 \pm .014 $ &          $ .770 \pm .013 $ &          $ .739 \pm .014 $ &  $ .746 \pm .013 $ &  $ .753 \pm .013 $ &          $ .757 \pm .013 $ &          $ .647 \pm .015 $ &  $ .667 \pm .016 $ &          $ .759 \pm .013 $ \\
                                                               &        $.70$ &          $ .728 \pm .015 $ &           $ .723 \pm .015 $ & $ .670 \pm .016 $ &           $ .678 \pm .016 $ &  $ .718 \pm .015 $ &  $\mathbf{ .701 \pm .014 }$ &          $ .704 \pm .014 $ &          $ .687 \pm .016 $ &  $ .700 \pm .015 $ &          $ .705 \pm .015 $ &          $ .724 \pm .014 $ &          $ .691 \pm .015 $ &  $ .696 \pm .015 $ &  $ .727 \pm .013 $ &          $ .713 \pm .014 $ &          $ .590 \pm .017 $ &  $ .608 \pm .017 $ &          $ .713 \pm .015 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{MinCoeff}$}} &        $.99$ & $\mathbf{ .999 \pm .032 }$ &          $ 1.004 \pm .032 $ & $ .999 \pm .033 $ &           $ .997 \pm .033 $ &  $ .999 \pm .033 $ &          $ 1.002 \pm .033 $ &         $ 1.003 \pm .032 $ &         $ 1.001 \pm .033 $ & $ 1.001 \pm .032 $ &          $ .998 \pm .032 $ &         $ 1.009 \pm .033 $ &         $ 1.005 \pm .034 $ & $ 1.007 \pm .033 $ &  $ .999 \pm .033 $ &         $ 1.004 \pm .032 $ & $\mathbf{ .999 \pm .032 }$ & $ 1.004 \pm .033 $ &         $ 1.005 \pm .033 $ \\
                                                               &        $.95$ &          $ .994 \pm .033 $ &           $ .998 \pm .033 $ & $ .996 \pm .033 $ &          $ 1.008 \pm .034 $ &  $ .992 \pm .034 $ &          $ 1.003 \pm .032 $ &         $ 1.003 \pm .033 $ &         $ 1.007 \pm .034 $ & $ 1.013 \pm .033 $ &         $ 1.002 \pm .033 $ &         $ 1.018 \pm .034 $ &         $ 1.008 \pm .034 $ &  $ .999 \pm .034 $ &  $ .997 \pm .034 $ & $\mathbf{ .995 \pm .032 }$ &          $ .980 \pm .035 $ & $ 1.022 \pm .034 $ &         $ 1.017 \pm .034 $ \\
                                                               &        $.90$ &          $ .998 \pm .036 $ &           $ .991 \pm .033 $ & $ .992 \pm .033 $ &          $ 1.014 \pm .033 $ &  $ .992 \pm .035 $ & $\mathbf{ 1.000 \pm .033 }$ &         $ 1.008 \pm .035 $ &         $ 1.000 \pm .035 $ & $ 1.019 \pm .034 $ &         $ 1.021 \pm .034 $ &         $ 1.030 \pm .036 $ &         $ 1.020 \pm .034 $ &  $ .995 \pm .036 $ &  $ .998 \pm .035 $ & $\mathbf{ .999 \pm .033 }$ &          $ .982 \pm .037 $ & $ 1.040 \pm .036 $ &         $ 1.031 \pm .035 $ \\
                                                               &        $.85$ &          $ .998 \pm .038 $ &  $\mathbf{ .993 \pm .033 }$ & $ .990 \pm .034 $ &          $ 1.020 \pm .036 $ &  $ .987 \pm .036 $ &          $ 1.009 \pm .036 $ &          $ .992 \pm .036 $ &          $ .994 \pm .036 $ & $ 1.021 \pm .035 $ &         $ 1.044 \pm .034 $ &         $ 1.031 \pm .035 $ &         $ 1.019 \pm .035 $ &  $ .993 \pm .037 $ & $ 1.006 \pm .035 $ &          $ .994 \pm .035 $ &         $ 1.004 \pm .038 $ & $ 1.048 \pm .039 $ &         $ 1.040 \pm .035 $ \\
                                                               &        $.80$ &         $ 1.012 \pm .039 $ &  $\mathbf{ .999 \pm .033 }$ & $ .984 \pm .038 $ &          $ 1.014 \pm .036 $ &  $ .990 \pm .038 $ &          $ 1.016 \pm .037 $ &          $ .982 \pm .037 $ &         $ 1.002 \pm .038 $ &  $ .993 \pm .035 $ &          $ .989 \pm .035 $ &         $ 1.053 \pm .036 $ &         $ 1.040 \pm .035 $ &  $ .975 \pm .038 $ & $ 1.021 \pm .035 $ &          $ .983 \pm .037 $ &         $ 1.001 \pm .040 $ & $ 1.023 \pm .040 $ &         $ 1.038 \pm .035 $ \\
                                                               &        $.75$ &         $ 1.026 \pm .040 $ & $\mathbf{ 1.003 \pm .034 }$ & $ .952 \pm .038 $ & $\mathbf{ 1.005 \pm .035 }$ &  $ .998 \pm .038 $ &          $ 1.028 \pm .039 $ &         $ 1.000 \pm .038 $ &          $ .983 \pm .038 $ & $ 1.002 \pm .036 $ &         $ 1.016 \pm .037 $ &         $ 1.062 \pm .037 $ &         $ 1.045 \pm .035 $ &  $ .981 \pm .038 $ & $ 1.012 \pm .037 $ &          $ .974 \pm .038 $ &          $ .997 \pm .040 $ & $ 1.036 \pm .040 $ &         $ 1.040 \pm .036 $ \\
                                                               &        $.70$ &         $ 1.019 \pm .042 $ & $\mathbf{ 1.008 \pm .036 }$ & $ .979 \pm .039 $ &          $ 1.033 \pm .039 $ &  $ .990 \pm .039 $ &          $ 1.027 \pm .039 $ &          $ .986 \pm .038 $ &          $ .985 \pm .037 $ &  $ .985 \pm .038 $ &          $ .971 \pm .036 $ &         $ 1.073 \pm .038 $ &         $ 1.045 \pm .037 $ &  $ .992 \pm .040 $ & $ 1.007 \pm .037 $ &          $ .971 \pm .040 $ &          $ .985 \pm .042 $ & $ 1.062 \pm .040 $ &         $ 1.062 \pm .038 $ \\
\bottomrule
\end{tabular}
}
\end{table}

\afterpage{
\begin{table}[h!]
\centering
\caption{Results for \texttt{stanfordcars}, we report $\mathit{avg.} \pm \mathit{std.}$ for $\mathit{ErrRate}$, $\mathit{Coverage}$.}
\label{tab:stanfordcars}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|cccccccccccccccc}
\toprule
                                               \textbf{Metric} & \textbf{$c$} & \textbf{DG} &      \textbf{SAT} &   \textbf{SAT+EM} &   \textbf{SelNet} &         \textbf{SelNet+EM} &                \textbf{SR} &   \textbf{SAT+SR} &         \textbf{SAT+EM+SR} & \textbf{SelNet+SR} &      \textbf{SelNet+EM+SR} &          \textbf{Ens} &       \textbf{Ens+SR} & \textbf{ConfidNet} &     \textbf{SELE} &      \textbf{REG} &   \textbf{SCross} \\
\midrule
 \multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{ErrRate}$}} &        $.99$ &     $ .236 \pm .008 $ & $ .178 \pm .007 $ & $ .170 \pm .006 $ & $ .318 \pm .009 $ &          $ .469 \pm .008 $ &          $ .167 \pm .006 $ & $ .173 \pm .007 $ &          $ .165 \pm .006 $ &  $ .317 \pm .008 $ &          $ .469 \pm .008 $ & $\mathbf{ .107 \pm .005 }$ &          $ .109 \pm .006 $ &  $ .230 \pm .008 $ & $ .429 \pm .009 $ & $ .431 \pm .009 $ & $ .162 \pm .007 $ \\
                                                               &        $.95$ &     $ .223 \pm .008 $ & $ .165 \pm .007 $ & $ .150 \pm .006 $ & $ .285 \pm .007 $ &          $ .442 \pm .009 $ &          $ .145 \pm .006 $ & $ .160 \pm .007 $ &          $ .143 \pm .006 $ &  $ .263 \pm .008 $ &          $ .430 \pm .009 $ &          $ .091 \pm .005 $ & $\mathbf{ .086 \pm .005 }$ &  $ .224 \pm .008 $ & $ .416 \pm .009 $ & $ .433 \pm .009 $ & $ .141 \pm .007 $ \\
                                                               &        $.90$ &     $ .204 \pm .008 $ & $ .146 \pm .007 $ & $ .123 \pm .006 $ & $ .281 \pm .008 $ &          $ .433 \pm .008 $ &          $ .116 \pm .005 $ & $ .131 \pm .006 $ &          $ .115 \pm .006 $ &  $ .245 \pm .007 $ &          $ .411 \pm .008 $ &          $ .075 \pm .005 $ & $\mathbf{ .064 \pm .004 }$ &  $ .211 \pm .008 $ & $ .405 \pm .009 $ & $ .437 \pm .010 $ & $ .123 \pm .006 $ \\
                                                               &        $.85$ &     $ .190 \pm .008 $ & $ .127 \pm .006 $ & $ .109 \pm .006 $ & $ .276 \pm .009 $ &          $ .378 \pm .010 $ &          $ .096 \pm .005 $ & $ .114 \pm .006 $ &          $ .097 \pm .005 $ &  $ .224 \pm .008 $ &          $ .349 \pm .010 $ &          $ .067 \pm .004 $ & $\mathbf{ .048 \pm .004 }$ &  $ .199 \pm .008 $ & $ .395 \pm .010 $ & $ .433 \pm .010 $ & $ .100 \pm .006 $ \\
                                                               &        $.80$ &     $ .176 \pm .008 $ & $ .111 \pm .006 $ & $ .098 \pm .006 $ & $ .274 \pm .008 $ &          $ .393 \pm .010 $ &          $ .075 \pm .005 $ & $ .099 \pm .006 $ &          $ .078 \pm .005 $ &  $ .208 \pm .008 $ &          $ .372 \pm .010 $ &          $ .060 \pm .005 $ & $\mathbf{ .039 \pm .004 }$ &  $ .182 \pm .008 $ & $ .382 \pm .010 $ & $ .437 \pm .010 $ & $ .085 \pm .006 $ \\
                                                               &        $.75$ &     $ .157 \pm .008 $ & $ .099 \pm .006 $ & $ .089 \pm .006 $ & $ .268 \pm .009 $ &          $ .377 \pm .008 $ &          $ .058 \pm .004 $ & $ .081 \pm .006 $ &          $ .061 \pm .004 $ &  $ .174 \pm .008 $ &          $ .340 \pm .009 $ &          $ .056 \pm .005 $ & $\mathbf{ .028 \pm .004 }$ &  $ .173 \pm .008 $ & $ .373 \pm .010 $ & $ .435 \pm .010 $ & $ .067 \pm .005 $ \\
                                                               &        $.70$ &     $ .148 \pm .008 $ & $ .081 \pm .006 $ & $ .072 \pm .005 $ & $ .256 \pm .009 $ &          $ .316 \pm .009 $ &          $ .047 \pm .004 $ & $ .068 \pm .005 $ &          $ .046 \pm .004 $ &  $ .166 \pm .008 $ &          $ .277 \pm .010 $ &          $ .050 \pm .004 $ & $\mathbf{ .022 \pm .003 }$ &  $ .164 \pm .008 $ & $ .362 \pm .011 $ & $ .438 \pm .011 $ & $ .056 \pm .005 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} &        $.99$ &     $ .988 \pm .002 $ & $ .994 \pm .001 $ & $ .994 \pm .001 $ & $ .984 \pm .002 $ &          $ .989 \pm .002 $ & $\mathbf{ .989 \pm .002 }$ & $ .987 \pm .002 $ &          $ .988 \pm .002 $ &  $ .993 \pm .001 $ &          $ .991 \pm .002 $ & $\mathbf{ .990 \pm .002 }$ &          $ .991 \pm .002 $ &  $ .986 \pm .002 $ & $ .992 \pm .002 $ & $ .987 \pm .002 $ & $ .993 \pm .001 $ \\
                                                               &        $.95$ &     $ .958 \pm .003 $ & $ .966 \pm .003 $ & $ .955 \pm .004 $ & $ .958 \pm .004 $ & $\mathbf{ .948 \pm .003 }$ &          $ .954 \pm .003 $ & $ .966 \pm .003 $ & $\mathbf{ .952 \pm .003 }$ &  $ .954 \pm .003 $ & $\mathbf{ .949 \pm .003 }$ &          $ .958 \pm .004 $ &          $ .954 \pm .004 $ &  $ .956 \pm .004 $ & $ .954 \pm .003 $ & $ .952 \pm .004 $ & $ .960 \pm .003 $ \\
                                                               &        $.90$ &     $ .910 \pm .005 $ & $ .925 \pm .004 $ & $ .907 \pm .005 $ & $ .886 \pm .006 $ & $\mathbf{ .900 \pm .005 }$ &          $ .896 \pm .005 $ & $ .917 \pm .004 $ &          $ .904 \pm .004 $ &  $ .911 \pm .004 $ & $\mathbf{ .899 \pm .005 }$ &          $ .903 \pm .005 $ & $\mathbf{ .901 \pm .005 }$ &  $ .919 \pm .005 $ & $ .911 \pm .005 $ & $ .906 \pm .005 $ & $ .922 \pm .004 $ \\
                                                               &        $.85$ &     $ .868 \pm .006 $ & $ .875 \pm .005 $ & $ .861 \pm .006 $ & $ .840 \pm .007 $ &          $ .853 \pm .006 $ &          $ .844 \pm .005 $ & $ .866 \pm .006 $ &          $ .857 \pm .005 $ &  $ .855 \pm .006 $ &          $ .843 \pm .006 $ &          $ .855 \pm .006 $ & $\mathbf{ .852 \pm .006 }$ &  $ .866 \pm .005 $ & $ .862 \pm .006 $ & $ .867 \pm .006 $ & $ .875 \pm .005 $ \\
                                                               &        $.80$ &     $ .815 \pm .006 $ & $ .833 \pm .006 $ & $ .814 \pm .006 $ & $ .804 \pm .007 $ & $\mathbf{ .802 \pm .007 }$ &          $ .792 \pm .006 $ & $ .817 \pm .007 $ & $\mathbf{ .804 \pm .006 }$ &  $ .815 \pm .006 $ &          $ .805 \pm .007 $ & $\mathbf{ .804 \pm .006 }$ &          $ .806 \pm .007 $ &  $ .813 \pm .006 $ & $ .818 \pm .006 $ & $ .810 \pm .007 $ & $ .833 \pm .006 $ \\
                                                               &        $.75$ &     $ .761 \pm .007 $ & $ .789 \pm .007 $ & $ .775 \pm .007 $ & $ .761 \pm .008 $ &          $ .757 \pm .007 $ & $\mathbf{ .748 \pm .007 }$ & $ .776 \pm .008 $ &          $ .755 \pm .007 $ &  $ .764 \pm .008 $ &          $ .761 \pm .008 $ &          $ .756 \pm .007 $ & $\mathbf{ .751 \pm .007 }$ &  $ .768 \pm .007 $ & $ .766 \pm .006 $ & $ .756 \pm .008 $ & $ .790 \pm .007 $ \\
                                                               &        $.70$ &     $ .715 \pm .007 $ & $ .733 \pm .008 $ & $ .716 \pm .007 $ & $ .712 \pm .007 $ &          $ .713 \pm .007 $ &          $ .708 \pm .007 $ & $ .730 \pm .008 $ &          $ .707 \pm .007 $ &  $ .716 \pm .008 $ &          $ .715 \pm .008 $ & $\mathbf{ .706 \pm .007 }$ & $\mathbf{ .706 \pm .007 }$ &  $ .727 \pm .007 $ & $ .719 \pm .007 $ & $ .715 \pm .008 $ & $ .748 \pm .007 $ \\
\bottomrule
\end{tabular}
}
\end{table}
\clearpage}

\begin{table}[h!]
\centering
\caption{Results for \texttt{SVHN}, we report $\mathit{avg.} \pm \mathit{std.}$ for $\mathit{ErrRate}$, $\mathit{Coverage}$.}
\label{tab:SVHN}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|cccccccccccccccc}
\toprule
                                               \textbf{Metric} & \textbf{$c$} &      \textbf{DG} &               \textbf{SAT} &   \textbf{SAT+EM} &            \textbf{SelNet} &         \textbf{SelNet+EM} &                \textbf{SR} &            \textbf{SAT+SR} &         \textbf{SAT+EM+SR} &         \textbf{SelNet+SR} &      \textbf{SelNet+EM+SR} &          \textbf{Ens} &       \textbf{Ens+SR} &         \textbf{ConfidNet} &              \textbf{SELE} &               \textbf{REG} &            \textbf{SCross} \\
\midrule
 \multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{ErrRate}$}} &        $.99$ &          $ .038 \pm .002 $ & $\mathbf{ .030 \pm .001 }$ & $ .037 \pm .001 $ & $\mathbf{ .030 \pm .001 }$ &          $ .043 \pm .002 $ &          $ .039 \pm .001 $ & $\mathbf{ .030 \pm .001 }$ &          $ .036 \pm .001 $ &          $ .031 \pm .001 $ &          $ .043 \pm .002 $ &          $ .036 \pm .001 $ &          $ .034 \pm .001 $ &          $ .036 \pm .001 $ &          $ .050 \pm .002 $ &          $ .050 \pm .002 $ &          $ .038 \pm .002 $ \\
                                                               &        $.95$ &          $ .022 \pm .001 $ &          $ .017 \pm .001 $ & $ .020 \pm .001 $ & $\mathbf{ .016 \pm .001 }$ &          $ .026 \pm .001 $ &          $ .021 \pm .001 $ &          $ .017 \pm .001 $ &          $ .020 \pm .001 $ & $\mathbf{ .016 \pm .001 }$ &          $ .024 \pm .001 $ &          $ .021 \pm .001 $ &          $ .018 \pm .001 $ &          $ .019 \pm .001 $ &          $ .049 \pm .002 $ &          $ .050 \pm .002 $ &          $ .021 \pm .001 $ \\
                                                               &        $.90$ &          $ .013 \pm .001 $ & $\mathbf{ .008 \pm .001 }$ & $ .011 \pm .001 $ &          $ .009 \pm .001 $ &          $ .014 \pm .001 $ &          $ .011 \pm .001 $ & $\mathbf{ .008 \pm .001 }$ &          $ .010 \pm .001 $ &          $ .009 \pm .001 $ &          $ .013 \pm .001 $ &          $ .011 \pm .001 $ &          $ .010 \pm .001 $ &          $ .009 \pm .001 $ &          $ .048 \pm .002 $ &          $ .050 \pm .002 $ &          $ .011 \pm .001 $ \\
                                                               &        $.85$ &          $ .012 \pm .001 $ & $\mathbf{ .006 \pm .001 }$ & $ .007 \pm .001 $ & $\mathbf{ .006 \pm .001 }$ &          $ .009 \pm .001 $ &          $ .007 \pm .001 $ & $\mathbf{ .006 \pm .001 }$ &          $ .008 \pm .001 $ & $\mathbf{ .006 \pm .001 }$ &          $ .009 \pm .001 $ &          $ .007 \pm .001 $ &          $ .007 \pm .001 $ &          $ .007 \pm .001 $ &          $ .045 \pm .002 $ &          $ .050 \pm .002 $ &          $ .008 \pm .001 $ \\
                                                               &        $.80$ &          $ .011 \pm .001 $ & $\mathbf{ .005 \pm .001 }$ & $ .006 \pm .001 $ & $\mathbf{ .005 \pm .001 }$ &          $ .008 \pm .001 $ &          $ .006 \pm .001 $ & $\mathbf{ .005 \pm .001 }$ &          $ .006 \pm .001 $ & $\mathbf{ .005 \pm .001 }$ &          $ .007 \pm .001 $ &          $ .006 \pm .001 $ & $\mathbf{ .005 \pm .001 }$ &          $ .006 \pm .001 $ &          $ .042 \pm .002 $ &          $ .050 \pm .002 $ &          $ .006 \pm .001 $ \\
                                                               &        $.75$ &          $ .011 \pm .001 $ & $\mathbf{ .004 \pm .001 }$ & $ .005 \pm .001 $ &          $ .005 \pm .001 $ &          $ .005 \pm .001 $ &          $ .005 \pm .001 $ &          $ .005 \pm .001 $ &          $ .005 \pm .001 $ &          $ .005 \pm .001 $ &          $ .005 \pm .001 $ &          $ .005 \pm .001 $ &          $ .005 \pm .001 $ &          $ .006 \pm .001 $ &          $ .037 \pm .002 $ &          $ .051 \pm .002 $ &          $ .005 \pm .001 $ \\
                                                               &        $.70$ &          $ .010 \pm .001 $ & $\mathbf{ .004 \pm .001 }$ & $ .005 \pm .001 $ &          $ .005 \pm .001 $ & $\mathbf{ .004 \pm .001 }$ & $\mathbf{ .004 \pm .001 }$ & $\mathbf{ .004 \pm .001 }$ &          $ .005 \pm .001 $ &          $ .005 \pm .001 $ & $\mathbf{ .004 \pm .001 }$ & $\mathbf{ .004 \pm .001 }$ & $\mathbf{ .004 \pm .001 }$ &          $ .005 \pm .001 $ &          $ .035 \pm .002 $ &          $ .051 \pm .002 $ & $\mathbf{ .004 \pm .001 }$ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} &        $.99$ &          $ .991 \pm .001 $ & $\mathbf{ .990 \pm .001 }$ & $ .991 \pm .001 $ & $\mathbf{ .990 \pm .001 }$ &          $ .992 \pm .001 $ &          $ .991 \pm .001 $ &          $ .991 \pm .001 $ &          $ .992 \pm .001 $ &          $ .991 \pm .001 $ &          $ .992 \pm .001 $ &          $ .990 \pm .001 $ &          $ .991 \pm .001 $ &          $ .993 \pm .001 $ & $\mathbf{ .990 \pm .001 }$ &          $ .991 \pm .001 $ &          $ .991 \pm .001 $ \\
                                                               &        $.95$ &          $ .953 \pm .002 $ &          $ .959 \pm .001 $ & $ .952 \pm .002 $ &          $ .954 \pm .002 $ &          $ .955 \pm .001 $ &          $ .952 \pm .002 $ &          $ .960 \pm .001 $ &          $ .953 \pm .002 $ &          $ .954 \pm .001 $ &          $ .952 \pm .001 $ &          $ .953 \pm .002 $ &          $ .953 \pm .002 $ &          $ .955 \pm .001 $ &          $ .947 \pm .002 $ & $\mathbf{ .951 \pm .002 }$ &          $ .952 \pm .001 $ \\
                                                               &        $.90$ &          $ .903 \pm .002 $ &          $ .905 \pm .002 $ & $ .906 \pm .002 $ &          $ .904 \pm .002 $ &          $ .905 \pm .002 $ &          $ .905 \pm .002 $ &          $ .906 \pm .002 $ &          $ .905 \pm .002 $ &          $ .906 \pm .002 $ &          $ .906 \pm .002 $ &          $ .904 \pm .002 $ &          $ .904 \pm .002 $ &          $ .904 \pm .002 $ & $\mathbf{ .900 \pm .002 }$ &          $ .897 \pm .002 $ &          $ .909 \pm .002 $ \\
                                                               &        $.85$ &          $ .855 \pm .003 $ &          $ .855 \pm .003 $ & $ .855 \pm .002 $ &          $ .858 \pm .003 $ &          $ .858 \pm .002 $ &          $ .855 \pm .003 $ &          $ .858 \pm .003 $ & $\mathbf{ .853 \pm .002 }$ &          $ .855 \pm .003 $ &          $ .857 \pm .002 $ &          $ .856 \pm .002 $ &          $ .856 \pm .003 $ &          $ .856 \pm .002 $ &          $ .847 \pm .003 $ & $\mathbf{ .852 \pm .003 }$ &          $ .865 \pm .003 $ \\
                                                               &        $.80$ & $\mathbf{ .799 \pm .003 }$ &          $ .807 \pm .003 $ & $ .805 \pm .003 $ &          $ .832 \pm .003 $ &          $ .808 \pm .003 $ &          $ .807 \pm .003 $ &          $ .809 \pm .003 $ &          $ .802 \pm .003 $ &          $ .808 \pm .003 $ &          $ .814 \pm .003 $ &          $ .808 \pm .003 $ &          $ .807 \pm .003 $ &          $ .802 \pm .003 $ & $\mathbf{ .800 \pm .003 }$ &          $ .804 \pm .003 $ &          $ .821 \pm .003 $ \\
                                                               &        $.75$ & $\mathbf{ .753 \pm .003 }$ &          $ .758 \pm .003 $ & $ .755 \pm .003 $ &          $ .807 \pm .003 $ & $\mathbf{ .753 \pm .003 }$ &          $ .758 \pm .003 $ &          $ .755 \pm .003 $ &          $ .756 \pm .003 $ &          $ .759 \pm .003 $ &          $ .755 \pm .003 $ &          $ .760 \pm .003 $ &          $ .761 \pm .003 $ & $\mathbf{ .753 \pm .003 }$ &          $ .746 \pm .003 $ &          $ .754 \pm .003 $ &          $ .776 \pm .003 $ \\
                                                               &        $.70$ &          $ .703 \pm .003 $ &          $ .705 \pm .003 $ & $ .709 \pm .003 $ &          $ .712 \pm .003 $ &          $ .713 \pm .003 $ &          $ .709 \pm .003 $ &          $ .707 \pm .003 $ &          $ .711 \pm .003 $ &          $ .712 \pm .003 $ &          $ .710 \pm .003 $ &          $ .707 \pm .003 $ &          $ .708 \pm .003 $ &          $ .706 \pm .003 $ &          $ .695 \pm .003 $ & $\mathbf{ .702 \pm .003 }$ &          $ .738 \pm .003 $ \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[h!]
\centering
\caption{Results for \texttt{tissuemnist}, we report $\mathit{avg.} \pm \mathit{std.}$ for $\mathit{ErrRate}$, $\mathit{Coverage}$.}
\label{tab:tissuemnist}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|cccccccccccccccc}
\toprule
                                               \textbf{Metric} & \textbf{$c$} &      \textbf{DG} &               \textbf{SAT} &            \textbf{SAT+EM} &            \textbf{SelNet} &         \textbf{SelNet+EM} &                \textbf{SR} &            \textbf{SAT+SR} &         \textbf{SAT+EM+SR} &         \textbf{SelNet+SR} &      \textbf{SelNet+EM+SR} &          \textbf{Ens} &       \textbf{Ens+SR} &         \textbf{ConfidNet} &              \textbf{SELE} &               \textbf{REG} &            \textbf{SCross} \\
\midrule
 \multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{ErrRate}$}} &        $.99$ &          $ .331 \pm .002 $ &          $ .308 \pm .002 $ &          $ .310 \pm .002 $ &          $ .310 \pm .002 $ &          $ .357 \pm .002 $ &          $ .319 \pm .002 $ &          $ .309 \pm .002 $ &          $ .309 \pm .002 $ &          $ .309 \pm .002 $ &          $ .356 \pm .002 $ &          $ .297 \pm .002 $ & $\mathbf{ .295 \pm .002 }$ &          $ .303 \pm .002 $ &          $ .370 \pm .002 $ &          $ .386 \pm .002 $ &          $ .314 \pm .002 $ \\
                                                               &        $.95$ &          $ .319 \pm .002 $ &          $ .295 \pm .002 $ &          $ .296 \pm .002 $ &          $ .296 \pm .002 $ &          $ .347 \pm .002 $ &          $ .302 \pm .002 $ &          $ .293 \pm .002 $ &          $ .294 \pm .002 $ &          $ .295 \pm .002 $ &          $ .344 \pm .002 $ &          $ .286 \pm .002 $ & $\mathbf{ .278 \pm .002 }$ &          $ .296 \pm .002 $ &          $ .359 \pm .002 $ &          $ .386 \pm .002 $ &          $ .298 \pm .002 $ \\
                                                               &        $.90$ &          $ .305 \pm .002 $ &          $ .278 \pm .002 $ &          $ .278 \pm .002 $ &          $ .278 \pm .002 $ &          $ .334 \pm .002 $ &          $ .283 \pm .002 $ &          $ .273 \pm .002 $ &          $ .274 \pm .002 $ &          $ .273 \pm .002 $ &          $ .340 \pm .002 $ &          $ .274 \pm .002 $ & $\mathbf{ .258 \pm .002 }$ &          $ .287 \pm .002 $ &          $ .347 \pm .002 $ &          $ .387 \pm .002 $ &          $ .280 \pm .002 $ \\
                                                               &        $.85$ &          $ .292 \pm .002 $ &          $ .262 \pm .002 $ &          $ .261 \pm .002 $ &          $ .261 \pm .002 $ &          $ .321 \pm .002 $ &          $ .265 \pm .002 $ &          $ .256 \pm .002 $ &          $ .257 \pm .002 $ &          $ .255 \pm .002 $ &          $ .343 \pm .002 $ &          $ .260 \pm .002 $ & $\mathbf{ .239 \pm .002 }$ &          $ .277 \pm .002 $ &          $ .333 \pm .002 $ &          $ .388 \pm .002 $ &          $ .262 \pm .002 $ \\
                                                               &        $.80$ &          $ .279 \pm .003 $ &          $ .245 \pm .002 $ &          $ .243 \pm .002 $ &          $ .239 \pm .002 $ &          $ .302 \pm .002 $ &          $ .249 \pm .002 $ &          $ .238 \pm .002 $ &          $ .239 \pm .002 $ &          $ .235 \pm .002 $ &          $ .335 \pm .003 $ &          $ .247 \pm .002 $ & $\mathbf{ .221 \pm .002 }$ &          $ .265 \pm .002 $ &          $ .320 \pm .002 $ &          $ .388 \pm .002 $ &          $ .246 \pm .002 $ \\
                                                               &        $.75$ &          $ .268 \pm .003 $ &          $ .228 \pm .002 $ &          $ .226 \pm .002 $ &          $ .222 \pm .002 $ &          $ .288 \pm .002 $ &          $ .230 \pm .002 $ &          $ .222 \pm .002 $ &          $ .223 \pm .002 $ &          $ .217 \pm .002 $ &          $ .327 \pm .003 $ &          $ .232 \pm .002 $ & $\mathbf{ .204 \pm .002 }$ &          $ .256 \pm .002 $ &          $ .306 \pm .002 $ &          $ .391 \pm .002 $ &          $ .227 \pm .002 $ \\
                                                               &        $.70$ &          $ .256 \pm .003 $ &          $ .211 \pm .002 $ &          $ .208 \pm .002 $ &          $ .210 \pm .002 $ &          $ .270 \pm .003 $ &          $ .212 \pm .002 $ &          $ .203 \pm .002 $ &          $ .204 \pm .002 $ &          $ .202 \pm .002 $ &          $ .317 \pm .003 $ &          $ .218 \pm .002 $ & $\mathbf{ .187 \pm .002 }$ &          $ .244 \pm .002 $ &          $ .291 \pm .002 $ &          $ .391 \pm .002 $ &          $ .208 \pm .002 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} &        $.99$ &          $ .991 \pm .000 $ &          $ .988 \pm .000 $ &          $ .991 \pm .000 $ &          $ .990 \pm .000 $ & $\mathbf{ .990 \pm .000 }$ &          $ .989 \pm .000 $ & $\mathbf{ .990 \pm .000 }$ &          $ .991 \pm .000 $ &          $ .991 \pm .000 $ &          $ .989 \pm .000 $ & $\mathbf{ .990 \pm .000 }$ &          $ .988 \pm .000 $ & $\mathbf{ .990 \pm .000 }$ & $\mathbf{ .990 \pm .000 }$ & $\mathbf{ .990 \pm .000 }$ & $\mathbf{ .990 \pm .000 }$ \\
                                                               &        $.95$ &          $ .952 \pm .001 $ & $\mathbf{ .950 \pm .001 }$ & $\mathbf{ .951 \pm .001 }$ & $\mathbf{ .950 \pm .001 }$ & $\mathbf{ .950 \pm .001 }$ &          $ .946 \pm .001 $ & $\mathbf{ .950 \pm .001 }$ & $\mathbf{ .951 \pm .001 }$ & $\mathbf{ .951 \pm .001 }$ & $\mathbf{ .949 \pm .001 }$ &          $ .948 \pm .001 $ &          $ .945 \pm .001 $ & $\mathbf{ .950 \pm .001 }$ &          $ .948 \pm .001 $ &          $ .952 \pm .001 $ & $\mathbf{ .949 \pm .001 }$ \\
                                                               &        $.90$ & $\mathbf{ .899 \pm .001 }$ & $\mathbf{ .899 \pm .001 }$ &          $ .899 \pm .001 $ &          $ .903 \pm .001 $ & $\mathbf{ .901 \pm .001 }$ &          $ .895 \pm .002 $ &          $ .899 \pm .001 $ &          $ .898 \pm .001 $ &          $ .898 \pm .002 $ & $\mathbf{ .901 \pm .001 }$ &          $ .894 \pm .002 $ &          $ .893 \pm .001 $ & $\mathbf{ .899 \pm .001 }$ &          $ .896 \pm .001 $ & $\mathbf{ .901 \pm .002 }$ & $\mathbf{ .899 \pm .001 }$ \\
                                                               &        $.85$ &          $ .848 \pm .002 $ &          $ .849 \pm .002 $ & $\mathbf{ .850 \pm .002 }$ &          $ .853 \pm .002 $ &          $ .848 \pm .002 $ &          $ .846 \pm .002 $ &          $ .848 \pm .002 $ & $\mathbf{ .850 \pm .002 }$ & $\mathbf{ .850 \pm .002 }$ &          $ .847 \pm .002 $ &          $ .843 \pm .002 $ &          $ .842 \pm .002 $ &          $ .851 \pm .002 $ &          $ .845 \pm .002 $ &          $ .855 \pm .002 $ & $\mathbf{ .850 \pm .002 }$ \\
                                                               &        $.80$ &          $ .795 \pm .002 $ &          $ .797 \pm .002 $ & $\mathbf{ .800 \pm .002 }$ &          $ .798 \pm .002 $ &          $ .796 \pm .002 $ &          $ .797 \pm .002 $ & $\mathbf{ .801 \pm .002 }$ &          $ .802 \pm .002 $ &          $ .798 \pm .002 $ & $\mathbf{ .800 \pm .002 }$ &          $ .796 \pm .002 $ &          $ .793 \pm .002 $ &          $ .802 \pm .002 $ &          $ .797 \pm .002 $ &          $ .805 \pm .002 $ &          $ .801 \pm .002 $ \\
                                                               &        $.75$ &          $ .747 \pm .002 $ &          $ .748 \pm .002 $ & $\mathbf{ .750 \pm .002 }$ & $\mathbf{ .751 \pm .002 }$ & $\mathbf{ .749 \pm .002 }$ &          $ .745 \pm .002 $ &          $ .753 \pm .002 $ &          $ .753 \pm .002 $ &          $ .754 \pm .002 $ & $\mathbf{ .750 \pm .002 }$ &          $ .746 \pm .002 $ &          $ .747 \pm .002 $ &          $ .752 \pm .002 $ &          $ .748 \pm .002 $ &          $ .753 \pm .002 $ &          $ .753 \pm .002 $ \\
                                                               &        $.70$ &          $ .698 \pm .002 $ & $\mathbf{ .698 \pm .002 }$ & $\mathbf{ .700 \pm .002 }$ & $\mathbf{ .702 \pm .002 }$ & $\mathbf{ .698 \pm .002 }$ & $\mathbf{ .699 \pm .002 }$ & $\mathbf{ .700 \pm .002 }$ &          $ .705 \pm .002 $ &          $ .704 \pm .002 $ &          $ .697 \pm .002 $ &          $ .698 \pm .002 $ & $\mathbf{ .700 \pm .002 }$ &          $ .702 \pm .002 $ &          $ .695 \pm .002 $ &          $ .703 \pm .002 $ &          $ .702 \pm .002 $ \\
\bottomrule
\end{tabular}
}
\end{table}

\afterpage{
\begin{table}[h!]
\centering
\caption{Results for \texttt{ucicredit}, we report $\mathit{avg.} \pm \mathit{std.}$ for $\mathit{ErrRate}$, $\mathit{Coverage}$ and $\mathit{MinCoeff}$.}
\label{tab:ucicredit}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|cccccccccccccccccc}
\toprule
                                               \textbf{Metric} & \textbf{$c$} &      \textbf{DG} &               \textbf{SAT} &            \textbf{SAT+EM} &            \textbf{SelNet} &         \textbf{SelNet+EM} &                \textbf{SR} &            \textbf{SAT+SR} & \textbf{SAT+EM+SR} &         \textbf{SelNet+SR} &      \textbf{SelNet+EM+SR} &           \textbf{Ens} & \textbf{Ens+SR} &         \textbf{ConfidNet} &              \textbf{SELE} &               \textbf{REG} &            \textbf{SCross} &            \textbf{AUCross} &         \textbf{PlugInAUC} \\
\midrule
 \multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{ErrRate}$}} &        $.99$ &          $ .181 \pm .004 $ &          $ .182 \pm .005 $ &          $ .178 \pm .004 $ &          $ .177 \pm .004 $ &          $ .179 \pm .004 $ &          $ .179 \pm .005 $ &          $ .181 \pm .004 $ &  $ .177 \pm .004 $ & $\mathbf{ .176 \pm .004 }$ &          $ .179 \pm .004 $ &           $ .181 \pm .004 $ &    $ .178 \pm .005 $ &          $ .180 \pm .004 $ &          $ .181 \pm .005 $ &          $ .188 \pm .004 $ &          $ .180 \pm .005 $ &           $ .184 \pm .005 $ &          $ .184 \pm .005 $ \\
                                                               &        $.95$ &          $ .170 \pm .004 $ &          $ .172 \pm .005 $ & $\mathbf{ .166 \pm .004 }$ & $\mathbf{ .166 \pm .004 }$ &          $ .170 \pm .004 $ &          $ .168 \pm .005 $ &          $ .168 \pm .004 $ &  $ .168 \pm .005 $ &          $ .167 \pm .004 $ &          $ .169 \pm .004 $ &           $ .177 \pm .004 $ &    $ .166 \pm .005 $ &          $ .171 \pm .004 $ &          $ .171 \pm .005 $ &          $ .186 \pm .005 $ &          $ .170 \pm .004 $ &           $ .184 \pm .005 $ &          $ .185 \pm .005 $ \\
                                                               &        $.90$ &          $ .160 \pm .004 $ &          $ .159 \pm .004 $ &          $ .154 \pm .004 $ & $\mathbf{ .153 \pm .004 }$ &          $ .156 \pm .004 $ & $\mathbf{ .153 \pm .004 }$ &          $ .156 \pm .004 $ &  $ .155 \pm .004 $ & $\mathbf{ .153 \pm .004 }$ &          $ .158 \pm .004 $ &           $ .174 \pm .005 $ &    $ .154 \pm .005 $ &          $ .155 \pm .005 $ &          $ .161 \pm .004 $ &          $ .184 \pm .005 $ &          $ .155 \pm .004 $ &           $ .186 \pm .005 $ &          $ .186 \pm .005 $ \\
                                                               &        $.85$ &          $ .151 \pm .004 $ &          $ .148 \pm .005 $ &          $ .146 \pm .004 $ &          $ .144 \pm .004 $ & $\mathbf{ .143 \pm .004 }$ &          $ .144 \pm .004 $ &          $ .146 \pm .004 $ &  $ .144 \pm .004 $ &          $ .145 \pm .004 $ &          $ .151 \pm .004 $ &           $ .171 \pm .005 $ &    $ .146 \pm .004 $ &          $ .146 \pm .004 $ &          $ .151 \pm .005 $ &          $ .180 \pm .005 $ &          $ .146 \pm .004 $ &           $ .187 \pm .005 $ &          $ .189 \pm .005 $ \\
                                                               &        $.80$ &          $ .144 \pm .004 $ &          $ .140 \pm .005 $ &          $ .139 \pm .004 $ &          $ .137 \pm .004 $ &          $ .139 \pm .004 $ &          $ .137 \pm .004 $ &          $ .139 \pm .004 $ &  $ .140 \pm .004 $ &          $ .143 \pm .005 $ &          $ .143 \pm .005 $ &           $ .167 \pm .005 $ &    $ .138 \pm .004 $ & $\mathbf{ .134 \pm .004 }$ &          $ .143 \pm .005 $ &          $ .177 \pm .005 $ &          $ .138 \pm .004 $ &           $ .186 \pm .005 $ &          $ .190 \pm .005 $ \\
                                                               &        $.75$ &          $ .139 \pm .005 $ & $\mathbf{ .128 \pm .005 }$ &          $ .132 \pm .005 $ &          $ .131 \pm .004 $ &          $ .130 \pm .005 $ &          $ .131 \pm .004 $ &          $ .134 \pm .004 $ &  $ .132 \pm .005 $ &          $ .139 \pm .005 $ &          $ .133 \pm .004 $ &           $ .163 \pm .005 $ &    $ .130 \pm .005 $ &          $ .129 \pm .005 $ &          $ .135 \pm .005 $ &          $ .175 \pm .006 $ &          $ .130 \pm .004 $ &           $ .188 \pm .005 $ &          $ .190 \pm .005 $ \\
                                                               &        $.70$ &          $ .136 \pm .005 $ &          $ .123 \pm .004 $ &          $ .126 \pm .005 $ &          $ .126 \pm .005 $ &          $ .125 \pm .005 $ &          $ .126 \pm .005 $ & $\mathbf{ .122 \pm .004 }$ &  $ .126 \pm .005 $ &          $ .130 \pm .005 $ &          $ .146 \pm .005 $ &           $ .159 \pm .005 $ &    $ .125 \pm .005 $ &          $ .125 \pm .005 $ &          $ .128 \pm .005 $ &          $ .171 \pm .005 $ &          $ .124 \pm .005 $ &           $ .190 \pm .006 $ &          $ .191 \pm .006 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} &        $.99$ &          $ .989 \pm .001 $ & $\mathbf{ .991 \pm .001 }$ & $\mathbf{ .990 \pm .001 }$ & $\mathbf{ .989 \pm .001 }$ &          $ .987 \pm .001 $ &          $ .988 \pm .001 $ & $\mathbf{ .991 \pm .001 }$ &  $ .988 \pm .001 $ &          $ .987 \pm .001 $ & $\mathbf{ .989 \pm .001 }$ &  $\mathbf{ .990 \pm .001 }$ &    $ .986 \pm .002 $ &          $ .989 \pm .001 $ &          $ .986 \pm .002 $ & $\mathbf{ .989 \pm .001 }$ &          $ .992 \pm .001 $ &  $\mathbf{ .990 \pm .001 }$ & $\mathbf{ .989 \pm .001 }$ \\
                                                               &        $.95$ & $\mathbf{ .951 \pm .003 }$ &          $ .957 \pm .002 $ &          $ .947 \pm .003 $ & $\mathbf{ .951 \pm .003 }$ &          $ .946 \pm .003 $ &          $ .952 \pm .003 $ &          $ .952 \pm .003 $ &  $ .945 \pm .003 $ & $\mathbf{ .950 \pm .003 }$ &          $ .952 \pm .003 $ &           $ .942 \pm .003 $ &    $ .950 \pm .003 $ &          $ .953 \pm .003 $ &          $ .948 \pm .003 $ &          $ .944 \pm .003 $ &          $ .958 \pm .003 $ &           $ .953 \pm .003 $ &          $ .948 \pm .003 $ \\
                                                               &        $.90$ &          $ .902 \pm .004 $ & $\mathbf{ .898 \pm .004 }$ &          $ .899 \pm .004 $ &          $ .896 \pm .004 $ &          $ .896 \pm .004 $ &          $ .897 \pm .004 $ & $\mathbf{ .899 \pm .004 }$ &  $ .900 \pm .004 $ &          $ .898 \pm .004 $ &          $ .904 \pm .004 $ &  $\mathbf{ .901 \pm .004 }$ &    $ .901 \pm .004 $ &          $ .903 \pm .004 $ &          $ .892 \pm .004 $ &          $ .897 \pm .004 $ &          $ .908 \pm .004 $ &           $ .902 \pm .004 $ &          $ .897 \pm .004 $ \\
                                                               &        $.85$ &          $ .851 \pm .005 $ &          $ .843 \pm .005 $ &          $ .848 \pm .005 $ &          $ .846 \pm .005 $ &          $ .845 \pm .004 $ &          $ .849 \pm .005 $ &          $ .860 \pm .005 $ &  $ .849 \pm .005 $ &          $ .858 \pm .005 $ &          $ .857 \pm .005 $ &  $\mathbf{ .849 \pm .004 }$ &    $ .857 \pm .005 $ &          $ .849 \pm .005 $ &          $ .840 \pm .005 $ &          $ .844 \pm .005 $ &          $ .863 \pm .005 $ &           $ .852 \pm .004 $ &          $ .849 \pm .005 $ \\
                                                               &        $.80$ &          $ .803 \pm .005 $ &          $ .798 \pm .005 $ &          $ .794 \pm .006 $ & $\mathbf{ .800 \pm .005 }$ & $\mathbf{ .799 \pm .005 }$ &          $ .804 \pm .005 $ &          $ .805 \pm .005 $ &  $ .801 \pm .005 $ &          $ .811 \pm .005 $ &          $ .801 \pm .005 $ &           $ .803 \pm .005 $ &    $ .806 \pm .005 $ &          $ .795 \pm .006 $ &          $ .796 \pm .005 $ &          $ .790 \pm .005 $ &          $ .813 \pm .005 $ &           $ .806 \pm .005 $ &          $ .794 \pm .006 $ \\
                                                               &        $.75$ &          $ .743 \pm .006 $ &          $ .741 \pm .006 $ &          $ .745 \pm .006 $ &          $ .756 \pm .006 $ & $\mathbf{ .752 \pm .006 }$ &          $ .755 \pm .006 $ &          $ .756 \pm .006 $ &  $ .758 \pm .006 $ &          $ .766 \pm .006 $ & $\mathbf{ .750 \pm .006 }$ &           $ .760 \pm .005 $ &    $ .751 \pm .006 $ &          $ .751 \pm .006 $ & $\mathbf{ .752 \pm .006 }$ &          $ .746 \pm .006 $ &          $ .762 \pm .006 $ &           $ .750 \pm .006 $ &          $ .744 \pm .006 $ \\
                                                               &        $.70$ & $\mathbf{ .701 \pm .006 }$ &          $ .691 \pm .007 $ & $\mathbf{ .699 \pm .007 }$ &          $ .710 \pm .006 $ & $\mathbf{ .698 \pm .006 }$ &          $ .703 \pm .007 $ &          $ .705 \pm .006 $ &  $ .709 \pm .007 $ &          $ .714 \pm .006 $ & $\mathbf{ .701 \pm .006 }$ &           $ .715 \pm .006 $ &    $ .706 \pm .007 $ &          $ .710 \pm .007 $ &          $ .705 \pm .006 $ &          $ .692 \pm .006 $ & $\mathbf{ .701 \pm .006 }$ &           $ .696 \pm .007 $ &          $ .693 \pm .007 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{MinCoeff}$}} &        $.99$ &          $ .991 \pm .021 $ &          $ .987 \pm .021 $ &          $ .994 \pm .021 $ &          $ .986 \pm .021 $ &          $ .979 \pm .021 $ &          $ .990 \pm .021 $ &          $ .988 \pm .021 $ &  $ .993 \pm .021 $ &          $ .983 \pm .022 $ &          $ .987 \pm .021 $ & $\mathbf{ 1.000 \pm .021 }$ &    $ .993 \pm .021 $ &          $ .987 \pm .021 $ &          $ .979 \pm .021 $ &          $ .989 \pm .021 $ &          $ .993 \pm .021 $ &          $ 1.006 \pm .021 $ &         $ 1.006 \pm .021 $ \\
                                                               &        $.95$ &          $ .943 \pm .022 $ &          $ .948 \pm .022 $ &          $ .941 \pm .021 $ &          $ .940 \pm .022 $ &          $ .922 \pm .021 $ &          $ .953 \pm .022 $ &          $ .951 \pm .022 $ &  $ .937 \pm .022 $ &          $ .942 \pm .021 $ &          $ .942 \pm .021 $ &  $\mathbf{ .988 \pm .022 }$ &    $ .953 \pm .023 $ &          $ .947 \pm .021 $ &          $ .916 \pm .020 $ &          $ .980 \pm .022 $ &          $ .958 \pm .022 $ &          $ 1.015 \pm .021 $ &         $ 1.021 \pm .022 $ \\
                                                               &        $.90$ &          $ .893 \pm .022 $ &          $ .881 \pm .022 $ &          $ .871 \pm .022 $ &          $ .871 \pm .023 $ &          $ .843 \pm .022 $ &          $ .891 \pm .021 $ &          $ .899 \pm .022 $ &  $ .893 \pm .021 $ &          $ .872 \pm .022 $ &          $ .891 \pm .022 $ &  $\mathbf{ .980 \pm .022 }$ &    $ .897 \pm .022 $ &          $ .898 \pm .022 $ &          $ .816 \pm .020 $ &          $ .966 \pm .023 $ &          $ .908 \pm .021 $ &          $ 1.030 \pm .022 $ &         $ 1.034 \pm .022 $ \\
                                                               &        $.85$ &          $ .813 \pm .022 $ &          $ .805 \pm .024 $ &          $ .773 \pm .022 $ &          $ .763 \pm .020 $ &          $ .754 \pm .021 $ &          $ .839 \pm .022 $ &          $ .856 \pm .023 $ &  $ .834 \pm .022 $ &          $ .819 \pm .022 $ &          $ .847 \pm .023 $ &           $ .950 \pm .023 $ &    $ .859 \pm .022 $ &          $ .811 \pm .022 $ &          $ .748 \pm .021 $ &          $ .946 \pm .023 $ &          $ .859 \pm .022 $ & $\mathbf{ 1.046 \pm .023 }$ &         $ 1.058 \pm .022 $ \\
                                                               &        $.80$ &          $ .748 \pm .020 $ &          $ .743 \pm .023 $ &          $ .693 \pm .022 $ &          $ .620 \pm .019 $ &          $ .624 \pm .019 $ &          $ .771 \pm .021 $ &          $ .786 \pm .024 $ &  $ .774 \pm .022 $ &          $ .842 \pm .024 $ &          $ .802 \pm .024 $ &           $ .924 \pm .023 $ &    $ .781 \pm .021 $ &          $ .706 \pm .021 $ &          $ .702 \pm .021 $ &          $ .926 \pm .025 $ &          $ .796 \pm .023 $ & $\mathbf{ 1.057 \pm .024 }$ &         $ 1.079 \pm .024 $ \\
                                                               &        $.75$ &          $ .701 \pm .021 $ &          $ .667 \pm .023 $ &          $ .631 \pm .021 $ &          $ .592 \pm .020 $ &          $ .589 \pm .021 $ &          $ .696 \pm .022 $ &          $ .736 \pm .023 $ &  $ .709 \pm .023 $ &          $ .824 \pm .026 $ &          $ .661 \pm .022 $ &           $ .909 \pm .023 $ &    $ .688 \pm .022 $ &          $ .618 \pm .021 $ &          $ .644 \pm .021 $ & $\mathbf{ .924 \pm .026 }$ &          $ .719 \pm .022 $ &          $ 1.081 \pm .025 $ &         $ 1.090 \pm .025 $ \\
                                                               &        $.70$ &          $ .682 \pm .022 $ &          $ .617 \pm .022 $ &          $ .588 \pm .021 $ &          $ .568 \pm .021 $ &          $ .564 \pm .021 $ &          $ .629 \pm .022 $ &          $ .664 \pm .024 $ &  $ .637 \pm .021 $ &          $ .787 \pm .025 $ &          $ .843 \pm .027 $ &           $ .873 \pm .024 $ &    $ .636 \pm .021 $ &          $ .581 \pm .022 $ &          $ .600 \pm .021 $ & $\mathbf{ .904 \pm .027 }$ &          $ .645 \pm .021 $ &          $ 1.109 \pm .026 $ &         $ 1.113 \pm .025 $ \\
\bottomrule
\end{tabular}
}
\end{table}
\clearpage}

\begin{table}[h!]
\centering
\caption{Results for \texttt{upselling}, we report $\mathit{avg.} \pm \mathit{std.}$ for $\mathit{ErrRate}$, $\mathit{Coverage}$ and $\mathit{MinCoeff}$.}
\label{tab:upselling}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|cccccccccccccccccc}
\toprule
                                               \textbf{Metric} & \textbf{$c$} & \textbf{DG} &                \textbf{SAT} &            \textbf{SAT+EM} &             \textbf{SelNet} &          \textbf{SelNet+EM} &        \textbf{SR} &            \textbf{SAT+SR} &         \textbf{SAT+EM+SR} &          \textbf{SelNet+SR} & \textbf{SelNet+EM+SR} &          \textbf{Ens} &       \textbf{Ens+SR} &         \textbf{ConfidNet} &               \textbf{SELE} &               \textbf{REG} &    \textbf{SCross} &            \textbf{AUCross} & \textbf{PlugInAUC} \\
\midrule
 \multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{ErrRate}$}} &        $.99$ &     $ .277 \pm .014 $ &           $ .168 \pm .013 $ &          $ .171 \pm .014 $ &           $ .164 \pm .013 $ &           $ .178 \pm .014 $ &  $ .186 \pm .015 $ &          $ .169 \pm .014 $ &          $ .171 \pm .014 $ &  $\mathbf{ .161 \pm .013 }$ &     $ .179 \pm .013 $ &          $ .189 \pm .013 $ &          $ .186 \pm .013 $ &          $ .177 \pm .012 $ &           $ .185 \pm .014 $ &          $ .185 \pm .013 $ &  $ .177 \pm .012 $ &           $ .185 \pm .012 $ &  $ .191 \pm .015 $ \\
                                                               &        $.95$ &     $ .278 \pm .014 $ &           $ .160 \pm .013 $ &          $ .163 \pm .013 $ &           $ .162 \pm .013 $ &           $ .171 \pm .014 $ &  $ .174 \pm .015 $ &          $ .163 \pm .013 $ &          $ .159 \pm .013 $ &  $\mathbf{ .152 \pm .013 }$ &     $ .171 \pm .013 $ &          $ .195 \pm .014 $ &          $ .168 \pm .013 $ &          $ .166 \pm .012 $ &           $ .179 \pm .014 $ &          $ .178 \pm .013 $ &  $ .177 \pm .012 $ &           $ .185 \pm .012 $ &  $ .183 \pm .015 $ \\
                                                               &        $.90$ &     $ .276 \pm .015 $ &           $ .150 \pm .014 $ &          $ .150 \pm .013 $ &           $ .145 \pm .012 $ &           $ .155 \pm .013 $ &  $ .163 \pm .014 $ & $\mathbf{ .142 \pm .013 }$ & $\mathbf{ .142 \pm .013 }$ &  $\mathbf{ .142 \pm .013 }$ &     $ .156 \pm .013 $ &          $ .208 \pm .014 $ &          $ .156 \pm .013 $ &          $ .148 \pm .012 $ &           $ .164 \pm .014 $ &          $ .172 \pm .014 $ &  $ .177 \pm .012 $ &           $ .185 \pm .012 $ &  $ .164 \pm .015 $ \\
                                                               &        $.85$ &     $ .275 \pm .015 $ &           $ .136 \pm .013 $ &          $ .134 \pm .013 $ &  $\mathbf{ .122 \pm .012 }$ &           $ .139 \pm .013 $ &  $ .145 \pm .014 $ &          $ .126 \pm .013 $ &          $ .129 \pm .012 $ &           $ .128 \pm .013 $ &     $ .137 \pm .013 $ &          $ .221 \pm .015 $ &          $ .142 \pm .013 $ &          $ .138 \pm .012 $ &           $ .162 \pm .014 $ &          $ .168 \pm .014 $ &  $ .177 \pm .012 $ &           $ .185 \pm .012 $ &  $ .157 \pm .015 $ \\
                                                               &        $.80$ &     $ .291 \pm .016 $ &  $\mathbf{ .104 \pm .012 }$ &          $ .121 \pm .013 $ &           $ .115 \pm .012 $ &           $ .121 \pm .012 $ &  $ .130 \pm .013 $ &          $ .107 \pm .012 $ &          $ .116 \pm .012 $ &           $ .110 \pm .013 $ &     $ .124 \pm .012 $ &          $ .230 \pm .016 $ &          $ .118 \pm .011 $ &          $ .114 \pm .012 $ &           $ .144 \pm .014 $ &          $ .168 \pm .015 $ &  $ .176 \pm .012 $ &           $ .185 \pm .012 $ &  $ .147 \pm .014 $ \\
                                                               &        $.75$ &     $ .297 \pm .016 $ &           $ .094 \pm .011 $ &          $ .110 \pm .012 $ &           $ .104 \pm .012 $ &           $ .102 \pm .011 $ &  $ .106 \pm .012 $ & $\mathbf{ .092 \pm .012 }$ &          $ .103 \pm .012 $ &           $ .101 \pm .012 $ &     $ .105 \pm .012 $ &          $ .244 \pm .016 $ &          $ .095 \pm .011 $ &          $ .098 \pm .012 $ &           $ .128 \pm .014 $ &          $ .164 \pm .014 $ &  $ .171 \pm .012 $ &           $ .185 \pm .012 $ &  $ .123 \pm .013 $ \\
                                                               &        $.70$ &     $ .304 \pm .017 $ &           $ .078 \pm .011 $ &          $ .081 \pm .010 $ &           $ .075 \pm .010 $ &           $ .080 \pm .010 $ &  $ .080 \pm .011 $ &          $ .080 \pm .011 $ &          $ .086 \pm .011 $ &           $ .077 \pm .011 $ &     $ .077 \pm .010 $ &          $ .257 \pm .017 $ &          $ .076 \pm .010 $ & $\mathbf{ .074 \pm .010 }$ &           $ .120 \pm .013 $ &          $ .158 \pm .014 $ &  $ .171 \pm .012 $ &           $ .185 \pm .012 $ &  $ .108 \pm .013 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} &        $.99$ &     $ .994 \pm .002 $ &           $ .988 \pm .004 $ &          $ .985 \pm .004 $ &           $ .993 \pm .003 $ &           $ .984 \pm .004 $ &  $ .989 \pm .004 $ &          $ .988 \pm .004 $ &          $ .995 \pm .002 $ &           $ .984 \pm .004 $ &     $ .994 \pm .002 $ &          $ .992 \pm .003 $ & $\mathbf{ .990 \pm .003 }$ &          $ .993 \pm .003 $ &           $ .990 \pm .003 $ & $\mathbf{ .991 \pm .003 }$ &  $ .978 \pm .005 $ &           $ .998 \pm .001 $ &  $ .996 \pm .002 $ \\
                                                               &        $.95$ &     $ .948 \pm .007 $ &           $ .950 \pm .007 $ & $\mathbf{ .951 \pm .007 }$ &           $ .964 \pm .006 $ &           $ .950 \pm .008 $ &  $ .951 \pm .008 $ &          $ .965 \pm .006 $ &          $ .953 \pm .007 $ &           $ .940 \pm .009 $ &     $ .944 \pm .007 $ &          $ .961 \pm .006 $ &          $ .941 \pm .007 $ &          $ .953 \pm .006 $ &           $ .962 \pm .006 $ &          $ .939 \pm .007 $ &  $ .978 \pm .005 $ &           $ .998 \pm .001 $ &  $ .955 \pm .006 $ \\
                                                               &        $.90$ &     $ .888 \pm .010 $ &           $ .906 \pm .010 $ &          $ .883 \pm .011 $ &           $ .915 \pm .010 $ &           $ .918 \pm .009 $ &  $ .923 \pm .010 $ &          $ .884 \pm .012 $ &          $ .887 \pm .011 $ &           $ .902 \pm .011 $ &     $ .912 \pm .010 $ & $\mathbf{ .900 \pm .010 }$ &          $ .895 \pm .010 $ &          $ .913 \pm .010 $ &           $ .907 \pm .008 $ &          $ .881 \pm .009 $ &  $ .978 \pm .005 $ &           $ .998 \pm .001 $ &  $ .890 \pm .010 $ \\
                                                               &        $.85$ &     $ .833 \pm .012 $ &           $ .860 \pm .012 $ &          $ .842 \pm .012 $ &           $ .841 \pm .013 $ &           $ .863 \pm .012 $ &  $ .879 \pm .011 $ &          $ .841 \pm .013 $ &          $ .849 \pm .013 $ &           $ .851 \pm .013 $ &     $ .848 \pm .012 $ &          $ .847 \pm .011 $ &          $ .858 \pm .012 $ &          $ .867 \pm .012 $ &           $ .881 \pm .009 $ & $\mathbf{ .852 \pm .010 }$ &  $ .978 \pm .005 $ &           $ .998 \pm .001 $ &  $ .872 \pm .011 $ \\
                                                               &        $.80$ &     $ .759 \pm .014 $ &           $ .808 \pm .014 $ &          $ .800 \pm .013 $ &           $ .805 \pm .013 $ &           $ .801 \pm .014 $ &  $ .833 \pm .012 $ &          $ .803 \pm .014 $ &          $ .807 \pm .014 $ &           $ .795 \pm .015 $ &     $ .816 \pm .013 $ &          $ .810 \pm .012 $ &          $ .809 \pm .013 $ &          $ .822 \pm .014 $ &           $ .823 \pm .011 $ & $\mathbf{ .798 \pm .012 }$ &  $ .977 \pm .005 $ &           $ .998 \pm .001 $ &  $ .825 \pm .012 $ \\
                                                               &        $.75$ &     $ .718 \pm .015 $ &           $ .764 \pm .014 $ &          $ .758 \pm .014 $ &           $ .772 \pm .014 $ &           $ .758 \pm .014 $ &  $ .786 \pm .014 $ &          $ .758 \pm .015 $ &          $ .768 \pm .014 $ &           $ .769 \pm .015 $ &     $ .760 \pm .014 $ &          $ .760 \pm .012 $ &          $ .768 \pm .015 $ &          $ .772 \pm .015 $ &           $ .762 \pm .014 $ & $\mathbf{ .754 \pm .013 }$ &  $ .964 \pm .006 $ &           $ .998 \pm .001 $ &  $ .772 \pm .013 $ \\
                                                               &        $.70$ &     $ .677 \pm .015 $ &           $ .724 \pm .015 $ & $\mathbf{ .702 \pm .015 }$ &           $ .722 \pm .015 $ &           $ .706 \pm .016 $ &  $ .725 \pm .015 $ &          $ .721 \pm .016 $ &          $ .739 \pm .015 $ &           $ .722 \pm .016 $ &     $ .724 \pm .015 $ &          $ .722 \pm .014 $ &          $ .709 \pm .015 $ &          $ .723 \pm .015 $ &           $ .730 \pm .014 $ &          $ .717 \pm .012 $ &  $ .964 \pm .006 $ &           $ .998 \pm .001 $ &  $ .721 \pm .014 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{MinCoeff}$}} &        $.99$ &    $ 1.000 \pm .031 $ &          $ 1.003 \pm .031 $ &         $ 1.004 \pm .031 $ &          $ 1.002 \pm .031 $ &          $ 1.001 \pm .031 $ & $ 1.001 \pm .030 $ &         $ 1.005 \pm .030 $ &         $ 1.002 \pm .030 $ & $\mathbf{ 1.000 \pm .031 }$ &     $ .999 \pm .030 $ &         $ 1.009 \pm .031 $ &         $ 1.001 \pm .031 $ &         $ 1.003 \pm .030 $ &          $ 1.001 \pm .031 $ &          $ .999 \pm .031 $ & $ 1.003 \pm .031 $ &          $ 1.001 \pm .031 $ & $ 1.001 \pm .031 $ \\
                                                               &        $.95$ &     $ .977 \pm .032 $ & $\mathbf{ 1.000 \pm .031 }$ &         $ 1.004 \pm .033 $ & $\mathbf{ 1.001 \pm .031 }$ & $\mathbf{ 1.001 \pm .031 }$ &  $ .995 \pm .031 $ &         $ 1.005 \pm .031 $ &         $ 1.016 \pm .030 $ &          $ 1.004 \pm .031 $ &    $ 1.000 \pm .031 $ &          $ .985 \pm .032 $ &         $ 1.011 \pm .031 $ & $\mathbf{ .997 \pm .031 }$ & $\mathbf{ 1.005 \pm .031 }$ &         $ 1.011 \pm .032 $ & $ 1.003 \pm .031 $ & $\mathbf{ 1.001 \pm .031 }$ & $ 1.013 \pm .031 $ \\
                                                               &        $.90$ &     $ .950 \pm .033 $ &           $ .998 \pm .031 $ &         $ 1.017 \pm .034 $ &           $ .994 \pm .032 $ &          $ 1.004 \pm .031 $ &  $ .997 \pm .032 $ &          $ .993 \pm .032 $ &         $ 1.020 \pm .031 $ & $\mathbf{ 1.001 \pm .032 }$ &    $ 1.007 \pm .031 $ &          $ .937 \pm .034 $ &         $ 1.012 \pm .031 $ &          $ .996 \pm .031 $ &          $ 1.027 \pm .032 $ &         $ 1.007 \pm .032 $ & $ 1.003 \pm .031 $ &          $ 1.001 \pm .031 $ & $ 1.021 \pm .032 $ \\
                                                               &        $.85$ &     $ .921 \pm .034 $ &           $ .998 \pm .031 $ &         $ 1.018 \pm .035 $ &           $ .991 \pm .033 $ &          $ 1.005 \pm .033 $ & $ 1.004 \pm .033 $ & $\mathbf{ .996 \pm .032 }$ &         $ 1.024 \pm .031 $ &           $ .992 \pm .032 $ &    $ 1.018 \pm .032 $ &          $ .885 \pm .035 $ &         $ 1.006 \pm .031 $ &         $ 1.005 \pm .030 $ &          $ 1.035 \pm .032 $ &          $ .998 \pm .033 $ & $ 1.003 \pm .031 $ &          $ 1.001 \pm .031 $ & $ 1.022 \pm .032 $ \\
                                                               &        $.80$ &     $ .840 \pm .034 $ &          $ 1.008 \pm .032 $ &         $ 1.022 \pm .034 $ &          $ 1.007 \pm .032 $ &          $ 1.011 \pm .032 $ & $ 1.007 \pm .033 $ &          $ .997 \pm .032 $ &         $ 1.026 \pm .032 $ &          $ 1.009 \pm .033 $ &    $ 1.004 \pm .033 $ &          $ .839 \pm .035 $ &         $ 1.012 \pm .032 $ &          $ .997 \pm .032 $ &          $ 1.048 \pm .034 $ &          $ .984 \pm .033 $ & $ 1.002 \pm .031 $ & $\mathbf{ 1.001 \pm .031 }$ & $ 1.041 \pm .033 $ \\
                                                               &        $.75$ &     $ .799 \pm .034 $ &          $ 1.018 \pm .034 $ &         $ 1.021 \pm .036 $ &          $ 1.019 \pm .033 $ &          $ 1.013 \pm .033 $ & $ 1.019 \pm .034 $ &         $ 1.013 \pm .033 $ &         $ 1.015 \pm .033 $ &          $ 1.016 \pm .034 $ &    $ 1.016 \pm .033 $ &          $ .781 \pm .035 $ &         $ 1.012 \pm .033 $ &         $ 1.015 \pm .033 $ &          $ 1.077 \pm .034 $ &          $ .976 \pm .034 $ & $ 1.000 \pm .032 $ & $\mathbf{ 1.001 \pm .031 }$ & $ 1.050 \pm .035 $ \\
                                                               &        $.70$ &     $ .746 \pm .036 $ &          $ 1.031 \pm .035 $ &         $ 1.039 \pm .037 $ &          $ 1.026 \pm .034 $ &          $ 1.042 \pm .035 $ & $ 1.029 \pm .035 $ &         $ 1.020 \pm .035 $ &         $ 1.025 \pm .034 $ &          $ 1.017 \pm .035 $ &    $ 1.022 \pm .033 $ &          $ .781 \pm .036 $ &         $ 1.023 \pm .036 $ &         $ 1.024 \pm .034 $ &          $ 1.095 \pm .036 $ &          $ .965 \pm .035 $ & $ 1.000 \pm .032 $ & $\mathbf{ 1.001 \pm .031 }$ & $ 1.066 \pm .037 $ \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[h!]
\centering
\caption{Results for \texttt{waterbirds}, we report $\mathit{avg.} \pm \mathit{std.}$ for $\mathit{ErrRate}$, $\mathit{Coverage}$ and $\mathit{MinCoeff}$.}
\label{tab:waterbirds}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|cccccccccccccccccc}
\toprule
                                               \textbf{Metric} & \textbf{$c$} &      \textbf{DG} &               \textbf{SAT} &   \textbf{SAT+EM} &            \textbf{SelNet} &         \textbf{SelNet+EM} &                \textbf{SR} &   \textbf{SAT+SR} & \textbf{SAT+EM+SR} &         \textbf{SelNet+SR} &      \textbf{SelNet+EM+SR} &          \textbf{Ens} &       \textbf{Ens+SR} &         \textbf{ConfidNet} &     \textbf{SELE} &                \textbf{REG} &            \textbf{SCross} &   \textbf{AUCross} & \textbf{PlugInAUC} \\
\midrule
 \multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{ErrRate}$}} &        $.99$ &          $ .143 \pm .008 $ &          $ .093 \pm .006 $ & $ .109 \pm .007 $ &          $ .114 \pm .007 $ &          $ .120 \pm .007 $ &          $ .094 \pm .006 $ & $ .094 \pm .006 $ &  $ .110 \pm .007 $ &          $ .115 \pm .007 $ &          $ .117 \pm .007 $ & $\mathbf{ .083 \pm .006 }$ & $\mathbf{ .083 \pm .006 }$ &          $ .101 \pm .006 $ & $ .139 \pm .007 $ &           $ .144 \pm .007 $ &          $ .102 \pm .006 $ &  $ .108 \pm .006 $ &  $ .099 \pm .007 $ \\
                                                               &        $.95$ &          $ .142 \pm .008 $ &          $ .078 \pm .006 $ & $ .094 \pm .007 $ &          $ .109 \pm .006 $ &          $ .113 \pm .007 $ &          $ .078 \pm .006 $ & $ .080 \pm .006 $ &  $ .090 \pm .007 $ &          $ .102 \pm .007 $ &          $ .119 \pm .007 $ &          $ .075 \pm .006 $ & $\mathbf{ .064 \pm .006 }$ &          $ .093 \pm .006 $ & $ .137 \pm .007 $ &           $ .141 \pm .007 $ &          $ .084 \pm .005 $ &  $ .110 \pm .006 $ &  $ .097 \pm .007 $ \\
                                                               &        $.90$ &          $ .134 \pm .008 $ &          $ .064 \pm .005 $ & $ .085 \pm .007 $ &          $ .101 \pm .007 $ &          $ .087 \pm .007 $ &          $ .068 \pm .006 $ & $ .062 \pm .005 $ &  $ .073 \pm .006 $ &          $ .095 \pm .007 $ &          $ .091 \pm .007 $ &          $ .063 \pm .005 $ & $\mathbf{ .049 \pm .005 }$ &          $ .081 \pm .006 $ & $ .133 \pm .007 $ &           $ .141 \pm .007 $ &          $ .065 \pm .005 $ &  $ .115 \pm .006 $ &  $ .098 \pm .007 $ \\
                                                               &        $.85$ &          $ .112 \pm .008 $ &          $ .051 \pm .005 $ & $ .073 \pm .006 $ &          $ .086 \pm .006 $ &          $ .083 \pm .006 $ &          $ .056 \pm .005 $ & $ .049 \pm .005 $ &  $ .064 \pm .006 $ &          $ .090 \pm .006 $ &          $ .076 \pm .006 $ &          $ .052 \pm .005 $ & $\mathbf{ .039 \pm .005 }$ &          $ .064 \pm .005 $ & $ .127 \pm .007 $ &           $ .139 \pm .007 $ &          $ .048 \pm .005 $ &  $ .119 \pm .007 $ &  $ .096 \pm .007 $ \\
                                                               &        $.80$ &          $ .089 \pm .007 $ &          $ .043 \pm .005 $ & $ .056 \pm .005 $ &          $ .098 \pm .007 $ &          $ .095 \pm .007 $ &          $ .047 \pm .006 $ & $ .040 \pm .005 $ &  $ .053 \pm .006 $ &          $ .069 \pm .006 $ &          $ .063 \pm .006 $ &          $ .041 \pm .005 $ & $\mathbf{ .031 \pm .004 }$ &          $ .055 \pm .005 $ & $ .126 \pm .008 $ &           $ .139 \pm .008 $ &          $ .035 \pm .004 $ &  $ .127 \pm .007 $ &  $ .094 \pm .007 $ \\
                                                               &        $.75$ &          $ .072 \pm .007 $ &          $ .033 \pm .004 $ & $ .044 \pm .005 $ &          $ .082 \pm .006 $ &          $ .080 \pm .007 $ &          $ .040 \pm .005 $ & $ .033 \pm .004 $ &  $ .041 \pm .005 $ &          $ .065 \pm .005 $ &          $ .055 \pm .006 $ &          $ .034 \pm .005 $ & $\mathbf{ .023 \pm .004 }$ &          $ .049 \pm .005 $ & $ .124 \pm .008 $ &           $ .141 \pm .008 $ &          $ .029 \pm .004 $ &  $ .130 \pm .008 $ &  $ .088 \pm .007 $ \\
                                                               &        $.70$ &          $ .058 \pm .006 $ &          $ .027 \pm .004 $ & $ .042 \pm .005 $ &          $ .079 \pm .007 $ &          $ .063 \pm .006 $ &          $ .034 \pm .005 $ & $ .027 \pm .004 $ &  $ .040 \pm .005 $ &          $ .075 \pm .006 $ &          $ .049 \pm .005 $ &          $ .028 \pm .004 $ &          $ .018 \pm .003 $ &          $ .038 \pm .004 $ & $ .119 \pm .008 $ &           $ .141 \pm .008 $ & $\mathbf{ .017 \pm .004 }$ &  $ .135 \pm .008 $ &  $ .083 \pm .006 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{Coverage}$}} &        $.99$ & $\mathbf{ .989 \pm .002 }$ & $\mathbf{ .991 \pm .002 }$ & $ .986 \pm .003 $ &          $ .981 \pm .003 $ & $\mathbf{ .990 \pm .002 }$ & $\mathbf{ .991 \pm .002 }$ & $ .994 \pm .001 $ &  $ .987 \pm .003 $ & $\mathbf{ .989 \pm .002 }$ &          $ .985 \pm .002 $ & $\mathbf{ .992 \pm .002 }$ & $\mathbf{ .990 \pm .002 }$ & $\mathbf{ .990 \pm .002 }$ & $ .973 \pm .004 $ &           $ .995 \pm .001 $ &          $ .988 \pm .002 $ &  $ .987 \pm .002 $ &  $ .994 \pm .002 $ \\
                                                               &        $.95$ & $\mathbf{ .951 \pm .005 }$ &          $ .946 \pm .005 $ & $ .936 \pm .006 $ &          $ .938 \pm .005 $ &          $ .943 \pm .005 $ &          $ .943 \pm .005 $ & $ .959 \pm .005 $ &  $ .936 \pm .006 $ &          $ .927 \pm .006 $ &          $ .943 \pm .005 $ & $\mathbf{ .949 \pm .005 }$ & $\mathbf{ .950 \pm .004 }$ &          $ .945 \pm .005 $ & $ .937 \pm .005 $ &           $ .956 \pm .005 $ &          $ .932 \pm .005 $ &  $ .939 \pm .005 $ &  $ .940 \pm .006 $ \\
                                                               &        $.90$ &          $ .904 \pm .006 $ &          $ .897 \pm .007 $ & $ .884 \pm .008 $ &          $ .899 \pm .007 $ &          $ .913 \pm .006 $ &          $ .906 \pm .006 $ & $ .904 \pm .007 $ &  $ .879 \pm .007 $ &          $ .889 \pm .006 $ &          $ .912 \pm .007 $ & $\mathbf{ .901 \pm .006 }$ & $\mathbf{ .900 \pm .007 }$ &          $ .895 \pm .007 $ & $ .878 \pm .007 $ &           $ .896 \pm .006 $ &          $ .857 \pm .007 $ &  $ .886 \pm .007 $ &  $ .894 \pm .007 $ \\
                                                               &        $.85$ & $\mathbf{ .849 \pm .007 }$ &          $ .841 \pm .009 $ & $ .845 \pm .009 $ &          $ .842 \pm .009 $ &          $ .835 \pm .009 $ &          $ .855 \pm .008 $ & $ .844 \pm .008 $ &  $ .826 \pm .008 $ &          $ .842 \pm .009 $ &          $ .831 \pm .009 $ &          $ .856 \pm .007 $ &          $ .849 \pm .009 $ &          $ .845 \pm .008 $ & $ .812 \pm .008 $ &           $ .854 \pm .007 $ &          $ .775 \pm .008 $ &  $ .821 \pm .007 $ &  $ .847 \pm .008 $ \\
                                                               &        $.80$ & $\mathbf{ .801 \pm .009 }$ &          $ .785 \pm .010 $ & $ .776 \pm .009 $ & $\mathbf{ .799 \pm .009 }$ &          $ .803 \pm .009 $ &          $ .804 \pm .009 $ & $ .775 \pm .010 $ &  $ .779 \pm .009 $ &          $ .790 \pm .009 $ & $\mathbf{ .801 \pm .009 }$ &          $ .796 \pm .009 $ & $\mathbf{ .800 \pm .009 }$ &          $ .808 \pm .008 $ & $ .761 \pm .009 $ &           $ .807 \pm .008 $ &          $ .695 \pm .009 $ &  $ .752 \pm .009 $ &  $ .807 \pm .008 $ \\
                                                               &        $.75$ & $\mathbf{ .749 \pm .010 }$ &          $ .716 \pm .010 $ & $ .723 \pm .009 $ &          $ .756 \pm .010 $ &          $ .757 \pm .009 $ &          $ .754 \pm .010 $ & $ .717 \pm .010 $ &  $ .729 \pm .010 $ &          $ .745 \pm .010 $ &          $ .733 \pm .010 $ & $\mathbf{ .746 \pm .009 }$ &          $ .750 \pm .010 $ &          $ .756 \pm .010 $ & $ .710 \pm .010 $ &           $ .759 \pm .009 $ &          $ .640 \pm .009 $ &  $ .685 \pm .009 $ &  $ .760 \pm .009 $ \\
                                                               &        $.70$ &          $ .705 \pm .010 $ &          $ .677 \pm .011 $ & $ .684 \pm .010 $ &          $ .693 \pm .011 $ &          $ .710 \pm .010 $ &          $ .699 \pm .011 $ & $ .671 \pm .011 $ &  $ .689 \pm .010 $ &          $ .697 \pm .009 $ &          $ .717 \pm .010 $ & $\mathbf{ .698 \pm .009 }$ &          $ .699 \pm .011 $ &          $ .690 \pm .010 $ & $ .664 \pm .010 $ &           $ .707 \pm .009 $ &          $ .573 \pm .009 $ &  $ .626 \pm .010 $ &  $ .701 \pm .010 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{MinCoeff}$}} &        $.99$ &          $ .968 \pm .037 $ &          $ .987 \pm .039 $ & $ .987 \pm .039 $ &          $ .988 \pm .037 $ &          $ .980 \pm .037 $ &          $ .991 \pm .038 $ & $ .993 \pm .038 $ &  $ .982 \pm .037 $ & $\mathbf{ .997 \pm .038 }$ &          $ .980 \pm .037 $ & $\mathbf{ .995 \pm .037 }$ &          $ .988 \pm .038 $ &         $ 1.003 \pm .038 $ & $ .978 \pm .038 $ &          $ 1.009 \pm .038 $ &         $ 1.004 \pm .038 $ & $ 1.017 \pm .038 $ & $ 1.012 \pm .038 $ \\
                                                               &        $.95$ &          $ .840 \pm .037 $ &          $ .919 \pm .039 $ & $ .932 \pm .039 $ &          $ .918 \pm .037 $ &          $ .913 \pm .037 $ &          $ .925 \pm .039 $ & $ .938 \pm .039 $ &  $ .913 \pm .039 $ &          $ .901 \pm .038 $ &          $ .886 \pm .036 $ &          $ .926 \pm .037 $ &          $ .925 \pm .039 $ &          $ .952 \pm .039 $ & $ .944 \pm .038 $ &          $ 1.001 \pm .039 $ & $\mathbf{ .994 \pm .038 }$ & $ 1.055 \pm .040 $ & $ 1.034 \pm .040 $ \\
                                                               &        $.90$ &          $ .683 \pm .036 $ &          $ .835 \pm .036 $ & $ .874 \pm .040 $ &          $ .900 \pm .038 $ &          $ .871 \pm .035 $ &          $ .878 \pm .039 $ & $ .854 \pm .040 $ &  $ .832 \pm .038 $ &          $ .873 \pm .037 $ &          $ .871 \pm .037 $ &          $ .846 \pm .038 $ &          $ .853 \pm .037 $ &          $ .876 \pm .038 $ & $ .870 \pm .037 $ & $\mathbf{ 1.006 \pm .040 }$ &         $ 1.009 \pm .041 $ & $ 1.108 \pm .041 $ & $ 1.068 \pm .042 $ \\
                                                               &        $.85$ &          $ .496 \pm .034 $ &          $ .763 \pm .036 $ & $ .829 \pm .039 $ &          $ .664 \pm .039 $ &          $ .694 \pm .033 $ &          $ .820 \pm .038 $ & $ .763 \pm .037 $ &  $ .779 \pm .039 $ &          $ .648 \pm .037 $ &          $ .683 \pm .036 $ &          $ .785 \pm .039 $ &          $ .755 \pm .036 $ &          $ .771 \pm .037 $ & $ .799 \pm .039 $ &  $\mathbf{ .992 \pm .041 }$ &         $ 1.035 \pm .042 $ & $ 1.174 \pm .043 $ & $ 1.098 \pm .043 $ \\
                                                               &        $.80$ &          $ .386 \pm .032 $ &          $ .694 \pm .037 $ & $ .722 \pm .037 $ &          $ .435 \pm .031 $ &          $ .418 \pm .031 $ &          $ .760 \pm .037 $ & $ .691 \pm .039 $ &  $ .717 \pm .038 $ &          $ .634 \pm .037 $ &          $ .785 \pm .038 $ &          $ .704 \pm .039 $ &          $ .704 \pm .039 $ &          $ .697 \pm .038 $ & $ .757 \pm .039 $ & $\mathbf{ 1.007 \pm .041 }$ &         $ 1.032 \pm .047 $ & $ 1.268 \pm .046 $ & $ 1.120 \pm .044 $ \\
                                                               &        $.75$ &          $ .318 \pm .030 $ &          $ .614 \pm .037 $ & $ .638 \pm .038 $ &          $ .365 \pm .029 $ &          $ .354 \pm .030 $ &          $ .723 \pm .038 $ & $ .621 \pm .039 $ &  $ .645 \pm .037 $ &          $ .556 \pm .034 $ &          $ .691 \pm .040 $ &          $ .656 \pm .038 $ &          $ .627 \pm .035 $ &          $ .619 \pm .038 $ & $ .748 \pm .040 $ & $\mathbf{ 1.015 \pm .042 }$ &         $ 1.040 \pm .048 $ & $ 1.349 \pm .049 $ & $ 1.138 \pm .044 $ \\
                                                               &        $.70$ &          $ .252 \pm .026 $ &          $ .578 \pm .037 $ & $ .585 \pm .036 $ &          $ .351 \pm .030 $ &          $ .279 \pm .028 $ &          $ .690 \pm .038 $ & $ .574 \pm .038 $ &  $ .608 \pm .036 $ &          $ .687 \pm .042 $ &          $ .652 \pm .038 $ &          $ .600 \pm .038 $ &          $ .581 \pm .033 $ &          $ .500 \pm .034 $ & $ .722 \pm .042 $ & $\mathbf{ 1.003 \pm .044 }$ &         $ 1.069 \pm .051 $ & $ 1.448 \pm .053 $ & $ 1.180 \pm .046 $ \\
\bottomrule
\end{tabular}
}
\end{table}

==> tex_files/tables/best_results_tables.tex <==
\begin{table}[th!]
\centering
\caption{Results for \texttt{adult}:  $\mathit{mean} \pm \mathit{std}$ for $\mathit{\widehat{Err}}$, empirical coverage $\mathit{\hat{\phi}}$, and $\mathit{MinCoeff}$.}
\label{tab:adult}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|cccccccccccccccccc}
\toprule
                                                 \textbf{Metric} & \textbf{$c$} & \textbf{DG} &               \textbf{SAT} &   \textbf{SAT+EM} &            \textbf{SelNet} &         \textbf{SelNet+EM} &                \textbf{SR} &   \textbf{SAT+SR} &         \textbf{SAT+EM+SR} &         \textbf{SelNet+SR} & \textbf{SelNet+EM+SR} &          \textbf{ENS} &       \textbf{ENS+SR} &         \textbf{ConfidNet} &              \textbf{SELE} &      \textbf{REG} &   \textbf{SCross} &           \textbf{AUCross} &         \textbf{PlugInAUC} \\
\midrule
 \multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{\widehat{Err}}$}} &        $.99$ &     $ .153 \pm .003 $ &          $ .136 \pm .004 $ & $ .125 \pm .004 $ & $\mathbf{ .123 \pm .003 }$ &          $ .160 \pm .003 $ & $\mathbf{ .123 \pm .003 }$ & $ .132 \pm .004 $ &          $ .132 \pm .004 $ &          $ .132 \pm .004 $ &     $ .158 \pm .003 $ &          $ .130 \pm .003 $ &          $ .125 \pm .003 $ &          $ .138 \pm .004 $ &          $ .133 \pm .004 $ & $ .133 \pm .003 $ & $ .130 \pm .004 $ &          $ .131 \pm .004 $ &          $ .131 \pm .004 $ \\
                                                                 &        $.95$ &     $ .154 \pm .003 $ &          $ .126 \pm .004 $ & $ .115 \pm .004 $ &          $ .108 \pm .003 $ &          $ .137 \pm .004 $ & $\mathbf{ .101 \pm .003 }$ & $ .118 \pm .004 $ &          $ .116 \pm .004 $ &          $ .114 \pm .004 $ &     $ .135 \pm .004 $ &          $ .130 \pm .003 $ &          $ .103 \pm .003 $ &          $ .131 \pm .004 $ &          $ .128 \pm .004 $ & $ .123 \pm .003 $ & $ .116 \pm .003 $ &          $ .125 \pm .004 $ &          $ .133 \pm .004 $ \\
                                                                 &        $.90$ &     $ .142 \pm .003 $ &          $ .113 \pm .004 $ & $ .102 \pm .004 $ &          $ .098 \pm .003 $ &          $ .117 \pm .003 $ & $\mathbf{ .080 \pm .003 }$ & $ .097 \pm .003 $ &          $ .101 \pm .003 $ &          $ .096 \pm .003 $ &     $ .120 \pm .003 $ &          $ .130 \pm .003 $ & $\mathbf{ .080 \pm .003 }$ &          $ .121 \pm .004 $ &          $ .119 \pm .004 $ & $ .119 \pm .003 $ & $ .101 \pm .003 $ &          $ .114 \pm .003 $ &          $ .134 \pm .004 $ \\
                                                                 &        $.85$ &     $ .119 \pm .003 $ &          $ .097 \pm .003 $ & $ .088 \pm .003 $ &          $ .080 \pm .003 $ &          $ .106 \pm .003 $ & $\mathbf{ .061 \pm .003 }$ & $ .080 \pm .003 $ &          $ .083 \pm .003 $ &          $ .078 \pm .003 $ &     $ .106 \pm .003 $ &          $ .128 \pm .003 $ & $\mathbf{ .061 \pm .003 }$ &          $ .106 \pm .004 $ &          $ .104 \pm .004 $ & $ .113 \pm .003 $ & $ .086 \pm .003 $ &          $ .103 \pm .003 $ &          $ .134 \pm .004 $ \\
                                                                 &        $.80$ &     $ .097 \pm .003 $ &          $ .079 \pm .003 $ & $ .071 \pm .003 $ &          $ .067 \pm .003 $ &          $ .082 \pm .003 $ & $\mathbf{ .046 \pm .002 }$ & $ .067 \pm .003 $ &          $ .071 \pm .003 $ &          $ .067 \pm .003 $ &     $ .082 \pm .003 $ &          $ .126 \pm .003 $ &          $ .048 \pm .003 $ &          $ .091 \pm .003 $ &          $ .092 \pm .004 $ & $ .107 \pm .004 $ & $ .075 \pm .003 $ &          $ .089 \pm .003 $ &          $ .134 \pm .004 $ \\
                                                                 &        $.75$ &     $ .077 \pm .003 $ &          $ .062 \pm .003 $ & $ .058 \pm .003 $ &          $ .056 \pm .003 $ &          $ .076 \pm .003 $ & $\mathbf{ .030 \pm .002 }$ & $ .056 \pm .003 $ &          $ .057 \pm .003 $ &          $ .055 \pm .003 $ &     $ .064 \pm .003 $ &          $ .123 \pm .003 $ &          $ .035 \pm .002 $ &          $ .074 \pm .003 $ &          $ .082 \pm .004 $ & $ .101 \pm .004 $ & $ .064 \pm .003 $ &          $ .073 \pm .003 $ &          $ .131 \pm .004 $ \\
                                                                 &        $.70$ &     $ .063 \pm .003 $ &          $ .055 \pm .003 $ & $ .046 \pm .003 $ &          $ .045 \pm .003 $ &          $ .066 \pm .003 $ & $\mathbf{ .020 \pm .002 }$ & $ .044 \pm .003 $ &          $ .044 \pm .003 $ &          $ .045 \pm .003 $ &     $ .065 \pm .003 $ &          $ .118 \pm .003 $ &          $ .024 \pm .002 $ &          $ .056 \pm .003 $ &          $ .076 \pm .003 $ & $ .099 \pm .004 $ & $ .055 \pm .003 $ &          $ .057 \pm .003 $ &          $ .128 \pm .004 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{\hat{\phi}}$}} &        $.99$ &     $ .983 \pm .001 $ &          $ .994 \pm .001 $ & $ .967 \pm .002 $ &          $ .924 \pm .003 $ &          $ .998 \pm .000 $ &          $ .980 \pm .001 $ & $ .985 \pm .001 $ & $\mathbf{ .991 \pm .001 }$ & $\mathbf{ .991 \pm .001 }$ &     $ .994 \pm .001 $ &          $ .995 \pm .001 $ &          $ .986 \pm .001 $ &          $ .980 \pm .001 $ &          $ .984 \pm .001 $ & $ .983 \pm .001 $ & $ .992 \pm .001 $ & $\mathbf{ .991 \pm .001 }$ & $\mathbf{ .990 \pm .001 }$ \\
                                                                 &        $.95$ &     $ .927 \pm .003 $ &          $ .958 \pm .002 $ & $ .925 \pm .002 $ &          $ .913 \pm .003 $ &          $ .951 \pm .002 $ &          $ .912 \pm .003 $ & $ .943 \pm .002 $ &          $ .945 \pm .002 $ &          $ .939 \pm .002 $ &     $ .942 \pm .002 $ &          $ .982 \pm .001 $ &          $ .917 \pm .002 $ &          $ .936 \pm .003 $ &          $ .955 \pm .002 $ & $ .923 \pm .003 $ & $ .955 \pm .002 $ &          $ .948 \pm .002 $ & $\mathbf{ .949 \pm .002 }$ \\
                                                                 &        $.90$ &     $ .855 \pm .004 $ &          $ .914 \pm .003 $ & $ .875 \pm .003 $ &          $ .886 \pm .003 $ &          $ .915 \pm .003 $ &          $ .842 \pm .003 $ & $ .883 \pm .003 $ &          $ .891 \pm .003 $ &          $ .883 \pm .003 $ &     $ .924 \pm .002 $ &          $ .969 \pm .002 $ &          $ .840 \pm .003 $ &          $ .888 \pm .003 $ &          $ .906 \pm .003 $ & $ .878 \pm .004 $ & $ .907 \pm .003 $ & $\mathbf{ .896 \pm .003 }$ & $\mathbf{ .896 \pm .003 }$ \\
                                                                 &        $.85$ &     $ .793 \pm .004 $ &          $ .855 \pm .003 $ & $ .825 \pm .004 $ &          $ .818 \pm .003 $ & $\mathbf{ .854 \pm .003 }$ &          $ .771 \pm .004 $ & $ .824 \pm .004 $ &          $ .836 \pm .003 $ &          $ .820 \pm .003 $ &     $ .855 \pm .003 $ &          $ .960 \pm .002 $ &          $ .767 \pm .004 $ &          $ .839 \pm .004 $ &          $ .813 \pm .004 $ & $ .825 \pm .004 $ & $ .859 \pm .003 $ &          $ .844 \pm .003 $ &          $ .836 \pm .004 $ \\
                                                                 &        $.80$ &     $ .742 \pm .004 $ & $\mathbf{ .798 \pm .004 }$ & $ .772 \pm .004 $ &          $ .775 \pm .004 $ &          $ .796 \pm .004 $ &          $ .689 \pm .004 $ & $ .771 \pm .004 $ &          $ .789 \pm .004 $ &          $ .772 \pm .004 $ &     $ .795 \pm .004 $ &          $ .948 \pm .002 $ &          $ .701 \pm .004 $ &          $ .790 \pm .004 $ &          $ .741 \pm .004 $ & $ .768 \pm .004 $ & $ .815 \pm .004 $ &          $ .790 \pm .004 $ &          $ .780 \pm .004 $ \\
                                                                 &        $.75$ &     $ .686 \pm .004 $ &          $ .732 \pm .004 $ & $ .722 \pm .004 $ &          $ .725 \pm .004 $ &          $ .731 \pm .004 $ &          $ .616 \pm .005 $ & $ .723 \pm .004 $ &          $ .734 \pm .004 $ &          $ .722 \pm .004 $ &     $ .675 \pm .004 $ &          $ .931 \pm .002 $ &          $ .632 \pm .005 $ & $\mathbf{ .740 \pm .004 }$ &          $ .699 \pm .005 $ & $ .723 \pm .004 $ & $ .768 \pm .004 $ &          $ .738 \pm .005 $ &          $ .713 \pm .005 $ \\
                                                                 &        $.70$ &     $ .632 \pm .005 $ &          $ .679 \pm .004 $ & $ .671 \pm .004 $ &          $ .672 \pm .004 $ &          $ .683 \pm .004 $ &          $ .563 \pm .005 $ & $ .669 \pm .004 $ &          $ .679 \pm .004 $ &          $ .674 \pm .004 $ &     $ .677 \pm .004 $ &          $ .909 \pm .002 $ &          $ .579 \pm .005 $ & $\mathbf{ .687 \pm .005 }$ &          $ .670 \pm .005 $ & $ .686 \pm .005 $ & $ .728 \pm .004 $ & $\mathbf{ .687 \pm .005 }$ &          $ .659 \pm .004 $ \\
  \midrule
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{MinCoeff}$}} &        $.99$ &     $ .948 \pm .018 $ &          $ .994 \pm .019 $ & $ .949 \pm .020 $ &          $ .835 \pm .017 $ &          $ .999 \pm .019 $ &          $ .980 \pm .019 $ & $ .983 \pm .019 $ &          $ .993 \pm .018 $ &          $ .992 \pm .019 $ &     $ .995 \pm .019 $ &          $ .999 \pm .019 $ &          $ .988 \pm .019 $ &          $ .999 \pm .019 $ & $\mathbf{ .997 \pm .019 }$ & $ .994 \pm .019 $ & $ .988 \pm .019 $ &          $ .995 \pm .019 $ &         $ 1.007 \pm .019 $ \\
                                                                 &        $.95$ &     $ .788 \pm .018 $ &          $ .946 \pm .019 $ & $ .872 \pm .019 $ &          $ .897 \pm .019 $ &          $ .941 \pm .020 $ &          $ .907 \pm .019 $ & $ .935 \pm .019 $ &          $ .942 \pm .019 $ &          $ .934 \pm .018 $ &     $ .920 \pm .019 $ &          $ .977 \pm .019 $ &          $ .921 \pm .018 $ &          $ .988 \pm .020 $ &          $ .981 \pm .019 $ & $ .960 \pm .020 $ & $ .936 \pm .019 $ & $\mathbf{ .988 \pm .019 }$ &         $ 1.035 \pm .020 $ \\
                                                                 &        $.90$ &     $ .612 \pm .017 $ &          $ .878 \pm .019 $ & $ .770 \pm .019 $ &          $ .872 \pm .019 $ &          $ .902 \pm .019 $ &          $ .810 \pm .019 $ & $ .870 \pm .019 $ &          $ .886 \pm .019 $ &          $ .871 \pm .019 $ &     $ .919 \pm .020 $ &          $ .964 \pm .019 $ &          $ .827 \pm .019 $ &          $ .969 \pm .020 $ &          $ .948 \pm .019 $ & $ .944 \pm .020 $ & $ .871 \pm .019 $ & $\mathbf{ .973 \pm .019 }$ &         $ 1.068 \pm .021 $ \\
                                                                 &        $.85$ &     $ .490 \pm .016 $ &          $ .778 \pm .017 $ & $ .690 \pm .016 $ &          $ .789 \pm .018 $ &          $ .812 \pm .018 $ &          $ .712 \pm .018 $ & $ .794 \pm .018 $ &          $ .817 \pm .018 $ &          $ .799 \pm .018 $ &     $ .813 \pm .018 $ & $\mathbf{ .955 \pm .019 }$ &          $ .726 \pm .018 $ &          $ .926 \pm .019 $ &          $ .836 \pm .019 $ & $ .904 \pm .020 $ & $ .798 \pm .019 $ &          $ .953 \pm .020 $ &         $ 1.104 \pm .022 $ \\
                                                                 &        $.80$ &     $ .393 \pm .014 $ &          $ .675 \pm .016 $ & $ .604 \pm .015 $ &          $ .729 \pm .018 $ &          $ .801 \pm .020 $ &          $ .606 \pm .016 $ & $ .730 \pm .018 $ &          $ .762 \pm .018 $ &          $ .739 \pm .018 $ &     $ .800 \pm .019 $ & $\mathbf{ .943 \pm .019 }$ &          $ .637 \pm .017 $ &          $ .872 \pm .019 $ &          $ .720 \pm .018 $ & $ .854 \pm .020 $ & $ .731 \pm .018 $ &          $ .933 \pm .020 $ &         $ 1.143 \pm .022 $ \\
                                                                 &        $.75$ &     $ .320 \pm .013 $ &          $ .569 \pm .015 $ & $ .533 \pm .015 $ &          $ .650 \pm .017 $ &          $ .552 \pm .016 $ &          $ .533 \pm .017 $ & $ .659 \pm .018 $ &          $ .695 \pm .018 $ &          $ .666 \pm .018 $ &     $ .531 \pm .016 $ & $\mathbf{ .927 \pm .020 }$ &          $ .550 \pm .017 $ &          $ .799 \pm .019 $ &          $ .633 \pm .018 $ & $ .799 \pm .020 $ & $ .655 \pm .017 $ &          $ .907 \pm .021 $ &         $ 1.184 \pm .024 $ \\
                                                                 &        $.70$ &     $ .261 \pm .013 $ &          $ .460 \pm .015 $ & $ .479 \pm .016 $ &          $ .550 \pm .016 $ &          $ .537 \pm .015 $ &          $ .511 \pm .018 $ & $ .582 \pm .017 $ &          $ .608 \pm .016 $ &          $ .577 \pm .017 $ &     $ .541 \pm .015 $ & $\mathbf{ .903 \pm .019 }$ &          $ .504 \pm .017 $ &          $ .674 \pm .018 $ &          $ .557 \pm .017 $ & $ .771 \pm .020 $ & $ .597 \pm .017 $ &          $ .872 \pm .021 $ &         $ 1.222 \pm .025 $ \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[th!]
\centering
\caption{Results for \texttt{aloi}:  $\mathit{mean} \pm \mathit{std}$ for $\mathit{\widehat{Err}}$ and empirical coverage $\mathit{\hat{\phi}}$.}
\label{tab:aloi}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|cccccccccccccccc}
\toprule
                                                 \textbf{Metric} & \textbf{$c$} & \textbf{DG} &               \textbf{SAT} &   \textbf{SAT+EM} &            \textbf{SelNet} &         \textbf{SelNet+EM} &                \textbf{SR} &            \textbf{SAT+SR} &         \textbf{SAT+EM+SR} &         \textbf{SelNet+SR} &      \textbf{SelNet+EM+SR} &          \textbf{ENS} &       \textbf{ENS+SR} &         \textbf{ConfidNet} &              \textbf{SELE} &               \textbf{REG} &            \textbf{SCross} \\
\midrule
 \multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{\widehat{Err}}$}} &        $.99$ &     $ .035 \pm .001 $ &          $ .034 \pm .001 $ & $ .029 \pm .001 $ &          $ .039 \pm .001 $ &          $ .031 \pm .001 $ &          $ .036 \pm .001 $ &          $ .033 \pm .001 $ & $\mathbf{ .027 \pm .001 }$ &          $ .037 \pm .001 $ &          $ .030 \pm .001 $ &          $ .034 \pm .001 $ &          $ .032 \pm .001 $ &          $ .035 \pm .001 $ &          $ .063 \pm .002 $ &          $ .063 \pm .002 $ &          $ .031 \pm .001 $ \\
                                                                 &        $.95$ &     $ .026 \pm .001 $ &          $ .022 \pm .001 $ & $ .017 \pm .001 $ &          $ .032 \pm .001 $ &          $ .047 \pm .001 $ &          $ .018 \pm .001 $ &          $ .017 \pm .001 $ & $\mathbf{ .013 \pm .001 }$ &          $ .029 \pm .001 $ &          $ .035 \pm .001 $ &          $ .022 \pm .001 $ &          $ .016 \pm .001 $ &          $ .032 \pm .001 $ &          $ .056 \pm .002 $ &          $ .063 \pm .002 $ &          $ .016 \pm .001 $ \\
                                                                 &        $.90$ &     $ .022 \pm .001 $ &          $ .013 \pm .001 $ & $ .009 \pm .001 $ &          $ .026 \pm .001 $ &          $ .044 \pm .002 $ &          $ .007 \pm .001 $ &          $ .007 \pm .001 $ &          $ .006 \pm .001 $ &          $ .018 \pm .001 $ &          $ .024 \pm .001 $ &          $ .014 \pm .001 $ & $\mathbf{ .005 \pm .001 }$ &          $ .030 \pm .001 $ &          $ .049 \pm .002 $ &          $ .062 \pm .002 $ &          $ .006 \pm .001 $ \\
                                                                 &        $.85$ &     $ .019 \pm .001 $ &          $ .008 \pm .001 $ & $ .005 \pm .000 $ &          $ .023 \pm .001 $ &          $ .018 \pm .001 $ & $\mathbf{ .002 \pm .000 }$ & $\mathbf{ .002 \pm .000 }$ &          $ .004 \pm .000 $ &          $ .008 \pm .001 $ &          $ .012 \pm .001 $ &          $ .008 \pm .001 $ & $\mathbf{ .002 \pm .000 }$ &          $ .030 \pm .001 $ &          $ .042 \pm .002 $ &          $ .060 \pm .002 $ & $\mathbf{ .002 \pm .000 }$ \\
                                                                 &        $.80$ &     $ .016 \pm .001 $ &          $ .006 \pm .001 $ & $ .003 \pm .000 $ &          $ .022 \pm .001 $ &          $ .035 \pm .001 $ & $\mathbf{ .001 \pm .000 }$ & $\mathbf{ .001 \pm .000 }$ &          $ .002 \pm .000 $ &          $ .009 \pm .001 $ &          $ .011 \pm .001 $ &          $ .006 \pm .001 $ & $\mathbf{ .001 \pm .000 }$ &          $ .030 \pm .001 $ &          $ .036 \pm .001 $ &          $ .059 \pm .002 $ & $\mathbf{ .001 \pm .000 }$ \\
                                                                 &        $.75$ &     $ .014 \pm .001 $ &          $ .004 \pm .000 $ & $ .002 \pm .000 $ &          $ .019 \pm .001 $ &          $ .032 \pm .001 $ &          $ .001 \pm .000 $ &          $ .001 \pm .000 $ &          $ .001 \pm .000 $ &          $ .006 \pm .001 $ &          $ .011 \pm .001 $ &          $ .002 \pm .000 $ & $\mathbf{ .000 \pm .000 }$ &          $ .029 \pm .001 $ &          $ .031 \pm .001 $ &          $ .056 \pm .002 $ &          $ .001 \pm .000 $ \\
                                                                 &        $.70$ &     $ .012 \pm .001 $ &          $ .003 \pm .000 $ & $ .002 \pm .000 $ &          $ .019 \pm .001 $ &          $ .022 \pm .001 $ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ &          $ .001 \pm .000 $ &          $ .005 \pm .001 $ &          $ .012 \pm .001 $ &          $ .001 \pm .000 $ & $\mathbf{ .000 \pm .000 }$ &          $ .028 \pm .001 $ &          $ .027 \pm .001 $ &          $ .054 \pm .002 $ & $\mathbf{ .000 \pm .000 }$ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{\hat{\phi}}$}} &        $.99$ &     $ .991 \pm .001 $ &          $ .989 \pm .001 $ & $ .991 \pm .001 $ & $\mathbf{ .991 \pm .001 }$ &          $ .989 \pm .001 $ &          $ .991 \pm .001 $ &          $ .991 \pm .001 $ & $\mathbf{ .990 \pm .001 }$ &          $ .991 \pm .001 $ &          $ .992 \pm .001 $ &          $ .991 \pm .001 $ & $\mathbf{ .990 \pm .001 }$ & $\mathbf{ .991 \pm .001 }$ &          $ .991 \pm .001 $ &          $ .991 \pm .001 $ &          $ .994 \pm .001 $ \\
                                                                 &        $.95$ &     $ .951 \pm .001 $ & $\mathbf{ .950 \pm .001 }$ & $ .954 \pm .001 $ & $\mathbf{ .949 \pm .001 }$ & $\mathbf{ .951 \pm .001 }$ & $\mathbf{ .951 \pm .001 }$ &          $ .953 \pm .001 $ &          $ .956 \pm .001 $ &          $ .954 \pm .001 $ &          $ .949 \pm .001 $ & $\mathbf{ .950 \pm .002 }$ &          $ .952 \pm .002 $ & $\mathbf{ .950 \pm .001 }$ &          $ .952 \pm .002 $ &          $ .948 \pm .001 $ &          $ .959 \pm .001 $ \\
                                                                 &        $.90$ &     $ .904 \pm .002 $ & $\mathbf{ .900 \pm .002 }$ & $ .902 \pm .002 $ & $\mathbf{ .901 \pm .002 }$ & $\mathbf{ .901 \pm .002 }$ &          $ .902 \pm .002 $ &          $ .903 \pm .002 $ &          $ .905 \pm .002 $ & $\mathbf{ .899 \pm .002 }$ &          $ .897 \pm .002 $ &          $ .899 \pm .002 $ & $\mathbf{ .901 \pm .002 }$ & $\mathbf{ .901 \pm .002 }$ &          $ .897 \pm .002 $ & $\mathbf{ .900 \pm .002 }$ &          $ .916 \pm .002 $ \\
                                                                 &        $.85$ &     $ .854 \pm .003 $ &          $ .852 \pm .003 $ & $ .850 \pm .002 $ &          $ .848 \pm .003 $ &          $ .848 \pm .002 $ &          $ .849 \pm .003 $ &          $ .847 \pm .002 $ &          $ .852 \pm .003 $ & $\mathbf{ .850 \pm .002 }$ &          $ .855 \pm .002 $ &          $ .848 \pm .002 $ &          $ .851 \pm .002 $ &          $ .857 \pm .002 $ &          $ .848 \pm .003 $ & $\mathbf{ .849 \pm .002 }$ &          $ .871 \pm .002 $ \\
                                                                 &        $.80$ &     $ .803 \pm .003 $ &          $ .806 \pm .003 $ & $ .798 \pm .003 $ & $\mathbf{ .800 \pm .003 }$ & $\mathbf{ .801 \pm .003 }$ & $\mathbf{ .800 \pm .003 }$ & $\mathbf{ .801 \pm .003 }$ & $\mathbf{ .799 \pm .003 }$ &          $ .803 \pm .003 $ & $\mathbf{ .800 \pm .003 }$ & $\mathbf{ .800 \pm .003 }$ & $\mathbf{ .800 \pm .003 }$ &          $ .806 \pm .003 $ & $\mathbf{ .800 \pm .003 }$ & $\mathbf{ .800 \pm .003 }$ &          $ .828 \pm .002 $ \\
                                                                 &        $.75$ &     $ .755 \pm .003 $ &          $ .754 \pm .003 $ & $ .746 \pm .003 $ & $\mathbf{ .750 \pm .003 }$ &          $ .751 \pm .003 $ &          $ .755 \pm .003 $ &          $ .751 \pm .003 $ &          $ .745 \pm .003 $ &          $ .752 \pm .003 $ &          $ .752 \pm .003 $ &          $ .752 \pm .003 $ &          $ .753 \pm .003 $ &          $ .753 \pm .003 $ &          $ .751 \pm .003 $ &          $ .744 \pm .003 $ &          $ .781 \pm .003 $ \\
                                                                 &        $.70$ &     $ .706 \pm .003 $ & $\mathbf{ .702 \pm .003 }$ & $ .697 \pm .003 $ & $\mathbf{ .701 \pm .004 }$ &          $ .704 \pm .003 $ &          $ .704 \pm .003 $ & $\mathbf{ .703 \pm .003 }$ &          $ .694 \pm .003 $ & $\mathbf{ .702 \pm .003 }$ & $\mathbf{ .702 \pm .003 }$ & $\mathbf{ .699 \pm .003 }$ & $\mathbf{ .702 \pm .003 }$ & $\mathbf{ .701 \pm .003 }$ & $\mathbf{ .700 \pm .004 }$ &          $ .695 \pm .003 $ &          $ .738 \pm .003 $ \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[th!]
\centering
\caption{Results for \texttt{bank}:  $\mathit{mean} \pm \mathit{std}$ for $\mathit{\widehat{Err}}$, empirical coverage $\mathit{\hat{\phi}}$, and $\mathit{MinCoeff}$.}
\label{tab:bank}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|cccccccccccccccccc}
\toprule
                                                 \textbf{Metric} & \textbf{$c$} &      \textbf{DG} &               \textbf{SAT} &            \textbf{SAT+EM} &            \textbf{SelNet} &         \textbf{SelNet+EM} &                \textbf{SR} &            \textbf{SAT+SR} &         \textbf{SAT+EM+SR} &         \textbf{SelNet+SR} &      \textbf{SelNet+EM+SR} &          \textbf{ENS} &       \textbf{ENS+SR} &         \textbf{ConfidNet} &              \textbf{SELE} &                \textbf{REG} &            \textbf{SCross} &           \textbf{AUCross} &         \textbf{PlugInAUC} \\
\midrule
 \multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{\widehat{Err}}$}} &        $.99$ &          $ .112 \pm .003 $ &          $ .089 \pm .002 $ &          $ .087 \pm .002 $ &          $ .092 \pm .002 $ &          $ .092 \pm .002 $ &          $ .092 \pm .002 $ &          $ .087 \pm .002 $ &          $ .087 \pm .002 $ &          $ .090 \pm .002 $ &          $ .092 \pm .002 $ &          $ .092 \pm .003 $ &          $ .090 \pm .002 $ & $\mathbf{ .084 \pm .002 }$ &          $ .091 \pm .002 $ &           $ .103 \pm .003 $ &          $ .090 \pm .002 $ &          $ .092 \pm .002 $ &          $ .095 \pm .003 $ \\
                                                                 &        $.95$ &          $ .090 \pm .003 $ &          $ .073 \pm .002 $ &          $ .073 \pm .002 $ &          $ .076 \pm .002 $ &          $ .075 \pm .002 $ &          $ .072 \pm .002 $ & $\mathbf{ .068 \pm .002 }$ &          $ .072 \pm .002 $ &          $ .072 \pm .002 $ &          $ .073 \pm .002 $ &          $ .082 \pm .003 $ &          $ .072 \pm .002 $ &          $ .071 \pm .002 $ &          $ .081 \pm .002 $ &           $ .103 \pm .003 $ &          $ .073 \pm .002 $ &          $ .089 \pm .003 $ &          $ .093 \pm .003 $ \\
                                                                 &        $.90$ &          $ .063 \pm .002 $ &          $ .054 \pm .002 $ &          $ .055 \pm .002 $ &          $ .056 \pm .002 $ &          $ .056 \pm .002 $ &          $ .054 \pm .002 $ & $\mathbf{ .051 \pm .002 }$ &          $ .053 \pm .002 $ &          $ .052 \pm .002 $ &          $ .055 \pm .002 $ &          $ .067 \pm .002 $ &          $ .054 \pm .002 $ &          $ .055 \pm .002 $ &          $ .063 \pm .002 $ &           $ .103 \pm .003 $ &          $ .055 \pm .002 $ &          $ .084 \pm .003 $ &          $ .091 \pm .003 $ \\
                                                                 &        $.85$ &          $ .041 \pm .002 $ &          $ .038 \pm .002 $ &          $ .039 \pm .002 $ &          $ .042 \pm .002 $ &          $ .041 \pm .002 $ &          $ .039 \pm .002 $ & $\mathbf{ .036 \pm .002 }$ &          $ .037 \pm .002 $ &          $ .039 \pm .002 $ &          $ .042 \pm .002 $ &          $ .053 \pm .002 $ &          $ .037 \pm .002 $ &          $ .041 \pm .002 $ &          $ .050 \pm .002 $ &           $ .103 \pm .003 $ & $\mathbf{ .036 \pm .002 }$ &          $ .078 \pm .003 $ &          $ .087 \pm .003 $ \\
                                                                 &        $.80$ &          $ .028 \pm .002 $ &          $ .028 \pm .002 $ &          $ .026 \pm .002 $ &          $ .027 \pm .002 $ &          $ .028 \pm .002 $ &          $ .027 \pm .002 $ &          $ .026 \pm .002 $ & $\mathbf{ .025 \pm .001 }$ &          $ .027 \pm .002 $ &          $ .028 \pm .002 $ &          $ .043 \pm .002 $ &          $ .027 \pm .002 $ &          $ .026 \pm .002 $ &          $ .034 \pm .002 $ &           $ .101 \pm .003 $ &          $ .025 \pm .002 $ &          $ .069 \pm .003 $ &          $ .081 \pm .003 $ \\
                                                                 &        $.75$ &          $ .019 \pm .001 $ & $\mathbf{ .016 \pm .001 }$ &          $ .018 \pm .001 $ &          $ .019 \pm .001 $ &          $ .018 \pm .001 $ &          $ .019 \pm .001 $ &          $ .017 \pm .001 $ &          $ .017 \pm .001 $ &          $ .019 \pm .001 $ &          $ .022 \pm .001 $ &          $ .033 \pm .002 $ &          $ .018 \pm .001 $ &          $ .019 \pm .002 $ &          $ .021 \pm .002 $ &           $ .099 \pm .003 $ &          $ .017 \pm .001 $ &          $ .052 \pm .003 $ &          $ .071 \pm .003 $ \\
                                                                 &        $.70$ &          $ .013 \pm .001 $ &          $ .013 \pm .001 $ & $\mathbf{ .011 \pm .001 }$ &          $ .013 \pm .001 $ &          $ .014 \pm .001 $ &          $ .012 \pm .001 $ &          $ .012 \pm .001 $ & $\mathbf{ .011 \pm .001 }$ &          $ .013 \pm .001 $ &          $ .015 \pm .001 $ &          $ .023 \pm .002 $ &          $ .012 \pm .001 $ &          $ .012 \pm .001 $ &          $ .015 \pm .001 $ &           $ .099 \pm .003 $ &          $ .012 \pm .001 $ &          $ .037 \pm .002 $ &          $ .056 \pm .003 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{\hat{\phi}}$}} &        $.99$ & $\mathbf{ .990 \pm .001 }$ & $\mathbf{ .990 \pm .001 }$ &          $ .988 \pm .001 $ &          $ .992 \pm .001 $ &          $ .988 \pm .001 $ & $\mathbf{ .991 \pm .001 }$ &          $ .987 \pm .001 $ &          $ .986 \pm .001 $ &          $ .988 \pm .001 $ & $\mathbf{ .991 \pm .001 }$ & $\mathbf{ .989 \pm .001 }$ & $\mathbf{ .989 \pm .001 }$ &          $ .986 \pm .001 $ & $\mathbf{ .990 \pm .001 }$ &  $\mathbf{ .990 \pm .001 }$ & $\mathbf{ .991 \pm .001 }$ &          $ .988 \pm .001 $ & $\mathbf{ .991 \pm .001 }$ \\
                                                                 &        $.95$ &          $ .952 \pm .002 $ &          $ .947 \pm .002 $ & $\mathbf{ .950 \pm .002 }$ & $\mathbf{ .949 \pm .002 }$ &          $ .947 \pm .002 $ &          $ .942 \pm .002 $ &          $ .941 \pm .003 $ &          $ .946 \pm .002 $ &          $ .946 \pm .003 $ &          $ .948 \pm .002 $ & $\mathbf{ .951 \pm .002 }$ &          $ .946 \pm .002 $ & $\mathbf{ .949 \pm .002 }$ & $\mathbf{ .949 \pm .002 }$ &  $\mathbf{ .950 \pm .002 }$ & $\mathbf{ .951 \pm .002 }$ &          $ .948 \pm .002 $ &          $ .946 \pm .002 $ \\
                                                                 &        $.90$ & $\mathbf{ .898 \pm .003 }$ &          $ .895 \pm .003 $ &          $ .897 \pm .003 $ & $\mathbf{ .899 \pm .003 }$ &          $ .897 \pm .003 $ &          $ .896 \pm .003 $ &          $ .892 \pm .003 $ &          $ .892 \pm .003 $ &          $ .890 \pm .003 $ &          $ .892 \pm .003 $ &          $ .904 \pm .003 $ &          $ .896 \pm .003 $ & $\mathbf{ .901 \pm .003 }$ & $\mathbf{ .898 \pm .003 }$ &  $\mathbf{ .900 \pm .003 }$ & $\mathbf{ .899 \pm .003 }$ &          $ .897 \pm .003 $ &          $ .897 \pm .004 $ \\
                                                                 &        $.85$ &          $ .845 \pm .004 $ &          $ .846 \pm .004 $ & $\mathbf{ .850 \pm .004 }$ & $\mathbf{ .851 \pm .004 }$ & $\mathbf{ .849 \pm .004 }$ &          $ .848 \pm .004 $ &          $ .846 \pm .004 $ &          $ .847 \pm .004 $ &          $ .848 \pm .004 $ &          $ .848 \pm .004 $ & $\mathbf{ .849 \pm .004 }$ &          $ .848 \pm .004 $ &          $ .856 \pm .003 $ &          $ .854 \pm .004 $ &           $ .856 \pm .004 $ &          $ .842 \pm .004 $ &          $ .848 \pm .004 $ &          $ .855 \pm .004 $ \\
                                                                 &        $.80$ &          $ .798 \pm .004 $ &          $ .803 \pm .004 $ &          $ .799 \pm .004 $ & $\mathbf{ .801 \pm .004 }$ &          $ .802 \pm .004 $ & $\mathbf{ .801 \pm .004 }$ & $\mathbf{ .800 \pm .004 }$ &          $ .800 \pm .004 $ &          $ .798 \pm .004 $ & $\mathbf{ .800 \pm .004 }$ &          $ .799 \pm .004 $ & $\mathbf{ .799 \pm .004 }$ &          $ .802 \pm .004 $ &          $ .799 \pm .004 $ &           $ .810 \pm .004 $ &          $ .790 \pm .004 $ &          $ .793 \pm .005 $ &          $ .807 \pm .004 $ \\
                                                                 &        $.75$ & $\mathbf{ .751 \pm .004 }$ &          $ .753 \pm .004 $ &          $ .755 \pm .004 $ &          $ .753 \pm .004 $ &          $ .755 \pm .004 $ &          $ .754 \pm .004 $ &          $ .756 \pm .004 $ &          $ .755 \pm .004 $ & $\mathbf{ .750 \pm .004 }$ &          $ .754 \pm .004 $ &          $ .749 \pm .004 $ &          $ .755 \pm .004 $ &          $ .755 \pm .004 $ &          $ .751 \pm .004 $ &           $ .755 \pm .005 $ &          $ .743 \pm .004 $ &          $ .746 \pm .005 $ &          $ .754 \pm .005 $ \\
                                                                 &        $.70$ &          $ .700 \pm .005 $ &          $ .706 \pm .004 $ &          $ .704 \pm .005 $ &          $ .702 \pm .004 $ &          $ .704 \pm .004 $ &          $ .701 \pm .004 $ &          $ .706 \pm .004 $ &          $ .706 \pm .005 $ &          $ .702 \pm .005 $ &          $ .704 \pm .004 $ & $\mathbf{ .701 \pm .004 }$ &          $ .709 \pm .004 $ &          $ .702 \pm .005 $ &          $ .702 \pm .004 $ &           $ .710 \pm .005 $ &          $ .695 \pm .004 $ &          $ .690 \pm .005 $ &          $ .699 \pm .005 $ \\
  \midrule
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{MinCoeff}$}} &        $.99$ &          $ .957 \pm .027 $ &          $ .962 \pm .028 $ &          $ .959 \pm .029 $ &          $ .969 \pm .028 $ &          $ .953 \pm .028 $ &          $ .986 \pm .029 $ &          $ .959 \pm .028 $ &          $ .964 \pm .028 $ &          $ .958 \pm .027 $ &          $ .977 \pm .028 $ &          $ .974 \pm .028 $ &          $ .974 \pm .030 $ &          $ .948 \pm .028 $ &          $ .964 \pm .028 $ &  $\mathbf{ .995 \pm .029 }$ &          $ .980 \pm .029 $ & $\mathbf{ .997 \pm .029 }$ &         $ 1.001 \pm .029 $ \\
                                                                 &        $.95$ &          $ .772 \pm .025 $ &          $ .797 \pm .027 $ &          $ .815 \pm .028 $ &          $ .798 \pm .026 $ &          $ .797 \pm .026 $ &          $ .829 \pm .028 $ &          $ .789 \pm .026 $ &          $ .821 \pm .026 $ &          $ .824 \pm .025 $ &          $ .820 \pm .026 $ &          $ .902 \pm .028 $ &          $ .855 \pm .028 $ &          $ .812 \pm .027 $ &          $ .783 \pm .026 $ &  $\mathbf{ .998 \pm .030 }$ &          $ .868 \pm .026 $ &          $ .976 \pm .030 $ &          $ .993 \pm .030 $ \\
                                                                 &        $.90$ &          $ .539 \pm .019 $ &          $ .573 \pm .024 $ &          $ .605 \pm .024 $ &          $ .594 \pm .022 $ &          $ .603 \pm .022 $ &          $ .690 \pm .025 $ &          $ .591 \pm .024 $ &          $ .629 \pm .024 $ &          $ .585 \pm .022 $ &          $ .621 \pm .023 $ &          $ .814 \pm .029 $ &          $ .684 \pm .024 $ &          $ .612 \pm .023 $ &          $ .572 \pm .022 $ & $\mathbf{ 1.000 \pm .030 }$ &          $ .690 \pm .024 $ &          $ .950 \pm .032 $ &          $ .985 \pm .032 $ \\
                                                                 &        $.85$ &          $ .354 \pm .017 $ &          $ .377 \pm .017 $ &          $ .412 \pm .019 $ &          $ .355 \pm .015 $ &          $ .349 \pm .015 $ &          $ .491 \pm .021 $ &          $ .420 \pm .019 $ &          $ .452 \pm .021 $ &          $ .405 \pm .018 $ &          $ .381 \pm .016 $ &          $ .704 \pm .029 $ &          $ .511 \pm .023 $ &          $ .465 \pm .021 $ &          $ .420 \pm .018 $ &  $\mathbf{ .988 \pm .032 }$ &          $ .474 \pm .022 $ &          $ .913 \pm .032 $ &          $ .963 \pm .032 $ \\
                                                                 &        $.80$ &          $ .236 \pm .014 $ &          $ .240 \pm .014 $ &          $ .229 \pm .013 $ &          $ .231 \pm .014 $ &          $ .237 \pm .014 $ &          $ .315 \pm .017 $ &          $ .269 \pm .015 $ &          $ .269 \pm .016 $ &          $ .276 \pm .016 $ &          $ .277 \pm .017 $ &          $ .579 \pm .027 $ &          $ .313 \pm .019 $ &          $ .223 \pm .014 $ &          $ .280 \pm .018 $ &  $\mathbf{ .986 \pm .033 }$ &          $ .284 \pm .017 $ &          $ .848 \pm .032 $ &          $ .925 \pm .031 $ \\
                                                                 &        $.75$ &          $ .161 \pm .012 $ &          $ .138 \pm .011 $ &          $ .157 \pm .010 $ &          $ .161 \pm .011 $ &          $ .156 \pm .011 $ &          $ .170 \pm .014 $ &          $ .148 \pm .011 $ &          $ .162 \pm .010 $ &          $ .161 \pm .011 $ &          $ .238 \pm .015 $ &          $ .433 \pm .023 $ &          $ .165 \pm .014 $ &          $ .162 \pm .013 $ &          $ .177 \pm .014 $ &  $\mathbf{ .961 \pm .034 }$ &          $ .150 \pm .012 $ &          $ .759 \pm .031 $ &          $ .856 \pm .032 $ \\
                                                                 &        $.70$ &          $ .108 \pm .011 $ &          $ .108 \pm .011 $ &          $ .092 \pm .010 $ &          $ .109 \pm .011 $ &          $ .116 \pm .011 $ &          $ .106 \pm .010 $ &          $ .102 \pm .011 $ &          $ .096 \pm .010 $ &          $ .112 \pm .011 $ &          $ .131 \pm .012 $ &          $ .328 \pm .020 $ &          $ .104 \pm .011 $ &          $ .104 \pm .011 $ &          $ .124 \pm .012 $ &  $\mathbf{ .964 \pm .036 }$ &          $ .103 \pm .011 $ &          $ .626 \pm .028 $ &          $ .770 \pm .033 $ \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[th!]
\centering
\caption{Results for \texttt{bloodmnist}:  $\mathit{mean} \pm \mathit{std}$ for $\mathit{\widehat{Err}}$ and empirical coverage $\mathit{\hat{\phi}}$.}
\label{tab:bloodmnist}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|cccccccccccccccc}
\toprule
                                                 \textbf{Metric} & \textbf{$c$} &      \textbf{DG} &               \textbf{SAT} &            \textbf{SAT+EM} &            \textbf{SelNet} & \textbf{SelNet+EM} &                \textbf{SR} &            \textbf{SAT+SR} &         \textbf{SAT+EM+SR} &         \textbf{SelNet+SR} &      \textbf{SelNet+EM+SR} &          \textbf{ENS} &       \textbf{ENS+SR} & \textbf{ConfidNet} &              \textbf{SELE} &               \textbf{REG} &            \textbf{SCross} \\
\midrule
 \multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{\widehat{Err}}$}} &        $.99$ &          $ .066 \pm .004 $ & $\mathbf{ .033 \pm .003 }$ &          $ .039 \pm .003 $ &          $ .036 \pm .003 $ &  $ .045 \pm .003 $ &          $ .043 \pm .003 $ &          $ .036 \pm .003 $ &          $ .039 \pm .003 $ &          $ .038 \pm .003 $ &          $ .043 \pm .003 $ &          $ .037 \pm .003 $ &          $ .036 \pm .003 $ &  $ .047 \pm .004 $ &          $ .064 \pm .004 $ &          $ .064 \pm .004 $ &          $ .041 \pm .003 $ \\
                                                                 &        $.95$ &          $ .056 \pm .004 $ &          $ .023 \pm .003 $ &          $ .026 \pm .003 $ &          $ .025 \pm .003 $ &  $ .034 \pm .003 $ &          $ .024 \pm .003 $ &          $ .022 \pm .003 $ &          $ .026 \pm .003 $ &          $ .021 \pm .002 $ &          $ .030 \pm .003 $ &          $ .022 \pm .002 $ & $\mathbf{ .019 \pm .002 }$ &  $ .035 \pm .003 $ &          $ .063 \pm .004 $ &          $ .065 \pm .004 $ &          $ .026 \pm .003 $ \\
                                                                 &        $.90$ &          $ .043 \pm .003 $ &          $ .016 \pm .002 $ &          $ .014 \pm .002 $ &          $ .015 \pm .002 $ &  $ .021 \pm .003 $ &          $ .015 \pm .002 $ &          $ .014 \pm .002 $ &          $ .013 \pm .002 $ &          $ .013 \pm .002 $ &          $ .018 \pm .002 $ &          $ .013 \pm .002 $ & $\mathbf{ .012 \pm .002 }$ &  $ .027 \pm .004 $ &          $ .062 \pm .004 $ &          $ .065 \pm .004 $ &          $ .015 \pm .002 $ \\
                                                                 &        $.85$ &          $ .037 \pm .003 $ &          $ .010 \pm .002 $ &          $ .008 \pm .002 $ &          $ .012 \pm .002 $ &  $ .009 \pm .002 $ &          $ .010 \pm .002 $ &          $ .008 \pm .002 $ & $\mathbf{ .007 \pm .002 }$ &          $ .008 \pm .002 $ &          $ .008 \pm .002 $ &          $ .008 \pm .002 $ &          $ .008 \pm .002 $ &  $ .020 \pm .004 $ &          $ .063 \pm .004 $ &          $ .063 \pm .004 $ &          $ .009 \pm .002 $ \\
                                                                 &        $.80$ &          $ .029 \pm .003 $ & $\mathbf{ .005 \pm .001 }$ &          $ .005 \pm .002 $ &          $ .007 \pm .002 $ &  $ .011 \pm .002 $ & $\mathbf{ .005 \pm .001 }$ & $\mathbf{ .005 \pm .001 }$ & $\mathbf{ .005 \pm .001 }$ & $\mathbf{ .005 \pm .001 }$ &          $ .007 \pm .002 $ & $\mathbf{ .005 \pm .001 }$ & $\mathbf{ .005 \pm .001 }$ &  $ .016 \pm .004 $ &          $ .064 \pm .004 $ &          $ .063 \pm .004 $ &          $ .005 \pm .002 $ \\
                                                                 &        $.75$ &          $ .025 \pm .003 $ &          $ .005 \pm .001 $ &          $ .004 \pm .001 $ &          $ .006 \pm .002 $ &  $ .006 \pm .002 $ &          $ .004 \pm .001 $ &          $ .005 \pm .001 $ &          $ .004 \pm .001 $ &          $ .004 \pm .001 $ &          $ .005 \pm .001 $ &          $ .004 \pm .001 $ & $\mathbf{ .002 \pm .001 }$ &  $ .011 \pm .004 $ &          $ .065 \pm .004 $ &          $ .066 \pm .004 $ &          $ .003 \pm .001 $ \\
                                                                 &        $.70$ &          $ .018 \pm .003 $ &          $ .004 \pm .001 $ &          $ .002 \pm .001 $ &          $ .003 \pm .001 $ &  $ .005 \pm .001 $ &          $ .004 \pm .001 $ &          $ .003 \pm .001 $ &          $ .002 \pm .001 $ &          $ .002 \pm .001 $ &          $ .004 \pm .001 $ &          $ .002 \pm .001 $ & $\mathbf{ .001 \pm .001 }$ &  $ .009 \pm .003 $ &          $ .066 \pm .004 $ &          $ .067 \pm .005 $ &          $ .002 \pm .001 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{\hat{\phi}}$}} &        $.99$ & $\mathbf{ .990 \pm .002 }$ &          $ .984 \pm .002 $ &          $ .991 \pm .002 $ & $\mathbf{ .990 \pm .002 }$ &  $ .989 \pm .002 $ &          $ .992 \pm .002 $ &          $ .991 \pm .002 $ &          $ .991 \pm .002 $ &          $ .992 \pm .002 $ &          $ .988 \pm .002 $ &          $ .984 \pm .002 $ & $\mathbf{ .989 \pm .002 }$ &  $ .989 \pm .004 $ &          $ .991 \pm .002 $ &          $ .993 \pm .002 $ &          $ .991 \pm .001 $ \\
                                                                 &        $.95$ &          $ .959 \pm .003 $ &          $ .946 \pm .004 $ &          $ .946 \pm .004 $ & $\mathbf{ .948 \pm .004 }$ &  $ .947 \pm .004 $ &          $ .948 \pm .004 $ &          $ .946 \pm .004 $ &          $ .955 \pm .003 $ &          $ .948 \pm .004 $ & $\mathbf{ .949 \pm .004 }$ &          $ .941 \pm .004 $ &          $ .942 \pm .004 $ &  $ .947 \pm .004 $ & $\mathbf{ .950 \pm .004 }$ &          $ .955 \pm .004 $ & $\mathbf{ .951 \pm .004 }$ \\
                                                                 &        $.90$ &          $ .909 \pm .005 $ &          $ .896 \pm .005 $ &          $ .894 \pm .005 $ & $\mathbf{ .900 \pm .005 }$ &  $ .908 \pm .004 $ & $\mathbf{ .901 \pm .006 }$ &          $ .891 \pm .005 $ &          $ .893 \pm .005 $ & $\mathbf{ .901 \pm .005 }$ &          $ .904 \pm .005 $ &          $ .894 \pm .005 $ &          $ .896 \pm .005 $ &  $ .901 \pm .006 $ &          $ .893 \pm .006 $ & $\mathbf{ .901 \pm .005 }$ & $\mathbf{ .897 \pm .005 }$ \\
                                                                 &        $.85$ &          $ .861 \pm .006 $ &          $ .843 \pm .006 $ & $\mathbf{ .846 \pm .005 }$ &          $ .841 \pm .006 $ &  $ .842 \pm .006 $ &          $ .844 \pm .007 $ &          $ .836 \pm .006 $ &          $ .846 \pm .005 $ & $\mathbf{ .847 \pm .006 }$ &          $ .840 \pm .006 $ &          $ .843 \pm .006 $ &          $ .845 \pm .007 $ &  $ .850 \pm .007 $ &          $ .844 \pm .007 $ &          $ .843 \pm .006 $ &          $ .844 \pm .006 $ \\
                                                                 &        $.80$ &          $ .814 \pm .007 $ &          $ .795 \pm .007 $ & $\mathbf{ .801 \pm .006 }$ &          $ .798 \pm .007 $ &  $ .811 \pm .006 $ &          $ .795 \pm .007 $ &          $ .787 \pm .007 $ & $\mathbf{ .799 \pm .006 }$ &          $ .800 \pm .007 $ &          $ .800 \pm .007 $ &          $ .802 \pm .007 $ &          $ .799 \pm .007 $ &  $ .805 \pm .007 $ &          $ .788 \pm .008 $ &          $ .795 \pm .008 $ &          $ .802 \pm .007 $ \\
                                                                 &        $.75$ &          $ .767 \pm .007 $ &          $ .751 \pm .008 $ & $\mathbf{ .747 \pm .006 }$ & $\mathbf{ .747 \pm .007 }$ &  $ .754 \pm .007 $ &          $ .754 \pm .007 $ &          $ .746 \pm .008 $ & $\mathbf{ .753 \pm .006 }$ &          $ .747 \pm .007 $ &          $ .754 \pm .007 $ &          $ .749 \pm .007 $ & $\mathbf{ .751 \pm .007 }$ &  $ .757 \pm .007 $ &          $ .737 \pm .008 $ &          $ .742 \pm .008 $ &          $ .759 \pm .007 $ \\
                                                                 &        $.70$ &          $ .705 \pm .008 $ &          $ .703 \pm .008 $ &          $ .698 \pm .007 $ & $\mathbf{ .699 \pm .007 }$ &  $ .709 \pm .008 $ &          $ .705 \pm .008 $ &          $ .712 \pm .008 $ & $\mathbf{ .698 \pm .007 }$ &          $ .689 \pm .007 $ & $\mathbf{ .703 \pm .007 }$ &          $ .707 \pm .008 $ &          $ .702 \pm .008 $ &  $ .702 \pm .009 $ &          $ .680 \pm .009 $ &          $ .682 \pm .009 $ &          $ .712 \pm .008 $ \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[th!]
\centering
\caption{Results for \texttt{breastmnist}:  $\mathit{mean} \pm \mathit{std}$ for $\mathit{\widehat{Err}}$, empirical coverage $\mathit{\hat{\phi}}$, and $\mathit{MinCoeff}$.}
\label{tab:breastmnist}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|cccccccccccccccccc}
\toprule
                                                 \textbf{Metric} & \textbf{$c$} &      \textbf{DG} &                \textbf{SAT} &             \textbf{SAT+EM} &    \textbf{SelNet} &          \textbf{SelNet+EM} &       \textbf{SR} &            \textbf{SAT+SR} &         \textbf{SAT+EM+SR} &         \textbf{SelNet+SR} & \textbf{SelNet+EM+SR} &          \textbf{ENS} &       \textbf{ENS+SR} & \textbf{ConfidNet} &              \textbf{SELE} &       \textbf{REG} &    \textbf{SCross} &            \textbf{AUCross} & \textbf{PlugInAUC} \\
\midrule
 \multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{\widehat{Err}}$}} &        $.99$ & $\mathbf{ .137 \pm .029 }$ &           $ .161 \pm .031 $ &           $ .159 \pm .030 $ &  $ .143 \pm .031 $ &           $ .177 \pm .033 $ & $ .176 \pm .034 $ &          $ .158 \pm .031 $ &          $ .145 \pm .030 $ &          $ .141 \pm .031 $ &     $ .163 \pm .033 $ &          $ .163 \pm .032 $ &          $ .151 \pm .032 $ &  $ .189 \pm .035 $ &          $ .189 \pm .033 $ &  $ .205 \pm .035 $ &  $ .149 \pm .031 $ &           $ .147 \pm .031 $ &  $ .188 \pm .034 $ \\
                                                                 &        $.95$ &          $ .145 \pm .031 $ &           $ .160 \pm .031 $ &           $ .158 \pm .031 $ &  $ .155 \pm .033 $ &           $ .192 \pm .034 $ & $ .164 \pm .033 $ &          $ .154 \pm .032 $ &          $ .123 \pm .027 $ & $\mathbf{ .119 \pm .029 }$ &     $ .170 \pm .034 $ &          $ .145 \pm .031 $ &          $ .122 \pm .031 $ &  $ .173 \pm .037 $ &          $ .186 \pm .034 $ &  $ .206 \pm .036 $ &  $ .138 \pm .030 $ &           $ .146 \pm .032 $ &  $ .188 \pm .034 $ \\
                                                                 &        $.90$ &          $ .150 \pm .031 $ &           $ .145 \pm .031 $ &           $ .135 \pm .031 $ &  $ .157 \pm .035 $ &           $ .155 \pm .033 $ & $ .161 \pm .034 $ &          $ .116 \pm .027 $ &          $ .126 \pm .028 $ &          $ .108 \pm .030 $ &     $ .141 \pm .033 $ &          $ .123 \pm .029 $ & $\mathbf{ .091 \pm .028 }$ &  $ .177 \pm .038 $ &          $ .182 \pm .035 $ &  $ .192 \pm .033 $ &  $ .137 \pm .031 $ &           $ .132 \pm .030 $ &  $ .165 \pm .033 $ \\
                                                                 &        $.85$ &          $ .139 \pm .030 $ &           $ .135 \pm .031 $ &           $ .129 \pm .029 $ &  $ .122 \pm .032 $ &           $ .139 \pm .033 $ & $ .109 \pm .032 $ &          $ .107 \pm .030 $ &          $ .104 \pm .028 $ & $\mathbf{ .082 \pm .028 }$ &     $ .140 \pm .033 $ &          $ .112 \pm .028 $ &          $ .092 \pm .028 $ &  $ .173 \pm .039 $ &          $ .155 \pm .036 $ &  $ .205 \pm .035 $ &  $ .131 \pm .032 $ &           $ .133 \pm .031 $ &  $ .143 \pm .034 $ \\
                                                                 &        $.80$ &          $ .133 \pm .032 $ &           $ .140 \pm .032 $ &           $ .119 \pm .030 $ &  $ .146 \pm .033 $ &           $ .078 \pm .025 $ & $ .094 \pm .031 $ &          $ .107 \pm .030 $ &          $ .100 \pm .029 $ &          $ .095 \pm .031 $ &     $ .110 \pm .031 $ &          $ .115 \pm .029 $ & $\mathbf{ .069 \pm .024 }$ &  $ .159 \pm .039 $ &          $ .162 \pm .037 $ &  $ .195 \pm .034 $ &  $ .104 \pm .029 $ &           $ .117 \pm .030 $ &  $ .107 \pm .032 $ \\
                                                                 &        $.75$ &          $ .135 \pm .032 $ &           $ .141 \pm .032 $ &           $ .108 \pm .029 $ &  $ .109 \pm .033 $ &           $ .113 \pm .030 $ & $ .099 \pm .032 $ &          $ .101 \pm .030 $ &          $ .089 \pm .027 $ &          $ .088 \pm .034 $ &     $ .131 \pm .035 $ &          $ .052 \pm .022 $ & $\mathbf{ .051 \pm .022 }$ &  $ .165 \pm .040 $ &          $ .167 \pm .038 $ &  $ .192 \pm .035 $ &  $ .078 \pm .026 $ &           $ .084 \pm .026 $ &  $ .098 \pm .032 $ \\
                                                                 &        $.70$ &          $ .144 \pm .034 $ &           $ .115 \pm .030 $ &           $ .111 \pm .030 $ &  $ .076 \pm .029 $ &           $ .092 \pm .029 $ & $ .105 \pm .034 $ &          $ .103 \pm .030 $ &          $ .081 \pm .026 $ &          $ .064 \pm .027 $ &     $ .082 \pm .031 $ & $\mathbf{ .035 \pm .020 }$ &          $ .045 \pm .022 $ &  $ .169 \pm .041 $ &          $ .142 \pm .037 $ &  $ .200 \pm .036 $ &  $ .072 \pm .025 $ &           $ .072 \pm .025 $ &  $ .103 \pm .034 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{\hat{\phi}}$}} &        $.99$ &         $ 1.000 \pm .000 $ &  $\mathbf{ .994 \pm .006 }$ &           $ .962 \pm .017 $ &  $ .987 \pm .009 $ &           $ .973 \pm .015 $ & $ .961 \pm .017 $ &          $ .971 \pm .012 $ &          $ .961 \pm .015 $ &          $ .969 \pm .013 $ &     $ .982 \pm .011 $ & $\mathbf{ .993 \pm .006 }$ &          $ .988 \pm .008 $ &  $ .974 \pm .014 $ &          $ .981 \pm .011 $ &  $ .972 \pm .015 $ &  $ .975 \pm .013 $ &           $ .988 \pm .008 $ & $ 1.000 \pm .000 $ \\
                                                                 &        $.95$ &          $ .949 \pm .018 $ &           $ .957 \pm .017 $ &           $ .931 \pm .021 $ &  $ .938 \pm .019 $ &           $ .976 \pm .012 $ & $ .947 \pm .020 $ & $\mathbf{ .959 \pm .014 }$ &          $ .930 \pm .020 $ &          $ .926 \pm .021 $ &     $ .918 \pm .023 $ &          $ .972 \pm .012 $ &          $ .906 \pm .023 $ &  $ .857 \pm .028 $ &          $ .961 \pm .013 $ &  $ .903 \pm .025 $ &  $ .947 \pm .018 $ &  $\mathbf{ .958 \pm .015 }$ & $ 1.000 \pm .000 $ \\
                                                                 &        $.90$ &          $ .917 \pm .024 $ &           $ .925 \pm .019 $ &           $ .848 \pm .031 $ &  $ .840 \pm .028 $ &           $ .789 \pm .035 $ & $ .923 \pm .024 $ &          $ .889 \pm .023 $ & $\mathbf{ .903 \pm .024 }$ &          $ .850 \pm .033 $ &     $ .854 \pm .032 $ &          $ .879 \pm .024 $ &          $ .835 \pm .028 $ &  $ .795 \pm .035 $ &          $ .879 \pm .025 $ &  $ .840 \pm .031 $ &  $ .918 \pm .020 $ &           $ .905 \pm .026 $ &  $ .942 \pm .021 $ \\
                                                                 &        $.85$ &          $ .890 \pm .029 $ &           $ .906 \pm .020 $ &           $ .842 \pm .031 $ &  $ .806 \pm .034 $ &           $ .872 \pm .022 $ & $ .824 \pm .034 $ &          $ .787 \pm .029 $ & $\mathbf{ .854 \pm .028 }$ &          $ .766 \pm .036 $ &     $ .879 \pm .023 $ &          $ .816 \pm .032 $ &          $ .828 \pm .029 $ &  $ .747 \pm .038 $ &          $ .818 \pm .030 $ &  $ .788 \pm .036 $ &  $ .861 \pm .029 $ &           $ .898 \pm .026 $ &  $ .856 \pm .031 $ \\
                                                                 &        $.80$ &          $ .786 \pm .034 $ &           $ .876 \pm .024 $ &           $ .805 \pm .033 $ &  $ .765 \pm .035 $ &           $ .745 \pm .034 $ & $ .749 \pm .042 $ & $\mathbf{ .787 \pm .029 }$ &          $ .821 \pm .031 $ &          $ .739 \pm .038 $ &     $ .815 \pm .032 $ &          $ .792 \pm .033 $ &          $ .755 \pm .036 $ &  $ .698 \pm .039 $ &          $ .780 \pm .033 $ &  $ .714 \pm .039 $ &  $ .828 \pm .031 $ &           $ .839 \pm .031 $ &  $ .780 \pm .040 $ \\
                                                                 &        $.75$ &          $ .779 \pm .035 $ &           $ .826 \pm .030 $ &           $ .788 \pm .035 $ &  $ .652 \pm .041 $ &  $\mathbf{ .748 \pm .032 }$ & $ .711 \pm .044 $ &          $ .767 \pm .031 $ &          $ .791 \pm .032 $ &          $ .613 \pm .040 $ &     $ .746 \pm .036 $ &          $ .633 \pm .038 $ &          $ .654 \pm .042 $ &  $ .672 \pm .040 $ &          $ .760 \pm .034 $ &  $ .696 \pm .039 $ &  $ .764 \pm .035 $ &           $ .769 \pm .036 $ &  $ .717 \pm .043 $ \\
                                                                 &        $.70$ &          $ .727 \pm .038 $ &           $ .727 \pm .034 $ &           $ .761 \pm .037 $ &  $ .620 \pm .043 $ &           $ .706 \pm .039 $ & $ .673 \pm .046 $ &          $ .748 \pm .033 $ &          $ .784 \pm .032 $ &          $ .618 \pm .046 $ &     $ .641 \pm .043 $ &          $ .598 \pm .040 $ &          $ .610 \pm .043 $ &  $ .659 \pm .040 $ & $\mathbf{ .716 \pm .037 }$ &  $ .669 \pm .039 $ &  $ .746 \pm .036 $ &           $ .739 \pm .036 $ &  $ .686 \pm .044 $ \\
  \midrule
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{MinCoeff}$}} &        $.99$ &         $ 1.003 \pm .047 $ &          $ 1.000 \pm .047 $ &           $ .997 \pm .048 $ & $ 1.006 \pm .047 $ & $\mathbf{ 1.001 \pm .046 }$ & $ .995 \pm .048 $ &         $ 1.010 \pm .048 $ &          $ .997 \pm .049 $ &         $ 1.000 \pm .048 $ &    $ 1.013 \pm .046 $ &         $ 1.010 \pm .046 $ &          $ .998 \pm .048 $ & $ 1.009 \pm .047 $ &         $ 1.022 \pm .048 $ &  $ .992 \pm .049 $ & $ 1.001 \pm .047 $ &          $ 1.008 \pm .046 $ & $ 1.003 \pm .047 $ \\
                                                                 &        $.95$ &          $ .983 \pm .048 $ &           $ .986 \pm .049 $ &          $ 1.013 \pm .048 $ & $ 1.030 \pm .048 $ &          $ 1.002 \pm .047 $ & $ .990 \pm .048 $ &         $ 1.005 \pm .048 $ &          $ .985 \pm .051 $ &          $ .991 \pm .050 $ &     $ .986 \pm .049 $ &         $ 1.002 \pm .047 $ &         $ 1.005 \pm .048 $ & $ 1.058 \pm .050 $ &         $ 1.034 \pm .048 $ & $ 1.001 \pm .051 $ & $ 1.011 \pm .046 $ & $\mathbf{ 1.004 \pm .045 }$ & $ 1.003 \pm .047 $ \\
                                                                 &        $.90$ &          $ .969 \pm .049 $ &          $ 1.010 \pm .049 $ &          $ 1.009 \pm .049 $ & $ 1.075 \pm .046 $ &          $ 1.015 \pm .057 $ & $ .980 \pm .049 $ &          $ .995 \pm .051 $ &          $ .973 \pm .052 $ &         $ 1.008 \pm .048 $ &    $ 1.002 \pm .051 $ &         $ 1.027 \pm .047 $ &         $ 1.017 \pm .049 $ & $ 1.045 \pm .052 $ &         $ 1.073 \pm .048 $ & $ 1.024 \pm .050 $ & $ 1.017 \pm .046 $ & $\mathbf{ 1.012 \pm .045 }$ &  $ .988 \pm .048 $ \\
                                                                 &        $.85$ &          $ .967 \pm .051 $ & $\mathbf{ 1.002 \pm .050 }$ &          $ 1.016 \pm .048 $ & $ 1.086 \pm .048 $ &          $ 1.029 \pm .046 $ & $ .976 \pm .049 $ &         $ 1.023 \pm .053 $ &          $ .970 \pm .052 $ &          $ .996 \pm .054 $ &    $ 1.025 \pm .048 $ &         $ 1.032 \pm .050 $ &         $ 1.014 \pm .049 $ & $ 1.066 \pm .052 $ &         $ 1.117 \pm .052 $ & $ 1.001 \pm .052 $ & $ 1.053 \pm .047 $ & $\mathbf{ 1.019 \pm .046 }$ &  $ .980 \pm .049 $ \\
                                                                 &        $.80$ &          $ .947 \pm .053 $ &           $ .990 \pm .050 $ & $\mathbf{ 1.000 \pm .050 }$ & $ 1.044 \pm .050 $ &          $ 1.032 \pm .055 $ & $ .960 \pm .050 $ &         $ 1.023 \pm .053 $ &          $ .975 \pm .053 $ &         $ 1.041 \pm .051 $ &     $ .984 \pm .053 $ &         $ 1.043 \pm .049 $ &         $ 1.045 \pm .050 $ & $ 1.088 \pm .051 $ &         $ 1.126 \pm .054 $ & $ 1.030 \pm .051 $ & $ 1.051 \pm .047 $ &          $ 1.060 \pm .047 $ &  $ .954 \pm .049 $ \\
                                                                 &        $.75$ &          $ .943 \pm .053 $ &           $ .977 \pm .051 $ & $\mathbf{ 1.011 \pm .049 }$ & $ 1.020 \pm .053 $ &          $ 1.008 \pm .056 $ & $ .949 \pm .051 $ &         $ 1.014 \pm .054 $ &          $ .982 \pm .055 $ &         $ 1.012 \pm .057 $ &     $ .994 \pm .051 $ &         $ 1.097 \pm .052 $ &         $ 1.037 \pm .056 $ & $ 1.078 \pm .053 $ &         $ 1.131 \pm .052 $ & $ 1.032 \pm .053 $ & $ 1.063 \pm .048 $ &          $ 1.065 \pm .048 $ &  $ .942 \pm .051 $ \\
                                                                 &        $.70$ &          $ .926 \pm .056 $ &           $ .999 \pm .056 $ &  $\mathbf{ .999 \pm .050 }$ & $ 1.058 \pm .052 $ &          $ 1.010 \pm .057 $ & $ .975 \pm .051 $ &         $ 1.005 \pm .054 $ &          $ .991 \pm .055 $ &         $ 1.002 \pm .056 $ &     $ .963 \pm .060 $ &         $ 1.110 \pm .053 $ &         $ 1.084 \pm .053 $ & $ 1.071 \pm .054 $ &         $ 1.149 \pm .053 $ & $ 1.019 \pm .054 $ & $ 1.066 \pm .047 $ &          $ 1.076 \pm .047 $ &  $ .957 \pm .051 $ \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[th!]
\centering
\caption{Results for \texttt{catsdogs}:  $\mathit{mean} \pm \mathit{std}$ for $\mathit{\widehat{Err}}$, empirical coverage $\mathit{\hat{\phi}}$, and $\mathit{MinCoeff}$.}
\label{tab:catsdogs}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|cccccccccccccccccc}
\toprule
                                                 \textbf{Metric} & \textbf{$c$} &       \textbf{DG} &               \textbf{SAT} &             \textbf{SAT+EM} &             \textbf{SelNet} &          \textbf{SelNet+EM} &                \textbf{SR} &            \textbf{SAT+SR} &         \textbf{SAT+EM+SR} &          \textbf{SelNet+SR} &       \textbf{SelNet+EM+SR} & \textbf{ENS} &       \textbf{ENS+SR} & \textbf{ConfidNet} &              \textbf{SELE} &                \textbf{REG} &            \textbf{SCross} &           \textbf{AUCross} &         \textbf{PlugInAUC} \\
\midrule
 \multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{\widehat{Err}}$}} &        $.99$ &  $\mathbf{ .040 \pm .003 }$ & $\mathbf{ .040 \pm .003 }$ &           $ .042 \pm .003 $ &           $ .066 \pm .003 $ &           $ .060 \pm .003 $ &          $ .068 \pm .003 $ & $\mathbf{ .040 \pm .003 }$ &          $ .042 \pm .003 $ &           $ .067 \pm .003 $ &           $ .060 \pm .003 $ & $ .042 \pm .003 $ &          $ .045 \pm .003 $ &  $ .052 \pm .003 $ &          $ .060 \pm .003 $ &           $ .063 \pm .004 $ &          $ .082 \pm .004 $ &          $ .079 \pm .004 $ &          $ .070 \pm .004 $ \\
                                                                 &        $.95$ &  $\mathbf{ .026 \pm .002 }$ &          $ .027 \pm .002 $ &           $ .030 \pm .003 $ &           $ .051 \pm .003 $ &           $ .047 \pm .003 $ &          $ .052 \pm .003 $ &          $ .027 \pm .002 $ &          $ .030 \pm .002 $ &           $ .050 \pm .003 $ &           $ .046 \pm .003 $ & $ .032 \pm .003 $ &          $ .030 \pm .002 $ &  $ .044 \pm .003 $ &          $ .059 \pm .003 $ &           $ .062 \pm .004 $ &          $ .071 \pm .004 $ &          $ .056 \pm .003 $ &          $ .059 \pm .003 $ \\
                                                                 &        $.90$ &  $\mathbf{ .014 \pm .002 }$ &          $ .017 \pm .002 $ &           $ .019 \pm .002 $ &           $ .023 \pm .002 $ &           $ .079 \pm .004 $ &          $ .039 \pm .003 $ &          $ .018 \pm .002 $ &          $ .021 \pm .002 $ &           $ .023 \pm .002 $ &           $ .083 \pm .004 $ & $ .023 \pm .002 $ &          $ .019 \pm .002 $ &  $ .034 \pm .003 $ &          $ .060 \pm .003 $ &           $ .062 \pm .004 $ &          $ .057 \pm .004 $ &          $ .050 \pm .003 $ &          $ .049 \pm .003 $ \\
                                                                 &        $.85$ &  $\mathbf{ .008 \pm .002 }$ &          $ .010 \pm .001 $ &           $ .013 \pm .002 $ &           $ .023 \pm .003 $ &           $ .049 \pm .004 $ &          $ .027 \pm .003 $ &          $ .010 \pm .002 $ &          $ .014 \pm .002 $ &           $ .024 \pm .003 $ &           $ .047 \pm .004 $ & $ .015 \pm .002 $ &          $ .011 \pm .002 $ &  $ .026 \pm .002 $ &          $ .060 \pm .003 $ &           $ .061 \pm .004 $ &          $ .049 \pm .003 $ &          $ .042 \pm .003 $ &          $ .035 \pm .003 $ \\
                                                                 &        $.80$ &  $\mathbf{ .004 \pm .001 }$ &          $ .008 \pm .001 $ &           $ .009 \pm .002 $ &           $ .029 \pm .003 $ &           $ .019 \pm .002 $ &          $ .017 \pm .002 $ &          $ .007 \pm .001 $ &          $ .008 \pm .001 $ &           $ .029 \pm .003 $ &           $ .019 \pm .002 $ & $ .009 \pm .001 $ &          $ .008 \pm .001 $ &  $ .018 \pm .002 $ &          $ .058 \pm .003 $ &           $ .062 \pm .004 $ &          $ .044 \pm .003 $ &          $ .037 \pm .003 $ &          $ .014 \pm .002 $ \\
                                                                 &        $.75$ &  $\mathbf{ .002 \pm .001 }$ &          $ .005 \pm .001 $ &           $ .007 \pm .001 $ &           $ .088 \pm .005 $ &           $ .017 \pm .002 $ &          $ .010 \pm .002 $ &          $ .005 \pm .001 $ &          $ .007 \pm .001 $ &           $ .092 \pm .005 $ &           $ .016 \pm .002 $ & $ .006 \pm .001 $ &          $ .005 \pm .001 $ &  $ .014 \pm .002 $ &          $ .058 \pm .003 $ &           $ .062 \pm .004 $ &          $ .039 \pm .003 $ &          $ .033 \pm .003 $ &          $ .009 \pm .001 $ \\
                                                                 &        $.70$ &  $\mathbf{ .002 \pm .001 }$ &          $ .005 \pm .001 $ &           $ .007 \pm .001 $ &           $ .008 \pm .001 $ &           $ .011 \pm .002 $ &          $ .005 \pm .001 $ &          $ .005 \pm .001 $ &          $ .006 \pm .001 $ &           $ .008 \pm .001 $ &           $ .011 \pm .002 $ & $ .004 \pm .001 $ &          $ .004 \pm .001 $ &  $ .011 \pm .002 $ &          $ .058 \pm .004 $ &           $ .061 \pm .004 $ &          $ .035 \pm .003 $ &          $ .032 \pm .003 $ &          $ .007 \pm .001 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{\hat{\phi}}$}} &        $.99$ &  $\mathbf{ .991 \pm .001 }$ &          $ .986 \pm .001 $ &           $ .988 \pm .001 $ &           $ .989 \pm .001 $ &           $ .994 \pm .001 $ &          $ .992 \pm .001 $ &          $ .985 \pm .002 $ &          $ .988 \pm .001 $ &  $\mathbf{ .989 \pm .001 }$ &           $ .993 \pm .001 $ & $ .988 \pm .002 $ &          $ .992 \pm .001 $ &  $ .992 \pm .001 $ & $\mathbf{ .990 \pm .001 }$ &  $\mathbf{ .991 \pm .001 }$ &          $ .995 \pm .001 $ &          $ .995 \pm .001 $ & $\mathbf{ .989 \pm .001 }$ \\
                                                                 &        $.95$ &           $ .956 \pm .003 $ &          $ .946 \pm .003 $ &  $\mathbf{ .952 \pm .003 }$ &  $\mathbf{ .947 \pm .003 }$ &           $ .955 \pm .003 $ & $\mathbf{ .952 \pm .003 }$ &          $ .946 \pm .003 $ & $\mathbf{ .951 \pm .003 }$ &           $ .945 \pm .003 $ &           $ .957 \pm .003 $ & $ .944 \pm .003 $ & $\mathbf{ .951 \pm .003 }$ &  $ .954 \pm .003 $ & $\mathbf{ .950 \pm .003 }$ &           $ .955 \pm .003 $ &          $ .969 \pm .003 $ &          $ .966 \pm .003 $ &          $ .942 \pm .003 $ \\
                                                                 &        $.90$ &           $ .899 \pm .005 $ &          $ .897 \pm .004 $ &           $ .904 \pm .004 $ &           $ .891 \pm .005 $ &           $ .901 \pm .004 $ &          $ .912 \pm .004 $ &          $ .899 \pm .004 $ &          $ .908 \pm .004 $ &           $ .890 \pm .005 $ &  $\mathbf{ .901 \pm .004 }$ & $ .899 \pm .004 $ &          $ .898 \pm .004 $ &  $ .907 \pm .004 $ &          $ .904 \pm .004 $ &           $ .901 \pm .005 $ &          $ .936 \pm .003 $ &          $ .943 \pm .004 $ &          $ .893 \pm .005 $ \\
                                                                 &        $.85$ &           $ .848 \pm .006 $ & $\mathbf{ .850 \pm .004 }$ &           $ .852 \pm .005 $ &           $ .847 \pm .004 $ &           $ .853 \pm .004 $ &          $ .861 \pm .005 $ &          $ .851 \pm .005 $ &          $ .854 \pm .005 $ &           $ .850 \pm .005 $ &           $ .851 \pm .004 $ & $ .856 \pm .005 $ &          $ .852 \pm .005 $ &  $ .850 \pm .005 $ &          $ .854 \pm .005 $ &           $ .844 \pm .005 $ &          $ .910 \pm .005 $ &          $ .917 \pm .004 $ &          $ .849 \pm .005 $ \\
                                                                 &        $.80$ &           $ .800 \pm .006 $ &          $ .797 \pm .005 $ &  $\mathbf{ .802 \pm .005 }$ &           $ .788 \pm .005 $ &           $ .796 \pm .006 $ &          $ .804 \pm .006 $ &          $ .791 \pm .005 $ &          $ .806 \pm .005 $ &           $ .791 \pm .005 $ &           $ .796 \pm .006 $ & $ .811 \pm .006 $ &          $ .813 \pm .006 $ &  $ .785 \pm .006 $ &          $ .801 \pm .006 $ &           $ .788 \pm .006 $ &          $ .880 \pm .006 $ &          $ .893 \pm .005 $ & $\mathbf{ .800 \pm .005 }$ \\
                                                                 &        $.75$ &           $ .744 \pm .006 $ &          $ .742 \pm .006 $ &  $\mathbf{ .752 \pm .005 }$ &           $ .736 \pm .006 $ &           $ .735 \pm .005 $ &          $ .750 \pm .006 $ &          $ .735 \pm .006 $ &          $ .752 \pm .005 $ &           $ .739 \pm .006 $ &           $ .732 \pm .005 $ & $ .763 \pm .006 $ &          $ .761 \pm .006 $ &  $ .741 \pm .006 $ &          $ .748 \pm .007 $ &           $ .733 \pm .007 $ &          $ .855 \pm .006 $ &          $ .867 \pm .006 $ &          $ .757 \pm .006 $ \\
                                                                 &        $.70$ &           $ .693 \pm .006 $ &          $ .685 \pm .006 $ &           $ .709 \pm .006 $ &           $ .712 \pm .007 $ &           $ .684 \pm .006 $ &          $ .691 \pm .007 $ &          $ .688 \pm .006 $ & $\mathbf{ .702 \pm .006 }$ &           $ .708 \pm .007 $ &           $ .682 \pm .006 $ & $ .712 \pm .007 $ &          $ .711 \pm .007 $ &  $ .690 \pm .006 $ &          $ .699 \pm .007 $ &           $ .690 \pm .007 $ &          $ .820 \pm .006 $ &          $ .848 \pm .006 $ &          $ .713 \pm .007 $ \\
  \midrule
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{MinCoeff}$}} &        $.99$ & $\mathbf{ 1.004 \pm .017 }$ & $\mathbf{ .999 \pm .017 }$ &          $ 1.006 \pm .017 $ &  $\mathbf{ .998 \pm .017 }$ & $\mathbf{ 1.002 \pm .017 }$ & $\mathbf{ .997 \pm .017 }$ & $\mathbf{ .999 \pm .017 }$ &         $ 1.007 \pm .017 $ &  $\mathbf{ .999 \pm .017 }$ & $\mathbf{ 1.001 \pm .017 }$ & $ .994 \pm .017 $ & $\mathbf{ .997 \pm .017 }$ & $ 1.005 \pm .017 $ &         $ 1.007 \pm .017 $ & $\mathbf{ 1.002 \pm .017 }$ & $\mathbf{ .999 \pm .017 }$ & $\mathbf{ .999 \pm .017 }$ &         $ 1.010 \pm .017 $ \\
                                                                 &        $.95$ & $\mathbf{ 1.001 \pm .017 }$ &          $ .989 \pm .017 $ &          $ 1.012 \pm .017 $ &           $ .982 \pm .017 $ &  $\mathbf{ .997 \pm .017 }$ &          $ .971 \pm .017 $ &          $ .989 \pm .017 $ &         $ 1.012 \pm .017 $ &           $ .980 \pm .017 $ &          $ 1.006 \pm .017 $ & $ .972 \pm .017 $ &          $ .968 \pm .017 $ & $ 1.016 \pm .017 $ &         $ 1.021 \pm .017 $ & $\mathbf{ 1.000 \pm .017 }$ &          $ .977 \pm .017 $ &          $ .978 \pm .017 $ &         $ 1.031 \pm .018 $ \\
                                                                 &        $.90$ &           $ .989 \pm .017 $ &          $ .964 \pm .017 $ &          $ 1.020 \pm .017 $ & $\mathbf{ 1.002 \pm .017 }$ &           $ .929 \pm .017 $ &          $ .945 \pm .017 $ &          $ .963 \pm .017 $ &         $ 1.022 \pm .017 $ & $\mathbf{ 1.004 \pm .017 }$ &           $ .925 \pm .017 $ & $ .941 \pm .017 $ &          $ .932 \pm .018 $ & $ 1.029 \pm .017 $ &         $ 1.027 \pm .017 $ &           $ .998 \pm .017 $ &          $ .949 \pm .017 $ &          $ .959 \pm .017 $ &         $ 1.061 \pm .017 $ \\
                                                                 &        $.85$ &           $ .977 \pm .017 $ &          $ .943 \pm .017 $ &          $ 1.019 \pm .017 $ &           $ .960 \pm .018 $ &           $ .890 \pm .018 $ &          $ .913 \pm .017 $ &          $ .943 \pm .017 $ &         $ 1.026 \pm .018 $ &           $ .963 \pm .017 $ &           $ .888 \pm .018 $ & $ .914 \pm .018 $ &          $ .901 \pm .018 $ & $ 1.059 \pm .017 $ &         $ 1.031 \pm .018 $ &  $\mathbf{ .998 \pm .018 }$ &          $ .926 \pm .017 $ &          $ .940 \pm .017 $ &         $ 1.082 \pm .018 $ \\
                                                                 &        $.80$ &           $ .964 \pm .017 $ &          $ .917 \pm .018 $ &          $ 1.020 \pm .018 $ &           $ .932 \pm .017 $ &           $ .913 \pm .018 $ &          $ .879 \pm .017 $ &          $ .906 \pm .018 $ &         $ 1.034 \pm .018 $ &           $ .929 \pm .017 $ &           $ .914 \pm .018 $ & $ .886 \pm .018 $ &          $ .878 \pm .018 $ & $ 1.103 \pm .018 $ &         $ 1.029 \pm .018 $ & $\mathbf{ 1.004 \pm .019 }$ &          $ .895 \pm .017 $ &          $ .920 \pm .017 $ &         $ 1.098 \pm .018 $ \\
                                                                 &        $.75$ &           $ .944 \pm .017 $ &          $ .910 \pm .018 $ &          $ 1.013 \pm .018 $ &           $ .906 \pm .018 $ &           $ .903 \pm .019 $ &          $ .864 \pm .018 $ &          $ .891 \pm .018 $ &         $ 1.035 \pm .018 $ &           $ .902 \pm .018 $ &           $ .915 \pm .019 $ & $ .865 \pm .018 $ &          $ .851 \pm .018 $ & $ 1.134 \pm .018 $ &         $ 1.034 \pm .018 $ & $\mathbf{ 1.009 \pm .019 }$ &          $ .873 \pm .017 $ &          $ .895 \pm .017 $ &         $ 1.109 \pm .018 $ \\
                                                                 &        $.70$ &           $ .929 \pm .018 $ &          $ .933 \pm .019 $ & $\mathbf{ 1.008 \pm .018 }$ &           $ .919 \pm .019 $ &           $ .907 \pm .019 $ &          $ .875 \pm .019 $ &          $ .902 \pm .018 $ &         $ 1.038 \pm .019 $ &           $ .922 \pm .019 $ &           $ .905 \pm .019 $ & $ .836 \pm .018 $ &          $ .816 \pm .018 $ & $ 1.165 \pm .019 $ &         $ 1.039 \pm .019 $ &          $ 1.014 \pm .019 $ &          $ .832 \pm .017 $ &          $ .875 \pm .017 $ &         $ 1.123 \pm .018 $ \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[th!]
\centering
\caption{Results for \texttt{chestmnist}:  $\mathit{mean} \pm \mathit{std}$ for $\mathit{\widehat{Err}}$, empirical coverage $\mathit{\hat{\phi}}$, and $\mathit{MinCoeff}$.}
\label{tab:chestmnist}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|cccccccccccccccccc}
\toprule
                                                 \textbf{Metric} & \textbf{$c$} &      \textbf{DG} &               \textbf{SAT} &            \textbf{SAT+EM} &            \textbf{SelNet} &         \textbf{SelNet+EM} &                \textbf{SR} &            \textbf{SAT+SR} &         \textbf{SAT+EM+SR} &         \textbf{SelNet+SR} &      \textbf{SelNet+EM+SR} & \textbf{ENS} &       \textbf{ENS+SR} &         \textbf{ConfidNet} &              \textbf{SELE} &               \textbf{REG} &            \textbf{SCross} &           \textbf{AUCross} &          \textbf{PlugInAUC} \\
\midrule
 \multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{\widehat{Err}}$}} &        $.99$ &          $ .101 \pm .002 $ &          $ .100 \pm .002 $ &          $ .100 \pm .002 $ & $\mathbf{ .099 \pm .002 }$ & $\mathbf{ .099 \pm .002 }$ & $\mathbf{ .099 \pm .002 }$ &          $ .100 \pm .002 $ & $\mathbf{ .099 \pm .002 }$ &          $ .100 \pm .002 $ &          $ .100 \pm .002 $ & $ .102 \pm .002 $ & $\mathbf{ .099 \pm .002 }$ &          $ .101 \pm .002 $ &          $ .101 \pm .002 $ &          $ .103 \pm .002 $ &          $ .100 \pm .002 $ &          $ .104 \pm .002 $ &           $ .103 \pm .002 $ \\
                                                                 &        $.95$ &          $ .093 \pm .002 $ &          $ .090 \pm .002 $ & $\mathbf{ .089 \pm .002 }$ &          $ .091 \pm .002 $ &          $ .090 \pm .002 $ &          $ .091 \pm .002 $ &          $ .090 \pm .002 $ & $\mathbf{ .089 \pm .002 }$ &          $ .090 \pm .002 $ &          $ .091 \pm .002 $ & $ .099 \pm .002 $ &          $ .090 \pm .002 $ &          $ .091 \pm .002 $ &          $ .092 \pm .002 $ &          $ .102 \pm .002 $ &          $ .090 \pm .002 $ &          $ .104 \pm .002 $ &           $ .103 \pm .002 $ \\
                                                                 &        $.90$ &          $ .086 \pm .002 $ & $\mathbf{ .080 \pm .002 }$ &          $ .081 \pm .002 $ & $\mathbf{ .080 \pm .002 }$ &          $ .082 \pm .002 $ &          $ .081 \pm .002 $ & $\mathbf{ .080 \pm .002 }$ &          $ .081 \pm .002 $ &          $ .081 \pm .002 $ &          $ .084 \pm .002 $ & $ .096 \pm .002 $ &          $ .081 \pm .002 $ &          $ .082 \pm .002 $ &          $ .084 \pm .002 $ &          $ .100 \pm .002 $ &          $ .081 \pm .002 $ &          $ .103 \pm .002 $ &           $ .104 \pm .002 $ \\
                                                                 &        $.85$ &          $ .081 \pm .002 $ &          $ .074 \pm .002 $ & $\mathbf{ .073 \pm .002 }$ &          $ .074 \pm .002 $ & $\mathbf{ .073 \pm .002 }$ & $\mathbf{ .073 \pm .002 }$ &          $ .074 \pm .002 $ & $\mathbf{ .073 \pm .002 }$ &          $ .074 \pm .002 $ &          $ .097 \pm .002 $ & $ .090 \pm .002 $ & $\mathbf{ .073 \pm .002 }$ &          $ .075 \pm .002 $ &          $ .078 \pm .002 $ &          $ .099 \pm .002 $ & $\mathbf{ .073 \pm .002 }$ &          $ .103 \pm .002 $ &           $ .103 \pm .002 $ \\
                                                                 &        $.80$ &          $ .076 \pm .002 $ & $\mathbf{ .066 \pm .002 }$ & $\mathbf{ .066 \pm .002 }$ & $\mathbf{ .066 \pm .002 }$ &          $ .067 \pm .002 $ &          $ .067 \pm .002 $ & $\mathbf{ .066 \pm .002 }$ & $\mathbf{ .066 \pm .002 }$ & $\mathbf{ .066 \pm .002 }$ &          $ .129 \pm .002 $ & $ .086 \pm .002 $ & $\mathbf{ .066 \pm .002 }$ &          $ .069 \pm .002 $ &          $ .071 \pm .002 $ &          $ .097 \pm .002 $ & $\mathbf{ .066 \pm .002 }$ &          $ .101 \pm .002 $ &           $ .103 \pm .002 $ \\
                                                                 &        $.75$ &          $ .072 \pm .002 $ & $\mathbf{ .059 \pm .002 }$ &          $ .060 \pm .002 $ &          $ .061 \pm .002 $ &          $ .061 \pm .002 $ & $\mathbf{ .059 \pm .002 }$ & $\mathbf{ .059 \pm .002 }$ &          $ .060 \pm .002 $ &          $ .061 \pm .002 $ &          $ .137 \pm .003 $ & $ .083 \pm .002 $ & $\mathbf{ .059 \pm .002 }$ &          $ .064 \pm .002 $ &          $ .065 \pm .002 $ &          $ .096 \pm .002 $ &          $ .061 \pm .002 $ &          $ .100 \pm .002 $ &           $ .103 \pm .002 $ \\
                                                                 &        $.70$ &          $ .068 \pm .002 $ &          $ .055 \pm .002 $ & $\mathbf{ .054 \pm .002 }$ &          $ .055 \pm .002 $ &          $ .057 \pm .002 $ &          $ .055 \pm .002 $ &          $ .055 \pm .002 $ &          $ .055 \pm .002 $ &          $ .055 \pm .002 $ &          $ .204 \pm .003 $ & $ .079 \pm .002 $ & $\mathbf{ .054 \pm .002 }$ &          $ .058 \pm .002 $ &          $ .059 \pm .002 $ &          $ .095 \pm .002 $ &          $ .055 \pm .002 $ &          $ .100 \pm .003 $ &           $ .100 \pm .003 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{\hat{\phi}}$}} &        $.99$ &          $ .991 \pm .001 $ &          $ .989 \pm .001 $ &          $ .989 \pm .001 $ &          $ .989 \pm .001 $ &          $ .989 \pm .001 $ &          $ .989 \pm .001 $ &          $ .989 \pm .001 $ &          $ .988 \pm .001 $ &          $ .990 \pm .001 $ &          $ .990 \pm .001 $ & $ .987 \pm .001 $ &          $ .989 \pm .001 $ &          $ .990 \pm .001 $ &          $ .990 \pm .001 $ &          $ .992 \pm .001 $ &          $ .991 \pm .001 $ & $\mathbf{ .990 \pm .001 }$ &           $ .990 \pm .001 $ \\
                                                                 &        $.95$ &          $ .953 \pm .001 $ &          $ .952 \pm .001 $ & $\mathbf{ .949 \pm .001 }$ &          $ .952 \pm .001 $ & $\mathbf{ .949 \pm .001 }$ & $\mathbf{ .950 \pm .001 }$ &          $ .952 \pm .001 $ & $\mathbf{ .949 \pm .001 }$ &          $ .952 \pm .001 $ & $\mathbf{ .950 \pm .002 }$ & $ .945 \pm .002 $ & $\mathbf{ .950 \pm .001 }$ & $\mathbf{ .950 \pm .001 }$ & $\mathbf{ .950 \pm .002 }$ &          $ .953 \pm .001 $ &          $ .954 \pm .001 $ & $\mathbf{ .950 \pm .001 }$ &           $ .949 \pm .002 $ \\
                                                                 &        $.90$ &          $ .899 \pm .002 $ &          $ .899 \pm .002 $ &          $ .903 \pm .002 $ &          $ .901 \pm .002 $ &          $ .899 \pm .002 $ &          $ .898 \pm .002 $ &          $ .899 \pm .002 $ &          $ .902 \pm .002 $ &          $ .901 \pm .002 $ &          $ .899 \pm .002 $ & $ .900 \pm .002 $ &          $ .902 \pm .002 $ &          $ .899 \pm .002 $ &          $ .901 \pm .002 $ & $\mathbf{ .900 \pm .002 }$ &          $ .906 \pm .002 $ &          $ .900 \pm .002 $ &           $ .897 \pm .002 $ \\
                                                                 &        $.85$ &          $ .846 \pm .002 $ & $\mathbf{ .850 \pm .002 }$ & $\mathbf{ .850 \pm .002 }$ &          $ .854 \pm .002 $ & $\mathbf{ .849 \pm .002 }$ &          $ .852 \pm .002 $ & $\mathbf{ .850 \pm .002 }$ & $\mathbf{ .850 \pm .002 }$ &          $ .853 \pm .002 $ &          $ .857 \pm .002 $ & $ .847 \pm .003 $ & $\mathbf{ .851 \pm .002 }$ & $\mathbf{ .850 \pm .002 }$ &          $ .852 \pm .002 $ &          $ .853 \pm .002 $ &          $ .855 \pm .002 $ &          $ .853 \pm .003 $ &           $ .846 \pm .003 $ \\
                                                                 &        $.80$ &          $ .799 \pm .003 $ &          $ .798 \pm .003 $ &          $ .802 \pm .002 $ & $\mathbf{ .799 \pm .002 }$ &          $ .804 \pm .003 $ &          $ .804 \pm .003 $ &          $ .798 \pm .003 $ &          $ .802 \pm .002 $ &          $ .799 \pm .002 $ &          $ .807 \pm .002 $ & $ .798 \pm .003 $ &          $ .800 \pm .003 $ & $\mathbf{ .801 \pm .002 }$ &          $ .805 \pm .002 $ &          $ .800 \pm .002 $ &          $ .805 \pm .002 $ &          $ .803 \pm .003 $ &           $ .798 \pm .003 $ \\
                                                                 &        $.75$ & $\mathbf{ .748 \pm .003 }$ &          $ .748 \pm .003 $ &          $ .754 \pm .002 $ &          $ .748 \pm .003 $ & $\mathbf{ .751 \pm .003 }$ & $\mathbf{ .750 \pm .003 }$ &          $ .748 \pm .003 $ &          $ .754 \pm .003 $ &          $ .748 \pm .003 $ &          $ .757 \pm .003 $ & $ .748 \pm .003 $ & $\mathbf{ .751 \pm .003 }$ &          $ .752 \pm .003 $ &          $ .752 \pm .003 $ &          $ .748 \pm .003 $ &          $ .756 \pm .003 $ & $\mathbf{ .751 \pm .003 }$ &           $ .750 \pm .003 $ \\
                                                                 &        $.70$ & $\mathbf{ .701 \pm .003 }$ & $\mathbf{ .701 \pm .003 }$ &          $ .698 \pm .003 $ &          $ .700 \pm .003 $ &          $ .702 \pm .002 $ & $\mathbf{ .702 \pm .003 }$ & $\mathbf{ .701 \pm .003 }$ & $\mathbf{ .699 \pm .003 }$ &          $ .699 \pm .003 $ &          $ .708 \pm .003 $ & $ .701 \pm .003 $ &          $ .698 \pm .003 $ &          $ .702 \pm .003 $ &          $ .698 \pm .003 $ &          $ .696 \pm .003 $ &          $ .707 \pm .003 $ & $\mathbf{ .700 \pm .003 }$ &           $ .699 \pm .003 $ \\
  \midrule
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{MinCoeff}$}} &        $.99$ &          $ .978 \pm .020 $ &          $ .971 \pm .021 $ &          $ .969 \pm .020 $ &          $ .967 \pm .020 $ &          $ .965 \pm .020 $ &          $ .962 \pm .021 $ &          $ .973 \pm .021 $ &          $ .969 \pm .020 $ &          $ .970 \pm .021 $ &          $ .974 \pm .020 $ & $ .993 \pm .021 $ &          $ .962 \pm .021 $ &          $ .979 \pm .020 $ &          $ .981 \pm .021 $ & $\mathbf{ .999 \pm .021 }$ &          $ .972 \pm .021 $ &         $ 1.003 \pm .021 $ &          $ 1.001 \pm .021 $ \\
                                                                 &        $.95$ &          $ .908 \pm .019 $ &          $ .875 \pm .019 $ &          $ .864 \pm .018 $ &          $ .878 \pm .020 $ &          $ .876 \pm .019 $ &          $ .879 \pm .019 $ &          $ .876 \pm .019 $ &          $ .864 \pm .018 $ &          $ .879 \pm .019 $ &          $ .880 \pm .019 $ & $ .963 \pm .022 $ &          $ .871 \pm .020 $ &          $ .887 \pm .020 $ &          $ .892 \pm .020 $ &          $ .984 \pm .021 $ &          $ .879 \pm .020 $ &         $ 1.003 \pm .022 $ & $\mathbf{ 1.001 \pm .022 }$ \\
                                                                 &        $.90$ &          $ .837 \pm .018 $ &          $ .782 \pm .018 $ &          $ .785 \pm .018 $ &          $ .782 \pm .018 $ &          $ .801 \pm .019 $ &          $ .783 \pm .019 $ &          $ .782 \pm .018 $ &          $ .785 \pm .018 $ &          $ .785 \pm .018 $ &          $ .811 \pm .019 $ & $ .928 \pm .023 $ &          $ .791 \pm .018 $ &          $ .795 \pm .019 $ &          $ .819 \pm .019 $ &          $ .961 \pm .021 $ &          $ .788 \pm .018 $ &          $ .997 \pm .023 $ & $\mathbf{ 1.002 \pm .022 }$ \\
                                                                 &        $.85$ &          $ .783 \pm .018 $ &          $ .716 \pm .018 $ &          $ .706 \pm .017 $ &          $ .720 \pm .018 $ &          $ .710 \pm .017 $ &          $ .711 \pm .018 $ &          $ .716 \pm .018 $ &          $ .707 \pm .017 $ &          $ .719 \pm .018 $ &          $ .803 \pm .019 $ & $ .876 \pm .023 $ &          $ .705 \pm .017 $ &          $ .731 \pm .018 $ &          $ .753 \pm .018 $ &          $ .956 \pm .021 $ &          $ .711 \pm .017 $ &          $ .993 \pm .023 $ &  $\mathbf{ .997 \pm .022 }$ \\
                                                                 &        $.80$ &          $ .741 \pm .019 $ &          $ .645 \pm .018 $ &          $ .642 \pm .016 $ &          $ .643 \pm .016 $ &          $ .655 \pm .017 $ &          $ .651 \pm .017 $ &          $ .647 \pm .018 $ &          $ .642 \pm .016 $ &          $ .644 \pm .016 $ &          $ .822 \pm .021 $ & $ .839 \pm .022 $ &          $ .642 \pm .016 $ &          $ .666 \pm .018 $ &          $ .687 \pm .018 $ &          $ .936 \pm .022 $ &          $ .645 \pm .018 $ &          $ .980 \pm .024 $ &  $\mathbf{ .999 \pm .023 }$ \\
                                                                 &        $.75$ &          $ .698 \pm .019 $ &          $ .578 \pm .017 $ &          $ .587 \pm .017 $ &          $ .589 \pm .018 $ &          $ .593 \pm .018 $ &          $ .577 \pm .017 $ &          $ .580 \pm .016 $ &          $ .586 \pm .017 $ &          $ .589 \pm .018 $ &          $ .822 \pm .021 $ & $ .801 \pm .023 $ &          $ .577 \pm .018 $ &          $ .618 \pm .018 $ &          $ .632 \pm .018 $ &          $ .923 \pm .022 $ &          $ .597 \pm .017 $ &          $ .967 \pm .023 $ &  $\mathbf{ .994 \pm .023 }$ \\
                                                                 &        $.70$ &          $ .665 \pm .019 $ &          $ .533 \pm .016 $ &          $ .527 \pm .018 $ &          $ .538 \pm .017 $ &          $ .550 \pm .016 $ &          $ .533 \pm .017 $ &          $ .534 \pm .016 $ &          $ .531 \pm .018 $ &          $ .537 \pm .017 $ &          $ .905 \pm .023 $ & $ .770 \pm .023 $ &          $ .521 \pm .017 $ &          $ .567 \pm .017 $ &          $ .572 \pm .018 $ &          $ .911 \pm .021 $ &          $ .535 \pm .017 $ &          $ .967 \pm .024 $ &  $\mathbf{ .969 \pm .024 }$ \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[th!]
\centering
\caption{Results for \texttt{cifar10}:  $\mathit{mean} \pm \mathit{std}$ for $\mathit{\widehat{Err}}$ and empirical coverage $\mathit{\hat{\phi}}$.}
\label{tab:cifar10}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|cccccccccccccccc}
\toprule
                                                 \textbf{Metric} & \textbf{$c$} &      \textbf{DG} &               \textbf{SAT} &            \textbf{SAT+EM} &            \textbf{SelNet} &         \textbf{SelNet+EM} &                \textbf{SR} &            \textbf{SAT+SR} &         \textbf{SAT+EM+SR} &         \textbf{SelNet+SR} &      \textbf{SelNet+EM+SR} &          \textbf{ENS} &       \textbf{ENS+SR} & \textbf{ConfidNet} &     \textbf{SELE} &               \textbf{REG} &   \textbf{SCross} \\
\midrule
 \multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{\widehat{Err}}$}} &        $.99$ &          $ .093 \pm .002 $ &          $ .088 \pm .003 $ &          $ .099 \pm .003 $ &          $ .078 \pm .002 $ &          $ .064 \pm .002 $ &          $ .090 \pm .003 $ &          $ .088 \pm .003 $ &          $ .098 \pm .003 $ &          $ .079 \pm .003 $ &          $ .064 \pm .002 $ &          $ .059 \pm .002 $ & $\mathbf{ .058 \pm .002 }$ &  $ .091 \pm .003 $ & $ .119 \pm .003 $ &          $ .119 \pm .003 $ & $ .088 \pm .002 $ \\
                                                                 &        $.95$ &          $ .074 \pm .003 $ &          $ .069 \pm .002 $ &          $ .078 \pm .002 $ &          $ .073 \pm .002 $ &          $ .049 \pm .002 $ &          $ .071 \pm .003 $ &          $ .067 \pm .002 $ &          $ .075 \pm .002 $ &          $ .074 \pm .002 $ &          $ .046 \pm .002 $ &          $ .045 \pm .002 $ & $\mathbf{ .039 \pm .002 }$ &  $ .074 \pm .003 $ & $ .115 \pm .003 $ &          $ .119 \pm .003 $ & $ .069 \pm .002 $ \\
                                                                 &        $.90$ &          $ .055 \pm .002 $ &          $ .047 \pm .002 $ &          $ .056 \pm .002 $ &          $ .045 \pm .002 $ &          $ .031 \pm .002 $ &          $ .051 \pm .002 $ &          $ .047 \pm .002 $ &          $ .053 \pm .002 $ &          $ .045 \pm .002 $ &          $ .030 \pm .002 $ &          $ .031 \pm .002 $ & $\mathbf{ .025 \pm .002 }$ &  $ .053 \pm .002 $ & $ .112 \pm .003 $ &          $ .119 \pm .003 $ & $ .049 \pm .002 $ \\
                                                                 &        $.85$ &          $ .040 \pm .002 $ &          $ .033 \pm .002 $ &          $ .039 \pm .002 $ &          $ .037 \pm .002 $ &          $ .019 \pm .001 $ &          $ .037 \pm .002 $ &          $ .032 \pm .002 $ &          $ .037 \pm .002 $ &          $ .037 \pm .002 $ &          $ .019 \pm .001 $ &          $ .021 \pm .001 $ & $\mathbf{ .014 \pm .001 }$ &  $ .039 \pm .002 $ & $ .108 \pm .003 $ &          $ .120 \pm .003 $ & $ .032 \pm .002 $ \\
                                                                 &        $.80$ &          $ .029 \pm .002 $ &          $ .020 \pm .001 $ &          $ .026 \pm .002 $ &          $ .028 \pm .002 $ &          $ .011 \pm .001 $ &          $ .024 \pm .002 $ &          $ .022 \pm .001 $ &          $ .026 \pm .002 $ &          $ .026 \pm .002 $ &          $ .013 \pm .001 $ &          $ .013 \pm .001 $ & $\mathbf{ .009 \pm .001 }$ &  $ .025 \pm .002 $ & $ .105 \pm .003 $ &          $ .120 \pm .003 $ & $ .021 \pm .001 $ \\
                                                                 &        $.75$ &          $ .020 \pm .002 $ &          $ .015 \pm .001 $ &          $ .019 \pm .001 $ &          $ .019 \pm .001 $ &          $ .007 \pm .001 $ &          $ .015 \pm .002 $ &          $ .014 \pm .001 $ &          $ .017 \pm .001 $ &          $ .018 \pm .001 $ &          $ .008 \pm .001 $ &          $ .008 \pm .001 $ & $\mathbf{ .006 \pm .001 }$ &  $ .018 \pm .001 $ & $ .101 \pm .003 $ &          $ .121 \pm .003 $ & $ .015 \pm .001 $ \\
                                                                 &        $.70$ &          $ .012 \pm .001 $ &          $ .009 \pm .001 $ &          $ .014 \pm .001 $ &          $ .011 \pm .001 $ &          $ .006 \pm .001 $ &          $ .011 \pm .001 $ &          $ .010 \pm .001 $ &          $ .011 \pm .001 $ &          $ .011 \pm .001 $ &          $ .008 \pm .001 $ &          $ .005 \pm .001 $ & $\mathbf{ .003 \pm .001 }$ &  $ .013 \pm .001 $ & $ .098 \pm .003 $ &          $ .121 \pm .003 $ & $ .010 \pm .001 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{\hat{\phi}}$}} &        $.99$ &          $ .992 \pm .001 $ & $\mathbf{ .989 \pm .001 }$ & $\mathbf{ .989 \pm .001 }$ & $\mathbf{ .990 \pm .001 }$ & $\mathbf{ .990 \pm .001 }$ &          $ .992 \pm .001 $ & $\mathbf{ .990 \pm .001 }$ & $\mathbf{ .990 \pm .001 }$ & $\mathbf{ .991 \pm .001 }$ & $\mathbf{ .990 \pm .001 }$ &          $ .987 \pm .001 $ & $\mathbf{ .989 \pm .001 }$ &  $ .992 \pm .001 $ & $ .995 \pm .001 $ & $\mathbf{ .990 \pm .001 }$ & $ .988 \pm .001 $ \\
                                                                 &        $.95$ & $\mathbf{ .951 \pm .002 }$ & $\mathbf{ .950 \pm .002 }$ &          $ .947 \pm .002 $ &          $ .945 \pm .002 $ & $\mathbf{ .951 \pm .002 }$ &          $ .952 \pm .002 $ &          $ .946 \pm .002 $ &          $ .942 \pm .002 $ & $\mathbf{ .949 \pm .002 }$ &          $ .947 \pm .002 $ &          $ .946 \pm .002 $ &          $ .948 \pm .002 $ &  $ .956 \pm .002 $ & $ .954 \pm .002 $ &          $ .942 \pm .002 $ & $ .948 \pm .002 $ \\
                                                                 &        $.90$ &          $ .895 \pm .002 $ &          $ .901 \pm .003 $ &          $ .893 \pm .003 $ &          $ .894 \pm .003 $ &          $ .900 \pm .003 $ &          $ .902 \pm .002 $ &          $ .901 \pm .003 $ &          $ .892 \pm .003 $ &          $ .896 \pm .003 $ & $\mathbf{ .900 \pm .003 }$ &          $ .896 \pm .003 $ &          $ .899 \pm .003 $ &  $ .902 \pm .002 $ & $ .908 \pm .003 $ &          $ .894 \pm .003 $ & $ .897 \pm .003 $ \\
                                                                 &        $.85$ & $\mathbf{ .848 \pm .003 }$ &          $ .854 \pm .003 $ &          $ .842 \pm .003 $ & $\mathbf{ .852 \pm .003 }$ &          $ .847 \pm .003 $ &          $ .854 \pm .003 $ &          $ .855 \pm .003 $ &          $ .845 \pm .003 $ &          $ .855 \pm .003 $ &          $ .846 \pm .003 $ &          $ .841 \pm .004 $ &          $ .844 \pm .003 $ &  $ .858 \pm .003 $ & $ .857 \pm .003 $ & $\mathbf{ .848 \pm .003 }$ & $ .844 \pm .003 $ \\
                                                                 &        $.80$ & $\mathbf{ .799 \pm .003 }$ & $\mathbf{ .800 \pm .003 }$ &          $ .790 \pm .003 $ & $\mathbf{ .799 \pm .004 }$ & $\mathbf{ .801 \pm .003 }$ & $\mathbf{ .799 \pm .003 }$ &          $ .805 \pm .003 $ & $\mathbf{ .799 \pm .003 }$ &          $ .796 \pm .004 $ & $\mathbf{ .800 \pm .004 }$ &          $ .791 \pm .004 $ &          $ .796 \pm .004 $ &  $ .803 \pm .003 $ & $ .809 \pm .003 $ &          $ .804 \pm .004 $ & $ .791 \pm .004 $ \\
                                                                 &        $.75$ & $\mathbf{ .751 \pm .003 }$ & $\mathbf{ .751 \pm .003 }$ &          $ .745 \pm .003 $ &          $ .756 \pm .004 $ &          $ .756 \pm .004 $ &          $ .752 \pm .003 $ & $\mathbf{ .752 \pm .003 }$ &          $ .746 \pm .003 $ &          $ .754 \pm .004 $ &          $ .756 \pm .004 $ & $\mathbf{ .750 \pm .004 }$ & $\mathbf{ .751 \pm .004 }$ &  $ .756 \pm .004 $ & $ .758 \pm .004 $ & $\mathbf{ .750 \pm .004 }$ & $ .742 \pm .004 $ \\
                                                                 &        $.70$ &          $ .694 \pm .003 $ &          $ .695 \pm .004 $ & $\mathbf{ .701 \pm .004 }$ &          $ .695 \pm .004 $ &          $ .710 \pm .004 $ &          $ .703 \pm .004 $ &          $ .697 \pm .004 $ &          $ .696 \pm .004 $ &          $ .696 \pm .004 $ &          $ .708 \pm .004 $ & $\mathbf{ .701 \pm .004 }$ & $\mathbf{ .702 \pm .004 }$ &  $ .704 \pm .004 $ & $ .711 \pm .004 $ &          $ .698 \pm .004 $ & $ .689 \pm .004 $ \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[th!]
\centering
\caption{Results for \texttt{compass}:  $\mathit{mean} \pm \mathit{std}$ for $\mathit{\widehat{Err}}$, empirical coverage $\mathit{\hat{\phi}}$, and $\mathit{MinCoeff}$.}
\label{tab:compass}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|cccccccccccccccccc}
\toprule
                                                 \textbf{Metric} & \textbf{$c$} &       \textbf{DG} &                \textbf{SAT} &   \textbf{SAT+EM} &             \textbf{SelNet} & \textbf{SelNet+EM} &                 \textbf{SR} &    \textbf{SAT+SR} &         \textbf{SAT+EM+SR} &         \textbf{SelNet+SR} &      \textbf{SelNet+EM+SR} &          \textbf{ENS} &       \textbf{ENS+SR} &          \textbf{ConfidNet} &              \textbf{SELE} &       \textbf{REG} &            \textbf{SCross} &           \textbf{AUCross} & \textbf{PlugInAUC} \\
\midrule
 \multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{\widehat{Err}}$}} &        $.99$ &           $ .310 \pm .008 $ &           $ .298 \pm .008 $ & $ .301 \pm .008 $ &           $ .293 \pm .007 $ &  $ .287 \pm .008 $ &           $ .292 \pm .007 $ &  $ .297 \pm .008 $ &          $ .302 \pm .008 $ &          $ .293 \pm .007 $ &          $ .288 \pm .008 $ &          $ .289 \pm .007 $ & $\mathbf{ .285 \pm .007 }$ &           $ .297 \pm .007 $ &          $ .296 \pm .008 $ &  $ .307 \pm .008 $ &          $ .300 \pm .008 $ &          $ .300 \pm .008 $ &  $ .292 \pm .007 $ \\
                                                                 &        $.95$ &           $ .303 \pm .009 $ &           $ .293 \pm .008 $ & $ .296 \pm .009 $ &           $ .290 \pm .008 $ &  $ .290 \pm .007 $ &           $ .284 \pm .007 $ &  $ .293 \pm .008 $ &          $ .295 \pm .008 $ &          $ .284 \pm .007 $ &          $ .287 \pm .007 $ &          $ .289 \pm .007 $ & $\mathbf{ .275 \pm .008 }$ &           $ .282 \pm .008 $ &          $ .292 \pm .008 $ &  $ .302 \pm .008 $ &          $ .291 \pm .008 $ &          $ .285 \pm .008 $ &  $ .284 \pm .008 $ \\
                                                                 &        $.90$ &           $ .294 \pm .009 $ &           $ .287 \pm .008 $ & $ .288 \pm .009 $ &           $ .276 \pm .008 $ &  $ .280 \pm .008 $ &           $ .272 \pm .007 $ &  $ .282 \pm .008 $ &          $ .286 \pm .008 $ &          $ .272 \pm .007 $ &          $ .282 \pm .008 $ &          $ .282 \pm .008 $ & $\mathbf{ .264 \pm .008 }$ &           $ .276 \pm .008 $ &          $ .283 \pm .008 $ &  $ .300 \pm .008 $ &          $ .273 \pm .008 $ &          $ .269 \pm .008 $ &  $ .272 \pm .007 $ \\
                                                                 &        $.85$ &           $ .290 \pm .009 $ &           $ .275 \pm .009 $ & $ .279 \pm .009 $ &           $ .273 \pm .008 $ &  $ .267 \pm .008 $ &           $ .260 \pm .007 $ &  $ .271 \pm .008 $ &          $ .276 \pm .008 $ &          $ .262 \pm .008 $ &          $ .266 \pm .008 $ &          $ .282 \pm .008 $ &          $ .257 \pm .008 $ &           $ .266 \pm .008 $ &          $ .276 \pm .009 $ &  $ .298 \pm .008 $ &          $ .260 \pm .008 $ & $\mathbf{ .255 \pm .008 }$ &  $ .265 \pm .007 $ \\
                                                                 &        $.80$ &           $ .282 \pm .009 $ &           $ .266 \pm .008 $ & $ .274 \pm .009 $ &           $ .262 \pm .008 $ &  $ .257 \pm .009 $ &           $ .252 \pm .008 $ &  $ .262 \pm .008 $ &          $ .271 \pm .008 $ &          $ .255 \pm .008 $ &          $ .257 \pm .009 $ &          $ .279 \pm .008 $ & $\mathbf{ .245 \pm .008 }$ &           $ .256 \pm .008 $ &          $ .274 \pm .009 $ &  $ .295 \pm .009 $ &          $ .247 \pm .008 $ &          $ .245 \pm .009 $ &  $ .255 \pm .008 $ \\
                                                                 &        $.75$ &           $ .280 \pm .009 $ &           $ .255 \pm .009 $ & $ .262 \pm .009 $ &           $ .250 \pm .009 $ &  $ .246 \pm .008 $ &           $ .244 \pm .008 $ &  $ .250 \pm .009 $ &          $ .262 \pm .009 $ &          $ .243 \pm .008 $ &          $ .247 \pm .009 $ &          $ .273 \pm .008 $ & $\mathbf{ .234 \pm .008 }$ &           $ .248 \pm .008 $ &          $ .269 \pm .009 $ &  $ .290 \pm .009 $ &          $ .237 \pm .009 $ &          $ .236 \pm .009 $ &  $ .248 \pm .008 $ \\
                                                                 &        $.70$ &           $ .274 \pm .009 $ &           $ .243 \pm .009 $ & $ .253 \pm .009 $ &           $ .233 \pm .009 $ &  $ .237 \pm .009 $ &           $ .231 \pm .008 $ &  $ .234 \pm .009 $ &          $ .252 \pm .009 $ &          $ .229 \pm .009 $ &          $ .234 \pm .009 $ &          $ .271 \pm .009 $ & $\mathbf{ .221 \pm .008 }$ &           $ .235 \pm .009 $ &          $ .257 \pm .010 $ &  $ .283 \pm .009 $ &          $ .231 \pm .009 $ &          $ .229 \pm .009 $ &  $ .243 \pm .008 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{\hat{\phi}}$}} &        $.99$ &  $\mathbf{ .990 \pm .002 }$ &           $ .988 \pm .002 $ & $ .987 \pm .002 $ &           $ .986 \pm .002 $ &  $ .988 \pm .002 $ &           $ .995 \pm .001 $ &  $ .991 \pm .002 $ & $\mathbf{ .990 \pm .002 }$ &          $ .987 \pm .002 $ & $\mathbf{ .990 \pm .002 }$ &          $ .989 \pm .002 $ &          $ .989 \pm .002 $ &  $\mathbf{ .991 \pm .002 }$ &          $ .985 \pm .002 $ &  $ .993 \pm .001 $ & $\mathbf{ .990 \pm .002 }$ &          $ .986 \pm .002 $ &  $ .989 \pm .002 $ \\
                                                                 &        $.95$ &           $ .954 \pm .004 $ &           $ .962 \pm .003 $ & $ .945 \pm .004 $ &           $ .953 \pm .004 $ &  $ .955 \pm .004 $ &           $ .953 \pm .004 $ &  $ .953 \pm .003 $ &          $ .951 \pm .004 $ &          $ .941 \pm .004 $ &          $ .948 \pm .004 $ &          $ .947 \pm .004 $ & $\mathbf{ .951 \pm .004 }$ &           $ .932 \pm .005 $ &          $ .946 \pm .004 $ &  $ .957 \pm .004 $ & $\mathbf{ .949 \pm .004 }$ &          $ .924 \pm .005 $ &  $ .937 \pm .004 $ \\
                                                                 &        $.90$ &  $\mathbf{ .902 \pm .005 }$ &           $ .911 \pm .005 $ & $ .902 \pm .005 $ &           $ .891 \pm .005 $ &  $ .894 \pm .005 $ &           $ .907 \pm .005 $ &  $ .890 \pm .005 $ &          $ .896 \pm .006 $ &          $ .893 \pm .006 $ &          $ .902 \pm .006 $ & $\mathbf{ .901 \pm .005 }$ &          $ .893 \pm .005 $ &           $ .888 \pm .006 $ &          $ .897 \pm .005 $ &  $ .911 \pm .005 $ &          $ .875 \pm .005 $ &          $ .841 \pm .007 $ &  $ .883 \pm .006 $ \\
                                                                 &        $.85$ &           $ .857 \pm .005 $ &           $ .846 \pm .007 $ & $ .855 \pm .006 $ &           $ .841 \pm .007 $ &  $ .840 \pm .006 $ &           $ .845 \pm .006 $ &  $ .836 \pm .006 $ & $\mathbf{ .851 \pm .007 }$ &          $ .834 \pm .006 $ &          $ .839 \pm .007 $ &          $ .855 \pm .006 $ &          $ .847 \pm .006 $ &           $ .835 \pm .007 $ &          $ .854 \pm .006 $ &  $ .854 \pm .007 $ &          $ .815 \pm .007 $ &          $ .778 \pm .008 $ &  $ .837 \pm .006 $ \\
                                                                 &        $.80$ &           $ .804 \pm .006 $ &           $ .788 \pm .007 $ & $ .814 \pm .007 $ &           $ .798 \pm .007 $ &  $ .805 \pm .008 $ &           $ .802 \pm .007 $ &  $ .794 \pm .007 $ &          $ .815 \pm .007 $ &          $ .794 \pm .007 $ &          $ .801 \pm .007 $ &          $ .809 \pm .008 $ & $\mathbf{ .800 \pm .007 }$ &           $ .784 \pm .008 $ & $\mathbf{ .802 \pm .007 }$ &  $ .801 \pm .008 $ &          $ .743 \pm .007 $ &          $ .725 \pm .008 $ &  $ .786 \pm .006 $ \\
                                                                 &        $.75$ &  $\mathbf{ .750 \pm .007 }$ &           $ .742 \pm .007 $ & $ .760 \pm .008 $ &           $ .748 \pm .007 $ &  $ .738 \pm .007 $ &           $ .746 \pm .007 $ &  $ .741 \pm .007 $ &          $ .772 \pm .007 $ &          $ .741 \pm .008 $ &          $ .736 \pm .007 $ &          $ .760 \pm .008 $ &          $ .743 \pm .008 $ &           $ .730 \pm .008 $ &          $ .759 \pm .006 $ &  $ .758 \pm .008 $ &          $ .689 \pm .008 $ &          $ .664 \pm .008 $ &  $ .739 \pm .006 $ \\
                                                                 &        $.70$ &  $\mathbf{ .699 \pm .008 }$ &           $ .695 \pm .008 $ & $ .719 \pm .008 $ &  $\mathbf{ .699 \pm .008 }$ &  $ .692 \pm .008 $ &           $ .695 \pm .007 $ &  $ .689 \pm .008 $ &          $ .718 \pm .008 $ &          $ .709 \pm .008 $ &          $ .681 \pm .008 $ &          $ .715 \pm .008 $ &          $ .697 \pm .008 $ &           $ .674 \pm .008 $ &          $ .715 \pm .007 $ &  $ .698 \pm .008 $ &          $ .629 \pm .009 $ &          $ .602 \pm .007 $ &  $ .690 \pm .007 $ \\
  \midrule
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{MinCoeff}$}} &        $.99$ &          $ 1.004 \pm .019 $ &          $ 1.000 \pm .019 $ & $ .998 \pm .019 $ & $\mathbf{ 1.000 \pm .018 }$ & $ 1.000 \pm .019 $ &          $ 1.003 \pm .018 $ & $ 1.000 \pm .019 $ &         $ 1.002 \pm .019 $ &         $ 1.002 \pm .019 $ &         $ 1.002 \pm .019 $ &         $ 1.000 \pm .019 $ &         $ 1.003 \pm .019 $ &          $ 1.002 \pm .018 $ &          $ .999 \pm .018 $ & $ 1.002 \pm .019 $ &         $ 1.001 \pm .019 $ &         $ 1.004 \pm .019 $ & $ 1.005 \pm .018 $ \\
                                                                 &        $.95$ & $\mathbf{ 1.003 \pm .019 }$ &          $ 1.004 \pm .019 $ & $ .985 \pm .020 $ &          $ 1.004 \pm .019 $ &  $ .999 \pm .019 $ &          $ 1.004 \pm .018 $ & $ 1.004 \pm .019 $ &          $ .993 \pm .019 $ &          $ .992 \pm .018 $ &          $ .996 \pm .019 $ &          $ .999 \pm .019 $ &         $ 1.008 \pm .019 $ &           $ .997 \pm .019 $ &          $ .991 \pm .019 $ &  $ .997 \pm .019 $ &          $ .999 \pm .020 $ &         $ 1.002 \pm .019 $ & $ 1.012 \pm .019 $ \\
                                                                 &        $.90$ &          $ 1.000 \pm .019 $ &          $ 1.006 \pm .019 $ & $ .981 \pm .020 $ &          $ 1.009 \pm .018 $ &  $ .992 \pm .019 $ & $\mathbf{ 1.000 \pm .019 }$ & $ 1.007 \pm .020 $ &          $ .982 \pm .020 $ &          $ .989 \pm .019 $ &          $ .998 \pm .020 $ &          $ .998 \pm .019 $ &          $ .998 \pm .019 $ &           $ .994 \pm .019 $ &          $ .987 \pm .020 $ &  $ .985 \pm .019 $ &          $ .986 \pm .021 $ &         $ 1.011 \pm .020 $ & $ 1.015 \pm .020 $ \\
                                                                 &        $.85$ &           $ .997 \pm .020 $ & $\mathbf{ 1.001 \pm .020 }$ & $ .971 \pm .021 $ &          $ 1.017 \pm .020 $ & $ 1.005 \pm .020 $ &           $ .998 \pm .019 $ & $ 1.015 \pm .020 $ &          $ .973 \pm .020 $ &          $ .982 \pm .020 $ &         $ 1.003 \pm .020 $ &          $ .999 \pm .020 $ &          $ .994 \pm .020 $ & $\mathbf{ 1.000 \pm .019 }$ &          $ .980 \pm .020 $ &  $ .969 \pm .020 $ &          $ .984 \pm .021 $ &         $ 1.021 \pm .021 $ & $ 1.028 \pm .020 $ \\
                                                                 &        $.80$ &           $ .991 \pm .020 $ &          $ 1.010 \pm .020 $ & $ .968 \pm .020 $ &          $ 1.019 \pm .020 $ &  $ .990 \pm .021 $ & $\mathbf{ 1.002 \pm .020 }$ & $ 1.010 \pm .021 $ &          $ .974 \pm .021 $ &          $ .988 \pm .020 $ &          $ .990 \pm .020 $ &          $ .995 \pm .020 $ &          $ .993 \pm .021 $ &          $ 1.012 \pm .020 $ &          $ .978 \pm .020 $ &  $ .951 \pm .020 $ &          $ .969 \pm .021 $ &         $ 1.034 \pm .022 $ & $ 1.036 \pm .020 $ \\
                                                                 &        $.75$ &  $\mathbf{ .999 \pm .020 }$ &          $ 1.011 \pm .020 $ & $ .961 \pm .020 $ &          $ 1.010 \pm .020 $ &  $ .996 \pm .022 $ &           $ .996 \pm .021 $ & $ 1.006 \pm .021 $ &          $ .965 \pm .021 $ &          $ .988 \pm .020 $ &         $ 1.000 \pm .021 $ &          $ .994 \pm .021 $ &          $ .998 \pm .021 $ &          $ 1.003 \pm .021 $ &          $ .971 \pm .021 $ &  $ .947 \pm .021 $ &          $ .966 \pm .022 $ &         $ 1.048 \pm .022 $ & $ 1.055 \pm .020 $ \\
                                                                 &        $.70$ &          $ 1.005 \pm .021 $ &          $ 1.015 \pm .022 $ & $ .959 \pm .021 $ &          $ 1.010 \pm .021 $ &  $ .990 \pm .022 $ &          $ 1.003 \pm .022 $ & $ 1.012 \pm .022 $ &          $ .956 \pm .021 $ & $\mathbf{ .996 \pm .021 }$ &          $ .984 \pm .021 $ &          $ .983 \pm .022 $ &         $ 1.000 \pm .022 $ &           $ .994 \pm .023 $ &          $ .963 \pm .022 $ &  $ .931 \pm .021 $ &          $ .960 \pm .023 $ &         $ 1.063 \pm .023 $ & $ 1.071 \pm .020 $ \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[th!]
\centering
\caption{Results for \texttt{covtype}:  $\mathit{mean} \pm \mathit{std}$ for $\mathit{\widehat{Err}}$ and empirical coverage $\mathit{\hat{\phi}}$.}
\label{tab:covtype}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|cccccccccccccccc}
\toprule
                                                 \textbf{Metric} & \textbf{$c$} &      \textbf{DG} &               \textbf{SAT} &            \textbf{SAT+EM} &            \textbf{SelNet} &         \textbf{SelNet+EM} &                \textbf{SR} &            \textbf{SAT+SR} &         \textbf{SAT+EM+SR} &         \textbf{SelNet+SR} &      \textbf{SelNet+EM+SR} &          \textbf{ENS} &       \textbf{ENS+SR} &         \textbf{ConfidNet} &     \textbf{SELE} &               \textbf{REG} &   \textbf{SCross} \\
\midrule
 \multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{\widehat{Err}}$}} &        $.99$ &          $ .036 \pm .001 $ &          $ .028 \pm .000 $ &          $ .029 \pm .000 $ &          $ .027 \pm .000 $ &          $ .031 \pm .000 $ &          $ .041 \pm .001 $ &          $ .027 \pm .000 $ &          $ .028 \pm .000 $ & $\mathbf{ .025 \pm .000 }$ &          $ .029 \pm .000 $ &          $ .029 \pm .000 $ &          $ .027 \pm .000 $ &          $ .035 \pm .000 $ & $ .070 \pm .001 $ &          $ .056 \pm .001 $ & $ .037 \pm .000 $ \\
                                                                 &        $.95$ &          $ .029 \pm .001 $ &          $ .016 \pm .000 $ &          $ .017 \pm .000 $ &          $ .015 \pm .000 $ &          $ .020 \pm .000 $ &          $ .027 \pm .000 $ &          $ .013 \pm .000 $ &          $ .014 \pm .000 $ & $\mathbf{ .012 \pm .000 }$ &          $ .017 \pm .000 $ &          $ .020 \pm .000 $ &          $ .015 \pm .000 $ &          $ .025 \pm .000 $ & $ .069 \pm .001 $ &          $ .057 \pm .001 $ & $ .024 \pm .000 $ \\
                                                                 &        $.90$ &          $ .023 \pm .000 $ &          $ .007 \pm .000 $ &          $ .009 \pm .000 $ &          $ .009 \pm .000 $ &          $ .011 \pm .000 $ &          $ .016 \pm .000 $ &          $ .006 \pm .000 $ &          $ .006 \pm .000 $ & $\mathbf{ .005 \pm .000 }$ &          $ .008 \pm .000 $ &          $ .011 \pm .000 $ &          $ .007 \pm .000 $ &          $ .018 \pm .000 $ & $ .067 \pm .001 $ &          $ .058 \pm .001 $ & $ .015 \pm .000 $ \\
                                                                 &        $.85$ &          $ .018 \pm .000 $ &          $ .004 \pm .000 $ &          $ .005 \pm .000 $ &          $ .005 \pm .000 $ &          $ .007 \pm .000 $ &          $ .010 \pm .000 $ &          $ .003 \pm .000 $ &          $ .003 \pm .000 $ & $\mathbf{ .002 \pm .000 }$ &          $ .005 \pm .000 $ &          $ .006 \pm .000 $ &          $ .004 \pm .000 $ &          $ .014 \pm .000 $ & $ .065 \pm .001 $ &          $ .059 \pm .001 $ & $ .009 \pm .000 $ \\
                                                                 &        $.80$ &          $ .014 \pm .000 $ &          $ .002 \pm .000 $ &          $ .003 \pm .000 $ &          $ .002 \pm .000 $ &          $ .004 \pm .000 $ &          $ .007 \pm .000 $ &          $ .002 \pm .000 $ &          $ .002 \pm .000 $ & $\mathbf{ .001 \pm .000 }$ &          $ .003 \pm .000 $ &          $ .003 \pm .000 $ &          $ .002 \pm .000 $ &          $ .011 \pm .000 $ & $ .064 \pm .001 $ &          $ .059 \pm .001 $ & $ .006 \pm .000 $ \\
                                                                 &        $.75$ &          $ .011 \pm .000 $ &          $ .002 \pm .000 $ &          $ .002 \pm .000 $ & $\mathbf{ .001 \pm .000 }$ &          $ .002 \pm .000 $ &          $ .005 \pm .000 $ & $\mathbf{ .001 \pm .000 }$ & $\mathbf{ .001 \pm .000 }$ & $\mathbf{ .001 \pm .000 }$ &          $ .007 \pm .000 $ &          $ .002 \pm .000 $ & $\mathbf{ .001 \pm .000 }$ &          $ .009 \pm .000 $ & $ .062 \pm .001 $ &          $ .059 \pm .001 $ & $ .004 \pm .000 $ \\
                                                                 &        $.70$ &          $ .009 \pm .000 $ & $\mathbf{ .001 \pm .000 }$ & $\mathbf{ .001 \pm .000 }$ & $\mathbf{ .001 \pm .000 }$ & $\mathbf{ .001 \pm .000 }$ &          $ .003 \pm .000 $ & $\mathbf{ .001 \pm .000 }$ & $\mathbf{ .001 \pm .000 }$ & $\mathbf{ .001 \pm .000 }$ &          $ .030 \pm .001 $ & $\mathbf{ .001 \pm .000 }$ & $\mathbf{ .001 \pm .000 }$ &          $ .007 \pm .000 $ & $ .060 \pm .001 $ &          $ .059 \pm .001 $ & $ .002 \pm .000 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{\hat{\phi}}$}} &        $.99$ &          $ .989 \pm .000 $ &          $ .989 \pm .000 $ & $\mathbf{ .990 \pm .000 }$ & $\mathbf{ .990 \pm .000 }$ & $\mathbf{ .990 \pm .000 }$ &          $ .989 \pm .000 $ &          $ .991 \pm .000 $ & $\mathbf{ .990 \pm .000 }$ & $\mathbf{ .990 \pm .000 }$ & $\mathbf{ .990 \pm .000 }$ &          $ .991 \pm .000 $ & $\mathbf{ .990 \pm .000 }$ & $\mathbf{ .990 \pm .000 }$ & $ .989 \pm .000 $ &          $ .989 \pm .000 $ & $ .992 \pm .000 $ \\
                                                                 &        $.95$ &          $ .950 \pm .001 $ &          $ .948 \pm .001 $ &          $ .950 \pm .001 $ & $\mathbf{ .950 \pm .001 }$ &          $ .950 \pm .001 $ &          $ .949 \pm .001 $ &          $ .948 \pm .001 $ &          $ .951 \pm .001 $ & $\mathbf{ .950 \pm .001 }$ &          $ .951 \pm .001 $ &          $ .950 \pm .001 $ &          $ .950 \pm .001 $ &          $ .948 \pm .001 $ & $ .948 \pm .001 $ &          $ .949 \pm .001 $ & $ .955 \pm .001 $ \\
                                                                 &        $.90$ &          $ .901 \pm .001 $ &          $ .898 \pm .001 $ &          $ .899 \pm .001 $ & $\mathbf{ .900 \pm .001 }$ &          $ .898 \pm .001 $ &          $ .899 \pm .001 $ &          $ .899 \pm .001 $ &          $ .899 \pm .001 $ &          $ .899 \pm .001 $ &          $ .898 \pm .001 $ &          $ .900 \pm .001 $ &          $ .901 \pm .001 $ &          $ .898 \pm .001 $ & $ .899 \pm .001 $ &          $ .900 \pm .001 $ & $ .911 \pm .001 $ \\
                                                                 &        $.85$ & $\mathbf{ .850 \pm .001 }$ & $\mathbf{ .849 \pm .001 }$ & $\mathbf{ .849 \pm .001 }$ & $\mathbf{ .851 \pm .001 }$ & $\mathbf{ .849 \pm .001 }$ & $\mathbf{ .849 \pm .001 }$ & $\mathbf{ .849 \pm .001 }$ & $\mathbf{ .849 \pm .001 }$ & $\mathbf{ .850 \pm .001 }$ & $\mathbf{ .849 \pm .001 }$ & $\mathbf{ .851 \pm .001 }$ & $\mathbf{ .850 \pm .001 }$ &          $ .847 \pm .001 $ & $ .848 \pm .001 $ & $\mathbf{ .849 \pm .001 }$ & $ .866 \pm .001 $ \\
                                                                 &        $.80$ &          $ .797 \pm .001 $ &          $ .799 \pm .001 $ & $\mathbf{ .799 \pm .001 }$ & $\mathbf{ .799 \pm .001 }$ &          $ .798 \pm .001 $ & $\mathbf{ .801 \pm .001 }$ & $\mathbf{ .799 \pm .001 }$ &          $ .798 \pm .001 $ & $\mathbf{ .800 \pm .001 }$ &          $ .797 \pm .001 $ & $\mathbf{ .801 \pm .001 }$ & $\mathbf{ .801 \pm .001 }$ &          $ .798 \pm .001 $ & $ .796 \pm .001 $ & $\mathbf{ .800 \pm .001 }$ & $ .820 \pm .001 $ \\
                                                                 &        $.75$ &          $ .748 \pm .001 $ & $\mathbf{ .749 \pm .001 }$ & $\mathbf{ .749 \pm .001 }$ &          $ .749 \pm .001 $ &          $ .748 \pm .001 $ & $\mathbf{ .750 \pm .001 }$ &          $ .749 \pm .001 $ & $\mathbf{ .750 \pm .001 }$ & $\mathbf{ .750 \pm .001 }$ &          $ .748 \pm .001 $ & $\mathbf{ .751 \pm .001 }$ & $\mathbf{ .750 \pm .001 }$ & $\mathbf{ .750 \pm .001 }$ & $ .746 \pm .001 $ &          $ .752 \pm .002 $ & $ .775 \pm .001 $ \\
                                                                 &        $.70$ &          $ .698 \pm .001 $ & $\mathbf{ .699 \pm .001 }$ & $\mathbf{ .700 \pm .001 }$ & $\mathbf{ .700 \pm .002 }$ &          $ .697 \pm .001 $ & $\mathbf{ .699 \pm .001 }$ & $\mathbf{ .700 \pm .001 }$ & $\mathbf{ .701 \pm .001 }$ & $\mathbf{ .699 \pm .001 }$ & $\mathbf{ .700 \pm .001 }$ & $\mathbf{ .701 \pm .001 }$ & $\mathbf{ .700 \pm .001 }$ & $\mathbf{ .700 \pm .001 }$ & $ .698 \pm .001 $ &          $ .699 \pm .002 $ & $ .728 \pm .001 $ \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[th!]
\centering
\caption{Results for \texttt{dermamnist}:  $\mathit{mean} \pm \mathit{std}$ for $\mathit{\widehat{Err}}$ and empirical coverage $\mathit{\hat{\phi}}$.}
\label{tab:dermamnist}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|cccccccccccccccc}
\toprule
                                                 \textbf{Metric} & \textbf{$c$} & \textbf{DG} &               \textbf{SAT} &   \textbf{SAT+EM} &   \textbf{SelNet} & \textbf{SelNet+EM} &                \textbf{SR} &            \textbf{SAT+SR} &         \textbf{SAT+EM+SR} &         \textbf{SelNet+SR} & \textbf{SelNet+EM+SR} & \textbf{ENS} &       \textbf{ENS+SR} &         \textbf{ConfidNet} &              \textbf{SELE} &      \textbf{REG} &            \textbf{SCross} \\
\midrule
 \multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{\widehat{Err}}$}} &        $.99$ &     $ .269 \pm .010 $ &          $ .229 \pm .009 $ & $ .239 \pm .009 $ & $ .243 \pm .010 $ &  $ .241 \pm .010 $ &          $ .228 \pm .009 $ &          $ .232 \pm .009 $ &          $ .236 \pm .009 $ &          $ .239 \pm .011 $ &     $ .240 \pm .010 $ & $ .226 \pm .009 $ & $\mathbf{ .223 \pm .009 }$ &          $ .245 \pm .010 $ &          $ .270 \pm .009 $ & $ .273 \pm .009 $ &          $ .231 \pm .009 $ \\
                                                                 &        $.95$ &     $ .250 \pm .010 $ &          $ .217 \pm .009 $ & $ .230 \pm .009 $ & $ .227 \pm .010 $ &  $ .227 \pm .010 $ &          $ .207 \pm .009 $ &          $ .214 \pm .009 $ &          $ .222 \pm .009 $ &          $ .224 \pm .011 $ &     $ .221 \pm .009 $ & $ .213 \pm .008 $ & $\mathbf{ .206 \pm .009 }$ &          $ .238 \pm .010 $ &          $ .263 \pm .010 $ & $ .267 \pm .010 $ &          $ .214 \pm .008 $ \\
                                                                 &        $.90$ &     $ .213 \pm .010 $ &          $ .202 \pm .009 $ & $ .212 \pm .010 $ & $ .207 \pm .010 $ &  $ .210 \pm .010 $ &          $ .191 \pm .009 $ &          $ .194 \pm .009 $ &          $ .196 \pm .009 $ &          $ .195 \pm .011 $ &     $ .206 \pm .010 $ & $ .194 \pm .009 $ & $\mathbf{ .182 \pm .009 }$ &          $ .218 \pm .010 $ &          $ .259 \pm .010 $ & $ .263 \pm .011 $ &          $ .193 \pm .008 $ \\
                                                                 &        $.85$ &     $ .194 \pm .010 $ &          $ .180 \pm .009 $ & $ .201 \pm .009 $ & $ .198 \pm .010 $ &  $ .198 \pm .010 $ &          $ .177 \pm .009 $ &          $ .173 \pm .009 $ &          $ .174 \pm .009 $ &          $ .182 \pm .010 $ &     $ .180 \pm .010 $ & $ .175 \pm .009 $ & $\mathbf{ .161 \pm .009 }$ &          $ .200 \pm .010 $ &          $ .252 \pm .010 $ & $ .263 \pm .011 $ &          $ .166 \pm .009 $ \\
                                                                 &        $.80$ &     $ .180 \pm .010 $ &          $ .159 \pm .009 $ & $ .179 \pm .009 $ & $ .192 \pm .010 $ &  $ .183 \pm .011 $ &          $ .152 \pm .009 $ &          $ .151 \pm .009 $ &          $ .162 \pm .009 $ &          $ .202 \pm .010 $ &     $ .199 \pm .010 $ & $ .159 \pm .010 $ &          $ .147 \pm .008 $ &          $ .179 \pm .010 $ &          $ .242 \pm .011 $ & $ .261 \pm .011 $ & $\mathbf{ .146 \pm .008 }$ \\
                                                                 &        $.75$ &     $ .163 \pm .010 $ &          $ .144 \pm .009 $ & $ .162 \pm .010 $ & $ .164 \pm .011 $ &  $ .165 \pm .010 $ &          $ .129 \pm .009 $ &          $ .129 \pm .009 $ &          $ .140 \pm .009 $ &          $ .182 \pm .010 $ &     $ .185 \pm .010 $ & $ .146 \pm .010 $ & $\mathbf{ .123 \pm .008 }$ &          $ .161 \pm .011 $ &          $ .224 \pm .011 $ & $ .258 \pm .012 $ &          $ .126 \pm .008 $ \\
                                                                 &        $.70$ &     $ .143 \pm .011 $ &          $ .120 \pm .009 $ & $ .143 \pm .009 $ & $ .146 \pm .010 $ &  $ .148 \pm .010 $ &          $ .114 \pm .008 $ &          $ .110 \pm .009 $ &          $ .119 \pm .009 $ &          $ .172 \pm .010 $ &     $ .165 \pm .010 $ & $ .130 \pm .010 $ & $\mathbf{ .108 \pm .008 }$ &          $ .147 \pm .010 $ &          $ .203 \pm .010 $ & $ .254 \pm .011 $ &          $ .109 \pm .009 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{\hat{\phi}}$}} &        $.99$ &     $ .994 \pm .002 $ &          $ .983 \pm .003 $ & $ .993 \pm .002 $ & $ .993 \pm .002 $ &  $ .992 \pm .002 $ & $\mathbf{ .991 \pm .002 }$ &          $ .989 \pm .002 $ & $\mathbf{ .989 \pm .002 }$ & $\mathbf{ .990 \pm .002 }$ &     $ .992 \pm .002 $ & $ .994 \pm .002 $ &          $ .994 \pm .002 $ & $\mathbf{ .991 \pm .002 }$ &          $ .989 \pm .002 $ & $ .993 \pm .002 $ & $\mathbf{ .989 \pm .002 }$ \\
                                                                 &        $.95$ &     $ .962 \pm .004 $ &          $ .946 \pm .004 $ & $ .965 \pm .004 $ & $ .955 \pm .005 $ &  $ .964 \pm .004 $ & $\mathbf{ .947 \pm .005 }$ & $\mathbf{ .949 \pm .005 }$ & $\mathbf{ .950 \pm .005 }$ &          $ .954 \pm .004 $ &     $ .959 \pm .004 $ & $ .956 \pm .005 $ &          $ .960 \pm .004 $ &          $ .967 \pm .004 $ &          $ .933 \pm .007 $ & $ .957 \pm .005 $ & $\mathbf{ .952 \pm .004 }$ \\
                                                                 &        $.90$ &     $ .898 \pm .008 $ & $\mathbf{ .900 \pm .006 }$ & $ .906 \pm .007 $ & $ .912 \pm .006 $ &  $ .920 \pm .006 $ &          $ .905 \pm .006 $ &          $ .896 \pm .007 $ &          $ .892 \pm .008 $ &          $ .898 \pm .007 $ &     $ .907 \pm .007 $ & $ .896 \pm .006 $ &          $ .910 \pm .006 $ &          $ .913 \pm .007 $ &          $ .892 \pm .008 $ & $ .905 \pm .006 $ &          $ .905 \pm .006 $ \\
                                                                 &        $.85$ &     $ .862 \pm .008 $ &          $ .849 \pm .008 $ & $ .868 \pm .007 $ & $ .866 \pm .008 $ &  $ .882 \pm .007 $ &          $ .865 \pm .007 $ &          $ .851 \pm .008 $ &          $ .845 \pm .008 $ &          $ .852 \pm .008 $ &     $ .857 \pm .007 $ & $ .837 \pm .008 $ &          $ .852 \pm .008 $ &          $ .871 \pm .008 $ &          $ .850 \pm .008 $ & $ .870 \pm .008 $ & $\mathbf{ .849 \pm .007 }$ \\
                                                                 &        $.80$ &     $ .820 \pm .009 $ &          $ .785 \pm .009 $ & $ .818 \pm .008 $ & $ .820 \pm .009 $ &  $ .823 \pm .009 $ &          $ .797 \pm .009 $ &          $ .796 \pm .009 $ &          $ .816 \pm .009 $ &          $ .800 \pm .010 $ &     $ .807 \pm .010 $ & $ .789 \pm .008 $ &          $ .809 \pm .008 $ &          $ .818 \pm .009 $ &          $ .803 \pm .008 $ & $ .818 \pm .009 $ & $\mathbf{ .800 \pm .008 }$ \\
                                                                 &        $.75$ &     $ .760 \pm .009 $ &          $ .746 \pm .010 $ & $ .757 \pm .008 $ & $ .757 \pm .010 $ &  $ .764 \pm .009 $ &          $ .739 \pm .010 $ &          $ .749 \pm .009 $ &          $ .760 \pm .011 $ &          $ .760 \pm .011 $ &     $ .763 \pm .010 $ & $ .730 \pm .009 $ & $\mathbf{ .750 \pm .009 }$ &          $ .766 \pm .010 $ & $\mathbf{ .748 \pm .009 }$ & $ .777 \pm .009 $ &          $ .749 \pm .009 $ \\
                                                                 &        $.70$ &     $ .709 \pm .010 $ &          $ .687 \pm .010 $ & $ .705 \pm .010 $ & $ .711 \pm .011 $ &  $ .705 \pm .010 $ & $\mathbf{ .702 \pm .010 }$ &          $ .692 \pm .010 $ &          $ .698 \pm .011 $ &          $ .720 \pm .010 $ &     $ .703 \pm .010 $ & $ .684 \pm .009 $ & $\mathbf{ .702 \pm .010 }$ &          $ .711 \pm .010 $ &          $ .694 \pm .010 $ & $ .736 \pm .010 $ &          $ .681 \pm .010 $ \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[th!]
\centering
\caption{Results for \texttt{electricity}:  $\mathit{mean} \pm \mathit{std}$ for $\mathit{\widehat{Err}}$, empirical coverage $\mathit{\hat{\phi}}$, and $\mathit{MinCoeff}$.}
\label{tab:electricity}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|cccccccccccccccccc}
\toprule
                                                 \textbf{Metric} & \textbf{$c$} &       \textbf{DG} &                \textbf{SAT} &             \textbf{SAT+EM} &             \textbf{SelNet} &          \textbf{SelNet+EM} &                 \textbf{SR} &             \textbf{SAT+SR} &          \textbf{SAT+EM+SR} &         \textbf{SelNet+SR} &       \textbf{SelNet+EM+SR} &          \textbf{ENS} &        \textbf{ENS+SR} &         \textbf{ConfidNet} &               \textbf{SELE} &               \textbf{REG} &             \textbf{SCross} &            \textbf{AUCross} &          \textbf{PlugInAUC} \\
\midrule
 \multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{\widehat{Err}}$}} &        $.99$ &           $ .248 \pm .004 $ &           $ .176 \pm .005 $ &           $ .163 \pm .005 $ &           $ .179 \pm .004 $ &           $ .187 \pm .005 $ &           $ .174 \pm .004 $ &           $ .176 \pm .005 $ &           $ .162 \pm .005 $ &          $ .179 \pm .004 $ &           $ .185 \pm .005 $ &          $ .162 \pm .005 $ &  $\mathbf{ .161 \pm .005 }$ &          $ .167 \pm .004 $ &           $ .206 \pm .005 $ &          $ .200 \pm .004 $ &           $ .169 \pm .005 $ &           $ .170 \pm .005 $ &           $ .174 \pm .004 $ \\
                                                                 &        $.95$ &           $ .245 \pm .004 $ &           $ .164 \pm .004 $ &           $ .152 \pm .004 $ &           $ .172 \pm .005 $ &           $ .174 \pm .004 $ &           $ .162 \pm .004 $ &           $ .162 \pm .004 $ &  $\mathbf{ .149 \pm .005 }$ &          $ .166 \pm .004 $ &           $ .170 \pm .004 $ &          $ .159 \pm .005 $ &           $ .150 \pm .004 $ &          $ .155 \pm .004 $ &           $ .198 \pm .005 $ &          $ .196 \pm .004 $ &           $ .158 \pm .004 $ &           $ .161 \pm .005 $ &           $ .166 \pm .004 $ \\
                                                                 &        $.90$ &           $ .238 \pm .005 $ &           $ .151 \pm .004 $ &           $ .138 \pm .004 $ &           $ .161 \pm .004 $ &           $ .162 \pm .005 $ &           $ .147 \pm .004 $ &           $ .145 \pm .004 $ &           $ .135 \pm .004 $ &          $ .155 \pm .005 $ &           $ .160 \pm .004 $ &          $ .155 \pm .005 $ &  $\mathbf{ .134 \pm .004 }$ &          $ .139 \pm .004 $ &           $ .190 \pm .005 $ &          $ .193 \pm .004 $ &           $ .144 \pm .004 $ &           $ .148 \pm .005 $ &           $ .158 \pm .005 $ \\
                                                                 &        $.85$ &           $ .227 \pm .005 $ &           $ .135 \pm .004 $ &           $ .125 \pm .004 $ &           $ .149 \pm .005 $ &           $ .143 \pm .005 $ &           $ .135 \pm .004 $ &           $ .133 \pm .004 $ &  $\mathbf{ .120 \pm .004 }$ &          $ .139 \pm .005 $ &           $ .139 \pm .004 $ &          $ .148 \pm .005 $ &  $\mathbf{ .120 \pm .004 }$ &          $ .129 \pm .004 $ &           $ .182 \pm .005 $ &          $ .190 \pm .005 $ &           $ .130 \pm .004 $ &           $ .136 \pm .004 $ &           $ .143 \pm .004 $ \\
                                                                 &        $.80$ &           $ .217 \pm .005 $ &           $ .121 \pm .004 $ &           $ .112 \pm .004 $ &           $ .136 \pm .004 $ &           $ .138 \pm .005 $ &           $ .119 \pm .004 $ &           $ .117 \pm .004 $ &  $\mathbf{ .107 \pm .004 }$ &          $ .125 \pm .004 $ &           $ .138 \pm .005 $ &          $ .140 \pm .005 $ &  $\mathbf{ .107 \pm .004 }$ &          $ .117 \pm .004 $ &           $ .176 \pm .005 $ &          $ .187 \pm .005 $ &           $ .117 \pm .004 $ &           $ .121 \pm .004 $ &           $ .130 \pm .005 $ \\
                                                                 &        $.75$ &           $ .203 \pm .005 $ &           $ .110 \pm .004 $ &           $ .102 \pm .004 $ &           $ .125 \pm .005 $ &           $ .125 \pm .005 $ &           $ .107 \pm .004 $ &           $ .101 \pm .004 $ &           $ .096 \pm .004 $ &          $ .113 \pm .004 $ &           $ .125 \pm .005 $ &          $ .131 \pm .004 $ &  $\mathbf{ .093 \pm .004 }$ &          $ .109 \pm .004 $ &           $ .169 \pm .005 $ &          $ .184 \pm .005 $ &           $ .104 \pm .004 $ &           $ .106 \pm .004 $ &           $ .118 \pm .004 $ \\
                                                                 &        $.70$ &           $ .186 \pm .005 $ &           $ .096 \pm .004 $ &           $ .088 \pm .004 $ &           $ .124 \pm .004 $ &           $ .116 \pm .005 $ &           $ .097 \pm .004 $ &           $ .089 \pm .004 $ &  $\mathbf{ .084 \pm .004 }$ &          $ .112 \pm .005 $ &           $ .117 \pm .005 $ &          $ .127 \pm .005 $ &           $ .085 \pm .004 $ &          $ .098 \pm .004 $ &           $ .160 \pm .005 $ &          $ .178 \pm .005 $ &           $ .095 \pm .004 $ &           $ .092 \pm .004 $ &           $ .105 \pm .004 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{\hat{\phi}}$}} &        $.99$ &  $\mathbf{ .990 \pm .001 }$ &  $\mathbf{ .991 \pm .001 }$ &           $ .993 \pm .001 $ &           $ .992 \pm .001 $ &           $ .995 \pm .001 $ &  $\mathbf{ .990 \pm .001 }$ &  $\mathbf{ .989 \pm .001 }$ &  $\mathbf{ .990 \pm .001 }$ & $\mathbf{ .990 \pm .001 }$ &           $ .992 \pm .001 $ & $\mathbf{ .990 \pm .001 }$ &           $ .992 \pm .001 $ &          $ .988 \pm .001 $ &  $\mathbf{ .990 \pm .001 }$ & $\mathbf{ .989 \pm .001 }$ &           $ .992 \pm .001 $ &  $\mathbf{ .990 \pm .001 }$ &  $\mathbf{ .989 \pm .001 }$ \\
                                                                 &        $.95$ &           $ .949 \pm .003 $ &           $ .949 \pm .003 $ &           $ .951 \pm .002 $ &           $ .961 \pm .002 $ &           $ .958 \pm .002 $ &           $ .950 \pm .003 $ &           $ .949 \pm .003 $ &           $ .954 \pm .002 $ & $\mathbf{ .951 \pm .002 }$ &           $ .953 \pm .003 $ &          $ .955 \pm .002 $ &           $ .951 \pm .003 $ &          $ .950 \pm .003 $ &           $ .953 \pm .002 $ &          $ .948 \pm .003 $ &           $ .954 \pm .002 $ &           $ .949 \pm .002 $ &           $ .951 \pm .002 $ \\
                                                                 &        $.90$ &           $ .898 \pm .004 $ &  $\mathbf{ .901 \pm .004 }$ &           $ .902 \pm .004 $ &           $ .911 \pm .003 $ &           $ .907 \pm .004 $ &  $\mathbf{ .899 \pm .003 }$ &           $ .896 \pm .004 $ &           $ .905 \pm .004 $ &          $ .908 \pm .003 $ &  $\mathbf{ .902 \pm .004 }$ &          $ .909 \pm .003 $ &  $\mathbf{ .900 \pm .004 }$ & $\mathbf{ .901 \pm .004 }$ &           $ .908 \pm .004 $ & $\mathbf{ .900 \pm .003 }$ &           $ .909 \pm .004 $ &  $\mathbf{ .900 \pm .003 }$ &           $ .903 \pm .004 $ \\
                                                                 &        $.85$ &  $\mathbf{ .849 \pm .004 }$ &           $ .850 \pm .004 $ &           $ .859 \pm .004 $ &           $ .859 \pm .004 $ &           $ .852 \pm .004 $ &           $ .856 \pm .004 $ &           $ .851 \pm .004 $ &           $ .852 \pm .004 $ &          $ .854 \pm .004 $ &           $ .846 \pm .004 $ &          $ .860 \pm .004 $ &           $ .852 \pm .004 $ &          $ .853 \pm .004 $ &           $ .853 \pm .005 $ &          $ .844 \pm .004 $ &           $ .863 \pm .004 $ &           $ .856 \pm .004 $ &           $ .856 \pm .005 $ \\
                                                                 &        $.80$ &  $\mathbf{ .801 \pm .004 }$ &           $ .803 \pm .005 $ &           $ .817 \pm .005 $ &           $ .817 \pm .004 $ &           $ .807 \pm .005 $ &           $ .807 \pm .005 $ &  $\mathbf{ .798 \pm .005 }$ &           $ .805 \pm .005 $ &          $ .806 \pm .004 $ &  $\mathbf{ .801 \pm .005 }$ &          $ .807 \pm .004 $ &           $ .803 \pm .005 $ & $\mathbf{ .802 \pm .005 }$ &           $ .796 \pm .005 $ &          $ .795 \pm .005 $ &           $ .813 \pm .005 $ &           $ .808 \pm .005 $ &  $\mathbf{ .802 \pm .005 }$ \\
                                                                 &        $.75$ &  $\mathbf{ .752 \pm .005 }$ &           $ .763 \pm .005 $ &           $ .769 \pm .005 $ &           $ .765 \pm .005 $ &           $ .754 \pm .005 $ &           $ .760 \pm .005 $ &  $\mathbf{ .751 \pm .005 }$ &           $ .761 \pm .005 $ & $\mathbf{ .749 \pm .005 }$ &  $\mathbf{ .750 \pm .005 }$ &          $ .756 \pm .004 $ &           $ .752 \pm .005 $ &          $ .757 \pm .005 $ &  $\mathbf{ .749 \pm .005 }$ & $\mathbf{ .750 \pm .005 }$ &           $ .767 \pm .005 $ &           $ .761 \pm .006 $ &           $ .758 \pm .004 $ \\
                                                                 &        $.70$ &           $ .703 \pm .005 $ &           $ .716 \pm .005 $ &           $ .719 \pm .006 $ &           $ .710 \pm .005 $ &           $ .721 \pm .005 $ &           $ .717 \pm .005 $ &           $ .706 \pm .005 $ &           $ .722 \pm .006 $ &          $ .712 \pm .005 $ &           $ .711 \pm .005 $ &          $ .712 \pm .005 $ &           $ .712 \pm .006 $ &          $ .715 \pm .005 $ &  $\mathbf{ .700 \pm .005 }$ &          $ .692 \pm .005 $ &           $ .719 \pm .006 $ &           $ .709 \pm .006 $ &           $ .712 \pm .005 $ \\
  \midrule
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{MinCoeff}$}} &        $.99$ & $\mathbf{ 1.003 \pm .011 }$ & $\mathbf{ 1.000 \pm .011 }$ & $\mathbf{ 1.001 \pm .011 }$ & $\mathbf{ 1.000 \pm .011 }$ & $\mathbf{ 1.000 \pm .011 }$ &           $ .998 \pm .011 $ & $\mathbf{ 1.002 \pm .011 }$ & $\mathbf{ 1.002 \pm .011 }$ &          $ .998 \pm .011 $ & $\mathbf{ 1.001 \pm .011 }$ &         $ 1.003 \pm .011 $ & $\mathbf{ 1.001 \pm .011 }$ &          $ .998 \pm .011 $ & $\mathbf{ 1.000 \pm .011 }$ &         $ 1.004 \pm .011 $ &  $\mathbf{ .999 \pm .011 }$ & $\mathbf{ 1.002 \pm .011 }$ & $\mathbf{ 1.002 \pm .011 }$ \\
                                                                 &        $.95$ &          $ 1.021 \pm .011 $ &          $ 1.003 \pm .011 $ &          $ 1.004 \pm .011 $ &           $ .992 \pm .011 $ & $\mathbf{ 1.002 \pm .011 }$ & $\mathbf{ 1.000 \pm .011 }$ &          $ 1.010 \pm .011 $ &          $ 1.005 \pm .011 $ &          $ .997 \pm .011 $ &          $ 1.004 \pm .011 $ &         $ 1.008 \pm .011 $ &          $ 1.002 \pm .011 $ &          $ .999 \pm .011 $ & $\mathbf{ 1.001 \pm .011 }$ &         $ 1.006 \pm .011 $ &           $ .997 \pm .011 $ &          $ 1.013 \pm .011 $ &          $ 1.012 \pm .011 $ \\
                                                                 &        $.90$ &          $ 1.037 \pm .011 $ &          $ 1.006 \pm .012 $ &          $ 1.007 \pm .012 $ &           $ .991 \pm .011 $ &          $ 1.009 \pm .012 $ &          $ 1.006 \pm .011 $ &          $ 1.009 \pm .012 $ &          $ 1.014 \pm .011 $ &          $ .993 \pm .011 $ &          $ 1.009 \pm .012 $ &         $ 1.017 \pm .011 $ &          $ 1.005 \pm .012 $ &         $ 1.003 \pm .012 $ & $\mathbf{ 1.000 \pm .011 }$ &         $ 1.007 \pm .012 $ &          $ 1.000 \pm .011 $ &          $ 1.024 \pm .011 $ &          $ 1.031 \pm .012 $ \\
                                                                 &        $.85$ &          $ 1.049 \pm .012 $ &          $ 1.011 \pm .012 $ &          $ 1.013 \pm .012 $ &  $\mathbf{ .999 \pm .012 }$ &          $ 1.009 \pm .012 $ &          $ 1.008 \pm .012 $ &          $ 1.018 \pm .012 $ &          $ 1.019 \pm .012 $ &         $ 1.005 \pm .012 $ &          $ 1.009 \pm .013 $ &         $ 1.027 \pm .011 $ &          $ 1.003 \pm .012 $ &         $ 1.006 \pm .012 $ &          $ 1.012 \pm .012 $ &         $ 1.004 \pm .012 $ & $\mathbf{ 1.004 \pm .011 }$ &          $ 1.031 \pm .011 $ &          $ 1.042 \pm .012 $ \\
                                                                 &        $.80$ &          $ 1.060 \pm .012 $ &          $ 1.013 \pm .013 $ &          $ 1.017 \pm .012 $ &  $\mathbf{ .997 \pm .012 }$ &          $ 1.026 \pm .012 $ &          $ 1.012 \pm .012 $ &          $ 1.021 \pm .012 $ &          $ 1.024 \pm .012 $ &         $ 1.006 \pm .011 $ &          $ 1.030 \pm .012 $ &         $ 1.035 \pm .011 $ &          $ 1.008 \pm .013 $ &         $ 1.007 \pm .013 $ &          $ 1.025 \pm .013 $ &         $ 1.007 \pm .013 $ &          $ 1.006 \pm .012 $ &          $ 1.045 \pm .012 $ &          $ 1.057 \pm .012 $ \\
                                                                 &        $.75$ &          $ 1.066 \pm .013 $ &          $ 1.025 \pm .013 $ &          $ 1.024 \pm .012 $ & $\mathbf{ 1.002 \pm .012 }$ &          $ 1.036 \pm .012 $ &          $ 1.016 \pm .012 $ &          $ 1.029 \pm .013 $ &          $ 1.030 \pm .012 $ &         $ 1.013 \pm .012 $ &          $ 1.035 \pm .013 $ &         $ 1.036 \pm .012 $ &          $ 1.011 \pm .013 $ &         $ 1.010 \pm .013 $ &          $ 1.039 \pm .014 $ &         $ 1.005 \pm .013 $ &          $ 1.003 \pm .013 $ &          $ 1.062 \pm .012 $ &          $ 1.074 \pm .012 $ \\
                                                                 &        $.70$ &          $ 1.067 \pm .014 $ &          $ 1.033 \pm .014 $ &          $ 1.028 \pm .013 $ &          $ 1.002 \pm .014 $ &          $ 1.050 \pm .013 $ &          $ 1.020 \pm .013 $ &          $ 1.034 \pm .013 $ &          $ 1.033 \pm .012 $ &         $ 1.008 \pm .013 $ &          $ 1.052 \pm .013 $ &         $ 1.042 \pm .013 $ &          $ 1.014 \pm .013 $ &         $ 1.013 \pm .013 $ &          $ 1.057 \pm .014 $ &          $ .988 \pm .014 $ & $\mathbf{ 1.002 \pm .013 }$ &          $ 1.073 \pm .013 $ &          $ 1.097 \pm .012 $ \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[th!]
\centering
\caption{Results for \texttt{eye}:  $\mathit{mean} \pm \mathit{std}$ for $\mathit{\widehat{Err}}$, empirical coverage $\mathit{\hat{\phi}}$, and $\mathit{MinCoeff}$.}
\label{tab:eye}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|cccccccccccccccccc}
\toprule
                                                 \textbf{Metric} & \textbf{$c$} & \textbf{DG} &               \textbf{SAT} &            \textbf{SAT+EM} &   \textbf{SelNet} &         \textbf{SelNet+EM} &                 \textbf{SR} &    \textbf{SAT+SR} &         \textbf{SAT+EM+SR} &         \textbf{SelNet+SR} &       \textbf{SelNet+EM+SR} &  \textbf{ENS} & \textbf{ENS+SR} &         \textbf{ConfidNet} &              \textbf{SELE} &               \textbf{REG} &             \textbf{SCross} &           \textbf{AUCross} &         \textbf{PlugInAUC} \\
\midrule
 \multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{\widehat{Err}}$}} &        $.99$ &     $ .433 \pm .013 $ &          $ .441 \pm .014 $ &          $ .415 \pm .012 $ & $ .419 \pm .012 $ &          $ .413 \pm .013 $ &           $ .425 \pm .013 $ &  $ .444 \pm .014 $ &          $ .414 \pm .012 $ &          $ .415 \pm .012 $ &           $ .414 \pm .013 $ &  $ .427 \pm .013 $ &    $ .421 \pm .013 $ &          $ .414 \pm .012 $ & $\mathbf{ .411 \pm .013 }$ &          $ .412 \pm .013 $ &           $ .426 \pm .013 $ &          $ .425 \pm .013 $ &          $ .427 \pm .013 $ \\
                                                                 &        $.95$ &     $ .435 \pm .013 $ &          $ .436 \pm .015 $ &          $ .417 \pm .012 $ & $ .414 \pm .012 $ &          $ .418 \pm .012 $ &           $ .420 \pm .014 $ &  $ .436 \pm .015 $ &          $ .412 \pm .012 $ &          $ .415 \pm .012 $ &           $ .411 \pm .013 $ &  $ .439 \pm .014 $ &    $ .419 \pm .013 $ &          $ .414 \pm .012 $ & $\mathbf{ .405 \pm .013 }$ &          $ .413 \pm .013 $ &           $ .421 \pm .013 $ &          $ .421 \pm .013 $ &          $ .421 \pm .014 $ \\
                                                                 &        $.90$ &     $ .435 \pm .014 $ &          $ .433 \pm .016 $ &          $ .415 \pm .012 $ & $ .422 \pm .012 $ &          $ .413 \pm .013 $ &           $ .413 \pm .014 $ &  $ .430 \pm .015 $ &          $ .411 \pm .013 $ &          $ .412 \pm .012 $ &           $ .406 \pm .013 $ &  $ .451 \pm .014 $ &    $ .412 \pm .013 $ &          $ .408 \pm .012 $ & $\mathbf{ .398 \pm .013 }$ &          $ .412 \pm .013 $ &           $ .417 \pm .013 $ &          $ .418 \pm .014 $ &          $ .412 \pm .013 $ \\
                                                                 &        $.85$ &     $ .435 \pm .014 $ &          $ .429 \pm .016 $ &          $ .410 \pm .013 $ & $ .413 \pm .013 $ &          $ .416 \pm .014 $ &           $ .407 \pm .014 $ &  $ .431 \pm .015 $ &          $ .397 \pm .013 $ & $\mathbf{ .393 \pm .012 }$ &           $ .406 \pm .013 $ &  $ .457 \pm .015 $ &    $ .407 \pm .013 $ &          $ .405 \pm .012 $ &          $ .400 \pm .013 $ &          $ .415 \pm .013 $ &           $ .410 \pm .014 $ &          $ .411 \pm .015 $ &          $ .409 \pm .014 $ \\
                                                                 &        $.80$ &     $ .437 \pm .014 $ &          $ .429 \pm .017 $ &          $ .412 \pm .013 $ & $ .406 \pm .013 $ &          $ .424 \pm .013 $ &           $ .401 \pm .014 $ &  $ .424 \pm .016 $ &          $ .394 \pm .013 $ &          $ .398 \pm .013 $ &  $\mathbf{ .390 \pm .013 }$ &  $ .452 \pm .015 $ &    $ .403 \pm .014 $ &          $ .400 \pm .013 $ &          $ .399 \pm .014 $ &          $ .412 \pm .014 $ &           $ .402 \pm .014 $ &          $ .407 \pm .015 $ &          $ .402 \pm .014 $ \\
                                                                 &        $.75$ &     $ .437 \pm .014 $ &          $ .431 \pm .017 $ &          $ .401 \pm .014 $ & $ .403 \pm .013 $ &          $ .419 \pm .013 $ &           $ .394 \pm .014 $ &  $ .421 \pm .016 $ & $\mathbf{ .385 \pm .013 }$ &          $ .391 \pm .013 $ &           $ .387 \pm .014 $ &  $ .443 \pm .016 $ &    $ .396 \pm .014 $ &          $ .391 \pm .014 $ &          $ .395 \pm .015 $ &          $ .410 \pm .015 $ &           $ .394 \pm .014 $ &          $ .400 \pm .015 $ &          $ .399 \pm .014 $ \\
                                                                 &        $.70$ &     $ .433 \pm .014 $ &          $ .424 \pm .018 $ &          $ .399 \pm .014 $ & $ .399 \pm .014 $ &          $ .416 \pm .014 $ &           $ .389 \pm .015 $ &  $ .412 \pm .017 $ & $\mathbf{ .377 \pm .014 }$ &          $ .384 \pm .014 $ &           $ .389 \pm .014 $ &  $ .443 \pm .017 $ &    $ .393 \pm .014 $ &          $ .382 \pm .014 $ &          $ .386 \pm .016 $ &          $ .407 \pm .015 $ &           $ .392 \pm .014 $ &          $ .397 \pm .015 $ &          $ .387 \pm .014 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{\hat{\phi}}$}} &        $.99$ &     $ .994 \pm .002 $ &          $ .983 \pm .004 $ &          $ .993 \pm .002 $ & $ .985 \pm .003 $ & $\mathbf{ .989 \pm .002 }$ &           $ .993 \pm .002 $ &  $ .992 \pm .002 $ &          $ .987 \pm .003 $ & $\mathbf{ .990 \pm .003 }$ &           $ .985 \pm .003 $ &  $ .981 \pm .004 $ &    $ .992 \pm .002 $ & $\mathbf{ .989 \pm .003 }$ &          $ .995 \pm .002 $ & $\mathbf{ .989 \pm .002 }$ &           $ .988 \pm .003 $ & $\mathbf{ .991 \pm .002 }$ &          $ .985 \pm .003 $ \\
                                                                 &        $.95$ &     $ .947 \pm .006 $ &          $ .943 \pm .006 $ &          $ .947 \pm .005 $ & $ .950 \pm .006 $ &          $ .947 \pm .005 $ &           $ .968 \pm .005 $ &  $ .959 \pm .005 $ &          $ .938 \pm .006 $ &          $ .954 \pm .006 $ &           $ .949 \pm .006 $ &  $ .928 \pm .007 $ &    $ .951 \pm .006 $ &          $ .953 \pm .005 $ &          $ .941 \pm .007 $ &          $ .945 \pm .006 $ &           $ .954 \pm .006 $ & $\mathbf{ .950 \pm .005 }$ &          $ .941 \pm .006 $ \\
                                                                 &        $.90$ &     $ .889 \pm .008 $ &          $ .889 \pm .008 $ &          $ .886 \pm .008 $ & $ .904 \pm .008 $ & $\mathbf{ .902 \pm .007 }$ &           $ .898 \pm .008 $ &  $ .915 \pm .007 $ &          $ .895 \pm .009 $ &          $ .896 \pm .008 $ &  $\mathbf{ .897 \pm .007 }$ &  $ .872 \pm .008 $ &    $ .893 \pm .008 $ &          $ .895 \pm .007 $ &          $ .883 \pm .009 $ &          $ .908 \pm .007 $ &           $ .907 \pm .008 $ &          $ .911 \pm .007 $ &          $ .894 \pm .008 $ \\
                                                                 &        $.85$ &     $ .847 \pm .009 $ &          $ .846 \pm .010 $ &          $ .833 \pm .008 $ & $ .855 \pm .009 $ &          $ .862 \pm .009 $ &           $ .860 \pm .009 $ &  $ .845 \pm .009 $ &          $ .833 \pm .010 $ &          $ .855 \pm .009 $ &           $ .856 \pm .009 $ &  $ .837 \pm .009 $ &    $ .855 \pm .009 $ &          $ .861 \pm .009 $ &          $ .825 \pm .010 $ & $\mathbf{ .851 \pm .008 }$ &           $ .862 \pm .009 $ &          $ .855 \pm .008 $ &          $ .858 \pm .009 $ \\
                                                                 &        $.80$ &     $ .811 \pm .010 $ &          $ .787 \pm .011 $ & $\mathbf{ .796 \pm .009 }$ & $ .796 \pm .010 $ &          $ .815 \pm .010 $ &           $ .809 \pm .010 $ &  $ .799 \pm .011 $ &          $ .784 \pm .010 $ & $\mathbf{ .795 \pm .009 }$ &           $ .792 \pm .011 $ &  $ .779 \pm .010 $ &    $ .806 \pm .010 $ &          $ .790 \pm .010 $ &          $ .775 \pm .011 $ &          $ .787 \pm .010 $ &           $ .816 \pm .010 $ &          $ .808 \pm .010 $ &          $ .814 \pm .010 $ \\
                                                                 &        $.75$ &     $ .758 \pm .012 $ &          $ .731 \pm .012 $ &          $ .746 \pm .010 $ & $ .753 \pm .011 $ &          $ .760 \pm .012 $ &           $ .762 \pm .011 $ &  $ .757 \pm .010 $ & $\mathbf{ .747 \pm .011 }$ &          $ .737 \pm .010 $ &           $ .748 \pm .011 $ &  $ .727 \pm .011 $ &    $ .759 \pm .010 $ &          $ .741 \pm .011 $ &          $ .738 \pm .011 $ &          $ .725 \pm .011 $ &           $ .772 \pm .011 $ &          $ .751 \pm .011 $ &          $ .762 \pm .011 $ \\
                                                                 &        $.70$ &     $ .716 \pm .013 $ &          $ .687 \pm .012 $ &          $ .707 \pm .011 $ & $ .715 \pm .011 $ &          $ .712 \pm .012 $ &           $ .694 \pm .011 $ &  $ .706 \pm .010 $ &          $ .697 \pm .012 $ &          $ .692 \pm .012 $ &           $ .696 \pm .013 $ &  $ .679 \pm .011 $ &    $ .717 \pm .011 $ &          $ .682 \pm .013 $ &          $ .686 \pm .013 $ &          $ .680 \pm .012 $ &           $ .717 \pm .011 $ &          $ .715 \pm .011 $ & $\mathbf{ .702 \pm .011 }$ \\
  \midrule
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{MinCoeff}$}} &        $.99$ &     $ .999 \pm .029 $ &         $ 1.007 \pm .030 $ &          $ .999 \pm .029 $ & $ .997 \pm .029 $ &         $ 1.001 \pm .029 $ & $\mathbf{ 1.005 \pm .029 }$ & $ 1.003 \pm .029 $ &         $ 1.001 \pm .030 $ &          $ .996 \pm .030 $ &          $ 1.003 \pm .030 $ & $ 1.012 \pm .030 $ &   $ 1.007 \pm .029 $ &         $ 1.006 \pm .029 $ &         $ 1.003 \pm .030 $ &         $ 1.001 \pm .029 $ &          $ 1.004 \pm .030 $ &         $ 1.001 \pm .030 $ &         $ 1.000 \pm .030 $ \\
                                                                 &        $.95$ &     $ .989 \pm .030 $ & $\mathbf{ .996 \pm .029 }$ & $\mathbf{ .996 \pm .029 }$ & $ .993 \pm .031 $ &          $ .985 \pm .030 $ &          $ 1.004 \pm .030 $ &  $ .991 \pm .030 $ &          $ .996 \pm .030 $ &          $ .999 \pm .030 $ &           $ .997 \pm .030 $ & $ 1.045 \pm .031 $ &   $ 1.009 \pm .029 $ &         $ 1.007 \pm .030 $ &          $ .997 \pm .030 $ &          $ .995 \pm .029 $ &          $ 1.009 \pm .030 $ &          $ .999 \pm .030 $ &         $ 1.006 \pm .030 $ \\
                                                                 &        $.90$ &     $ .981 \pm .031 $ &          $ .999 \pm .031 $ &          $ .979 \pm .031 $ & $ .977 \pm .032 $ &          $ .981 \pm .029 $ &           $ .998 \pm .031 $ &  $ .995 \pm .030 $ &         $ 1.001 \pm .031 $ &          $ .991 \pm .032 $ & $\mathbf{ 1.009 \pm .030 }$ & $ 1.080 \pm .031 $ &   $ 1.011 \pm .030 $ &          $ .996 \pm .031 $ &          $ .993 \pm .031 $ &          $ .995 \pm .030 $ &          $ 1.010 \pm .030 $ &          $ .999 \pm .031 $ &         $ 1.015 \pm .030 $ \\
                                                                 &        $.85$ &     $ .972 \pm .031 $ &         $ 1.001 \pm .031 $ &          $ .980 \pm .031 $ & $ .979 \pm .031 $ &          $ .970 \pm .029 $ &          $ 1.009 \pm .031 $ &  $ .993 \pm .033 $ &          $ .999 \pm .032 $ &         $ 1.001 \pm .030 $ &          $ 1.007 \pm .031 $ & $ 1.096 \pm .031 $ &   $ 1.019 \pm .031 $ &          $ .986 \pm .031 $ &         $ 1.008 \pm .033 $ &         $ 1.005 \pm .031 $ & $\mathbf{ 1.006 \pm .030 }$ &          $ .995 \pm .032 $ &         $ 1.008 \pm .030 $ \\
                                                                 &        $.80$ &     $ .962 \pm .031 $ &         $ 1.004 \pm .031 $ &          $ .968 \pm .031 $ & $ .971 \pm .034 $ &          $ .946 \pm .030 $ &          $ 1.011 \pm .031 $ &  $ .989 \pm .034 $ &          $ .987 \pm .033 $ &          $ .979 \pm .032 $ & $\mathbf{ 1.003 \pm .030 }$ & $ 1.101 \pm .034 $ &   $ 1.008 \pm .032 $ &          $ .967 \pm .034 $ &         $ 1.018 \pm .034 $ &         $ 1.017 \pm .032 $ &          $ 1.002 \pm .031 $ &          $ .998 \pm .032 $ &         $ 1.009 \pm .031 $ \\
                                                                 &        $.75$ &     $ .949 \pm .031 $ &         $ 1.020 \pm .032 $ &          $ .969 \pm .033 $ & $ .972 \pm .035 $ &          $ .938 \pm .032 $ & $\mathbf{ 1.007 \pm .031 }$ &  $ .981 \pm .035 $ &          $ .989 \pm .033 $ &          $ .972 \pm .033 $ &           $ .999 \pm .032 $ & $ 1.098 \pm .035 $ &   $ 1.005 \pm .033 $ &          $ .970 \pm .036 $ &         $ 1.008 \pm .034 $ &         $ 1.022 \pm .033 $ &          $ 1.001 \pm .032 $ &         $ 1.011 \pm .033 $ &         $ 1.006 \pm .033 $ \\
                                                                 &        $.70$ &     $ .947 \pm .033 $ &         $ 1.026 \pm .034 $ &          $ .962 \pm .034 $ & $ .945 \pm .037 $ &          $ .929 \pm .033 $ &          $ 1.001 \pm .034 $ &  $ .976 \pm .037 $ &          $ .977 \pm .033 $ &          $ .950 \pm .034 $ & $\mathbf{ 1.005 \pm .032 }$ & $ 1.100 \pm .037 $ &    $ .996 \pm .033 $ &          $ .969 \pm .038 $ &         $ 1.024 \pm .035 $ &         $ 1.031 \pm .032 $ &           $ .997 \pm .034 $ &         $ 1.021 \pm .035 $ &         $ 1.004 \pm .034 $ \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[th!]
\centering
\caption{Results for \texttt{food101}:  $\mathit{mean} \pm \mathit{std}$ for $\mathit{\widehat{Err}}$ and empirical coverage $\mathit{\hat{\phi}}$.}
\label{tab:food101}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|cccccccccccccccc}
\toprule
                                                 \textbf{Metric} & \textbf{$c$} &      \textbf{DG} &      \textbf{SAT} &   \textbf{SAT+EM} &            \textbf{SelNet} &         \textbf{SelNet+EM} &                \textbf{SR} &            \textbf{SAT+SR} & \textbf{SAT+EM+SR} &         \textbf{SelNet+SR} &      \textbf{SelNet+EM+SR} &          \textbf{ENS} &       \textbf{ENS+SR} &         \textbf{ConfidNet} &     \textbf{SELE} &      \textbf{REG} &   \textbf{SCross} \\
\midrule
 \multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{\widehat{Err}}$}} &        $.99$ &          $ .464 \pm .004 $ & $ .269 \pm .003 $ & $ .306 \pm .004 $ &          $ .322 \pm .003 $ &          $ .341 \pm .004 $ &          $ .256 \pm .003 $ &          $ .268 \pm .003 $ &  $ .304 \pm .004 $ &          $ .318 \pm .003 $ &          $ .339 \pm .004 $ &          $ .215 \pm .003 $ & $\mathbf{ .211 \pm .003 }$ &          $ .271 \pm .003 $ & $ .388 \pm .003 $ & $ .384 \pm .004 $ & $ .242 \pm .003 $ \\
                                                                 &        $.95$ &          $ .442 \pm .004 $ & $ .250 \pm .003 $ & $ .286 \pm .004 $ &          $ .287 \pm .004 $ &          $ .328 \pm .003 $ &          $ .233 \pm .003 $ &          $ .244 \pm .003 $ &  $ .280 \pm .004 $ &          $ .266 \pm .004 $ &          $ .317 \pm .003 $ &          $ .196 \pm .003 $ & $\mathbf{ .190 \pm .003 }$ &          $ .256 \pm .003 $ & $ .380 \pm .004 $ & $ .383 \pm .004 $ & $ .220 \pm .003 $ \\
                                                                 &        $.90$ &          $ .416 \pm .004 $ & $ .226 \pm .003 $ & $ .260 \pm .004 $ &          $ .264 \pm .003 $ &          $ .315 \pm .004 $ &          $ .205 \pm .003 $ &          $ .219 \pm .003 $ &  $ .250 \pm .004 $ &          $ .232 \pm .003 $ &          $ .292 \pm .003 $ &          $ .172 \pm .003 $ & $\mathbf{ .165 \pm .003 }$ &          $ .237 \pm .003 $ & $ .370 \pm .004 $ & $ .382 \pm .004 $ & $ .198 \pm .003 $ \\
                                                                 &        $.85$ &          $ .392 \pm .004 $ & $ .203 \pm .003 $ & $ .237 \pm .003 $ &          $ .283 \pm .003 $ &          $ .299 \pm .004 $ &          $ .174 \pm .003 $ &          $ .191 \pm .003 $ &  $ .225 \pm .004 $ &          $ .243 \pm .003 $ &          $ .264 \pm .003 $ &          $ .150 \pm .003 $ & $\mathbf{ .134 \pm .002 }$ &          $ .219 \pm .003 $ & $ .361 \pm .003 $ & $ .383 \pm .004 $ & $ .174 \pm .003 $ \\
                                                                 &        $.80$ &          $ .366 \pm .004 $ & $ .179 \pm .003 $ & $ .212 \pm .003 $ &          $ .224 \pm .004 $ &          $ .278 \pm .004 $ &          $ .149 \pm .003 $ &          $ .162 \pm .003 $ &  $ .199 \pm .004 $ &          $ .175 \pm .003 $ &          $ .237 \pm .003 $ &          $ .128 \pm .003 $ & $\mathbf{ .108 \pm .002 }$ &          $ .200 \pm .003 $ & $ .353 \pm .003 $ & $ .382 \pm .004 $ & $ .151 \pm .003 $ \\
                                                                 &        $.75$ &          $ .341 \pm .004 $ & $ .156 \pm .003 $ & $ .190 \pm .003 $ &          $ .210 \pm .003 $ &          $ .266 \pm .003 $ &          $ .126 \pm .003 $ &          $ .141 \pm .003 $ &  $ .172 \pm .004 $ &          $ .148 \pm .003 $ &          $ .218 \pm .003 $ &          $ .106 \pm .002 $ & $\mathbf{ .086 \pm .002 }$ &          $ .185 \pm .003 $ & $ .344 \pm .004 $ & $ .383 \pm .004 $ & $ .128 \pm .003 $ \\
                                                                 &        $.70$ &          $ .318 \pm .004 $ & $ .137 \pm .003 $ & $ .169 \pm .003 $ &          $ .219 \pm .004 $ &          $ .246 \pm .003 $ &          $ .106 \pm .003 $ &          $ .117 \pm .003 $ &  $ .145 \pm .003 $ &          $ .157 \pm .003 $ &          $ .189 \pm .003 $ &          $ .088 \pm .002 $ & $\mathbf{ .069 \pm .002 }$ &          $ .170 \pm .003 $ & $ .334 \pm .004 $ & $ .386 \pm .004 $ & $ .107 \pm .002 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{\hat{\phi}}$}} &        $.99$ &          $ .989 \pm .001 $ & $ .988 \pm .001 $ & $ .993 \pm .001 $ &          $ .991 \pm .001 $ & $\mathbf{ .990 \pm .001 }$ & $\mathbf{ .990 \pm .001 }$ &          $ .987 \pm .001 $ &  $ .991 \pm .001 $ & $\mathbf{ .990 \pm .001 }$ &          $ .988 \pm .001 $ &          $ .990 \pm .001 $ &          $ .987 \pm .001 $ &          $ .991 \pm .001 $ & $ .991 \pm .001 $ & $ .992 \pm .001 $ & $ .991 \pm .001 $ \\
                                                                 &        $.95$ &          $ .948 \pm .001 $ & $ .946 \pm .001 $ & $ .951 \pm .002 $ &          $ .952 \pm .002 $ & $\mathbf{ .951 \pm .001 }$ &          $ .951 \pm .002 $ &          $ .946 \pm .002 $ &  $ .948 \pm .002 $ & $\mathbf{ .951 \pm .002 }$ &          $ .948 \pm .002 $ & $\mathbf{ .951 \pm .001 }$ &          $ .951 \pm .002 $ &          $ .951 \pm .002 $ & $ .952 \pm .001 $ & $ .955 \pm .001 $ & $ .955 \pm .001 $ \\
                                                                 &        $.90$ & $\mathbf{ .899 \pm .002 }$ & $ .897 \pm .002 $ & $ .896 \pm .002 $ &          $ .897 \pm .002 $ &          $ .903 \pm .002 $ & $\mathbf{ .899 \pm .002 }$ & $\mathbf{ .900 \pm .002 }$ &  $ .891 \pm .002 $ &          $ .903 \pm .002 $ &          $ .902 \pm .002 $ &          $ .898 \pm .002 $ &          $ .904 \pm .002 $ & $\mathbf{ .901 \pm .002 }$ & $ .902 \pm .002 $ & $ .909 \pm .002 $ & $ .915 \pm .002 $ \\
                                                                 &        $.85$ &          $ .851 \pm .002 $ & $ .848 \pm .003 $ & $ .846 \pm .003 $ &          $ .850 \pm .003 $ &          $ .852 \pm .003 $ &          $ .846 \pm .003 $ &          $ .848 \pm .003 $ &  $ .844 \pm .003 $ & $\mathbf{ .850 \pm .002 }$ &          $ .849 \pm .003 $ &          $ .847 \pm .002 $ &          $ .847 \pm .003 $ &          $ .849 \pm .003 $ & $ .856 \pm .003 $ & $ .860 \pm .003 $ & $ .872 \pm .003 $ \\
                                                                 &        $.80$ &          $ .801 \pm .003 $ & $ .796 \pm .003 $ & $ .793 \pm .003 $ &          $ .792 \pm .003 $ &          $ .801 \pm .003 $ &          $ .795 \pm .003 $ &          $ .792 \pm .003 $ &  $ .797 \pm .003 $ &          $ .795 \pm .003 $ & $\mathbf{ .799 \pm .003 }$ &          $ .794 \pm .003 $ &          $ .795 \pm .003 $ &          $ .798 \pm .003 $ & $ .809 \pm .003 $ & $ .810 \pm .003 $ & $ .826 \pm .003 $ \\
                                                                 &        $.75$ & $\mathbf{ .752 \pm .003 }$ & $ .744 \pm .004 $ & $ .745 \pm .003 $ & $\mathbf{ .750 \pm .003 }$ & $\mathbf{ .751 \pm .003 }$ &          $ .746 \pm .003 $ &          $ .747 \pm .003 $ &  $ .745 \pm .003 $ &          $ .753 \pm .003 $ & $\mathbf{ .752 \pm .003 }$ &          $ .744 \pm .004 $ &          $ .745 \pm .004 $ & $\mathbf{ .750 \pm .003 }$ & $ .760 \pm .003 $ & $ .758 \pm .003 $ & $ .777 \pm .003 $ \\
                                                                 &        $.70$ & $\mathbf{ .700 \pm .003 }$ & $ .696 \pm .004 $ & $ .695 \pm .004 $ &          $ .705 \pm .003 $ & $\mathbf{ .700 \pm .003 }$ & $\mathbf{ .700 \pm .003 }$ &          $ .696 \pm .003 $ &  $ .695 \pm .004 $ &          $ .706 \pm .004 $ & $\mathbf{ .701 \pm .004 }$ & $\mathbf{ .698 \pm .004 }$ &          $ .697 \pm .004 $ & $\mathbf{ .700 \pm .004 }$ & $ .709 \pm .003 $ & $ .704 \pm .003 $ & $ .730 \pm .003 $ \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[th!]
\centering
\caption{Results for \texttt{giveme}:  $\mathit{mean} \pm \mathit{std}$ for $\mathit{\widehat{Err}}$, empirical coverage $\mathit{\hat{\phi}}$, and $\mathit{MinCoeff}$.}
\label{tab:giveme}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|cccccccccccccccccc}
\toprule
                                                 \textbf{Metric} & \textbf{$c$} &      \textbf{DG} &               \textbf{SAT} &            \textbf{SAT+EM} &            \textbf{SelNet} &         \textbf{SelNet+EM} &                \textbf{SR} &            \textbf{SAT+SR} &         \textbf{SAT+EM+SR} &         \textbf{SelNet+SR} &      \textbf{SelNet+EM+SR} &          \textbf{ENS} &       \textbf{ENS+SR} &         \textbf{ConfidNet} &              \textbf{SELE} &      \textbf{REG} &   \textbf{SCross} &            \textbf{AUCross} &          \textbf{PlugInAUC} \\
\midrule
 \multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{\widehat{Err}}$}} &        $.99$ &          $ .061 \pm .001 $ &          $ .060 \pm .001 $ &          $ .060 \pm .001 $ &          $ .060 \pm .001 $ &          $ .060 \pm .001 $ &          $ .061 \pm .001 $ &          $ .061 \pm .001 $ & $\mathbf{ .059 \pm .001 }$ & $\mathbf{ .059 \pm .001 }$ &          $ .062 \pm .001 $ &          $ .061 \pm .001 $ &          $ .060 \pm .001 $ & $\mathbf{ .059 \pm .001 }$ &          $ .060 \pm .001 $ & $ .065 \pm .001 $ & $ .060 \pm .001 $ &           $ .064 \pm .001 $ &           $ .065 \pm .001 $ \\
                                                                 &        $.95$ &          $ .047 \pm .001 $ & $\mathbf{ .046 \pm .001 }$ & $\mathbf{ .046 \pm .001 }$ & $\mathbf{ .046 \pm .001 }$ & $\mathbf{ .046 \pm .001 }$ & $\mathbf{ .046 \pm .001 }$ & $\mathbf{ .046 \pm .001 }$ & $\mathbf{ .046 \pm .001 }$ & $\mathbf{ .046 \pm .001 }$ & $\mathbf{ .046 \pm .001 }$ &          $ .050 \pm .001 $ &          $ .047 \pm .001 $ & $\mathbf{ .046 \pm .001 }$ &          $ .047 \pm .001 $ & $ .065 \pm .001 $ & $ .047 \pm .001 $ &           $ .064 \pm .001 $ &           $ .066 \pm .001 $ \\
                                                                 &        $.90$ &          $ .036 \pm .001 $ & $\mathbf{ .035 \pm .001 }$ & $\mathbf{ .035 \pm .001 }$ & $\mathbf{ .035 \pm .001 }$ & $\mathbf{ .035 \pm .001 }$ & $\mathbf{ .035 \pm .001 }$ & $\mathbf{ .035 \pm .001 }$ & $\mathbf{ .035 \pm .001 }$ & $\mathbf{ .035 \pm .001 }$ &          $ .037 \pm .001 $ &          $ .046 \pm .001 $ & $\mathbf{ .035 \pm .001 }$ & $\mathbf{ .035 \pm .001 }$ &          $ .036 \pm .001 $ & $ .065 \pm .001 $ & $ .036 \pm .001 $ &           $ .065 \pm .001 $ &           $ .068 \pm .001 $ \\
                                                                 &        $.85$ &          $ .031 \pm .001 $ & $\mathbf{ .029 \pm .001 }$ & $\mathbf{ .029 \pm .001 }$ & $\mathbf{ .029 \pm .001 }$ & $\mathbf{ .029 \pm .001 }$ &          $ .030 \pm .001 $ & $\mathbf{ .029 \pm .001 }$ & $\mathbf{ .029 \pm .001 }$ & $\mathbf{ .029 \pm .001 }$ &          $ .040 \pm .001 $ &          $ .045 \pm .001 $ & $\mathbf{ .029 \pm .001 }$ & $\mathbf{ .029 \pm .001 }$ & $\mathbf{ .029 \pm .001 }$ & $ .059 \pm .001 $ & $ .030 \pm .001 $ &           $ .065 \pm .002 $ &           $ .069 \pm .001 $ \\
                                                                 &        $.80$ &          $ .028 \pm .001 $ &          $ .026 \pm .001 $ & $\mathbf{ .025 \pm .001 }$ & $\mathbf{ .025 \pm .001 }$ & $\mathbf{ .025 \pm .001 }$ &          $ .026 \pm .001 $ & $\mathbf{ .025 \pm .001 }$ & $\mathbf{ .025 \pm .001 }$ & $\mathbf{ .025 \pm .001 }$ &          $ .034 \pm .001 $ &          $ .043 \pm .001 $ &          $ .026 \pm .001 $ & $\mathbf{ .025 \pm .001 }$ &          $ .026 \pm .001 $ & $ .057 \pm .001 $ & $ .026 \pm .001 $ &           $ .065 \pm .002 $ &           $ .070 \pm .002 $ \\
                                                                 &        $.75$ &          $ .025 \pm .001 $ & $\mathbf{ .023 \pm .001 }$ & $\mathbf{ .023 \pm .001 }$ & $\mathbf{ .023 \pm .001 }$ & $\mathbf{ .023 \pm .001 }$ & $\mathbf{ .023 \pm .001 }$ & $\mathbf{ .023 \pm .001 }$ & $\mathbf{ .023 \pm .001 }$ & $\mathbf{ .023 \pm .001 }$ &          $ .028 \pm .001 $ &          $ .041 \pm .001 $ & $\mathbf{ .023 \pm .001 }$ & $\mathbf{ .023 \pm .001 }$ & $\mathbf{ .023 \pm .001 }$ & $ .053 \pm .001 $ & $ .024 \pm .001 $ &           $ .065 \pm .002 $ &           $ .071 \pm .002 $ \\
                                                                 &        $.70$ &          $ .023 \pm .001 $ &          $ .022 \pm .001 $ & $\mathbf{ .021 \pm .001 }$ & $\mathbf{ .021 \pm .001 }$ &          $ .022 \pm .001 $ &          $ .022 \pm .001 $ &          $ .022 \pm .001 $ &          $ .022 \pm .001 $ & $\mathbf{ .021 \pm .001 }$ &          $ .026 \pm .001 $ &          $ .038 \pm .001 $ & $\mathbf{ .021 \pm .001 }$ & $\mathbf{ .021 \pm .001 }$ & $\mathbf{ .021 \pm .001 }$ & $ .051 \pm .001 $ & $ .023 \pm .001 $ &           $ .063 \pm .002 $ &           $ .072 \pm .002 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{\hat{\phi}}$}} &        $.99$ & $\mathbf{ .990 \pm .001 }$ &          $ .989 \pm .001 $ &          $ .989 \pm .001 $ &          $ .989 \pm .001 $ &          $ .989 \pm .001 $ &          $ .991 \pm .001 $ &          $ .991 \pm .001 $ &          $ .988 \pm .001 $ &          $ .988 \pm .001 $ & $\mathbf{ .990 \pm .001 }$ & $\mathbf{ .990 \pm .001 }$ & $\mathbf{ .990 \pm .001 }$ &          $ .989 \pm .001 $ & $\mathbf{ .990 \pm .001 }$ & $ .991 \pm .000 $ & $ .991 \pm .000 $ &           $ .994 \pm .000 $ &           $ .989 \pm .001 $ \\
                                                                 &        $.95$ &          $ .948 \pm .001 $ &          $ .947 \pm .001 $ & $\mathbf{ .949 \pm .001 }$ & $\mathbf{ .950 \pm .001 }$ & $\mathbf{ .949 \pm .001 }$ & $\mathbf{ .949 \pm .001 }$ & $\mathbf{ .949 \pm .001 }$ & $\mathbf{ .949 \pm .001 }$ & $\mathbf{ .950 \pm .001 }$ & $\mathbf{ .949 \pm .001 }$ &          $ .948 \pm .001 $ & $\mathbf{ .950 \pm .001 }$ & $\mathbf{ .950 \pm .001 }$ &          $ .949 \pm .001 $ & $ .967 \pm .001 $ & $ .952 \pm .001 $ &           $ .964 \pm .001 $ &           $ .947 \pm .001 $ \\
                                                                 &        $.90$ &          $ .896 \pm .002 $ &          $ .897 \pm .002 $ &          $ .896 \pm .002 $ & $\mathbf{ .898 \pm .002 }$ & $\mathbf{ .899 \pm .002 }$ & $\mathbf{ .898 \pm .002 }$ &          $ .898 \pm .002 $ &          $ .897 \pm .002 $ & $\mathbf{ .899 \pm .002 }$ &          $ .894 \pm .002 $ &          $ .896 \pm .002 $ & $\mathbf{ .898 \pm .002 }$ & $\mathbf{ .898 \pm .002 }$ &          $ .897 \pm .002 $ & $ .967 \pm .001 $ & $ .904 \pm .002 $ &           $ .927 \pm .002 $ &           $ .895 \pm .002 $ \\
                                                                 &        $.85$ &          $ .848 \pm .002 $ &          $ .847 \pm .002 $ &          $ .847 \pm .002 $ &          $ .846 \pm .002 $ &          $ .846 \pm .002 $ &          $ .849 \pm .002 $ &          $ .847 \pm .002 $ &          $ .847 \pm .002 $ &          $ .847 \pm .002 $ &          $ .843 \pm .002 $ &          $ .845 \pm .002 $ &          $ .847 \pm .002 $ &          $ .847 \pm .002 $ &          $ .847 \pm .002 $ & $ .854 \pm .002 $ & $ .854 \pm .002 $ &           $ .891 \pm .002 $ &  $\mathbf{ .850 \pm .002 }$ \\
                                                                 &        $.80$ & $\mathbf{ .799 \pm .002 }$ & $\mathbf{ .799 \pm .002 }$ &          $ .794 \pm .003 $ &          $ .797 \pm .002 $ &          $ .796 \pm .002 $ &          $ .796 \pm .002 $ & $\mathbf{ .799 \pm .002 }$ &          $ .795 \pm .003 $ & $\mathbf{ .798 \pm .002 }$ &          $ .794 \pm .002 $ & $\mathbf{ .798 \pm .002 }$ &          $ .797 \pm .002 $ &          $ .797 \pm .002 $ & $\mathbf{ .798 \pm .002 }$ & $ .807 \pm .002 $ & $ .803 \pm .002 $ &           $ .846 \pm .002 $ &           $ .803 \pm .002 $ \\
                                                                 &        $.75$ &          $ .748 \pm .002 $ & $\mathbf{ .750 \pm .003 }$ &          $ .747 \pm .003 $ & $\mathbf{ .750 \pm .003 }$ &          $ .748 \pm .003 $ &          $ .747 \pm .003 $ & $\mathbf{ .749 \pm .003 }$ &          $ .748 \pm .003 $ &          $ .747 \pm .003 $ &          $ .748 \pm .003 $ &          $ .748 \pm .002 $ &          $ .748 \pm .003 $ &          $ .748 \pm .003 $ &          $ .749 \pm .003 $ & $ .759 \pm .003 $ & $ .767 \pm .003 $ &           $ .806 \pm .002 $ &           $ .754 \pm .003 $ \\
                                                                 &        $.70$ &          $ .696 \pm .002 $ & $\mathbf{ .701 \pm .003 }$ &          $ .697 \pm .003 $ &          $ .697 \pm .003 $ & $\mathbf{ .699 \pm .003 }$ &          $ .698 \pm .003 $ & $\mathbf{ .701 \pm .003 }$ &          $ .698 \pm .003 $ &          $ .698 \pm .003 $ &          $ .696 \pm .003 $ &          $ .696 \pm .003 $ &          $ .697 \pm .003 $ & $\mathbf{ .701 \pm .003 }$ &          $ .696 \pm .003 $ & $ .707 \pm .003 $ & $ .730 \pm .003 $ &           $ .756 \pm .003 $ &           $ .706 \pm .003 $ \\
  \midrule
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{MinCoeff}$}} &        $.99$ &          $ .936 \pm .020 $ &          $ .936 \pm .021 $ &          $ .925 \pm .021 $ &          $ .901 \pm .020 $ &          $ .905 \pm .020 $ &          $ .942 \pm .021 $ &          $ .939 \pm .020 $ &          $ .918 \pm .020 $ &          $ .908 \pm .021 $ &          $ .926 \pm .020 $ &          $ .945 \pm .020 $ &          $ .933 \pm .020 $ &          $ .932 \pm .021 $ &          $ .933 \pm .020 $ & $ .994 \pm .022 $ & $ .941 \pm .020 $ & $\mathbf{ 1.000 \pm .021 }$ & $\mathbf{ 1.001 \pm .021 }$ \\
                                                                 &        $.95$ &          $ .718 \pm .019 $ &          $ .684 \pm .017 $ &          $ .691 \pm .017 $ &          $ .691 \pm .017 $ &          $ .685 \pm .017 $ &          $ .705 \pm .018 $ &          $ .722 \pm .018 $ &          $ .697 \pm .017 $ &          $ .689 \pm .017 $ &          $ .685 \pm .017 $ &          $ .781 \pm .019 $ &          $ .706 \pm .018 $ &          $ .690 \pm .017 $ &          $ .715 \pm .017 $ & $ .990 \pm .022 $ & $ .702 \pm .018 $ & $\mathbf{ 1.003 \pm .022 }$ &          $ 1.018 \pm .022 $ \\
                                                                 &        $.90$ &          $ .545 \pm .017 $ &          $ .520 \pm .015 $ &          $ .519 \pm .016 $ &          $ .524 \pm .015 $ &          $ .523 \pm .016 $ &          $ .526 \pm .016 $ &          $ .528 \pm .016 $ &          $ .523 \pm .016 $ &          $ .525 \pm .015 $ &          $ .548 \pm .016 $ &          $ .716 \pm .019 $ &          $ .530 \pm .016 $ &          $ .524 \pm .015 $ &          $ .536 \pm .016 $ & $ .990 \pm .022 $ & $ .537 \pm .016 $ & $\mathbf{ 1.009 \pm .022 }$ &          $ 1.044 \pm .023 $ \\
                                                                 &        $.85$ &          $ .463 \pm .016 $ &          $ .437 \pm .015 $ &          $ .433 \pm .015 $ &          $ .440 \pm .015 $ &          $ .437 \pm .016 $ &          $ .443 \pm .015 $ &          $ .440 \pm .015 $ &          $ .437 \pm .015 $ &          $ .437 \pm .016 $ &          $ .600 \pm .019 $ &          $ .694 \pm .019 $ &          $ .439 \pm .015 $ &          $ .436 \pm .016 $ &          $ .437 \pm .015 $ & $ .890 \pm .020 $ & $ .449 \pm .015 $ & $\mathbf{ 1.012 \pm .024 }$ &          $ 1.061 \pm .024 $ \\
                                                                 &        $.80$ &          $ .419 \pm .016 $ &          $ .384 \pm .015 $ &          $ .380 \pm .015 $ &          $ .381 \pm .015 $ &          $ .378 \pm .015 $ &          $ .387 \pm .015 $ &          $ .382 \pm .015 $ &          $ .381 \pm .015 $ &          $ .379 \pm .015 $ &          $ .511 \pm .019 $ &          $ .672 \pm .020 $ &          $ .387 \pm .015 $ &          $ .380 \pm .015 $ &          $ .390 \pm .015 $ & $ .859 \pm .020 $ & $ .396 \pm .014 $ & $\mathbf{ 1.014 \pm .025 }$ &          $ 1.074 \pm .025 $ \\
                                                                 &        $.75$ &          $ .375 \pm .016 $ &          $ .347 \pm .015 $ &          $ .345 \pm .015 $ &          $ .347 \pm .015 $ &          $ .348 \pm .016 $ &          $ .344 \pm .015 $ &          $ .344 \pm .015 $ &          $ .346 \pm .015 $ &          $ .342 \pm .015 $ &          $ .414 \pm .017 $ &          $ .636 \pm .020 $ &          $ .349 \pm .015 $ &          $ .343 \pm .015 $ &          $ .345 \pm .015 $ & $ .804 \pm .019 $ & $ .365 \pm .016 $ & $\mathbf{ 1.017 \pm .026 }$ &          $ 1.094 \pm .026 $ \\
                                                                 &        $.70$ &          $ .344 \pm .016 $ &          $ .323 \pm .015 $ &          $ .319 \pm .016 $ &          $ .319 \pm .016 $ &          $ .330 \pm .016 $ &          $ .325 \pm .016 $ &          $ .324 \pm .015 $ &          $ .322 \pm .016 $ &          $ .316 \pm .017 $ &          $ .400 \pm .017 $ &          $ .592 \pm .020 $ &          $ .320 \pm .015 $ &          $ .318 \pm .017 $ &          $ .317 \pm .016 $ & $ .768 \pm .021 $ & $ .339 \pm .016 $ &  $\mathbf{ .995 \pm .028 }$ &          $ 1.110 \pm .029 $ \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[th!]
\centering
\caption{Results for \texttt{helena}:  $\mathit{mean} \pm \mathit{std}$ for $\mathit{\widehat{Err}}$ and empirical coverage $\mathit{\hat{\phi}}$.}
\label{tab:helena}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|cccccccccccccccc}
\toprule
                                                 \textbf{Metric} & \textbf{$c$} &      \textbf{DG} &               \textbf{SAT} &            \textbf{SAT+EM} &            \textbf{SelNet} & \textbf{SelNet+EM} &                \textbf{SR} &            \textbf{SAT+SR} &         \textbf{SAT+EM+SR} &         \textbf{SelNet+SR} &      \textbf{SelNet+EM+SR} &          \textbf{ENS} &       \textbf{ENS+SR} &         \textbf{ConfidNet} &     \textbf{SELE} &      \textbf{REG} &            \textbf{SCross} \\
\midrule
 \multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{\widehat{Err}}$}} &        $.99$ &          $ .618 \pm .004 $ &          $ .614 \pm .004 $ &          $ .619 \pm .004 $ &          $ .613 \pm .004 $ &  $ .613 \pm .004 $ &          $ .615 \pm .004 $ &          $ .612 \pm .004 $ &          $ .618 \pm .004 $ &          $ .611 \pm .004 $ &          $ .614 \pm .004 $ &          $ .612 \pm .004 $ & $\mathbf{ .610 \pm .004 }$ &          $ .615 \pm .004 $ & $ .633 \pm .004 $ & $ .632 \pm .004 $ &          $ .611 \pm .004 $ \\
                                                                 &        $.95$ &          $ .608 \pm .004 $ &          $ .605 \pm .004 $ &          $ .609 \pm .004 $ &          $ .600 \pm .004 $ &  $ .601 \pm .004 $ &          $ .603 \pm .004 $ &          $ .599 \pm .004 $ &          $ .605 \pm .004 $ &          $ .599 \pm .005 $ &          $ .599 \pm .004 $ &          $ .605 \pm .004 $ &          $ .598 \pm .004 $ &          $ .607 \pm .004 $ & $ .623 \pm .004 $ & $ .631 \pm .004 $ & $\mathbf{ .597 \pm .004 }$ \\
                                                                 &        $.90$ &          $ .594 \pm .004 $ &          $ .592 \pm .005 $ &          $ .597 \pm .004 $ &          $ .583 \pm .004 $ &  $ .585 \pm .005 $ &          $ .585 \pm .004 $ &          $ .585 \pm .004 $ &          $ .590 \pm .004 $ &          $ .582 \pm .004 $ &          $ .584 \pm .005 $ &          $ .594 \pm .004 $ &          $ .582 \pm .004 $ &          $ .595 \pm .004 $ & $ .609 \pm .004 $ & $ .631 \pm .004 $ & $\mathbf{ .581 \pm .004 }$ \\
                                                                 &        $.85$ &          $ .581 \pm .004 $ &          $ .581 \pm .005 $ &          $ .584 \pm .005 $ &          $ .570 \pm .005 $ &  $ .570 \pm .005 $ &          $ .569 \pm .004 $ &          $ .566 \pm .005 $ &          $ .572 \pm .004 $ &          $ .564 \pm .005 $ &          $ .566 \pm .005 $ &          $ .582 \pm .004 $ & $\mathbf{ .563 \pm .004 }$ &          $ .586 \pm .004 $ & $ .597 \pm .005 $ & $ .628 \pm .004 $ &          $ .563 \pm .005 $ \\
                                                                 &        $.80$ &          $ .567 \pm .005 $ &          $ .567 \pm .005 $ &          $ .570 \pm .005 $ &          $ .552 \pm .005 $ &  $ .557 \pm .005 $ &          $ .547 \pm .005 $ &          $ .548 \pm .005 $ &          $ .553 \pm .005 $ &          $ .547 \pm .005 $ &          $ .552 \pm .005 $ &          $ .568 \pm .005 $ & $\mathbf{ .545 \pm .005 }$ &          $ .577 \pm .004 $ & $ .583 \pm .005 $ & $ .628 \pm .004 $ &          $ .547 \pm .005 $ \\
                                                                 &        $.75$ &          $ .555 \pm .005 $ &          $ .551 \pm .005 $ &          $ .557 \pm .005 $ &          $ .540 \pm .005 $ &  $ .541 \pm .005 $ &          $ .529 \pm .005 $ &          $ .528 \pm .005 $ &          $ .536 \pm .005 $ &          $ .529 \pm .005 $ &          $ .534 \pm .005 $ &          $ .555 \pm .005 $ & $\mathbf{ .526 \pm .005 }$ &          $ .566 \pm .005 $ & $ .570 \pm .005 $ & $ .624 \pm .004 $ &          $ .529 \pm .005 $ \\
                                                                 &        $.70$ &          $ .541 \pm .005 $ &          $ .535 \pm .006 $ &          $ .540 \pm .006 $ &          $ .530 \pm .005 $ &  $ .525 \pm .005 $ &          $ .510 \pm .005 $ &          $ .510 \pm .005 $ &          $ .517 \pm .005 $ &          $ .515 \pm .005 $ &          $ .520 \pm .005 $ &          $ .540 \pm .005 $ & $\mathbf{ .509 \pm .005 }$ &          $ .556 \pm .005 $ & $ .555 \pm .005 $ & $ .621 \pm .004 $ & $\mathbf{ .509 \pm .005 }$ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{\hat{\phi}}$}} &        $.99$ & $\mathbf{ .989 \pm .001 }$ & $\mathbf{ .991 \pm .001 }$ & $\mathbf{ .990 \pm .001 }$ & $\mathbf{ .989 \pm .001 }$ &  $ .989 \pm .001 $ &          $ .987 \pm .001 $ & $\mathbf{ .989 \pm .001 }$ & $\mathbf{ .990 \pm .001 }$ &          $ .984 \pm .001 $ & $\mathbf{ .990 \pm .001 }$ &          $ .988 \pm .001 $ &          $ .988 \pm .001 $ & $\mathbf{ .991 \pm .001 }$ & $ .988 \pm .001 $ & $ .987 \pm .001 $ &          $ .988 \pm .001 $ \\
                                                                 &        $.95$ &          $ .947 \pm .002 $ &          $ .953 \pm .002 $ &          $ .944 \pm .002 $ &          $ .945 \pm .002 $ &  $ .946 \pm .002 $ &          $ .946 \pm .002 $ & $\mathbf{ .949 \pm .002 }$ &          $ .948 \pm .002 $ & $\mathbf{ .948 \pm .002 }$ &          $ .948 \pm .002 $ &          $ .953 \pm .002 $ & $\mathbf{ .950 \pm .002 }$ & $\mathbf{ .949 \pm .002 }$ & $ .939 \pm .002 $ & $ .944 \pm .002 $ &          $ .946 \pm .002 $ \\
                                                                 &        $.90$ &          $ .898 \pm .003 $ & $\mathbf{ .900 \pm .003 }$ &          $ .892 \pm .003 $ &          $ .890 \pm .003 $ &  $ .892 \pm .002 $ &          $ .895 \pm .003 $ & $\mathbf{ .900 \pm .003 }$ & $\mathbf{ .901 \pm .003 }$ & $\mathbf{ .899 \pm .003 }$ &          $ .898 \pm .003 $ & $\mathbf{ .898 \pm .002 }$ & $\mathbf{ .900 \pm .003 }$ &          $ .894 \pm .002 $ & $ .889 \pm .003 $ & $ .894 \pm .003 $ &          $ .897 \pm .003 $ \\
                                                                 &        $.85$ &          $ .846 \pm .003 $ & $\mathbf{ .852 \pm .003 }$ &          $ .845 \pm .004 $ &          $ .838 \pm .003 $ &  $ .840 \pm .003 $ & $\mathbf{ .849 \pm .003 }$ &          $ .846 \pm .003 $ & $\mathbf{ .848 \pm .003 }$ &          $ .842 \pm .003 $ &          $ .846 \pm .003 $ &          $ .846 \pm .003 $ &          $ .843 \pm .003 $ &          $ .844 \pm .003 $ & $ .838 \pm .003 $ & $ .842 \pm .003 $ &          $ .846 \pm .003 $ \\
                                                                 &        $.80$ &          $ .792 \pm .003 $ & $\mathbf{ .801 \pm .003 }$ &          $ .796 \pm .004 $ &          $ .788 \pm .003 $ &  $ .790 \pm .004 $ &          $ .789 \pm .003 $ &          $ .792 \pm .003 $ &          $ .797 \pm .003 $ & $\mathbf{ .798 \pm .003 }$ &          $ .793 \pm .003 $ & $\mathbf{ .799 \pm .003 }$ &          $ .794 \pm .004 $ & $\mathbf{ .798 \pm .003 }$ & $ .788 \pm .004 $ & $ .788 \pm .003 $ &          $ .795 \pm .004 $ \\
                                                                 &        $.75$ &          $ .742 \pm .004 $ & $\mathbf{ .752 \pm .004 }$ &          $ .751 \pm .005 $ &          $ .745 \pm .004 $ &  $ .744 \pm .004 $ &          $ .739 \pm .004 $ &          $ .743 \pm .004 $ &          $ .748 \pm .004 $ &          $ .747 \pm .004 $ &          $ .747 \pm .003 $ &          $ .752 \pm .004 $ &          $ .743 \pm .004 $ &          $ .745 \pm .004 $ & $ .743 \pm .004 $ & $ .740 \pm .003 $ &          $ .746 \pm .004 $ \\
                                                                 &        $.70$ &          $ .695 \pm .004 $ & $\mathbf{ .701 \pm .004 }$ &          $ .699 \pm .004 $ & $\mathbf{ .700 \pm .004 }$ &  $ .688 \pm .004 $ &          $ .693 \pm .004 $ &          $ .697 \pm .004 $ &          $ .697 \pm .004 $ &          $ .697 \pm .004 $ &          $ .698 \pm .004 $ &          $ .702 \pm .004 $ &          $ .699 \pm .004 $ &          $ .697 \pm .004 $ & $ .690 \pm .004 $ & $ .691 \pm .003 $ & $\mathbf{ .699 \pm .004 }$ \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[th!]
\centering
\caption{Results for \texttt{heloc}:  $\mathit{mean} \pm \mathit{std}$ for $\mathit{\widehat{Err}}$, empirical coverage $\mathit{\hat{\phi}}$, and $\mathit{MinCoeff}$.}
\label{tab:heloc}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|cccccccccccccccccc}
\toprule
                                                 \textbf{Metric} & \textbf{$c$} & \textbf{DG} &                \textbf{SAT} &            \textbf{SAT+EM} &    \textbf{SelNet} &          \textbf{SelNet+EM} &                \textbf{SR} &    \textbf{SAT+SR} & \textbf{SAT+EM+SR} &         \textbf{SelNet+SR} & \textbf{SelNet+EM+SR} &           \textbf{ENS} &        \textbf{ENS+SR} &         \textbf{ConfidNet} &               \textbf{SELE} &               \textbf{REG} &            \textbf{SCross} &           \textbf{AUCross} &         \textbf{PlugInAUC} \\
\midrule
 \multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{\widehat{Err}}$}} &        $.99$ &     $ .309 \pm .010 $ &           $ .279 \pm .009 $ &          $ .277 \pm .010 $ &  $ .279 \pm .011 $ &           $ .277 \pm .010 $ &          $ .285 \pm .009 $ &  $ .277 \pm .009 $ &  $ .280 \pm .010 $ &          $ .277 \pm .011 $ &     $ .277 \pm .010 $ &           $ .275 \pm .010 $ &  $\mathbf{ .273 \pm .010 }$ &          $ .283 \pm .010 $ &           $ .283 \pm .010 $ &          $ .289 \pm .010 $ &          $ .274 \pm .010 $ &          $ .276 \pm .010 $ &          $ .285 \pm .009 $ \\
                                                                 &        $.95$ &     $ .307 \pm .011 $ &           $ .272 \pm .010 $ &          $ .273 \pm .010 $ &  $ .281 \pm .011 $ &           $ .279 \pm .010 $ &          $ .281 \pm .010 $ &  $ .276 \pm .009 $ &  $ .280 \pm .010 $ &          $ .275 \pm .011 $ &     $ .271 \pm .010 $ &           $ .273 \pm .010 $ &           $ .263 \pm .010 $ &          $ .283 \pm .010 $ &           $ .283 \pm .010 $ &          $ .292 \pm .009 $ &          $ .268 \pm .010 $ & $\mathbf{ .260 \pm .010 }$ &          $ .277 \pm .010 $ \\
                                                                 &        $.90$ &     $ .301 \pm .011 $ &           $ .259 \pm .010 $ &          $ .263 \pm .010 $ &  $ .265 \pm .010 $ &           $ .260 \pm .011 $ &          $ .261 \pm .010 $ &  $ .259 \pm .010 $ &  $ .262 \pm .010 $ &          $ .261 \pm .011 $ &     $ .260 \pm .010 $ &           $ .273 \pm .010 $ &           $ .258 \pm .011 $ &          $ .275 \pm .010 $ &           $ .275 \pm .010 $ &          $ .290 \pm .010 $ &          $ .259 \pm .010 $ & $\mathbf{ .245 \pm .010 }$ &          $ .270 \pm .010 $ \\
                                                                 &        $.85$ &     $ .296 \pm .011 $ &           $ .253 \pm .010 $ &          $ .248 \pm .011 $ &  $ .253 \pm .010 $ &           $ .247 \pm .011 $ &          $ .246 \pm .011 $ &  $ .245 \pm .010 $ &  $ .249 \pm .011 $ &          $ .253 \pm .011 $ &     $ .248 \pm .010 $ &           $ .266 \pm .011 $ &           $ .242 \pm .010 $ &          $ .281 \pm .010 $ &           $ .274 \pm .011 $ &          $ .291 \pm .010 $ &          $ .252 \pm .010 $ & $\mathbf{ .237 \pm .010 }$ &          $ .242 \pm .011 $ \\
                                                                 &        $.80$ &     $ .290 \pm .011 $ &           $ .253 \pm .010 $ &          $ .243 \pm .011 $ &  $ .242 \pm .011 $ &           $ .256 \pm .011 $ &          $ .232 \pm .010 $ &  $ .231 \pm .010 $ &  $ .233 \pm .011 $ &          $ .240 \pm .010 $ &     $ .238 \pm .011 $ &           $ .258 \pm .011 $ &           $ .225 \pm .011 $ &          $ .288 \pm .010 $ &           $ .276 \pm .011 $ &          $ .287 \pm .010 $ &          $ .236 \pm .011 $ & $\mathbf{ .224 \pm .011 }$ &          $ .239 \pm .012 $ \\
                                                                 &        $.75$ &     $ .283 \pm .012 $ &           $ .218 \pm .011 $ &          $ .226 \pm .011 $ &  $ .228 \pm .011 $ &           $ .321 \pm .013 $ &          $ .216 \pm .011 $ &  $ .218 \pm .011 $ &  $ .223 \pm .011 $ &          $ .225 \pm .011 $ &     $ .226 \pm .011 $ &           $ .255 \pm .011 $ &           $ .213 \pm .011 $ &          $ .291 \pm .011 $ &           $ .278 \pm .012 $ &          $ .285 \pm .010 $ &          $ .228 \pm .011 $ & $\mathbf{ .207 \pm .011 }$ &          $ .238 \pm .012 $ \\
                                                                 &        $.70$ &     $ .283 \pm .012 $ &           $ .202 \pm .011 $ &          $ .213 \pm .011 $ &  $ .209 \pm .011 $ &           $ .210 \pm .011 $ &          $ .202 \pm .011 $ &  $ .201 \pm .011 $ &  $ .208 \pm .011 $ &          $ .207 \pm .011 $ &     $ .212 \pm .011 $ &           $ .242 \pm .012 $ &           $ .202 \pm .011 $ &          $ .294 \pm .011 $ &           $ .285 \pm .012 $ &          $ .284 \pm .011 $ &          $ .210 \pm .011 $ & $\mathbf{ .193 \pm .011 }$ &          $ .231 \pm .012 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{\hat{\phi}}$}} &        $.99$ &     $ .994 \pm .001 $ &           $ .994 \pm .002 $ &          $ .987 \pm .003 $ &  $ .993 \pm .002 $ &           $ .993 \pm .002 $ &          $ .997 \pm .001 $ &  $ .986 \pm .003 $ &  $ .993 \pm .002 $ & $\mathbf{ .990 \pm .002 }$ &     $ .989 \pm .003 $ &           $ .996 \pm .001 $ &           $ .985 \pm .003 $ & $\mathbf{ .990 \pm .002 }$ &           $ .999 \pm .001 $ & $\mathbf{ .990 \pm .002 }$ & $\mathbf{ .990 \pm .002 }$ &          $ .986 \pm .003 $ &          $ .989 \pm .002 $ \\
                                                                 &        $.95$ &     $ .974 \pm .003 $ &  $\mathbf{ .947 \pm .005 }$ &          $ .968 \pm .004 $ & $ 1.000 \pm .000 $ &           $ .999 \pm .001 $ &          $ .986 \pm .002 $ &  $ .984 \pm .003 $ &  $ .990 \pm .002 $ &          $ .974 \pm .004 $ &     $ .963 \pm .004 $ &           $ .946 \pm .005 $ &           $ .947 \pm .005 $ &          $ .988 \pm .002 $ &           $ .999 \pm .001 $ & $\mathbf{ .951 \pm .005 }$ &          $ .974 \pm .003 $ &          $ .907 \pm .006 $ & $\mathbf{ .950 \pm .004 }$ \\
                                                                 &        $.90$ &     $ .951 \pm .005 $ &           $ .893 \pm .006 $ & $\mathbf{ .905 \pm .006 }$ &  $ .916 \pm .006 $ &           $ .908 \pm .006 $ &          $ .916 \pm .006 $ &  $ .913 \pm .006 $ &  $ .913 \pm .006 $ &          $ .907 \pm .006 $ &     $ .913 \pm .006 $ &           $ .904 \pm .006 $ &           $ .933 \pm .006 $ &          $ .911 \pm .006 $ &           $ .905 \pm .007 $ &          $ .901 \pm .008 $ &          $ .927 \pm .007 $ &          $ .861 \pm .007 $ &          $ .908 \pm .006 $ \\
                                                                 &        $.85$ &     $ .911 \pm .006 $ &           $ .864 \pm .008 $ &          $ .846 \pm .009 $ &  $ .867 \pm .008 $ &           $ .847 \pm .009 $ &          $ .860 \pm .007 $ &  $ .866 \pm .007 $ &  $ .858 \pm .008 $ &          $ .866 \pm .008 $ &     $ .853 \pm .008 $ &  $\mathbf{ .852 \pm .007 }$ &           $ .860 \pm .007 $ &          $ .878 \pm .008 $ &           $ .846 \pm .008 $ &          $ .862 \pm .009 $ &          $ .894 \pm .008 $ &          $ .830 \pm .007 $ &          $ .814 \pm .008 $ \\
                                                                 &        $.80$ &     $ .854 \pm .007 $ &           $ .864 \pm .008 $ &          $ .801 \pm .008 $ &  $ .823 \pm .009 $ &           $ .818 \pm .008 $ &          $ .821 \pm .007 $ &  $ .820 \pm .008 $ &  $ .798 \pm .009 $ &          $ .816 \pm .009 $ &     $ .811 \pm .009 $ &  $\mathbf{ .800 \pm .008 }$ &           $ .806 \pm .009 $ &          $ .821 \pm .009 $ &           $ .795 \pm .009 $ &          $ .806 \pm .009 $ &          $ .807 \pm .009 $ &          $ .781 \pm .009 $ &          $ .783 \pm .009 $ \\
                                                                 &        $.75$ &     $ .777 \pm .009 $ &           $ .762 \pm .010 $ &          $ .754 \pm .009 $ &  $ .761 \pm .009 $ &           $ .747 \pm .011 $ &          $ .764 \pm .009 $ &  $ .768 \pm .009 $ &  $ .758 \pm .009 $ &          $ .759 \pm .009 $ &     $ .763 \pm .010 $ &  $\mathbf{ .750 \pm .009 }$ &           $ .759 \pm .010 $ &          $ .769 \pm .009 $ &           $ .735 \pm .010 $ &          $ .761 \pm .011 $ &          $ .754 \pm .009 $ &          $ .731 \pm .010 $ &          $ .766 \pm .009 $ \\
                                                                 &        $.70$ &     $ .777 \pm .009 $ &           $ .711 \pm .011 $ &          $ .714 \pm .010 $ &  $ .716 \pm .010 $ &           $ .715 \pm .010 $ &          $ .716 \pm .010 $ &  $ .720 \pm .010 $ &  $ .704 \pm .010 $ &          $ .711 \pm .011 $ &     $ .704 \pm .010 $ &           $ .688 \pm .009 $ &  $\mathbf{ .702 \pm .010 }$ &          $ .713 \pm .009 $ &           $ .692 \pm .010 $ &          $ .724 \pm .011 $ &          $ .690 \pm .010 $ &          $ .690 \pm .010 $ &          $ .722 \pm .010 $ \\
  \midrule
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{MinCoeff}$}} &        $.99$ &     $ .997 \pm .023 $ &          $ 1.001 \pm .023 $ &         $ 1.003 \pm .024 $ & $ 1.001 \pm .023 $ &           $ .999 \pm .023 $ &          $ .999 \pm .023 $ & $ 1.002 \pm .023 $ & $ 1.001 \pm .023 $ &         $ 1.004 \pm .023 $ &    $ 1.002 \pm .023 $ & $\mathbf{ 1.001 \pm .023 }$ &          $ 1.002 \pm .024 $ &         $ 1.009 \pm .023 $ &          $ 1.002 \pm .023 $ &          $ .994 \pm .024 $ &         $ 1.001 \pm .023 $ &         $ 1.008 \pm .023 $ &         $ 1.003 \pm .023 $ \\
                                                                 &        $.95$ &     $ .991 \pm .024 $ &          $ 1.005 \pm .023 $ &         $ 1.004 \pm .024 $ & $ 1.000 \pm .023 $ &          $ 1.000 \pm .023 $ & $\mathbf{ .999 \pm .023 }$ & $ 1.001 \pm .023 $ & $ 1.001 \pm .023 $ &         $ 1.007 \pm .023 $ &    $ 1.001 \pm .024 $ &           $ .979 \pm .024 $ &          $ 1.011 \pm .023 $ &         $ 1.010 \pm .023 $ &          $ 1.002 \pm .023 $ &          $ .989 \pm .024 $ &         $ 1.000 \pm .024 $ &         $ 1.014 \pm .024 $ &         $ 1.005 \pm .024 $ \\
                                                                 &        $.90$ &     $ .990 \pm .024 $ &          $ 1.016 \pm .024 $ &         $ 1.017 \pm .025 $ & $ 1.006 \pm .025 $ &          $ 1.000 \pm .025 $ &         $ 1.007 \pm .023 $ & $ 1.005 \pm .024 $ & $ 1.009 \pm .024 $ &         $ 1.016 \pm .024 $ &    $ 1.008 \pm .025 $ &           $ .958 \pm .025 $ & $\mathbf{ 1.006 \pm .023 }$ &         $ 1.033 \pm .025 $ & $\mathbf{ 1.000 \pm .025 }$ &          $ .986 \pm .024 $ &          $ .995 \pm .025 $ &         $ 1.011 \pm .024 $ &         $ 1.011 \pm .025 $ \\
                                                                 &        $.85$ &     $ .980 \pm .026 $ &          $ 1.009 \pm .024 $ &         $ 1.020 \pm .024 $ & $ 1.004 \pm .026 $ & $\mathbf{ 1.010 \pm .024 }$ &         $ 1.013 \pm .024 $ & $ 1.013 \pm .024 $ & $ 1.010 \pm .025 $ &         $ 1.015 \pm .025 $ &    $ 1.012 \pm .025 $ &           $ .952 \pm .026 $ &          $ 1.014 \pm .024 $ &         $ 1.063 \pm .026 $ &           $ .977 \pm .025 $ &          $ .983 \pm .025 $ &          $ .988 \pm .025 $ &         $ 1.016 \pm .025 $ &         $ 1.026 \pm .026 $ \\
                                                                 &        $.80$ &     $ .975 \pm .026 $ & $\mathbf{ 1.009 \pm .024 }$ &         $ 1.019 \pm .025 $ & $ 1.026 \pm .025 $ &           $ .965 \pm .026 $ &         $ 1.022 \pm .024 $ & $ 1.012 \pm .025 $ & $ 1.018 \pm .025 $ &         $ 1.019 \pm .026 $ &    $ 1.015 \pm .025 $ &           $ .934 \pm .026 $ &          $ 1.013 \pm .025 $ &         $ 1.114 \pm .026 $ &           $ .963 \pm .024 $ &          $ .983 \pm .027 $ &          $ .984 \pm .027 $ &         $ 1.024 \pm .025 $ &         $ 1.041 \pm .026 $ \\
                                                                 &        $.75$ &     $ .977 \pm .027 $ & $\mathbf{ 1.001 \pm .026 }$ &         $ 1.025 \pm .025 $ & $ 1.018 \pm .026 $ &           $ .767 \pm .023 $ &         $ 1.025 \pm .026 $ & $ 1.014 \pm .026 $ & $ 1.024 \pm .025 $ &         $ 1.023 \pm .027 $ &    $ 1.020 \pm .025 $ &           $ .922 \pm .028 $ &          $ 1.012 \pm .026 $ &         $ 1.157 \pm .026 $ &           $ .958 \pm .025 $ &          $ .995 \pm .029 $ &          $ .975 \pm .027 $ &         $ 1.030 \pm .026 $ &         $ 1.053 \pm .027 $ \\
                                                                 &        $.70$ &     $ .977 \pm .027 $ & $\mathbf{ 1.006 \pm .027 }$ &         $ 1.026 \pm .026 $ & $ 1.011 \pm .028 $ &          $ 1.028 \pm .027 $ &         $ 1.031 \pm .027 $ & $ 1.012 \pm .027 $ & $ 1.022 \pm .026 $ &         $ 1.024 \pm .027 $ &    $ 1.015 \pm .026 $ &           $ .894 \pm .028 $ &          $ 1.005 \pm .028 $ &         $ 1.207 \pm .027 $ &           $ .941 \pm .027 $ &         $ 1.002 \pm .029 $ &          $ .950 \pm .028 $ &         $ 1.043 \pm .027 $ &         $ 1.079 \pm .027 $ \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[th!]
\centering
\caption{Results for \texttt{higgs}:  $\mathit{mean} \pm \mathit{std}$ for $\mathit{\widehat{Err}}$, empirical coverage $\mathit{\hat{\phi}}$, and $\mathit{MinCoeff}$.}
\label{tab:higgs}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|cccccccccccccccccc}
\toprule
                                                 \textbf{Metric} & \textbf{$c$} & \textbf{DG} &                \textbf{SAT} &             \textbf{SAT+EM} &             \textbf{SelNet} &          \textbf{SelNet+EM} &                 \textbf{SR} &             \textbf{SAT+SR} &          \textbf{SAT+EM+SR} &          \textbf{SelNet+SR} &       \textbf{SelNet+EM+SR} &           \textbf{ENS} &        \textbf{ENS+SR} &          \textbf{ConfidNet} &               \textbf{SELE} &                \textbf{REG} &             \textbf{SCross} &           \textbf{AUCross} &         \textbf{PlugInAUC} \\
\midrule
 \multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{\widehat{Err}}$}} &        $.99$ &     $ .385 \pm .005 $ &           $ .274 \pm .003 $ &           $ .286 \pm .004 $ &           $ .271 \pm .003 $ &           $ .279 \pm .003 $ &           $ .273 \pm .003 $ &           $ .273 \pm .003 $ &           $ .286 \pm .004 $ &           $ .271 \pm .003 $ &           $ .279 \pm .003 $ &           $ .269 \pm .003 $ &  $\mathbf{ .268 \pm .003 }$ &           $ .280 \pm .003 $ &           $ .287 \pm .003 $ &           $ .296 \pm .003 $ &           $ .278 \pm .004 $ &          $ .279 \pm .003 $ &          $ .275 \pm .004 $ \\
                                                                 &        $.95$ &     $ .388 \pm .010 $ &           $ .269 \pm .004 $ &           $ .279 \pm .004 $ &           $ .264 \pm .003 $ &           $ .269 \pm .003 $ &           $ .264 \pm .004 $ &           $ .265 \pm .003 $ &           $ .277 \pm .004 $ &           $ .263 \pm .003 $ &           $ .270 \pm .003 $ &           $ .264 \pm .003 $ &  $\mathbf{ .260 \pm .003 }$ &           $ .273 \pm .003 $ &           $ .282 \pm .003 $ &           $ .296 \pm .003 $ &           $ .268 \pm .004 $ &          $ .273 \pm .003 $ &          $ .268 \pm .004 $ \\
                                                                 &        $.90$ &     $ .388 \pm .016 $ &           $ .261 \pm .003 $ &           $ .268 \pm .004 $ &           $ .255 \pm .003 $ &           $ .263 \pm .003 $ &           $ .253 \pm .004 $ &           $ .255 \pm .003 $ &           $ .268 \pm .004 $ &           $ .249 \pm .003 $ &           $ .262 \pm .003 $ &           $ .258 \pm .003 $ &  $\mathbf{ .248 \pm .004 }$ &           $ .266 \pm .003 $ &           $ .275 \pm .003 $ &           $ .296 \pm .003 $ &           $ .255 \pm .004 $ &          $ .264 \pm .004 $ &          $ .258 \pm .004 $ \\
                                                                 &        $.85$ &     $ .387 \pm .021 $ &           $ .253 \pm .004 $ &           $ .256 \pm .004 $ &           $ .247 \pm .003 $ &           $ .251 \pm .003 $ &           $ .242 \pm .004 $ &           $ .243 \pm .004 $ &           $ .258 \pm .004 $ &           $ .245 \pm .003 $ &           $ .249 \pm .003 $ &           $ .252 \pm .003 $ &  $\mathbf{ .236 \pm .004 }$ &           $ .257 \pm .003 $ &           $ .269 \pm .003 $ &           $ .296 \pm .003 $ &           $ .242 \pm .004 $ &          $ .256 \pm .004 $ &          $ .246 \pm .004 $ \\
                                                                 &        $.80$ &     $ .382 \pm .022 $ &           $ .247 \pm .004 $ &           $ .246 \pm .004 $ &           $ .230 \pm .003 $ &           $ .306 \pm .004 $ &           $ .231 \pm .004 $ &           $ .231 \pm .004 $ &           $ .245 \pm .004 $ &           $ .229 \pm .003 $ &           $ .237 \pm .003 $ &           $ .246 \pm .004 $ &  $\mathbf{ .225 \pm .004 }$ &           $ .248 \pm .004 $ &           $ .263 \pm .003 $ &           $ .294 \pm .004 $ &           $ .231 \pm .004 $ &          $ .244 \pm .004 $ &          $ .237 \pm .004 $ \\
                                                                 &        $.75$ &     $ .377 \pm .023 $ &           $ .239 \pm .004 $ &           $ .233 \pm .004 $ &           $ .217 \pm .004 $ &           $ .301 \pm .004 $ &           $ .219 \pm .004 $ &           $ .220 \pm .004 $ &           $ .233 \pm .004 $ &           $ .215 \pm .003 $ &           $ .228 \pm .004 $ &           $ .240 \pm .004 $ &  $\mathbf{ .213 \pm .004 }$ &           $ .240 \pm .004 $ &           $ .259 \pm .003 $ &           $ .295 \pm .004 $ &           $ .221 \pm .004 $ &          $ .231 \pm .004 $ &          $ .225 \pm .004 $ \\
                                                                 &        $.70$ &     $ .370 \pm .025 $ &           $ .230 \pm .004 $ &           $ .219 \pm .004 $ &           $ .207 \pm .004 $ &           $ .306 \pm .004 $ &           $ .207 \pm .004 $ &           $ .209 \pm .004 $ &           $ .221 \pm .004 $ &           $ .209 \pm .004 $ &           $ .217 \pm .004 $ &           $ .234 \pm .004 $ &  $\mathbf{ .201 \pm .004 }$ &           $ .231 \pm .004 $ &           $ .253 \pm .003 $ &           $ .294 \pm .004 $ &           $ .208 \pm .004 $ &          $ .219 \pm .004 $ &          $ .213 \pm .004 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{\hat{\phi}}$}} &        $.99$ &     $ .990 \pm .001 $ &           $ .991 \pm .001 $ &           $ .992 \pm .001 $ &           $ .989 \pm .001 $ &  $\mathbf{ .990 \pm .001 }$ &           $ .988 \pm .001 $ &  $\mathbf{ .990 \pm .001 }$ &           $ .991 \pm .001 $ &           $ .989 \pm .001 $ &  $\mathbf{ .990 \pm .001 }$ &  $\mathbf{ .990 \pm .001 }$ &  $\mathbf{ .990 \pm .001 }$ &           $ .990 \pm .001 $ &  $\mathbf{ .990 \pm .001 }$ &           $ .991 \pm .001 $ &           $ .989 \pm .001 $ & $\mathbf{ .990 \pm .001 }$ &          $ .991 \pm .001 $ \\
                                                                 &        $.95$ &     $ .949 \pm .002 $ &           $ .948 \pm .002 $ &           $ .953 \pm .001 $ &           $ .951 \pm .002 $ &           $ .951 \pm .001 $ &           $ .947 \pm .002 $ &           $ .952 \pm .002 $ &  $\mathbf{ .951 \pm .001 }$ &           $ .953 \pm .002 $ &           $ .948 \pm .002 $ &           $ .945 \pm .002 $ &           $ .952 \pm .001 $ &  $\mathbf{ .950 \pm .001 }$ &  $\mathbf{ .949 \pm .002 }$ &           $ .948 \pm .002 $ &           $ .948 \pm .002 $ &          $ .951 \pm .002 $ &          $ .951 \pm .002 $ \\
                                                                 &        $.90$ &     $ .897 \pm .004 $ &           $ .899 \pm .002 $ &           $ .903 \pm .002 $ &           $ .903 \pm .002 $ &  $\mathbf{ .900 \pm .002 }$ &           $ .903 \pm .002 $ &           $ .902 \pm .002 $ &  $\mathbf{ .901 \pm .002 }$ &           $ .898 \pm .002 $ &  $\mathbf{ .900 \pm .002 }$ &           $ .896 \pm .002 $ &           $ .898 \pm .002 $ &           $ .902 \pm .002 $ &           $ .897 \pm .002 $ &           $ .899 \pm .002 $ &           $ .893 \pm .002 $ &          $ .896 \pm .002 $ &          $ .902 \pm .002 $ \\
                                                                 &        $.85$ &     $ .847 \pm .005 $ &           $ .843 \pm .002 $ &           $ .849 \pm .003 $ &           $ .855 \pm .002 $ &  $\mathbf{ .851 \pm .002 }$ &           $ .852 \pm .003 $ &           $ .852 \pm .003 $ &           $ .853 \pm .002 $ &           $ .853 \pm .002 $ &           $ .848 \pm .002 $ &           $ .848 \pm .003 $ &  $\mathbf{ .850 \pm .002 }$ &           $ .849 \pm .003 $ &           $ .844 \pm .003 $ &           $ .847 \pm .002 $ &           $ .842 \pm .003 $ &          $ .849 \pm .003 $ &          $ .849 \pm .002 $ \\
                                                                 &        $.80$ &     $ .796 \pm .004 $ &           $ .792 \pm .003 $ &           $ .803 \pm .003 $ &           $ .798 \pm .002 $ &           $ .798 \pm .003 $ &           $ .804 \pm .003 $ &  $\mathbf{ .800 \pm .003 }$ &  $\mathbf{ .800 \pm .003 }$ &  $\mathbf{ .800 \pm .003 }$ &           $ .803 \pm .003 $ &           $ .799 \pm .003 $ &           $ .802 \pm .003 $ &           $ .796 \pm .003 $ &           $ .792 \pm .003 $ &           $ .797 \pm .003 $ &           $ .794 \pm .003 $ &          $ .796 \pm .003 $ & $\mathbf{ .800 \pm .003 }$ \\
                                                                 &        $.75$ &     $ .749 \pm .005 $ &           $ .743 \pm .003 $ &           $ .752 \pm .003 $ &           $ .750 \pm .003 $ &           $ .741 \pm .003 $ &           $ .755 \pm .003 $ &           $ .748 \pm .003 $ &  $\mathbf{ .751 \pm .003 }$ &           $ .747 \pm .003 $ &           $ .754 \pm .003 $ &           $ .753 \pm .003 $ &           $ .753 \pm .003 $ &  $\mathbf{ .749 \pm .003 }$ &           $ .750 \pm .003 $ &  $\mathbf{ .749 \pm .003 }$ &           $ .742 \pm .003 $ &          $ .745 \pm .003 $ &          $ .752 \pm .003 $ \\
                                                                 &        $.70$ &     $ .696 \pm .007 $ &           $ .689 \pm .003 $ &           $ .698 \pm .003 $ &           $ .703 \pm .003 $ &           $ .698 \pm .003 $ &           $ .702 \pm .004 $ &  $\mathbf{ .701 \pm .003 }$ &           $ .699 \pm .003 $ &           $ .703 \pm .003 $ &           $ .705 \pm .003 $ &           $ .705 \pm .003 $ &           $ .707 \pm .003 $ &  $\mathbf{ .699 \pm .003 }$ &           $ .702 \pm .003 $ &           $ .696 \pm .003 $ &           $ .692 \pm .003 $ &          $ .697 \pm .003 $ &          $ .703 \pm .003 $ \\
  \midrule
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{MinCoeff}$}} &        $.99$ &    $ 1.005 \pm .008 $ & $\mathbf{ 1.000 \pm .007 }$ & $\mathbf{ 1.002 \pm .006 }$ & $\mathbf{ 1.001 \pm .006 }$ & $\mathbf{ 1.000 \pm .006 }$ & $\mathbf{ 1.001 \pm .006 }$ & $\mathbf{ 1.000 \pm .006 }$ & $\mathbf{ 1.001 \pm .006 }$ & $\mathbf{ 1.001 \pm .006 }$ & $\mathbf{ 1.002 \pm .006 }$ & $\mathbf{ 1.000 \pm .006 }$ & $\mathbf{ 1.001 \pm .006 }$ & $\mathbf{ 1.002 \pm .006 }$ & $\mathbf{ 1.000 \pm .007 }$ & $\mathbf{ 1.000 \pm .006 }$ & $\mathbf{ 1.002 \pm .006 }$ &         $ 1.003 \pm .006 $ &         $ 1.002 \pm .007 $ \\
                                                                 &        $.95$ &    $ 1.022 \pm .018 $ &          $ 1.002 \pm .007 $ &          $ 1.006 \pm .006 $ &          $ 1.006 \pm .006 $ &          $ 1.002 \pm .007 $ &          $ 1.003 \pm .006 $ & $\mathbf{ 1.001 \pm .006 }$ &          $ 1.009 \pm .006 $ &          $ 1.003 \pm .006 $ &          $ 1.003 \pm .007 $ &          $ 1.004 \pm .007 $ &          $ 1.004 \pm .007 $ &          $ 1.006 \pm .007 $ &          $ 1.002 \pm .007 $ & $\mathbf{ 1.000 \pm .007 }$ &          $ 1.007 \pm .007 $ &         $ 1.011 \pm .007 $ &         $ 1.010 \pm .007 $ \\
                                                                 &        $.90$ &    $ 1.038 \pm .031 $ &          $ 1.006 \pm .007 $ &          $ 1.015 \pm .007 $ &          $ 1.009 \pm .006 $ &  $\mathbf{ .998 \pm .007 }$ &          $ 1.007 \pm .007 $ &          $ 1.007 \pm .007 $ &          $ 1.019 \pm .007 $ &          $ 1.007 \pm .007 $ &          $ 1.009 \pm .007 $ &          $ 1.007 \pm .007 $ &          $ 1.009 \pm .007 $ &          $ 1.010 \pm .007 $ &          $ 1.005 \pm .007 $ &           $ .996 \pm .007 $ &          $ 1.013 \pm .007 $ &         $ 1.024 \pm .007 $ &         $ 1.018 \pm .007 $ \\
                                                                 &        $.85$ &    $ 1.052 \pm .041 $ &          $ 1.010 \pm .007 $ &          $ 1.029 \pm .007 $ &          $ 1.013 \pm .007 $ &          $ 1.026 \pm .007 $ &          $ 1.012 \pm .007 $ &          $ 1.011 \pm .007 $ &          $ 1.031 \pm .007 $ &          $ 1.011 \pm .007 $ &          $ 1.012 \pm .007 $ &          $ 1.008 \pm .007 $ &          $ 1.012 \pm .007 $ &          $ 1.018 \pm .007 $ &          $ 1.010 \pm .007 $ &  $\mathbf{ .996 \pm .007 }$ &          $ 1.022 \pm .007 $ &         $ 1.038 \pm .007 $ &         $ 1.030 \pm .007 $ \\
                                                                 &        $.80$ &    $ 1.061 \pm .045 $ &          $ 1.014 \pm .007 $ &          $ 1.038 \pm .007 $ &          $ 1.012 \pm .007 $ &          $ 1.166 \pm .007 $ &          $ 1.018 \pm .007 $ &          $ 1.016 \pm .007 $ &          $ 1.043 \pm .007 $ &          $ 1.008 \pm .008 $ &          $ 1.018 \pm .007 $ &          $ 1.010 \pm .007 $ &          $ 1.019 \pm .008 $ &          $ 1.024 \pm .008 $ &          $ 1.016 \pm .008 $ &  $\mathbf{ .997 \pm .007 }$ &          $ 1.031 \pm .007 $ &         $ 1.055 \pm .008 $ &         $ 1.042 \pm .008 $ \\
                                                                 &        $.75$ &    $ 1.069 \pm .051 $ &          $ 1.020 \pm .008 $ &          $ 1.053 \pm .008 $ &          $ 1.018 \pm .007 $ &          $ 1.200 \pm .007 $ &          $ 1.025 \pm .007 $ &          $ 1.020 \pm .007 $ &          $ 1.060 \pm .007 $ &          $ 1.024 \pm .007 $ &          $ 1.027 \pm .008 $ &          $ 1.011 \pm .008 $ &          $ 1.024 \pm .008 $ &          $ 1.033 \pm .008 $ &          $ 1.017 \pm .008 $ &  $\mathbf{ .997 \pm .008 }$ &          $ 1.041 \pm .008 $ &         $ 1.075 \pm .008 $ &         $ 1.058 \pm .008 $ \\
                                                                 &        $.70$ &    $ 1.079 \pm .058 $ &          $ 1.026 \pm .008 $ &          $ 1.070 \pm .008 $ &          $ 1.029 \pm .008 $ &          $ 1.247 \pm .007 $ &          $ 1.031 \pm .008 $ &          $ 1.024 \pm .007 $ &          $ 1.075 \pm .008 $ &          $ 1.022 \pm .008 $ &          $ 1.032 \pm .008 $ &          $ 1.013 \pm .008 $ &          $ 1.028 \pm .008 $ &          $ 1.045 \pm .008 $ &          $ 1.023 \pm .008 $ &  $\mathbf{ .997 \pm .008 }$ &          $ 1.055 \pm .008 $ &         $ 1.093 \pm .009 $ &         $ 1.072 \pm .008 $ \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[th!]
\centering
\caption{Results for \texttt{house}:  $\mathit{mean} \pm \mathit{std}$ for $\mathit{\widehat{Err}}$, empirical coverage $\mathit{\hat{\phi}}$, and $\mathit{MinCoeff}$.}
\label{tab:house}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|cccccccccccccccccc}
\toprule
                                                 \textbf{Metric} & \textbf{$c$} &      \textbf{DG} &               \textbf{SAT} &             \textbf{SAT+EM} &            \textbf{SelNet} &          \textbf{SelNet+EM} &                \textbf{SR} &            \textbf{SAT+SR} &         \textbf{SAT+EM+SR} &          \textbf{SelNet+SR} &      \textbf{SelNet+EM+SR} &           \textbf{ENS} &       \textbf{ENS+SR} &          \textbf{ConfidNet} &      \textbf{SELE} &       \textbf{REG} &             \textbf{SCross} &           \textbf{AUCross} & \textbf{PlugInAUC} \\
\midrule
 \multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{\widehat{Err}}$}} &        $.99$ &          $ .217 \pm .007 $ &          $ .126 \pm .007 $ &           $ .130 \pm .007 $ &          $ .131 \pm .006 $ &           $ .133 \pm .006 $ &          $ .128 \pm .006 $ &          $ .124 \pm .007 $ &          $ .129 \pm .007 $ &           $ .128 \pm .006 $ &          $ .132 \pm .006 $ &           $ .124 \pm .006 $ &          $ .123 \pm .006 $ &           $ .128 \pm .007 $ &  $ .140 \pm .006 $ &  $ .143 \pm .006 $ &  $\mathbf{ .120 \pm .006 }$ &          $ .124 \pm .006 $ &  $ .127 \pm .006 $ \\
                                                                 &        $.95$ &          $ .208 \pm .007 $ &          $ .114 \pm .006 $ &           $ .120 \pm .006 $ &          $ .122 \pm .006 $ &           $ .123 \pm .006 $ &          $ .117 \pm .006 $ &          $ .113 \pm .006 $ &          $ .116 \pm .006 $ &           $ .114 \pm .006 $ &          $ .117 \pm .006 $ &           $ .116 \pm .006 $ &          $ .106 \pm .006 $ &           $ .116 \pm .006 $ &  $ .131 \pm .006 $ &  $ .146 \pm .006 $ &  $\mathbf{ .105 \pm .006 }$ &          $ .117 \pm .006 $ &  $ .120 \pm .006 $ \\
                                                                 &        $.90$ &          $ .190 \pm .007 $ &          $ .098 \pm .006 $ &           $ .106 \pm .006 $ &          $ .111 \pm .006 $ &           $ .112 \pm .006 $ &          $ .101 \pm .006 $ &          $ .099 \pm .006 $ &          $ .103 \pm .005 $ &           $ .097 \pm .006 $ &          $ .100 \pm .006 $ &           $ .109 \pm .006 $ &          $ .092 \pm .006 $ &           $ .099 \pm .006 $ &  $ .123 \pm .006 $ &  $ .147 \pm .007 $ &  $\mathbf{ .091 \pm .006 }$ &          $ .110 \pm .006 $ &  $ .112 \pm .007 $ \\
                                                                 &        $.85$ &          $ .175 \pm .007 $ &          $ .081 \pm .005 $ &           $ .089 \pm .005 $ &          $ .093 \pm .006 $ &           $ .096 \pm .006 $ &          $ .083 \pm .006 $ & $\mathbf{ .078 \pm .005 }$ &          $ .085 \pm .005 $ &           $ .090 \pm .006 $ &          $ .088 \pm .005 $ &           $ .099 \pm .006 $ & $\mathbf{ .078 \pm .005 }$ &           $ .085 \pm .006 $ &  $ .113 \pm .006 $ &  $ .147 \pm .007 $ &           $ .079 \pm .006 $ &          $ .097 \pm .006 $ &  $ .101 \pm .006 $ \\
                                                                 &        $.80$ &          $ .158 \pm .008 $ &          $ .068 \pm .005 $ &           $ .078 \pm .006 $ &          $ .077 \pm .006 $ &           $ .080 \pm .006 $ & $\mathbf{ .064 \pm .005 }$ &          $ .066 \pm .005 $ &          $ .077 \pm .006 $ &           $ .073 \pm .006 $ &          $ .077 \pm .006 $ &           $ .093 \pm .006 $ & $\mathbf{ .064 \pm .005 }$ &           $ .068 \pm .005 $ &  $ .102 \pm .006 $ &  $ .149 \pm .008 $ &           $ .065 \pm .006 $ &          $ .088 \pm .005 $ &  $ .088 \pm .006 $ \\
                                                                 &        $.75$ &          $ .144 \pm .008 $ &          $ .057 \pm .005 $ &           $ .069 \pm .006 $ &          $ .062 \pm .006 $ &           $ .066 \pm .006 $ &          $ .057 \pm .005 $ &          $ .057 \pm .005 $ &          $ .071 \pm .006 $ &           $ .062 \pm .006 $ &          $ .064 \pm .005 $ &           $ .086 \pm .006 $ & $\mathbf{ .055 \pm .005 }$ &           $ .060 \pm .005 $ &  $ .095 \pm .006 $ &  $ .148 \pm .008 $ &           $ .056 \pm .006 $ &          $ .075 \pm .006 $ &  $ .078 \pm .006 $ \\
                                                                 &        $.70$ &          $ .141 \pm .008 $ &          $ .050 \pm .005 $ &           $ .060 \pm .006 $ &          $ .055 \pm .006 $ &           $ .052 \pm .005 $ & $\mathbf{ .049 \pm .005 }$ &          $ .050 \pm .005 $ &          $ .061 \pm .006 $ &           $ .052 \pm .005 $ &          $ .054 \pm .005 $ &           $ .072 \pm .006 $ & $\mathbf{ .049 \pm .005 }$ &           $ .052 \pm .005 $ &  $ .085 \pm .006 $ &  $ .149 \pm .008 $ &           $ .053 \pm .005 $ &          $ .063 \pm .006 $ &  $ .067 \pm .006 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{\hat{\phi}}$}} &        $.99$ &          $ .984 \pm .002 $ &          $ .988 \pm .002 $ &           $ .994 \pm .001 $ &          $ .990 \pm .002 $ &           $ .992 \pm .002 $ &          $ .983 \pm .003 $ &          $ .987 \pm .002 $ &          $ .989 \pm .002 $ &           $ .989 \pm .002 $ &          $ .984 \pm .003 $ &           $ .993 \pm .002 $ &          $ .994 \pm .001 $ &  $\mathbf{ .990 \pm .002 }$ &  $ .990 \pm .002 $ &  $ .992 \pm .001 $ &           $ .987 \pm .002 $ &          $ .990 \pm .002 $ &  $ .982 \pm .002 $ \\
                                                                 &        $.95$ &          $ .947 \pm .004 $ &          $ .946 \pm .004 $ &           $ .957 \pm .004 $ &          $ .952 \pm .004 $ &           $ .950 \pm .005 $ &          $ .947 \pm .004 $ &          $ .951 \pm .004 $ &          $ .953 \pm .004 $ &           $ .944 \pm .004 $ &          $ .948 \pm .004 $ &           $ .960 \pm .004 $ & $\mathbf{ .949 \pm .004 }$ &  $\mathbf{ .950 \pm .004 }$ &  $ .945 \pm .004 $ &  $ .956 \pm .004 $ &           $ .945 \pm .004 $ &          $ .948 \pm .005 $ &  $ .940 \pm .005 $ \\
                                                                 &        $.90$ &          $ .892 \pm .006 $ & $\mathbf{ .900 \pm .005 }$ &           $ .904 \pm .006 $ &          $ .913 \pm .005 $ &           $ .909 \pm .006 $ &          $ .904 \pm .005 $ &          $ .898 \pm .005 $ &          $ .901 \pm .006 $ &           $ .906 \pm .005 $ & $\mathbf{ .901 \pm .005 }$ &           $ .904 \pm .005 $ &          $ .891 \pm .005 $ &           $ .903 \pm .006 $ &  $ .893 \pm .006 $ &  $ .905 \pm .005 $ &           $ .893 \pm .006 $ &          $ .898 \pm .007 $ &  $ .909 \pm .006 $ \\
                                                                 &        $.85$ &          $ .841 \pm .007 $ &          $ .843 \pm .006 $ &           $ .841 \pm .007 $ & $\mathbf{ .849 \pm .007 }$ &           $ .853 \pm .007 $ &          $ .844 \pm .007 $ &          $ .842 \pm .006 $ &          $ .837 \pm .008 $ &  $\mathbf{ .849 \pm .006 }$ &          $ .844 \pm .006 $ &  $\mathbf{ .850 \pm .007 }$ &          $ .848 \pm .007 $ &           $ .847 \pm .007 $ &  $ .832 \pm .006 $ &  $ .857 \pm .007 $ &           $ .844 \pm .007 $ &          $ .844 \pm .008 $ &  $ .866 \pm .007 $ \\
                                                                 &        $.80$ &          $ .779 \pm .008 $ & $\mathbf{ .800 \pm .006 }$ &           $ .788 \pm .007 $ &          $ .794 \pm .008 $ &           $ .795 \pm .008 $ &          $ .772 \pm .008 $ &          $ .796 \pm .007 $ &          $ .785 \pm .008 $ &  $\mathbf{ .800 \pm .007 }$ &          $ .791 \pm .008 $ &           $ .807 \pm .007 $ &          $ .794 \pm .008 $ &           $ .786 \pm .007 $ &  $ .774 \pm .007 $ &  $ .794 \pm .008 $ &           $ .789 \pm .008 $ &          $ .799 \pm .008 $ &  $ .802 \pm .008 $ \\
                                                                 &        $.75$ &          $ .725 \pm .008 $ &          $ .740 \pm .008 $ &           $ .739 \pm .009 $ &          $ .742 \pm .008 $ &           $ .727 \pm .009 $ &          $ .728 \pm .008 $ &          $ .742 \pm .009 $ &          $ .742 \pm .008 $ &           $ .742 \pm .008 $ &          $ .728 \pm .008 $ &           $ .760 \pm .007 $ &          $ .738 \pm .009 $ &           $ .737 \pm .008 $ &  $ .731 \pm .007 $ &  $ .758 \pm .009 $ &           $ .733 \pm .008 $ & $\mathbf{ .752 \pm .008 }$ &  $ .760 \pm .008 $ \\
                                                                 &        $.70$ &          $ .678 \pm .008 $ &          $ .686 \pm .009 $ &           $ .688 \pm .009 $ &          $ .693 \pm .008 $ &           $ .677 \pm .009 $ &          $ .686 \pm .009 $ &          $ .685 \pm .010 $ &          $ .688 \pm .009 $ &           $ .683 \pm .008 $ &          $ .683 \pm .009 $ &           $ .706 \pm .008 $ &          $ .680 \pm .009 $ &  $\mathbf{ .697 \pm .008 }$ &  $ .685 \pm .007 $ &  $ .709 \pm .010 $ &           $ .687 \pm .009 $ &          $ .693 \pm .009 $ &  $ .708 \pm .009 $ \\
  \midrule
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{MinCoeff}$}} &        $.99$ & $\mathbf{ .996 \pm .018 }$ & $\mathbf{ .999 \pm .018 }$ &  $\mathbf{ .999 \pm .018 }$ &         $ 1.001 \pm .019 $ & $\mathbf{ 1.001 \pm .018 }$ &          $ .991 \pm .018 $ &         $ 1.002 \pm .018 $ &          $ .998 \pm .018 $ & $\mathbf{ 1.002 \pm .018 }$ &         $ 1.001 \pm .019 $ & $\mathbf{ 1.001 \pm .018 }$ &         $ 1.000 \pm .019 $ & $\mathbf{ 1.001 \pm .018 }$ & $ 1.001 \pm .019 $ & $ 1.003 \pm .018 $ & $\mathbf{ 1.000 \pm .018 }$ &         $ 1.004 \pm .019 $ & $ 1.002 \pm .019 $ \\
                                                                 &        $.95$ &          $ .994 \pm .019 $ &         $ 1.000 \pm .019 $ &           $ .999 \pm .019 $ &         $ 1.005 \pm .018 $ &          $ 1.003 \pm .019 $ &          $ .985 \pm .020 $ &         $ 1.008 \pm .019 $ &         $ 1.005 \pm .018 $ &          $ 1.004 \pm .019 $ &          $ .998 \pm .020 $ &  $\mathbf{ .998 \pm .018 }$ &         $ 1.001 \pm .019 $ &           $ .999 \pm .019 $ &  $ .999 \pm .020 $ & $ 1.026 \pm .018 $ &           $ .997 \pm .019 $ &         $ 1.025 \pm .019 $ & $ 1.023 \pm .019 $ \\
                                                                 &        $.90$ &          $ .997 \pm .020 $ &          $ .998 \pm .020 $ & $\mathbf{ 1.001 \pm .019 }$ &         $ 1.011 \pm .019 $ &          $ 1.006 \pm .020 $ &          $ .980 \pm .021 $ &         $ 1.000 \pm .020 $ &         $ 1.007 \pm .019 $ &          $ 1.005 \pm .020 $ &          $ .992 \pm .021 $ &           $ .991 \pm .019 $ &          $ .997 \pm .020 $ &  $\mathbf{ .998 \pm .019 }$ &  $ .999 \pm .020 $ & $ 1.029 \pm .019 $ &           $ .997 \pm .021 $ &         $ 1.055 \pm .019 $ & $ 1.032 \pm .019 $ \\
                                                                 &        $.85$ &          $ .988 \pm .020 $ &          $ .987 \pm .020 $ & $\mathbf{ 1.001 \pm .020 }$ &         $ 1.018 \pm .021 $ &          $ 1.014 \pm .021 $ &          $ .972 \pm .022 $ &          $ .989 \pm .020 $ &         $ 1.000 \pm .020 $ &          $ 1.000 \pm .020 $ &          $ .991 \pm .021 $ &           $ .980 \pm .020 $ &          $ .991 \pm .021 $ &           $ .998 \pm .020 $ &  $ .992 \pm .022 $ & $ 1.007 \pm .020 $ &           $ .994 \pm .022 $ &         $ 1.084 \pm .020 $ & $ 1.050 \pm .020 $ \\
                                                                 &        $.80$ &          $ .973 \pm .021 $ &          $ .986 \pm .021 $ &           $ .997 \pm .021 $ &         $ 1.021 \pm .022 $ &          $ 1.004 \pm .022 $ &          $ .964 \pm .023 $ &          $ .988 \pm .021 $ &         $ 1.005 \pm .021 $ &          $ 1.008 \pm .022 $ &          $ .980 \pm .022 $ &           $ .974 \pm .020 $ &          $ .988 \pm .022 $ & $\mathbf{ 1.002 \pm .020 }$ &  $ .984 \pm .023 $ &  $ .987 \pm .021 $ &          $ 1.002 \pm .022 $ &         $ 1.099 \pm .021 $ & $ 1.075 \pm .020 $ \\
                                                                 &        $.75$ &          $ .951 \pm .021 $ &          $ .971 \pm .021 $ &           $ .994 \pm .022 $ &         $ 1.020 \pm .022 $ &           $ .993 \pm .023 $ &          $ .949 \pm .024 $ &          $ .980 \pm .020 $ & $\mathbf{ .998 \pm .022 }$ &          $ 1.010 \pm .023 $ &          $ .967 \pm .023 $ &           $ .967 \pm .022 $ &          $ .987 \pm .023 $ &           $ .990 \pm .021 $ &  $ .972 \pm .023 $ &  $ .975 \pm .021 $ &          $ 1.005 \pm .023 $ &         $ 1.115 \pm .021 $ & $ 1.094 \pm .021 $ \\
                                                                 &        $.70$ &          $ .939 \pm .023 $ &          $ .958 \pm .022 $ &           $ .983 \pm .022 $ &         $ 1.009 \pm .023 $ &           $ .992 \pm .022 $ &          $ .949 \pm .025 $ &          $ .961 \pm .022 $ & $\mathbf{ .994 \pm .022 }$ &           $ .996 \pm .023 $ &          $ .979 \pm .023 $ &           $ .954 \pm .023 $ &          $ .997 \pm .023 $ &           $ .991 \pm .021 $ &  $ .961 \pm .024 $ &  $ .961 \pm .021 $ &          $ 1.013 \pm .024 $ &         $ 1.143 \pm .023 $ & $ 1.114 \pm .022 $ \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[th!]
\centering
\caption{Results for \texttt{indian}:  $\mathit{mean} \pm \mathit{std}$ for $\mathit{\widehat{Err}}$ and empirical coverage $\mathit{\hat{\phi}}$.}
\label{tab:indian}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|cccccccccccccccc}
\toprule
                                                 \textbf{Metric} & \textbf{$c$} & \textbf{DG} &               \textbf{SAT} &            \textbf{SAT+EM} &   \textbf{SelNet} &         \textbf{SelNet+EM} &                \textbf{SR} &   \textbf{SAT+SR} &         \textbf{SAT+EM+SR} &         \textbf{SelNet+SR} &      \textbf{SelNet+EM+SR} &          \textbf{ENS} &       \textbf{ENS+SR} & \textbf{ConfidNet} &              \textbf{SELE} &               \textbf{REG} &   \textbf{SCross} \\
\midrule
 \multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{\widehat{Err}}$}} &        $.99$ &     $ .050 \pm .005 $ &          $ .038 \pm .004 $ &          $ .041 \pm .005 $ & $ .046 \pm .005 $ &          $ .131 \pm .008 $ & $\mathbf{ .036 \pm .004 }$ & $ .038 \pm .004 $ &          $ .039 \pm .005 $ &          $ .041 \pm .005 $ &          $ .146 \pm .008 $ &          $ .040 \pm .005 $ &          $ .040 \pm .005 $ &  $ .055 \pm .005 $ &          $ .065 \pm .006 $ &          $ .084 \pm .006 $ & $ .037 \pm .005 $ \\
                                                                 &        $.95$ &     $ .038 \pm .005 $ &          $ .029 \pm .004 $ &          $ .023 \pm .004 $ & $ .031 \pm .005 $ &          $ .107 \pm .008 $ &          $ .023 \pm .004 $ & $ .027 \pm .004 $ &          $ .023 \pm .004 $ &          $ .029 \pm .004 $ &          $ .123 \pm .008 $ &          $ .024 \pm .004 $ & $\mathbf{ .017 \pm .003 }$ &  $ .042 \pm .005 $ &          $ .062 \pm .006 $ &          $ .079 \pm .006 $ & $ .027 \pm .004 $ \\
                                                                 &        $.90$ &     $ .032 \pm .005 $ &          $ .020 \pm .004 $ &          $ .012 \pm .003 $ & $ .022 \pm .004 $ &          $ .099 \pm .008 $ &          $ .011 \pm .003 $ & $ .017 \pm .003 $ &          $ .012 \pm .003 $ &          $ .016 \pm .003 $ &          $ .115 \pm .008 $ &          $ .012 \pm .003 $ & $\mathbf{ .010 \pm .003 }$ &  $ .034 \pm .005 $ &          $ .059 \pm .006 $ &          $ .079 \pm .006 $ & $ .019 \pm .004 $ \\
                                                                 &        $.85$ &     $ .028 \pm .005 $ &          $ .012 \pm .003 $ &          $ .007 \pm .002 $ & $ .014 \pm .003 $ &          $ .113 \pm .008 $ &          $ .007 \pm .002 $ & $ .012 \pm .003 $ &          $ .008 \pm .002 $ &          $ .013 \pm .003 $ &          $ .093 \pm .007 $ & $\mathbf{ .006 \pm .002 }$ & $\mathbf{ .006 \pm .002 }$ &  $ .029 \pm .005 $ &          $ .056 \pm .006 $ &          $ .074 \pm .006 $ & $ .013 \pm .003 $ \\
                                                                 &        $.80$ &     $ .024 \pm .004 $ &          $ .012 \pm .003 $ &          $ .005 \pm .002 $ & $ .012 \pm .003 $ &          $ .094 \pm .007 $ &          $ .007 \pm .002 $ & $ .012 \pm .003 $ &          $ .005 \pm .002 $ &          $ .031 \pm .004 $ &          $ .139 \pm .009 $ & $\mathbf{ .003 \pm .001 }$ &          $ .005 \pm .002 $ &  $ .022 \pm .004 $ &          $ .051 \pm .006 $ &          $ .072 \pm .007 $ & $ .007 \pm .002 $ \\
                                                                 &        $.75$ &     $ .020 \pm .004 $ &          $ .011 \pm .003 $ &          $ .004 \pm .001 $ & $ .007 \pm .002 $ &          $ .087 \pm .008 $ & $\mathbf{ .003 \pm .001 }$ & $ .010 \pm .003 $ &          $ .004 \pm .001 $ &          $ .006 \pm .002 $ &          $ .252 \pm .011 $ & $\mathbf{ .003 \pm .001 }$ & $\mathbf{ .003 \pm .001 }$ &  $ .018 \pm .004 $ &          $ .044 \pm .006 $ &          $ .066 \pm .006 $ & $ .006 \pm .002 $ \\
                                                                 &        $.70$ &     $ .016 \pm .004 $ &          $ .011 \pm .003 $ & $\mathbf{ .002 \pm .001 }$ & $ .005 \pm .002 $ &          $ .068 \pm .007 $ &          $ .003 \pm .002 $ & $ .010 \pm .003 $ &          $ .003 \pm .001 $ &          $ .005 \pm .002 $ &          $ .237 \pm .011 $ &          $ .003 \pm .001 $ & $\mathbf{ .002 \pm .001 }$ &  $ .016 \pm .004 $ &          $ .043 \pm .006 $ &          $ .061 \pm .006 $ & $ .004 \pm .002 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{\hat{\phi}}$}} &        $.99$ &     $ .992 \pm .002 $ & $\mathbf{ .990 \pm .002 }$ &          $ .992 \pm .002 $ & $ .994 \pm .002 $ &          $ .980 \pm .003 $ &          $ .982 \pm .003 $ & $ .988 \pm .003 $ & $\mathbf{ .991 \pm .002 }$ &          $ .986 \pm .003 $ &          $ .992 \pm .002 $ &          $ .985 \pm .003 $ &          $ .992 \pm .002 $ &  $ .979 \pm .003 $ &          $ .994 \pm .002 $ & $\mathbf{ .991 \pm .002 }$ & $ .992 \pm .002 $ \\
                                                                 &        $.95$ &     $ .939 \pm .006 $ &          $ .962 \pm .004 $ &          $ .944 \pm .005 $ & $ .953 \pm .005 $ & $\mathbf{ .952 \pm .004 }$ &          $ .941 \pm .005 $ & $ .950 \pm .006 $ &          $ .941 \pm .005 $ &          $ .952 \pm .006 $ &          $ .944 \pm .006 $ &          $ .935 \pm .006 $ &          $ .931 \pm .006 $ &  $ .933 \pm .006 $ & $\mathbf{ .950 \pm .005 }$ & $\mathbf{ .949 \pm .005 }$ & $ .957 \pm .005 $ \\
                                                                 &        $.90$ &     $ .877 \pm .008 $ &          $ .907 \pm .007 $ &          $ .884 \pm .008 $ & $ .896 \pm .007 $ & $\mathbf{ .899 \pm .006 }$ &          $ .885 \pm .008 $ & $ .900 \pm .007 $ &          $ .891 \pm .008 $ &          $ .890 \pm .008 $ &          $ .888 \pm .008 $ &          $ .889 \pm .008 $ &          $ .882 \pm .008 $ &  $ .892 \pm .007 $ &          $ .908 \pm .007 $ & $\mathbf{ .901 \pm .007 }$ & $ .919 \pm .006 $ \\
                                                                 &        $.85$ &     $ .828 \pm .010 $ &          $ .842 \pm .008 $ &          $ .848 \pm .008 $ & $ .832 \pm .008 $ &          $ .858 \pm .008 $ &          $ .831 \pm .010 $ & $ .836 \pm .009 $ &          $ .838 \pm .009 $ &          $ .838 \pm .009 $ & $\mathbf{ .849 \pm .008 }$ &          $ .826 \pm .010 $ &          $ .833 \pm .010 $ &  $ .843 \pm .009 $ &          $ .852 \pm .009 $ &          $ .825 \pm .009 $ & $ .869 \pm .008 $ \\
                                                                 &        $.80$ &     $ .782 \pm .010 $ &          $ .796 \pm .010 $ &          $ .792 \pm .010 $ & $ .805 \pm .009 $ & $\mathbf{ .802 \pm .009 }$ &          $ .784 \pm .011 $ & $ .784 \pm .010 $ &          $ .785 \pm .010 $ &          $ .809 \pm .010 $ &          $ .791 \pm .010 $ &          $ .777 \pm .010 $ &          $ .787 \pm .010 $ &  $ .785 \pm .010 $ &          $ .789 \pm .010 $ &          $ .759 \pm .011 $ & $ .823 \pm .010 $ \\
                                                                 &        $.75$ &     $ .735 \pm .011 $ &          $ .739 \pm .011 $ &          $ .741 \pm .010 $ & $ .741 \pm .010 $ & $\mathbf{ .751 \pm .010 }$ &          $ .730 \pm .011 $ & $ .744 \pm .011 $ &          $ .743 \pm .011 $ &          $ .739 \pm .010 $ &          $ .747 \pm .012 $ &          $ .728 \pm .010 $ &          $ .735 \pm .011 $ &  $ .719 \pm .011 $ &          $ .736 \pm .011 $ &          $ .705 \pm .012 $ & $ .795 \pm .011 $ \\
                                                                 &        $.70$ &     $ .674 \pm .012 $ &          $ .705 \pm .011 $ &          $ .683 \pm .012 $ & $ .692 \pm .011 $ &          $ .683 \pm .011 $ &          $ .689 \pm .012 $ & $ .688 \pm .011 $ &          $ .687 \pm .012 $ & $\mathbf{ .700 \pm .011 }$ &          $ .693 \pm .012 $ &          $ .688 \pm .011 $ &          $ .671 \pm .011 $ &  $ .673 \pm .011 $ &          $ .689 \pm .011 $ &          $ .669 \pm .013 $ & $ .759 \pm .012 $ \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[th!]
\centering
\caption{Results for \texttt{jannis}:  $\mathit{mean} \pm \mathit{std}$ for $\mathit{\widehat{Err}}$, empirical coverage $\mathit{\hat{\phi}}$, and $\mathit{MinCoeff}$.}
\label{tab:jannis}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|cccccccccccccccccc}
\toprule
                                                 \textbf{Metric} & \textbf{$c$} &      \textbf{DG} &               \textbf{SAT} &            \textbf{SAT+EM} &             \textbf{SelNet} &          \textbf{SelNet+EM} &                 \textbf{SR} &            \textbf{SAT+SR} &         \textbf{SAT+EM+SR} &          \textbf{SelNet+SR} &       \textbf{SelNet+EM+SR} &           \textbf{ENS} &        \textbf{ENS+SR} &         \textbf{ConfidNet} &              \textbf{SELE} &                \textbf{REG} &             \textbf{SCross} &            \textbf{AUCross} &          \textbf{PlugInAUC} \\
\midrule
 \multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{\widehat{Err}}$}} &        $.99$ &          $ .291 \pm .004 $ &          $ .207 \pm .004 $ &          $ .204 \pm .004 $ &           $ .205 \pm .004 $ &           $ .203 \pm .003 $ &           $ .208 \pm .004 $ &          $ .207 \pm .004 $ &          $ .204 \pm .004 $ &           $ .205 \pm .004 $ &           $ .202 \pm .004 $ &           $ .203 \pm .004 $ &  $\mathbf{ .200 \pm .003 }$ &          $ .210 \pm .004 $ &          $ .221 \pm .004 $ &           $ .225 \pm .003 $ &           $ .202 \pm .003 $ &           $ .203 \pm .003 $ &           $ .210 \pm .004 $ \\
                                                                 &        $.95$ &          $ .284 \pm .004 $ &          $ .198 \pm .004 $ &          $ .196 \pm .004 $ &           $ .191 \pm .004 $ &           $ .195 \pm .003 $ &           $ .197 \pm .003 $ &          $ .195 \pm .004 $ &          $ .191 \pm .004 $ &  $\mathbf{ .188 \pm .004 }$ &           $ .194 \pm .003 $ &           $ .196 \pm .004 $ &           $ .189 \pm .004 $ &          $ .200 \pm .004 $ &          $ .218 \pm .004 $ &           $ .223 \pm .004 $ &           $ .189 \pm .003 $ &           $ .192 \pm .003 $ &           $ .199 \pm .004 $ \\
                                                                 &        $.90$ &          $ .277 \pm .004 $ &          $ .186 \pm .004 $ &          $ .181 \pm .004 $ &           $ .180 \pm .003 $ &           $ .185 \pm .004 $ &           $ .184 \pm .004 $ &          $ .180 \pm .004 $ &          $ .178 \pm .004 $ &           $ .178 \pm .003 $ &           $ .182 \pm .004 $ &           $ .191 \pm .004 $ &           $ .177 \pm .004 $ &          $ .189 \pm .004 $ &          $ .214 \pm .004 $ &           $ .222 \pm .004 $ &  $\mathbf{ .176 \pm .003 }$ &  $\mathbf{ .176 \pm .003 }$ &           $ .186 \pm .003 $ \\
                                                                 &        $.85$ &          $ .267 \pm .004 $ &          $ .172 \pm .004 $ &          $ .169 \pm .004 $ &           $ .166 \pm .004 $ &           $ .168 \pm .004 $ &           $ .167 \pm .004 $ &          $ .167 \pm .004 $ &          $ .165 \pm .004 $ &           $ .166 \pm .004 $ &           $ .172 \pm .004 $ &           $ .181 \pm .004 $ &           $ .165 \pm .004 $ &          $ .177 \pm .003 $ &          $ .210 \pm .004 $ &           $ .221 \pm .004 $ &  $\mathbf{ .163 \pm .003 }$ &           $ .164 \pm .003 $ &           $ .168 \pm .004 $ \\
                                                                 &        $.80$ &          $ .261 \pm .004 $ &          $ .159 \pm .004 $ &          $ .157 \pm .004 $ &           $ .151 \pm .003 $ &           $ .159 \pm .004 $ &           $ .153 \pm .004 $ &          $ .155 \pm .004 $ &          $ .152 \pm .004 $ &  $\mathbf{ .150 \pm .004 }$ &           $ .159 \pm .003 $ &           $ .174 \pm .004 $ &  $\mathbf{ .150 \pm .004 }$ &          $ .166 \pm .003 $ &          $ .210 \pm .004 $ &           $ .221 \pm .004 $ &           $ .151 \pm .003 $ &           $ .153 \pm .003 $ &           $ .155 \pm .004 $ \\
                                                                 &        $.75$ &          $ .253 \pm .004 $ &          $ .145 \pm .004 $ &          $ .141 \pm .004 $ &           $ .142 \pm .003 $ &           $ .151 \pm .004 $ &           $ .142 \pm .004 $ &          $ .141 \pm .004 $ &          $ .139 \pm .004 $ &           $ .139 \pm .003 $ &           $ .150 \pm .004 $ &           $ .164 \pm .004 $ &  $\mathbf{ .136 \pm .004 }$ &          $ .154 \pm .004 $ &          $ .207 \pm .004 $ &           $ .220 \pm .004 $ &           $ .138 \pm .004 $ &           $ .142 \pm .004 $ &           $ .144 \pm .004 $ \\
                                                                 &        $.70$ &          $ .244 \pm .004 $ &          $ .134 \pm .004 $ &          $ .128 \pm .003 $ &           $ .128 \pm .004 $ &           $ .144 \pm .004 $ &           $ .130 \pm .004 $ &          $ .133 \pm .004 $ &          $ .127 \pm .004 $ &           $ .127 \pm .004 $ &           $ .143 \pm .004 $ &           $ .156 \pm .004 $ &  $\mathbf{ .124 \pm .004 }$ &          $ .143 \pm .004 $ &          $ .203 \pm .004 $ &           $ .218 \pm .004 $ &           $ .128 \pm .004 $ &           $ .134 \pm .004 $ &           $ .136 \pm .004 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{\hat{\phi}}$}} &        $.99$ &          $ .986 \pm .001 $ &          $ .993 \pm .001 $ & $\mathbf{ .991 \pm .001 }$ &  $\mathbf{ .989 \pm .001 }$ &           $ .988 \pm .001 $ &           $ .988 \pm .001 $ & $\mathbf{ .990 \pm .001 }$ &          $ .993 \pm .001 $ &           $ .988 \pm .001 $ &           $ .988 \pm .001 $ &  $\mathbf{ .991 \pm .001 }$ &           $ .986 \pm .001 $ &          $ .992 \pm .001 $ & $\mathbf{ .989 \pm .001 }$ &  $\mathbf{ .989 \pm .001 }$ &  $\mathbf{ .990 \pm .001 }$ &  $\mathbf{ .990 \pm .001 }$ &           $ .992 \pm .001 $ \\
                                                                 &        $.95$ &          $ .943 \pm .002 $ &          $ .953 \pm .002 $ &          $ .954 \pm .002 $ &           $ .948 \pm .002 $ &           $ .946 \pm .002 $ &           $ .952 \pm .002 $ &          $ .952 \pm .002 $ &          $ .952 \pm .002 $ &           $ .948 \pm .002 $ &           $ .948 \pm .002 $ &           $ .947 \pm .002 $ &           $ .947 \pm .002 $ & $\mathbf{ .950 \pm .002 }$ &          $ .947 \pm .002 $ &           $ .945 \pm .002 $ &           $ .948 \pm .002 $ &           $ .950 \pm .002 $ &           $ .955 \pm .002 $ \\
                                                                 &        $.90$ &          $ .893 \pm .003 $ &          $ .908 \pm .003 $ &          $ .903 \pm .003 $ &           $ .903 \pm .003 $ &           $ .907 \pm .003 $ &           $ .907 \pm .003 $ & $\mathbf{ .900 \pm .003 }$ &          $ .908 \pm .003 $ &           $ .905 \pm .003 $ &           $ .903 \pm .003 $ &           $ .896 \pm .003 $ &  $\mathbf{ .901 \pm .003 }$ & $\mathbf{ .900 \pm .003 }$ &          $ .899 \pm .003 $ &           $ .893 \pm .003 $ &  $\mathbf{ .899 \pm .003 }$ &  $\mathbf{ .900 \pm .003 }$ &           $ .907 \pm .003 $ \\
                                                                 &        $.85$ &          $ .845 \pm .003 $ &          $ .857 \pm .003 $ &          $ .855 \pm .004 $ &           $ .857 \pm .003 $ &           $ .850 \pm .003 $ &           $ .851 \pm .004 $ & $\mathbf{ .851 \pm .003 }$ &          $ .860 \pm .004 $ &           $ .853 \pm .003 $ &           $ .853 \pm .004 $ &           $ .839 \pm .003 $ &           $ .856 \pm .003 $ &          $ .851 \pm .003 $ &          $ .848 \pm .004 $ &           $ .846 \pm .003 $ &           $ .851 \pm .004 $ &           $ .854 \pm .003 $ &           $ .854 \pm .003 $ \\
                                                                 &        $.80$ &          $ .792 \pm .004 $ &          $ .802 \pm .004 $ &          $ .807 \pm .004 $ &           $ .807 \pm .003 $ &           $ .808 \pm .004 $ &           $ .800 \pm .004 $ &          $ .803 \pm .004 $ &          $ .805 \pm .004 $ &           $ .805 \pm .003 $ &           $ .803 \pm .004 $ &           $ .795 \pm .004 $ &           $ .803 \pm .004 $ &          $ .807 \pm .003 $ &          $ .800 \pm .004 $ &           $ .797 \pm .004 $ &  $\mathbf{ .799 \pm .004 }$ &           $ .803 \pm .004 $ &           $ .797 \pm .004 $ \\
                                                                 &        $.75$ &          $ .744 \pm .005 $ &          $ .752 \pm .005 $ &          $ .754 \pm .004 $ &           $ .755 \pm .004 $ &           $ .747 \pm .004 $ &           $ .753 \pm .004 $ &          $ .751 \pm .004 $ & $\mathbf{ .751 \pm .004 }$ &  $\mathbf{ .751 \pm .004 }$ &           $ .748 \pm .005 $ &           $ .738 \pm .004 $ &           $ .748 \pm .004 $ &          $ .755 \pm .004 $ &          $ .751 \pm .004 $ &           $ .748 \pm .004 $ &           $ .748 \pm .004 $ &           $ .750 \pm .004 $ &           $ .748 \pm .004 $ \\
                                                                 &        $.70$ &          $ .691 \pm .005 $ &          $ .701 \pm .005 $ &          $ .701 \pm .004 $ &           $ .702 \pm .004 $ &           $ .702 \pm .005 $ &           $ .702 \pm .004 $ &          $ .703 \pm .005 $ & $\mathbf{ .700 \pm .004 }$ &           $ .701 \pm .004 $ &           $ .701 \pm .005 $ &  $\mathbf{ .700 \pm .004 }$ &           $ .698 \pm .004 $ &          $ .703 \pm .004 $ &          $ .703 \pm .004 $ &           $ .696 \pm .004 $ &           $ .695 \pm .004 $ &           $ .701 \pm .004 $ &           $ .703 \pm .004 $ \\
  \midrule
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{MinCoeff}$}} &        $.99$ & $\mathbf{ .997 \pm .010 }$ & $\mathbf{ .999 \pm .010 }$ & $\mathbf{ .997 \pm .010 }$ & $\mathbf{ 1.000 \pm .010 }$ & $\mathbf{ 1.001 \pm .010 }$ & $\mathbf{ 1.001 \pm .010 }$ & $\mathbf{ .999 \pm .010 }$ & $\mathbf{ .998 \pm .010 }$ &  $\mathbf{ .999 \pm .010 }$ &  $\mathbf{ .999 \pm .010 }$ &  $\mathbf{ .999 \pm .010 }$ &  $\mathbf{ .998 \pm .010 }$ & $\mathbf{ .997 \pm .010 }$ & $\mathbf{ .999 \pm .010 }$ & $\mathbf{ 1.002 \pm .010 }$ & $\mathbf{ 1.001 \pm .010 }$ & $\mathbf{ 1.001 \pm .010 }$ & $\mathbf{ 1.000 \pm .010 }$ \\
                                                                 &        $.95$ &          $ .991 \pm .010 $ &          $ .996 \pm .010 $ &          $ .996 \pm .010 $ & $\mathbf{ 1.001 \pm .011 }$ & $\mathbf{ 1.002 \pm .010 }$ &          $ 1.004 \pm .010 $ &          $ .996 \pm .010 $ &          $ .996 \pm .010 $ &  $\mathbf{ .999 \pm .010 }$ & $\mathbf{ 1.002 \pm .010 }$ & $\mathbf{ 1.002 \pm .010 }$ & $\mathbf{ 1.000 \pm .010 }$ & $\mathbf{ .998 \pm .010 }$ &          $ .994 \pm .010 $ &          $ 1.005 \pm .010 $ & $\mathbf{ 1.001 \pm .010 }$ & $\mathbf{ 1.003 \pm .010 }$ &          $ 1.005 \pm .010 $ \\
                                                                 &        $.90$ &          $ .981 \pm .010 $ &          $ .996 \pm .011 $ &          $ .995 \pm .011 $ & $\mathbf{ 1.002 \pm .011 }$ &           $ .991 \pm .011 $ &          $ 1.007 \pm .011 $ &          $ .995 \pm .011 $ &          $ .992 \pm .010 $ &          $ 1.002 \pm .011 $ &           $ .998 \pm .011 $ &          $ 1.006 \pm .010 $ &          $ 1.003 \pm .010 $ &          $ .994 \pm .010 $ &          $ .986 \pm .010 $ &          $ 1.018 \pm .011 $ &  $\mathbf{ .999 \pm .010 }$ &          $ 1.011 \pm .010 $ &          $ 1.009 \pm .011 $ \\
                                                                 &        $.85$ &          $ .973 \pm .011 $ &          $ .991 \pm .011 $ &          $ .991 \pm .011 $ &  $\mathbf{ .997 \pm .011 }$ &          $ 1.009 \pm .010 $ &          $ 1.010 \pm .011 $ &          $ .993 \pm .011 $ &          $ .988 \pm .011 $ & $\mathbf{ 1.002 \pm .011 }$ &          $ 1.024 \pm .010 $ &          $ 1.007 \pm .011 $ &          $ 1.005 \pm .011 $ &          $ .994 \pm .010 $ &          $ .975 \pm .011 $ &          $ 1.028 \pm .011 $ &           $ .994 \pm .011 $ &          $ 1.016 \pm .011 $ &          $ 1.016 \pm .011 $ \\
                                                                 &        $.80$ &          $ .955 \pm .011 $ &          $ .987 \pm .012 $ &          $ .985 \pm .011 $ &           $ .979 \pm .011 $ &  $\mathbf{ .998 \pm .010 }$ &          $ 1.010 \pm .011 $ &          $ .987 \pm .011 $ &          $ .980 \pm .011 $ &           $ .986 \pm .011 $ &           $ .992 \pm .010 $ &          $ 1.008 \pm .011 $ &          $ 1.002 \pm .011 $ &          $ .987 \pm .011 $ &          $ .957 \pm .011 $ &          $ 1.040 \pm .011 $ &           $ .984 \pm .011 $ &          $ 1.025 \pm .011 $ &          $ 1.029 \pm .011 $ \\
                                                                 &        $.75$ &          $ .937 \pm .011 $ &          $ .984 \pm .011 $ &          $ .972 \pm .011 $ &  $\mathbf{ .999 \pm .011 }$ &           $ .972 \pm .011 $ &          $ 1.012 \pm .011 $ &          $ .982 \pm .011 $ &          $ .968 \pm .011 $ &          $ 1.002 \pm .011 $ &           $ .987 \pm .011 $ &          $ 1.007 \pm .012 $ &           $ .997 \pm .011 $ &          $ .984 \pm .011 $ &          $ .948 \pm .011 $ &          $ 1.057 \pm .011 $ &           $ .973 \pm .011 $ &          $ 1.034 \pm .011 $ &          $ 1.040 \pm .011 $ \\
                                                                 &        $.70$ &          $ .914 \pm .011 $ &          $ .977 \pm .012 $ &          $ .959 \pm .011 $ &           $ .979 \pm .011 $ &          $ 1.011 \pm .012 $ & $\mathbf{ 1.005 \pm .011 }$ &          $ .974 \pm .012 $ &          $ .953 \pm .011 $ &           $ .988 \pm .011 $ &          $ 1.010 \pm .012 $ &          $ 1.007 \pm .012 $ &           $ .987 \pm .011 $ &          $ .975 \pm .012 $ &          $ .937 \pm .011 $ &          $ 1.073 \pm .012 $ &           $ .963 \pm .011 $ &          $ 1.044 \pm .011 $ &          $ 1.054 \pm .012 $ \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[th!]
\centering
\caption{Results for \texttt{kddipums97}:  $\mathit{mean} \pm \mathit{std}$ for $\mathit{\widehat{Err}}$, empirical coverage $\mathit{\hat{\phi}}$, and $\mathit{MinCoeff}$.}
\label{tab:kddipums97}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|cccccccccccccccccc}
\toprule
                                                 \textbf{Metric} & \textbf{$c$} & \textbf{DG} &       \textbf{SAT} &    \textbf{SAT+EM} &             \textbf{SelNet} &         \textbf{SelNet+EM} &                \textbf{SR} &            \textbf{SAT+SR} & \textbf{SAT+EM+SR} &          \textbf{SelNet+SR} & \textbf{SelNet+EM+SR} &  \textbf{ENS} &        \textbf{ENS+SR} &         \textbf{ConfidNet} &               \textbf{SELE} &               \textbf{REG} &            \textbf{SCross} &           \textbf{AUCross} &          \textbf{PlugInAUC} \\
\midrule
 \multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{\widehat{Err}}$}} &        $.99$ &     $ .123 \pm .010 $ &  $ .154 \pm .011 $ &  $ .130 \pm .011 $ &           $ .136 \pm .011 $ &          $ .148 \pm .011 $ &          $ .137 \pm .010 $ &          $ .150 \pm .011 $ &  $ .130 \pm .011 $ &           $ .130 \pm .010 $ &     $ .145 \pm .011 $ &  $ .137 \pm .010 $ &           $ .138 \pm .010 $ & $\mathbf{ .119 \pm .010 }$ &           $ .151 \pm .011 $ &          $ .143 \pm .011 $ &          $ .137 \pm .011 $ &          $ .145 \pm .011 $ &           $ .136 \pm .010 $ \\
                                                                 &        $.95$ &     $ .121 \pm .010 $ &  $ .138 \pm .011 $ &  $ .120 \pm .011 $ &           $ .121 \pm .010 $ &          $ .137 \pm .010 $ &          $ .119 \pm .010 $ &          $ .129 \pm .010 $ &  $ .111 \pm .010 $ &           $ .115 \pm .010 $ &     $ .136 \pm .011 $ &  $ .129 \pm .010 $ &           $ .130 \pm .010 $ & $\mathbf{ .109 \pm .010 }$ &           $ .146 \pm .011 $ &          $ .147 \pm .012 $ &          $ .115 \pm .011 $ &          $ .118 \pm .011 $ &           $ .124 \pm .010 $ \\
                                                                 &        $.90$ &     $ .110 \pm .009 $ &  $ .113 \pm .011 $ &  $ .101 \pm .010 $ &           $ .093 \pm .010 $ &          $ .114 \pm .011 $ &          $ .104 \pm .009 $ &          $ .111 \pm .010 $ &  $ .096 \pm .010 $ &           $ .091 \pm .010 $ &     $ .117 \pm .011 $ &  $ .120 \pm .010 $ &           $ .117 \pm .010 $ &          $ .103 \pm .010 $ &           $ .136 \pm .010 $ &          $ .147 \pm .012 $ &          $ .090 \pm .010 $ & $\mathbf{ .089 \pm .010 }$ &           $ .106 \pm .010 $ \\
                                                                 &        $.85$ &     $ .085 \pm .009 $ &  $ .096 \pm .010 $ &  $ .086 \pm .010 $ &           $ .080 \pm .010 $ &          $ .102 \pm .011 $ &          $ .087 \pm .010 $ &          $ .097 \pm .010 $ &  $ .090 \pm .010 $ &           $ .075 \pm .009 $ &     $ .092 \pm .010 $ &  $ .107 \pm .010 $ &           $ .098 \pm .010 $ &          $ .083 \pm .009 $ &           $ .131 \pm .010 $ &          $ .148 \pm .012 $ &          $ .063 \pm .009 $ & $\mathbf{ .061 \pm .009 }$ &           $ .093 \pm .009 $ \\
                                                                 &        $.80$ &     $ .058 \pm .008 $ &  $ .081 \pm .009 $ &  $ .058 \pm .008 $ &           $ .067 \pm .010 $ &          $ .090 \pm .009 $ &          $ .078 \pm .009 $ &          $ .085 \pm .010 $ &  $ .060 \pm .008 $ &           $ .068 \pm .010 $ &     $ .095 \pm .010 $ &  $ .105 \pm .010 $ &           $ .082 \pm .010 $ &          $ .061 \pm .008 $ &           $ .118 \pm .011 $ &          $ .149 \pm .012 $ &          $ .054 \pm .009 $ & $\mathbf{ .040 \pm .007 }$ &           $ .075 \pm .009 $ \\
                                                                 &        $.75$ &     $ .048 \pm .007 $ &  $ .073 \pm .009 $ &  $ .051 \pm .008 $ &           $ .077 \pm .009 $ &          $ .077 \pm .009 $ &          $ .061 \pm .009 $ &          $ .078 \pm .010 $ &  $ .052 \pm .008 $ &           $ .065 \pm .009 $ &     $ .077 \pm .009 $ &  $ .098 \pm .010 $ &           $ .068 \pm .010 $ &          $ .050 \pm .008 $ &           $ .111 \pm .011 $ &          $ .144 \pm .012 $ &          $ .045 \pm .008 $ & $\mathbf{ .040 \pm .007 }$ &           $ .067 \pm .009 $ \\
                                                                 &        $.70$ &     $ .041 \pm .007 $ &  $ .056 \pm .008 $ &  $ .043 \pm .007 $ &           $ .059 \pm .009 $ &          $ .071 \pm .010 $ &          $ .045 \pm .008 $ &          $ .064 \pm .009 $ &  $ .043 \pm .007 $ &           $ .046 \pm .008 $ &     $ .074 \pm .010 $ &  $ .088 \pm .010 $ &           $ .052 \pm .009 $ &          $ .041 \pm .008 $ &           $ .108 \pm .011 $ &          $ .140 \pm .012 $ & $\mathbf{ .031 \pm .007 }$ &          $ .038 \pm .007 $ &           $ .057 \pm .008 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{\hat{\phi}}$}} &        $.99$ &     $ .992 \pm .003 $ &  $ .993 \pm .002 $ &  $ .997 \pm .002 $ &           $ .992 \pm .003 $ &          $ .994 \pm .002 $ &          $ .992 \pm .003 $ & $\mathbf{ .991 \pm .003 }$ &  $ .989 \pm .003 $ &           $ .983 \pm .004 $ &     $ .988 \pm .003 $ &  $ .994 \pm .003 $ &           $ .991 \pm .003 $ &          $ .984 \pm .004 $ &           $ .980 \pm .004 $ &          $ .986 \pm .003 $ &          $ .967 \pm .005 $ &          $ .978 \pm .004 $ &  $\mathbf{ .989 \pm .003 }$ \\
                                                                 &        $.95$ &     $ .961 \pm .006 $ &  $ .946 \pm .007 $ &  $ .955 \pm .006 $ &           $ .958 \pm .007 $ &          $ .947 \pm .006 $ &          $ .938 \pm .007 $ & $\mathbf{ .949 \pm .006 }$ &  $ .934 \pm .008 $ &           $ .942 \pm .007 $ &     $ .952 \pm .007 $ &  $ .955 \pm .007 $ &           $ .959 \pm .006 $ &          $ .944 \pm .007 $ &           $ .958 \pm .006 $ & $\mathbf{ .948 \pm .007 }$ &          $ .894 \pm .010 $ &          $ .895 \pm .010 $ &           $ .961 \pm .006 $ \\
                                                                 &        $.90$ &     $ .926 \pm .008 $ &  $ .881 \pm .010 $ &  $ .901 \pm .010 $ &           $ .881 \pm .011 $ &          $ .895 \pm .009 $ &          $ .893 \pm .008 $ &          $ .885 \pm .010 $ &  $ .895 \pm .009 $ &           $ .895 \pm .010 $ &     $ .912 \pm .008 $ &  $ .902 \pm .010 $ &           $ .912 \pm .008 $ &          $ .914 \pm .009 $ &           $ .907 \pm .010 $ &          $ .894 \pm .009 $ &          $ .817 \pm .012 $ &          $ .816 \pm .012 $ &  $\mathbf{ .898 \pm .008 }$ \\
                                                                 &        $.85$ &     $ .852 \pm .011 $ &  $ .833 \pm .012 $ &  $ .850 \pm .011 $ &           $ .830 \pm .011 $ &          $ .849 \pm .011 $ & $\mathbf{ .849 \pm .010 }$ &          $ .847 \pm .011 $ &  $ .863 \pm .011 $ &           $ .822 \pm .012 $ &     $ .849 \pm .011 $ &  $ .867 \pm .012 $ &           $ .858 \pm .009 $ &          $ .847 \pm .012 $ &           $ .855 \pm .012 $ &          $ .834 \pm .012 $ &          $ .750 \pm .012 $ &          $ .748 \pm .012 $ &           $ .858 \pm .009 $ \\
                                                                 &        $.80$ &     $ .788 \pm .013 $ &  $ .798 \pm .013 $ &  $ .782 \pm .013 $ &           $ .778 \pm .013 $ &          $ .793 \pm .012 $ &          $ .812 \pm .012 $ &          $ .800 \pm .012 $ &  $ .786 \pm .013 $ &           $ .776 \pm .012 $ &     $ .807 \pm .012 $ &  $ .832 \pm .013 $ &           $ .805 \pm .011 $ & $\mathbf{ .801 \pm .013 }$ &           $ .812 \pm .014 $ &          $ .793 \pm .013 $ &          $ .708 \pm .013 $ &          $ .694 \pm .013 $ &           $ .813 \pm .011 $ \\
                                                                 &        $.75$ &     $ .740 \pm .013 $ &  $ .766 \pm .013 $ &  $ .737 \pm .013 $ &           $ .773 \pm .013 $ & $\mathbf{ .750 \pm .012 }$ &          $ .757 \pm .013 $ &          $ .773 \pm .013 $ &  $ .740 \pm .013 $ &           $ .754 \pm .014 $ &     $ .743 \pm .012 $ &  $ .777 \pm .014 $ &           $ .769 \pm .012 $ &          $ .746 \pm .014 $ &           $ .762 \pm .014 $ &          $ .748 \pm .015 $ &          $ .667 \pm .014 $ &          $ .675 \pm .013 $ &           $ .767 \pm .013 $ \\
                                                                 &        $.70$ &     $ .691 \pm .014 $ &  $ .717 \pm .013 $ &  $ .701 \pm .013 $ &  $\mathbf{ .700 \pm .013 }$ &          $ .692 \pm .014 $ &          $ .701 \pm .013 $ &          $ .731 \pm .013 $ &  $ .699 \pm .013 $ &           $ .706 \pm .013 $ &     $ .715 \pm .014 $ &  $ .731 \pm .014 $ &           $ .725 \pm .013 $ &          $ .693 \pm .014 $ &           $ .713 \pm .015 $ &          $ .707 \pm .016 $ &          $ .631 \pm .014 $ &          $ .657 \pm .014 $ &           $ .705 \pm .014 $ \\
  \midrule
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{MinCoeff}$}} &        $.99$ &    $ 1.012 \pm .030 $ & $ 1.010 \pm .030 $ & $ 1.007 \pm .030 $ &          $ 1.004 \pm .030 $ &         $ 1.010 \pm .030 $ &         $ 1.006 \pm .030 $ &         $ 1.010 \pm .029 $ & $ 1.007 \pm .030 $ &          $ 1.004 \pm .030 $ &    $ 1.002 \pm .030 $ & $ 1.006 \pm .030 $ & $\mathbf{ 1.007 \pm .030 }$ &         $ 1.015 \pm .029 $ & $\mathbf{ 1.000 \pm .030 }$ &          $ .992 \pm .030 $ &          $ .997 \pm .031 $ &         $ 1.007 \pm .031 $ & $\mathbf{ 1.005 \pm .030 }$ \\
                                                                 &        $.95$ &    $ 1.030 \pm .030 $ & $ 1.007 \pm .030 $ &  $ .992 \pm .030 $ & $\mathbf{ 1.002 \pm .029 }$ &         $ 1.003 \pm .030 $ &          $ .997 \pm .031 $ &         $ 1.015 \pm .030 $ & $ 1.017 \pm .030 $ & $\mathbf{ 1.001 \pm .030 }$ &    $ 1.001 \pm .030 $ &  $ .993 \pm .031 $ &          $ 1.018 \pm .030 $ &         $ 1.028 \pm .030 $ &           $ .997 \pm .030 $ &          $ .957 \pm .031 $ &          $ .983 \pm .032 $ &          $ .975 \pm .031 $ &          $ 1.004 \pm .030 $ \\
                                                                 &        $.90$ &    $ 1.032 \pm .031 $ & $ 1.006 \pm .032 $ & $ 1.011 \pm .031 $ &          $ 1.010 \pm .031 $ &         $ 1.003 \pm .032 $ & $\mathbf{ .998 \pm .031 }$ &          $ .996 \pm .031 $ & $ 1.019 \pm .031 $ &          $ 1.007 \pm .031 $ &    $ 1.011 \pm .031 $ &  $ .965 \pm .032 $ &          $ 1.016 \pm .031 $ &         $ 1.045 \pm .031 $ &           $ .980 \pm .031 $ &          $ .912 \pm .031 $ &          $ .947 \pm .032 $ &          $ .953 \pm .032 $ & $\mathbf{ 1.005 \pm .030 }$ \\
                                                                 &        $.85$ &    $ 1.029 \pm .031 $ &  $ .990 \pm .033 $ & $ 1.015 \pm .032 $ &          $ 1.019 \pm .032 $ &          $ .978 \pm .033 $ &         $ 1.001 \pm .032 $ &          $ .988 \pm .033 $ & $ 1.026 \pm .031 $ &          $ 1.022 \pm .031 $ &     $ .991 \pm .033 $ &  $ .962 \pm .033 $ & $\mathbf{ 1.006 \pm .031 }$ &         $ 1.028 \pm .031 $ &           $ .943 \pm .033 $ &          $ .868 \pm .032 $ &          $ .923 \pm .034 $ &          $ .945 \pm .034 $ &          $ 1.007 \pm .031 $ \\
                                                                 &        $.80$ &    $ 1.019 \pm .032 $ &  $ .983 \pm .034 $ & $ 1.013 \pm .032 $ &           $ .991 \pm .034 $ &          $ .952 \pm .034 $ &          $ .987 \pm .032 $ &          $ .970 \pm .033 $ & $ 1.013 \pm .032 $ &           $ .970 \pm .034 $ &     $ .953 \pm .034 $ &  $ .933 \pm .035 $ &           $ .978 \pm .033 $ &         $ 1.028 \pm .031 $ &           $ .927 \pm .034 $ &          $ .839 \pm .034 $ &          $ .895 \pm .036 $ &          $ .938 \pm .035 $ & $\mathbf{ 1.011 \pm .032 }$ \\
                                                                 &        $.75$ &     $ .982 \pm .033 $ &  $ .963 \pm .034 $ &  $ .974 \pm .034 $ &           $ .964 \pm .034 $ &          $ .937 \pm .035 $ &          $ .966 \pm .034 $ &          $ .957 \pm .035 $ &  $ .975 \pm .034 $ &           $ .966 \pm .034 $ &     $ .928 \pm .036 $ &  $ .900 \pm .036 $ &           $ .961 \pm .034 $ &          $ .987 \pm .034 $ &           $ .884 \pm .034 $ &          $ .800 \pm .034 $ &          $ .865 \pm .036 $ &          $ .911 \pm .036 $ & $\mathbf{ 1.009 \pm .033 }$ \\
                                                                 &        $.70$ &     $ .932 \pm .035 $ &  $ .938 \pm .035 $ &  $ .942 \pm .033 $ &           $ .908 \pm .036 $ &          $ .873 \pm .038 $ &          $ .932 \pm .035 $ &          $ .933 \pm .035 $ &  $ .939 \pm .034 $ &           $ .943 \pm .034 $ &     $ .899 \pm .035 $ &  $ .869 \pm .037 $ &  $\mathbf{ .944 \pm .035 }$ &          $ .936 \pm .035 $ &           $ .828 \pm .035 $ &          $ .772 \pm .033 $ &          $ .845 \pm .037 $ &          $ .887 \pm .037 $ &          $ 1.065 \pm .033 $ \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[th!]
\centering
\caption{Results for \texttt{letter}:  $\mathit{mean} \pm \mathit{std}$ for $\mathit{\widehat{Err}}$ and empirical coverage $\mathit{\hat{\phi}}$.}
\label{tab:letter}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|cccccccccccccccc}
\toprule
                                                 \textbf{Metric} & \textbf{$c$} & \textbf{DG} &               \textbf{SAT} &            \textbf{SAT+EM} &            \textbf{SelNet} &         \textbf{SelNet+EM} &                \textbf{SR} &            \textbf{SAT+SR} &         \textbf{SAT+EM+SR} &         \textbf{SelNet+SR} &      \textbf{SelNet+EM+SR} &          \textbf{ENS} &       \textbf{ENS+SR} &         \textbf{ConfidNet} &              \textbf{SELE} &      \textbf{REG} &   \textbf{SCross} \\
\midrule
 \multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{\widehat{Err}}$}} &        $.99$ &     $ .122 \pm .005 $ &          $ .016 \pm .002 $ &          $ .014 \pm .002 $ &          $ .017 \pm .002 $ &          $ .017 \pm .002 $ &          $ .026 \pm .002 $ &          $ .015 \pm .002 $ & $\mathbf{ .012 \pm .002 }$ &          $ .014 \pm .002 $ &          $ .014 \pm .002 $ & $\mathbf{ .012 \pm .002 }$ & $\mathbf{ .012 \pm .002 }$ &          $ .033 \pm .003 $ &          $ .061 \pm .004 $ & $ .048 \pm .003 $ & $ .020 \pm .002 $ \\
                                                                 &        $.95$ &     $ .105 \pm .005 $ &          $ .006 \pm .001 $ & $\mathbf{ .005 \pm .001 }$ &          $ .013 \pm .002 $ &          $ .012 \pm .002 $ &          $ .014 \pm .002 $ &          $ .006 \pm .001 $ & $\mathbf{ .005 \pm .001 }$ &          $ .006 \pm .001 $ &          $ .006 \pm .001 $ & $\mathbf{ .005 \pm .001 }$ & $\mathbf{ .005 \pm .001 }$ &          $ .028 \pm .003 $ &          $ .058 \pm .004 $ & $ .047 \pm .003 $ & $ .009 \pm .002 $ \\
                                                                 &        $.90$ &     $ .084 \pm .005 $ & $\mathbf{ .002 \pm .001 }$ & $\mathbf{ .002 \pm .001 }$ &          $ .007 \pm .001 $ &          $ .009 \pm .002 $ &          $ .006 \pm .001 $ & $\mathbf{ .002 \pm .001 }$ & $\mathbf{ .002 \pm .001 }$ & $\mathbf{ .002 \pm .001 }$ & $\mathbf{ .002 \pm .001 }$ & $\mathbf{ .002 \pm .001 }$ & $\mathbf{ .002 \pm .001 }$ &          $ .022 \pm .003 $ &          $ .048 \pm .004 $ & $ .047 \pm .004 $ & $ .005 \pm .001 $ \\
                                                                 &        $.85$ &     $ .070 \pm .005 $ &          $ .001 \pm .000 $ &          $ .002 \pm .001 $ &          $ .007 \pm .001 $ &          $ .007 \pm .001 $ &          $ .003 \pm .001 $ & $\mathbf{ .000 \pm .000 }$ &          $ .001 \pm .001 $ & $\mathbf{ .000 \pm .000 }$ &          $ .001 \pm .001 $ &          $ .001 \pm .001 $ &          $ .001 \pm .001 $ &          $ .019 \pm .002 $ &          $ .041 \pm .003 $ & $ .046 \pm .004 $ & $ .002 \pm .001 $ \\
                                                                 &        $.80$ &     $ .053 \pm .004 $ & $\mathbf{ .000 \pm .000 }$ &          $ .002 \pm .001 $ &          $ .004 \pm .001 $ &          $ .006 \pm .001 $ &          $ .002 \pm .001 $ & $\mathbf{ .000 \pm .000 }$ &          $ .001 \pm .001 $ &          $ .001 \pm .001 $ &          $ .001 \pm .001 $ &          $ .001 \pm .001 $ & $\mathbf{ .000 \pm .000 }$ &          $ .015 \pm .002 $ &          $ .039 \pm .003 $ & $ .044 \pm .004 $ & $ .001 \pm .001 $ \\
                                                                 &        $.75$ &     $ .042 \pm .004 $ & $\mathbf{ .000 \pm .000 }$ &          $ .001 \pm .001 $ &          $ .003 \pm .001 $ &          $ .003 \pm .001 $ &          $ .001 \pm .001 $ & $\mathbf{ .000 \pm .000 }$ &          $ .001 \pm .001 $ & $\mathbf{ .000 \pm .000 }$ &          $ .001 \pm .001 $ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ &          $ .014 \pm .002 $ &          $ .039 \pm .003 $ & $ .044 \pm .004 $ & $ .001 \pm .000 $ \\
                                                                 &        $.70$ &     $ .037 \pm .004 $ & $\mathbf{ .000 \pm .000 }$ &          $ .001 \pm .001 $ &          $ .003 \pm .001 $ &          $ .003 \pm .001 $ &          $ .001 \pm .001 $ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ &          $ .012 \pm .002 $ &          $ .038 \pm .003 $ & $ .042 \pm .004 $ & $ .001 \pm .000 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{\hat{\phi}}$}} &        $.99$ &     $ .991 \pm .001 $ &          $ .994 \pm .001 $ &          $ .995 \pm .001 $ & $\mathbf{ .990 \pm .002 }$ &          $ .993 \pm .001 $ &          $ .994 \pm .001 $ &          $ .992 \pm .002 $ &          $ .993 \pm .001 $ &          $ .986 \pm .002 $ & $\mathbf{ .990 \pm .002 }$ &          $ .993 \pm .001 $ &          $ .993 \pm .001 $ &          $ .993 \pm .001 $ & $\mathbf{ .990 \pm .002 }$ & $ .992 \pm .002 $ & $ .991 \pm .001 $ \\
                                                                 &        $.95$ &     $ .955 \pm .003 $ &          $ .957 \pm .003 $ &          $ .953 \pm .004 $ &          $ .956 \pm .003 $ & $\mathbf{ .950 \pm .003 }$ &          $ .957 \pm .003 $ &          $ .954 \pm .003 $ &          $ .954 \pm .003 $ &          $ .949 \pm .004 $ &          $ .949 \pm .003 $ &          $ .951 \pm .003 $ &          $ .953 \pm .003 $ &          $ .949 \pm .004 $ &          $ .954 \pm .003 $ & $ .939 \pm .004 $ & $ .959 \pm .003 $ \\
                                                                 &        $.90$ &     $ .904 \pm .004 $ & $\mathbf{ .903 \pm .005 }$ & $\mathbf{ .903 \pm .005 }$ &          $ .911 \pm .004 $ &          $ .908 \pm .004 $ &          $ .907 \pm .005 $ &          $ .903 \pm .005 $ &          $ .905 \pm .005 $ & $\mathbf{ .901 \pm .005 }$ & $\mathbf{ .902 \pm .005 }$ & $\mathbf{ .902 \pm .005 }$ & $\mathbf{ .903 \pm .005 }$ & $\mathbf{ .901 \pm .005 }$ &          $ .907 \pm .005 $ & $ .890 \pm .005 $ & $ .923 \pm .005 $ \\
                                                                 &        $.85$ &     $ .860 \pm .006 $ &          $ .857 \pm .006 $ &          $ .848 \pm .006 $ &          $ .861 \pm .005 $ &          $ .853 \pm .006 $ &          $ .855 \pm .006 $ &          $ .860 \pm .006 $ &          $ .854 \pm .006 $ &          $ .851 \pm .007 $ &          $ .855 \pm .006 $ &          $ .854 \pm .006 $ &          $ .854 \pm .006 $ &          $ .863 \pm .005 $ & $\mathbf{ .849 \pm .005 }$ & $ .842 \pm .005 $ & $ .882 \pm .005 $ \\
                                                                 &        $.80$ &     $ .807 \pm .006 $ &          $ .811 \pm .006 $ & $\mathbf{ .801 \pm .006 }$ &          $ .806 \pm .006 $ &          $ .810 \pm .006 $ & $\mathbf{ .799 \pm .007 }$ &          $ .810 \pm .006 $ &          $ .805 \pm .006 $ &          $ .798 \pm .007 $ &          $ .797 \pm .007 $ &          $ .811 \pm .006 $ &          $ .808 \pm .006 $ & $\mathbf{ .803 \pm .006 }$ &          $ .807 \pm .006 $ & $ .789 \pm .006 $ & $ .838 \pm .006 $ \\
                                                                 &        $.75$ &     $ .756 \pm .007 $ &          $ .757 \pm .007 $ &          $ .751 \pm .007 $ &          $ .745 \pm .007 $ &          $ .751 \pm .007 $ &          $ .755 \pm .007 $ &          $ .764 \pm .007 $ & $\mathbf{ .749 \pm .007 }$ &          $ .759 \pm .007 $ &          $ .753 \pm .007 $ &          $ .763 \pm .007 $ &          $ .759 \pm .007 $ & $\mathbf{ .751 \pm .007 }$ &          $ .766 \pm .007 $ & $ .736 \pm .006 $ & $ .793 \pm .006 $ \\
                                                                 &        $.70$ &     $ .707 \pm .008 $ &          $ .698 \pm .007 $ &          $ .703 \pm .008 $ &          $ .701 \pm .007 $ &          $ .711 \pm .008 $ &          $ .698 \pm .008 $ &          $ .702 \pm .007 $ &          $ .697 \pm .007 $ &          $ .708 \pm .008 $ &          $ .712 \pm .008 $ &          $ .716 \pm .008 $ &          $ .715 \pm .007 $ & $\mathbf{ .701 \pm .007 }$ &          $ .710 \pm .007 $ & $ .690 \pm .006 $ & $ .747 \pm .007 $ \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[th!]
\centering
\caption{Results for \texttt{magic}:  $\mathit{mean} \pm \mathit{std}$ for $\mathit{\widehat{Err}}$, empirical coverage $\mathit{\hat{\phi}}$, and $\mathit{MinCoeff}$.}
\label{tab:magic}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|cccccccccccccccccc}
\toprule
                                                 \textbf{Metric} & \textbf{$c$} &      \textbf{DG} &               \textbf{SAT} &             \textbf{SAT+EM} &             \textbf{SelNet} &         \textbf{SelNet+EM} &        \textbf{SR} &            \textbf{SAT+SR} &         \textbf{SAT+EM+SR} &         \textbf{SelNet+SR} &       \textbf{SelNet+EM+SR} & \textbf{ENS} &        \textbf{ENS+SR} &          \textbf{ConfidNet} &              \textbf{SELE} &       \textbf{REG} &             \textbf{SCross} &            \textbf{AUCross} & \textbf{PlugInAUC} \\
\midrule
 \multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{\widehat{Err}}$}} &        $.99$ &          $ .225 \pm .008 $ &          $ .142 \pm .007 $ &           $ .155 \pm .007 $ &           $ .143 \pm .007 $ &          $ .148 \pm .007 $ &  $ .155 \pm .008 $ &          $ .143 \pm .007 $ &          $ .153 \pm .007 $ & $\mathbf{ .141 \pm .007 }$ &           $ .147 \pm .008 $ & $ .153 \pm .008 $ &           $ .149 \pm .007 $ &           $ .147 \pm .008 $ &          $ .152 \pm .008 $ &  $ .157 \pm .007 $ &           $ .158 \pm .008 $ &           $ .159 \pm .008 $ &  $ .155 \pm .008 $ \\
                                                                 &        $.95$ &          $ .217 \pm .008 $ & $\mathbf{ .127 \pm .007 }$ &           $ .141 \pm .007 $ &           $ .129 \pm .007 $ &          $ .144 \pm .007 $ &  $ .136 \pm .007 $ &          $ .128 \pm .007 $ &          $ .142 \pm .007 $ & $\mathbf{ .127 \pm .007 }$ &           $ .142 \pm .007 $ & $ .147 \pm .007 $ &           $ .134 \pm .007 $ &           $ .132 \pm .007 $ &          $ .147 \pm .008 $ &  $ .153 \pm .007 $ &           $ .141 \pm .007 $ &           $ .153 \pm .008 $ &  $ .153 \pm .008 $ \\
                                                                 &        $.90$ &          $ .203 \pm .008 $ &          $ .109 \pm .007 $ &           $ .123 \pm .007 $ &           $ .112 \pm .007 $ &          $ .125 \pm .007 $ &  $ .118 \pm .007 $ &          $ .110 \pm .007 $ &          $ .123 \pm .007 $ & $\mathbf{ .106 \pm .007 }$ &           $ .125 \pm .007 $ & $ .140 \pm .007 $ &           $ .118 \pm .007 $ &           $ .120 \pm .007 $ &          $ .142 \pm .008 $ &  $ .144 \pm .007 $ &           $ .125 \pm .007 $ &           $ .147 \pm .008 $ &  $ .146 \pm .008 $ \\
                                                                 &        $.85$ &          $ .186 \pm .008 $ &          $ .099 \pm .007 $ &           $ .108 \pm .006 $ &           $ .099 \pm .007 $ &          $ .121 \pm .007 $ &  $ .112 \pm .007 $ & $\mathbf{ .097 \pm .007 }$ &          $ .106 \pm .006 $ &          $ .098 \pm .007 $ &           $ .121 \pm .007 $ & $ .134 \pm .007 $ &           $ .105 \pm .007 $ &           $ .107 \pm .006 $ &          $ .134 \pm .008 $ &  $ .139 \pm .007 $ &           $ .114 \pm .007 $ &           $ .137 \pm .008 $ &  $ .142 \pm .008 $ \\
                                                                 &        $.80$ &          $ .170 \pm .008 $ &          $ .087 \pm .006 $ &           $ .092 \pm .006 $ &  $\mathbf{ .085 \pm .006 }$ &          $ .100 \pm .006 $ &  $ .098 \pm .006 $ &          $ .086 \pm .006 $ &          $ .094 \pm .006 $ &          $ .086 \pm .006 $ &           $ .099 \pm .006 $ & $ .129 \pm .007 $ &           $ .095 \pm .006 $ &           $ .099 \pm .006 $ &          $ .120 \pm .008 $ &  $ .130 \pm .007 $ &           $ .101 \pm .007 $ &           $ .124 \pm .008 $ &  $ .133 \pm .008 $ \\
                                                                 &        $.75$ &          $ .156 \pm .007 $ &          $ .076 \pm .006 $ &           $ .084 \pm .006 $ &  $\mathbf{ .071 \pm .006 }$ &          $ .090 \pm .006 $ &  $ .088 \pm .006 $ &          $ .075 \pm .006 $ &          $ .083 \pm .006 $ &          $ .075 \pm .006 $ &           $ .090 \pm .006 $ & $ .119 \pm .007 $ &           $ .086 \pm .006 $ &           $ .086 \pm .006 $ &          $ .112 \pm .007 $ &  $ .124 \pm .007 $ &           $ .089 \pm .006 $ &           $ .108 \pm .008 $ &  $ .116 \pm .008 $ \\
                                                                 &        $.70$ &          $ .144 \pm .008 $ &          $ .072 \pm .006 $ &           $ .072 \pm .006 $ &  $\mathbf{ .069 \pm .006 }$ &          $ .086 \pm .005 $ &  $ .075 \pm .006 $ & $\mathbf{ .069 \pm .006 }$ &          $ .070 \pm .006 $ &          $ .073 \pm .006 $ &           $ .087 \pm .006 $ & $ .105 \pm .007 $ &           $ .072 \pm .005 $ &           $ .072 \pm .006 $ &          $ .105 \pm .008 $ &  $ .119 \pm .007 $ &           $ .078 \pm .006 $ &           $ .093 \pm .007 $ &  $ .103 \pm .008 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{\hat{\phi}}$}} &        $.99$ &          $ .986 \pm .003 $ &          $ .981 \pm .002 $ &           $ .995 \pm .001 $ &  $\mathbf{ .990 \pm .002 }$ &          $ .988 \pm .002 $ &  $ .997 \pm .001 $ &          $ .987 \pm .002 $ &          $ .992 \pm .002 $ &          $ .989 \pm .002 $ &           $ .990 \pm .002 $ & $ .992 \pm .002 $ &           $ .984 \pm .002 $ &           $ .985 \pm .002 $ &          $ .990 \pm .002 $ &  $ .986 \pm .002 $ &           $ .992 \pm .002 $ &           $ .994 \pm .002 $ &  $ .991 \pm .002 $ \\
                                                                 &        $.95$ &          $ .954 \pm .004 $ &          $ .936 \pm .005 $ &           $ .955 \pm .005 $ &           $ .945 \pm .004 $ &          $ .959 \pm .004 $ &  $ .945 \pm .004 $ &          $ .942 \pm .005 $ &          $ .959 \pm .004 $ &          $ .951 \pm .005 $ &           $ .952 \pm .004 $ & $ .953 \pm .005 $ &           $ .941 \pm .005 $ &           $ .936 \pm .005 $ &          $ .957 \pm .004 $ &  $ .956 \pm .004 $ &  $\mathbf{ .951 \pm .004 }$ &           $ .958 \pm .004 $ &  $ .949 \pm .005 $ \\
                                                                 &        $.90$ &          $ .904 \pm .006 $ &          $ .880 \pm .006 $ &           $ .891 \pm .007 $ &  $\mathbf{ .896 \pm .006 }$ & $\mathbf{ .897 \pm .006 }$ &  $ .883 \pm .006 $ &          $ .890 \pm .006 $ &          $ .892 \pm .006 $ &          $ .887 \pm .007 $ &  $\mathbf{ .898 \pm .006 }$ & $ .915 \pm .006 $ &           $ .885 \pm .006 $ &           $ .889 \pm .006 $ &          $ .909 \pm .006 $ &  $ .887 \pm .005 $ &           $ .904 \pm .006 $ &           $ .907 \pm .006 $ &  $ .911 \pm .006 $ \\
                                                                 &        $.85$ & $\mathbf{ .849 \pm .006 }$ &          $ .843 \pm .007 $ &           $ .841 \pm .008 $ &           $ .845 \pm .007 $ &          $ .855 \pm .007 $ &  $ .839 \pm .007 $ &          $ .839 \pm .007 $ &          $ .836 \pm .007 $ &          $ .846 \pm .007 $ &           $ .851 \pm .007 $ & $ .870 \pm .007 $ &           $ .837 \pm .007 $ &           $ .841 \pm .007 $ &          $ .857 \pm .007 $ &  $ .845 \pm .007 $ &           $ .860 \pm .007 $ &           $ .864 \pm .007 $ &  $ .870 \pm .007 $ \\
                                                                 &        $.80$ &          $ .798 \pm .007 $ &          $ .783 \pm .008 $ &           $ .791 \pm .008 $ &           $ .788 \pm .008 $ &          $ .808 \pm .007 $ &  $ .793 \pm .008 $ &          $ .778 \pm .008 $ &          $ .797 \pm .008 $ &          $ .790 \pm .009 $ &           $ .809 \pm .008 $ & $ .819 \pm .009 $ &           $ .793 \pm .008 $ &  $\mathbf{ .799 \pm .007 }$ & $\mathbf{ .800 \pm .007 }$ &  $ .805 \pm .007 $ &           $ .805 \pm .007 $ &           $ .817 \pm .008 $ &  $ .822 \pm .007 $ \\
                                                                 &        $.75$ & $\mathbf{ .749 \pm .008 }$ &          $ .724 \pm .009 $ &           $ .744 \pm .008 $ &           $ .731 \pm .008 $ &          $ .762 \pm .009 $ &  $ .736 \pm .009 $ &          $ .734 \pm .009 $ &          $ .744 \pm .008 $ &          $ .734 \pm .009 $ &           $ .760 \pm .009 $ & $ .758 \pm .009 $ &           $ .745 \pm .009 $ &           $ .747 \pm .008 $ &          $ .752 \pm .008 $ &  $ .760 \pm .008 $ &           $ .762 \pm .008 $ &           $ .764 \pm .009 $ &  $ .768 \pm .008 $ \\
                                                                 &        $.70$ & $\mathbf{ .698 \pm .008 }$ &          $ .687 \pm .010 $ &  $\mathbf{ .698 \pm .009 }$ &           $ .688 \pm .009 $ &          $ .700 \pm .009 $ &  $ .693 \pm .010 $ &          $ .686 \pm .009 $ &          $ .697 \pm .009 $ &          $ .708 \pm .008 $ &           $ .705 \pm .009 $ & $ .700 \pm .009 $ &           $ .694 \pm .009 $ &           $ .704 \pm .009 $ &          $ .701 \pm .009 $ &  $ .719 \pm .009 $ &           $ .718 \pm .009 $ &           $ .714 \pm .010 $ &  $ .719 \pm .009 $ \\
  \midrule
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{MinCoeff}$}} &        $.99$ &         $ 1.001 \pm .019 $ &          $ .996 \pm .019 $ &  $\mathbf{ .997 \pm .019 }$ & $\mathbf{ 1.001 \pm .019 }$ &          $ .996 \pm .019 $ &  $ .997 \pm .019 $ & $\mathbf{ .999 \pm .019 }$ &          $ .999 \pm .019 $ &          $ .999 \pm .019 $ &           $ .998 \pm .019 $ & $ .999 \pm .019 $ &           $ .994 \pm .019 $ & $\mathbf{ 1.001 \pm .019 }$ &          $ .999 \pm .019 $ &  $ .995 \pm .019 $ &  $\mathbf{ .998 \pm .019 }$ & $\mathbf{ 1.002 \pm .019 }$ & $ 1.003 \pm .019 $ \\
                                                                 &        $.95$ &         $ 1.007 \pm .020 $ &          $ .989 \pm .019 $ & $\mathbf{ 1.000 \pm .019 }$ & $\mathbf{ 1.002 \pm .019 }$ &          $ .996 \pm .019 $ &  $ .999 \pm .019 $ &          $ .996 \pm .019 $ & $\mathbf{ .998 \pm .019 }$ &          $ .999 \pm .020 $ &           $ .997 \pm .019 $ & $ .990 \pm .020 $ &           $ .998 \pm .019 $ &           $ .995 \pm .019 $ &         $ 1.013 \pm .020 $ & $ 1.000 \pm .019 $ &           $ .991 \pm .020 $ &          $ 1.014 \pm .020 $ & $ 1.029 \pm .020 $ \\
                                                                 &        $.90$ &         $ 1.017 \pm .020 $ &          $ .994 \pm .020 $ &  $\mathbf{ .998 \pm .019 }$ &  $\mathbf{ .999 \pm .019 }$ & $\mathbf{ .998 \pm .020 }$ & $ 1.009 \pm .020 $ &          $ .990 \pm .020 $ & $\mathbf{ .998 \pm .019 }$ &          $ .994 \pm .020 $ & $\mathbf{ 1.001 \pm .019 }$ & $ .984 \pm .020 $ & $\mathbf{ 1.003 \pm .020 }$ &           $ .994 \pm .020 $ &         $ 1.034 \pm .021 $ & $ 1.017 \pm .020 $ &           $ .989 \pm .020 $ &          $ 1.042 \pm .021 $ & $ 1.046 \pm .021 $ \\
                                                                 &        $.85$ &         $ 1.023 \pm .021 $ &          $ .997 \pm .022 $ &  $\mathbf{ .995 \pm .021 }$ &          $ 1.010 \pm .021 $ &         $ 1.003 \pm .021 $ & $ 1.027 \pm .021 $ & $\mathbf{ .999 \pm .021 }$ &          $ .995 \pm .021 $ &         $ 1.009 \pm .020 $ &          $ 1.005 \pm .021 $ & $ .982 \pm .021 $ &          $ 1.013 \pm .021 $ &          $ 1.007 \pm .022 $ &         $ 1.055 \pm .021 $ & $ 1.024 \pm .020 $ &           $ .985 \pm .021 $ &          $ 1.060 \pm .022 $ & $ 1.073 \pm .021 $ \\
                                                                 &        $.80$ &         $ 1.034 \pm .022 $ &         $ 1.010 \pm .023 $ &  $\mathbf{ .999 \pm .022 }$ &          $ 1.017 \pm .022 $ &         $ 1.017 \pm .021 $ & $ 1.034 \pm .022 $ &         $ 1.009 \pm .023 $ &         $ 1.005 \pm .022 $ &         $ 1.009 \pm .021 $ &          $ 1.016 \pm .021 $ & $ .972 \pm .022 $ &          $ 1.031 \pm .022 $ &          $ 1.024 \pm .022 $ &         $ 1.066 \pm .021 $ & $ 1.033 \pm .021 $ & $\mathbf{ 1.002 \pm .022 }$ &          $ 1.080 \pm .022 $ & $ 1.101 \pm .022 $ \\
                                                                 &        $.75$ &         $ 1.044 \pm .022 $ &         $ 1.023 \pm .024 $ &          $ 1.014 \pm .024 $ &          $ 1.034 \pm .024 $ &         $ 1.027 \pm .023 $ & $ 1.057 \pm .023 $ &         $ 1.018 \pm .023 $ &         $ 1.024 \pm .023 $ &         $ 1.035 \pm .023 $ &          $ 1.024 \pm .023 $ & $ .966 \pm .023 $ &          $ 1.040 \pm .023 $ &          $ 1.049 \pm .023 $ &         $ 1.077 \pm .021 $ & $ 1.040 \pm .021 $ & $\mathbf{ 1.002 \pm .023 }$ &          $ 1.104 \pm .022 $ & $ 1.126 \pm .023 $ \\
                                                                 &        $.70$ &         $ 1.046 \pm .022 $ &         $ 1.044 \pm .024 $ &          $ 1.038 \pm .025 $ &          $ 1.037 \pm .024 $ &         $ 1.047 \pm .024 $ & $ 1.065 \pm .023 $ &         $ 1.048 \pm .024 $ &         $ 1.040 \pm .024 $ &         $ 1.026 \pm .023 $ &          $ 1.040 \pm .024 $ & $ .959 \pm .023 $ &          $ 1.047 \pm .024 $ &          $ 1.060 \pm .024 $ &         $ 1.080 \pm .022 $ & $ 1.036 \pm .022 $ & $\mathbf{ 1.007 \pm .024 }$ &          $ 1.132 \pm .023 $ & $ 1.161 \pm .023 $ \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[th!]
\centering
\caption{Results for \texttt{miniboone}:  $\mathit{mean} \pm \mathit{std}$ for $\mathit{\widehat{Err}}$, empirical coverage $\mathit{\hat{\phi}}$, and $\mathit{MinCoeff}$.}
\label{tab:miniboone}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|cccccccccccccccccc}
\toprule
                                                 \textbf{Metric} & \textbf{$c$} &       \textbf{DG} &                \textbf{SAT} &            \textbf{SAT+EM} &             \textbf{SelNet} &         \textbf{SelNet+EM} &                \textbf{SR} &            \textbf{SAT+SR} &         \textbf{SAT+EM+SR} &         \textbf{SelNet+SR} &       \textbf{SelNet+EM+SR} &           \textbf{ENS} &       \textbf{ENS+SR} &          \textbf{ConfidNet} &              \textbf{SELE} &                \textbf{REG} &            \textbf{SCross} &   \textbf{AUCross} &          \textbf{PlugInAUC} \\
\midrule
 \multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{\widehat{Err}}$}} &        $.99$ &           $ .065 \pm .002 $ &           $ .061 \pm .002 $ & $\mathbf{ .057 \pm .002 }$ &           $ .059 \pm .002 $ &          $ .066 \pm .002 $ &          $ .061 \pm .002 $ &          $ .060 \pm .002 $ &          $ .058 \pm .002 $ &          $ .060 \pm .002 $ &           $ .067 \pm .002 $ &           $ .062 \pm .002 $ &          $ .060 \pm .002 $ &           $ .067 \pm .002 $ &          $ .075 \pm .002 $ &           $ .073 \pm .002 $ &          $ .064 \pm .002 $ &  $ .068 \pm .002 $ &           $ .062 \pm .002 $ \\
                                                                 &        $.95$ &           $ .055 \pm .002 $ &           $ .049 \pm .002 $ &          $ .047 \pm .002 $ &           $ .047 \pm .002 $ &          $ .052 \pm .002 $ &          $ .046 \pm .002 $ & $\mathbf{ .044 \pm .002 }$ & $\mathbf{ .044 \pm .002 }$ &          $ .046 \pm .002 $ &           $ .050 \pm .002 $ &           $ .051 \pm .002 $ &          $ .046 \pm .002 $ &           $ .051 \pm .002 $ &          $ .071 \pm .002 $ &           $ .074 \pm .002 $ &          $ .050 \pm .002 $ &  $ .066 \pm .002 $ &           $ .048 \pm .002 $ \\
                                                                 &        $.90$ &           $ .047 \pm .002 $ &           $ .036 \pm .002 $ &          $ .033 \pm .002 $ &           $ .033 \pm .002 $ &          $ .038 \pm .002 $ &          $ .033 \pm .002 $ & $\mathbf{ .032 \pm .002 }$ & $\mathbf{ .032 \pm .002 }$ &          $ .033 \pm .002 $ &           $ .035 \pm .002 $ &           $ .040 \pm .002 $ &          $ .034 \pm .002 $ &           $ .038 \pm .002 $ &          $ .067 \pm .002 $ &           $ .073 \pm .002 $ &          $ .036 \pm .002 $ &  $ .064 \pm .002 $ &           $ .036 \pm .002 $ \\
                                                                 &        $.85$ &           $ .041 \pm .002 $ &           $ .024 \pm .001 $ &          $ .023 \pm .001 $ &           $ .024 \pm .001 $ &          $ .027 \pm .001 $ &          $ .022 \pm .001 $ &          $ .023 \pm .001 $ & $\mathbf{ .021 \pm .001 }$ &          $ .024 \pm .001 $ &           $ .029 \pm .001 $ &           $ .031 \pm .002 $ &          $ .023 \pm .001 $ &           $ .027 \pm .001 $ &          $ .065 \pm .002 $ &           $ .071 \pm .002 $ &          $ .025 \pm .001 $ &  $ .058 \pm .002 $ &           $ .029 \pm .002 $ \\
                                                                 &        $.80$ &           $ .036 \pm .002 $ &           $ .017 \pm .001 $ &          $ .017 \pm .001 $ &           $ .018 \pm .001 $ &          $ .020 \pm .001 $ &          $ .018 \pm .001 $ & $\mathbf{ .016 \pm .001 }$ & $\mathbf{ .016 \pm .001 }$ &          $ .018 \pm .001 $ &           $ .020 \pm .001 $ &           $ .023 \pm .001 $ &          $ .017 \pm .001 $ &           $ .021 \pm .001 $ &          $ .062 \pm .002 $ &           $ .070 \pm .002 $ &          $ .019 \pm .001 $ &  $ .049 \pm .002 $ &           $ .022 \pm .001 $ \\
                                                                 &        $.75$ &           $ .030 \pm .002 $ &           $ .013 \pm .001 $ & $\mathbf{ .012 \pm .001 }$ &           $ .014 \pm .001 $ &          $ .017 \pm .001 $ & $\mathbf{ .012 \pm .001 }$ & $\mathbf{ .012 \pm .001 }$ & $\mathbf{ .012 \pm .001 }$ &          $ .013 \pm .001 $ &           $ .016 \pm .001 $ &           $ .018 \pm .001 $ &          $ .013 \pm .001 $ &           $ .015 \pm .001 $ &          $ .060 \pm .002 $ &           $ .069 \pm .002 $ &          $ .013 \pm .001 $ &  $ .037 \pm .002 $ &           $ .017 \pm .001 $ \\
                                                                 &        $.70$ &           $ .027 \pm .001 $ &           $ .010 \pm .001 $ & $\mathbf{ .009 \pm .001 }$ &           $ .010 \pm .001 $ &          $ .012 \pm .001 $ &          $ .010 \pm .001 $ & $\mathbf{ .009 \pm .001 }$ & $\mathbf{ .009 \pm .001 }$ &          $ .010 \pm .001 $ &           $ .013 \pm .001 $ &           $ .014 \pm .001 $ &          $ .010 \pm .001 $ &           $ .012 \pm .001 $ &          $ .059 \pm .002 $ &           $ .069 \pm .003 $ &          $ .010 \pm .001 $ &  $ .029 \pm .002 $ &           $ .015 \pm .001 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{\hat{\phi}}$}} &        $.99$ &           $ .989 \pm .001 $ &           $ .987 \pm .001 $ &          $ .988 \pm .001 $ &           $ .988 \pm .001 $ &          $ .988 \pm .001 $ &          $ .991 \pm .001 $ &          $ .989 \pm .001 $ &          $ .990 \pm .001 $ &          $ .991 \pm .001 $ &           $ .992 \pm .001 $ &           $ .990 \pm .001 $ &          $ .990 \pm .001 $ &           $ .986 \pm .001 $ &          $ .986 \pm .001 $ &           $ .991 \pm .001 $ &          $ .989 \pm .001 $ &  $ .994 \pm .001 $ &  $\mathbf{ .990 \pm .001 }$ \\
                                                                 &        $.95$ &           $ .946 \pm .002 $ &           $ .947 \pm .002 $ &          $ .952 \pm .002 $ &  $\mathbf{ .950 \pm .002 }$ &          $ .946 \pm .002 $ &          $ .947 \pm .002 $ &          $ .947 \pm .002 $ & $\mathbf{ .950 \pm .002 }$ &          $ .951 \pm .002 $ &           $ .947 \pm .002 $ &           $ .946 \pm .002 $ &          $ .950 \pm .002 $ &           $ .947 \pm .002 $ &          $ .945 \pm .002 $ &           $ .949 \pm .002 $ &          $ .946 \pm .002 $ &  $ .971 \pm .001 $ &           $ .946 \pm .002 $ \\
                                                                 &        $.90$ &           $ .895 \pm .003 $ &           $ .897 \pm .003 $ &          $ .895 \pm .003 $ &           $ .894 \pm .003 $ &          $ .895 \pm .003 $ &          $ .896 \pm .003 $ &          $ .897 \pm .003 $ &          $ .896 \pm .003 $ &          $ .897 \pm .003 $ &           $ .894 \pm .003 $ &           $ .897 \pm .003 $ & $\mathbf{ .900 \pm .003 }$ &  $\mathbf{ .899 \pm .003 }$ &          $ .898 \pm .003 $ &  $\mathbf{ .899 \pm .003 }$ &          $ .892 \pm .003 $ &  $ .939 \pm .002 $ &           $ .894 \pm .003 $ \\
                                                                 &        $.85$ &           $ .847 \pm .003 $ &           $ .843 \pm .003 $ &          $ .845 \pm .003 $ &           $ .843 \pm .003 $ &          $ .839 \pm .003 $ &          $ .840 \pm .003 $ &          $ .845 \pm .003 $ &          $ .846 \pm .003 $ &          $ .845 \pm .003 $ &           $ .840 \pm .003 $ &           $ .845 \pm .003 $ & $\mathbf{ .850 \pm .003 }$ &           $ .845 \pm .003 $ &          $ .850 \pm .003 $ &           $ .849 \pm .003 $ &          $ .837 \pm .003 $ &  $ .904 \pm .002 $ &           $ .843 \pm .003 $ \\
                                                                 &        $.80$ &  $\mathbf{ .798 \pm .003 }$ &           $ .790 \pm .003 $ & $\mathbf{ .798 \pm .003 }$ &           $ .790 \pm .003 $ &          $ .790 \pm .003 $ &          $ .792 \pm .004 $ &          $ .790 \pm .004 $ &          $ .795 \pm .003 $ &          $ .791 \pm .003 $ &           $ .791 \pm .003 $ &           $ .793 \pm .003 $ & $\mathbf{ .800 \pm .003 }$ &           $ .794 \pm .004 $ & $\mathbf{ .800 \pm .003 }$ &           $ .798 \pm .003 $ &          $ .786 \pm .003 $ &  $ .864 \pm .003 $ &           $ .790 \pm .004 $ \\
                                                                 &        $.75$ &           $ .740 \pm .004 $ &           $ .741 \pm .004 $ &          $ .743 \pm .004 $ &           $ .735 \pm .004 $ &          $ .740 \pm .004 $ &          $ .741 \pm .004 $ &          $ .738 \pm .004 $ &          $ .746 \pm .004 $ &          $ .734 \pm .004 $ &           $ .738 \pm .004 $ &           $ .742 \pm .004 $ & $\mathbf{ .750 \pm .004 }$ &           $ .740 \pm .004 $ & $\mathbf{ .748 \pm .004 }$ &  $\mathbf{ .750 \pm .004 }$ &          $ .729 \pm .004 $ &  $ .820 \pm .003 $ &           $ .734 \pm .004 $ \\
                                                                 &        $.70$ &           $ .692 \pm .004 $ &           $ .692 \pm .004 $ &          $ .693 \pm .004 $ &           $ .686 \pm .004 $ &          $ .689 \pm .004 $ &          $ .692 \pm .004 $ &          $ .689 \pm .004 $ &          $ .691 \pm .004 $ &          $ .683 \pm .004 $ &           $ .686 \pm .004 $ &           $ .693 \pm .004 $ & $\mathbf{ .700 \pm .004 }$ &           $ .691 \pm .004 $ &          $ .697 \pm .004 $ &           $ .704 \pm .003 $ &          $ .670 \pm .004 $ &  $ .771 \pm .004 $ &           $ .685 \pm .004 $ \\
  \midrule
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{MinCoeff}$}} &        $.99$ & $\mathbf{ 1.000 \pm .008 }$ & $\mathbf{ 1.000 \pm .008 }$ & $\mathbf{ .999 \pm .008 }$ & $\mathbf{ 1.000 \pm .008 }$ & $\mathbf{ .999 \pm .008 }$ & $\mathbf{ .999 \pm .008 }$ & $\mathbf{ .999 \pm .008 }$ & $\mathbf{ .999 \pm .008 }$ & $\mathbf{ .999 \pm .008 }$ & $\mathbf{ 1.000 \pm .008 }$ & $\mathbf{ 1.001 \pm .008 }$ & $\mathbf{ .999 \pm .008 }$ & $\mathbf{ 1.000 \pm .008 }$ &          $ .996 \pm .008 $ &           $ .995 \pm .008 $ & $\mathbf{ .999 \pm .008 }$ & $ 1.005 \pm .008 $ & $\mathbf{ 1.004 \pm .008 }$ \\
                                                                 &        $.95$ &           $ .990 \pm .008 $ &           $ .993 \pm .008 $ &          $ .990 \pm .008 $ &           $ .994 \pm .008 $ &          $ .996 \pm .008 $ &          $ .990 \pm .009 $ &          $ .993 \pm .008 $ &          $ .991 \pm .008 $ &          $ .996 \pm .008 $ &           $ .994 \pm .008 $ &          $ 1.005 \pm .008 $ &          $ .996 \pm .009 $ &  $\mathbf{ .997 \pm .008 }$ &          $ .992 \pm .009 $ &           $ .964 \pm .008 $ &          $ .988 \pm .009 $ & $ 1.022 \pm .009 $ &          $ 1.016 \pm .008 $ \\
                                                                 &        $.90$ &           $ .978 \pm .009 $ &           $ .982 \pm .009 $ &          $ .972 \pm .008 $ &           $ .983 \pm .008 $ &          $ .984 \pm .009 $ &          $ .981 \pm .009 $ &          $ .982 \pm .009 $ &          $ .980 \pm .009 $ &          $ .986 \pm .008 $ &           $ .984 \pm .009 $ &          $ 1.006 \pm .009 $ &          $ .985 \pm .009 $ &           $ .991 \pm .009 $ & $\mathbf{ .997 \pm .009 }$ &           $ .956 \pm .009 $ &          $ .972 \pm .009 $ & $ 1.048 \pm .009 $ &          $ 1.032 \pm .008 $ \\
                                                                 &        $.85$ &           $ .954 \pm .009 $ &           $ .968 \pm .009 $ &          $ .955 \pm .009 $ &           $ .973 \pm .009 $ &          $ .976 \pm .008 $ &          $ .966 \pm .009 $ &          $ .968 \pm .009 $ &          $ .961 \pm .009 $ &          $ .978 \pm .009 $ &           $ .987 \pm .009 $ & $\mathbf{ 1.002 \pm .009 }$ &          $ .973 \pm .009 $ &           $ .980 \pm .009 $ &          $ .998 \pm .009 $ &           $ .967 \pm .009 $ &          $ .946 \pm .009 $ & $ 1.072 \pm .009 $ &          $ 1.044 \pm .008 $ \\
                                                                 &        $.80$ &           $ .923 \pm .009 $ &           $ .948 \pm .009 $ &          $ .936 \pm .009 $ &           $ .952 \pm .009 $ &          $ .943 \pm .009 $ &          $ .948 \pm .009 $ &          $ .944 \pm .009 $ &          $ .938 \pm .009 $ &          $ .952 \pm .009 $ &           $ .954 \pm .009 $ &  $\mathbf{ .995 \pm .009 }$ &          $ .957 \pm .009 $ &           $ .961 \pm .009 $ &          $ .991 \pm .010 $ &           $ .983 \pm .009 $ &          $ .916 \pm .009 $ & $ 1.097 \pm .009 $ &          $ 1.060 \pm .009 $ \\
                                                                 &        $.75$ &           $ .879 \pm .009 $ &           $ .925 \pm .009 $ &          $ .904 \pm .010 $ &           $ .917 \pm .009 $ &          $ .916 \pm .009 $ &          $ .922 \pm .009 $ &          $ .912 \pm .009 $ &          $ .907 \pm .010 $ &          $ .918 \pm .009 $ &           $ .924 \pm .009 $ &           $ .988 \pm .010 $ &          $ .931 \pm .009 $ &           $ .935 \pm .009 $ &          $ .993 \pm .010 $ & $\mathbf{ 1.000 \pm .009 }$ &          $ .877 \pm .010 $ & $ 1.118 \pm .009 $ &          $ 1.077 \pm .009 $ \\
                                                                 &        $.70$ &           $ .830 \pm .009 $ &           $ .892 \pm .009 $ &          $ .869 \pm .010 $ &           $ .879 \pm .010 $ &          $ .891 \pm .010 $ &          $ .890 \pm .009 $ &          $ .883 \pm .009 $ &          $ .873 \pm .010 $ &          $ .874 \pm .010 $ &           $ .894 \pm .010 $ &  $\mathbf{ .989 \pm .010 }$ &          $ .905 \pm .010 $ &           $ .904 \pm .010 $ &          $ .985 \pm .011 $ &          $ 1.014 \pm .009 $ &          $ .824 \pm .010 $ & $ 1.133 \pm .009 $ &          $ 1.089 \pm .010 $ \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[th!]
\centering
\caption{Results for \texttt{MNIST}:  $\mathit{mean} \pm \mathit{std}$ for $\mathit{\widehat{Err}}$ and empirical coverage $\mathit{\hat{\phi}}$.}
\label{tab:MNIST}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|cccccccccccccccc}
\toprule
                                                 \textbf{Metric} & \textbf{$c$} &      \textbf{DG} &      \textbf{SAT} &            \textbf{SAT+EM} &            \textbf{SelNet} &         \textbf{SelNet+EM} &                \textbf{SR} &            \textbf{SAT+SR} &         \textbf{SAT+EM+SR} &         \textbf{SelNet+SR} &      \textbf{SelNet+EM+SR} &          \textbf{ENS} &       \textbf{ENS+SR} & \textbf{ConfidNet} &              \textbf{SELE} &               \textbf{REG} &            \textbf{SCross} \\
\midrule
 \multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{\widehat{Err}}$}} &        $.99$ &          $ .005 \pm .001 $ & $ .009 \pm .001 $ &          $ .010 \pm .001 $ & $\mathbf{ .002 \pm .000 }$ &          $ .016 \pm .001 $ &          $ .003 \pm .000 $ &          $ .007 \pm .001 $ &          $ .008 \pm .001 $ &          $ .003 \pm .000 $ &          $ .012 \pm .001 $ &          $ .003 \pm .000 $ & $\mathbf{ .002 \pm .000 }$ &  $ .007 \pm .001 $ &          $ .010 \pm .001 $ &          $ .013 \pm .001 $ &          $ .004 \pm .000 $ \\
                                                                 &        $.95$ & $\mathbf{ .001 \pm .000 }$ & $ .004 \pm .001 $ &          $ .003 \pm .000 $ & $\mathbf{ .001 \pm .000 }$ &          $ .002 \pm .000 $ & $\mathbf{ .001 \pm .000 }$ &          $ .002 \pm .000 $ &          $ .002 \pm .000 $ & $\mathbf{ .001 \pm .000 }$ &          $ .002 \pm .000 $ & $\mathbf{ .001 \pm .000 }$ & $\mathbf{ .001 \pm .000 }$ &  $ .002 \pm .000 $ &          $ .010 \pm .001 $ &          $ .013 \pm .001 $ & $\mathbf{ .001 \pm .000 }$ \\
                                                                 &        $.90$ & $\mathbf{ .000 \pm .000 }$ & $ .003 \pm .000 $ &          $ .001 \pm .000 $ &          $ .001 \pm .000 $ &          $ .001 \pm .000 $ & $\mathbf{ .000 \pm .000 }$ &          $ .001 \pm .000 $ &          $ .001 \pm .000 $ &          $ .001 \pm .000 $ &          $ .001 \pm .000 $ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ &  $ .001 \pm .000 $ &          $ .010 \pm .001 $ &          $ .013 \pm .001 $ & $\mathbf{ .000 \pm .000 }$ \\
                                                                 &        $.85$ & $\mathbf{ .000 \pm .000 }$ & $ .002 \pm .000 $ &          $ .001 \pm .000 $ & $\mathbf{ .000 \pm .000 }$ &          $ .003 \pm .001 $ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ &          $ .001 \pm .000 $ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ &  $ .001 \pm .000 $ &          $ .009 \pm .001 $ &          $ .013 \pm .001 $ & $\mathbf{ .000 \pm .000 }$ \\
                                                                 &        $.80$ & $\mathbf{ .000 \pm .000 }$ & $ .001 \pm .000 $ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ &  $ .001 \pm .000 $ &          $ .009 \pm .001 $ &          $ .013 \pm .001 $ & $\mathbf{ .000 \pm .000 }$ \\
                                                                 &        $.75$ & $\mathbf{ .000 \pm .000 }$ & $ .001 \pm .000 $ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ &  $ .001 \pm .000 $ &          $ .008 \pm .001 $ &          $ .013 \pm .001 $ & $\mathbf{ .000 \pm .000 }$ \\
                                                                 &        $.70$ & $\mathbf{ .000 \pm .000 }$ & $ .001 \pm .000 $ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ &          $ .001 \pm .000 $ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ &          $ .001 \pm .000 $ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ &  $ .001 \pm .000 $ &          $ .008 \pm .001 $ &          $ .012 \pm .001 $ & $\mathbf{ .000 \pm .000 }$ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{\hat{\phi}}$}} &        $.99$ &          $ .989 \pm .001 $ & $ .991 \pm .001 $ &          $ .988 \pm .001 $ &          $ .976 \pm .001 $ &          $ .988 \pm .001 $ &          $ .991 \pm .001 $ &          $ .991 \pm .001 $ &          $ .989 \pm .001 $ &          $ .991 \pm .001 $ &          $ .989 \pm .001 $ &          $ .989 \pm .001 $ &          $ .988 \pm .001 $ &  $ .992 \pm .001 $ &          $ .991 \pm .001 $ & $\mathbf{ .990 \pm .001 }$ &          $ .990 \pm .001 $ \\
                                                                 &        $.95$ &          $ .949 \pm .002 $ & $ .952 \pm .002 $ &          $ .948 \pm .002 $ &          $ .933 \pm .002 $ &          $ .948 \pm .002 $ &          $ .948 \pm .002 $ &          $ .949 \pm .002 $ &          $ .950 \pm .002 $ &          $ .948 \pm .002 $ & $\mathbf{ .950 \pm .002 }$ &          $ .950 \pm .002 $ &          $ .949 \pm .002 $ &  $ .948 \pm .002 $ &          $ .949 \pm .002 $ &          $ .949 \pm .002 $ &          $ .954 \pm .002 $ \\
                                                                 &        $.90$ & $\mathbf{ .900 \pm .003 }$ & $ .898 \pm .003 $ &          $ .898 \pm .003 $ &          $ .882 \pm .003 $ &          $ .897 \pm .003 $ & $\mathbf{ .901 \pm .003 }$ &          $ .893 \pm .003 $ & $\mathbf{ .899 \pm .003 }$ &          $ .903 \pm .003 $ & $\mathbf{ .900 \pm .003 }$ &          $ .894 \pm .002 $ &          $ .895 \pm .002 $ &  $ .895 \pm .002 $ &          $ .903 \pm .002 $ &          $ .894 \pm .003 $ &          $ .906 \pm .002 $ \\
                                                                 &        $.85$ &          $ .848 \pm .003 $ & $ .842 \pm .003 $ &          $ .845 \pm .003 $ &          $ .842 \pm .003 $ &          $ .853 \pm .003 $ &          $ .847 \pm .003 $ &          $ .839 \pm .003 $ &          $ .848 \pm .003 $ &          $ .848 \pm .003 $ &          $ .852 \pm .003 $ &          $ .846 \pm .003 $ &          $ .844 \pm .003 $ &  $ .840 \pm .003 $ & $\mathbf{ .849 \pm .003 }$ &          $ .845 \pm .003 $ &          $ .862 \pm .003 $ \\
                                                                 &        $.80$ &          $ .792 \pm .003 $ & $ .788 \pm .004 $ & $\mathbf{ .802 \pm .003 }$ &          $ .792 \pm .004 $ & $\mathbf{ .802 \pm .003 }$ & $\mathbf{ .799 \pm .003 }$ &          $ .792 \pm .004 $ &          $ .797 \pm .003 $ &          $ .798 \pm .004 $ &          $ .811 \pm .003 $ &          $ .795 \pm .003 $ &          $ .794 \pm .003 $ &  $ .791 \pm .003 $ & $\mathbf{ .800 \pm .003 }$ &          $ .789 \pm .004 $ &          $ .818 \pm .003 $ \\
                                                                 &        $.75$ &          $ .745 \pm .004 $ & $ .741 \pm .004 $ &          $ .754 \pm .003 $ &          $ .738 \pm .004 $ &          $ .747 \pm .004 $ &          $ .754 \pm .004 $ &          $ .743 \pm .004 $ &          $ .753 \pm .004 $ &          $ .745 \pm .004 $ &          $ .793 \pm .003 $ &          $ .745 \pm .003 $ & $\mathbf{ .750 \pm .004 }$ &  $ .740 \pm .004 $ &          $ .747 \pm .004 $ &          $ .744 \pm .004 $ &          $ .772 \pm .004 $ \\
                                                                 &        $.70$ &          $ .695 \pm .004 $ & $ .694 \pm .004 $ & $\mathbf{ .701 \pm .004 }$ & $\mathbf{ .699 \pm .004 }$ & $\mathbf{ .700 \pm .004 }$ &          $ .708 \pm .004 $ &          $ .693 \pm .004 $ &          $ .709 \pm .004 $ &          $ .699 \pm .004 $ &          $ .694 \pm .004 $ &          $ .694 \pm .004 $ &          $ .706 \pm .004 $ &  $ .690 \pm .004 $ &          $ .697 \pm .004 $ &          $ .690 \pm .004 $ &          $ .721 \pm .004 $ \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[th!]
\centering
\caption{Results for \texttt{octmnist}:  $\mathit{mean} \pm \mathit{std}$ for $\mathit{\widehat{Err}}$ and empirical coverage $\mathit{\hat{\phi}}$.}
\label{tab:octmnist}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|cccccccccccccccc}
\toprule
                                                 \textbf{Metric} & \textbf{$c$} &      \textbf{DG} &               \textbf{SAT} &            \textbf{SAT+EM} &            \textbf{SelNet} &         \textbf{SelNet+EM} &                \textbf{SR} &            \textbf{SAT+SR} &         \textbf{SAT+EM+SR} &         \textbf{SelNet+SR} &      \textbf{SelNet+EM+SR} &          \textbf{ENS} &       \textbf{ENS+SR} &         \textbf{ConfidNet} &     \textbf{SELE} &               \textbf{REG} &   \textbf{SCross} \\
\midrule
 \multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{\widehat{Err}}$}} &        $.99$ &          $ .099 \pm .002 $ &          $ .083 \pm .002 $ &          $ .079 \pm .002 $ &          $ .077 \pm .002 $ &          $ .088 \pm .002 $ &          $ .082 \pm .002 $ &          $ .083 \pm .002 $ &          $ .079 \pm .002 $ &          $ .077 \pm .002 $ &          $ .088 \pm .002 $ &          $ .075 \pm .002 $ & $\mathbf{ .072 \pm .002 }$ &          $ .089 \pm .002 $ & $ .111 \pm .002 $ &          $ .108 \pm .002 $ & $ .079 \pm .002 $ \\
                                                                 &        $.95$ &          $ .088 \pm .002 $ &          $ .067 \pm .002 $ &          $ .063 \pm .002 $ &          $ .063 \pm .002 $ &          $ .076 \pm .002 $ &          $ .067 \pm .002 $ &          $ .066 \pm .002 $ &          $ .063 \pm .002 $ &          $ .061 \pm .002 $ &          $ .073 \pm .002 $ &          $ .065 \pm .002 $ & $\mathbf{ .056 \pm .002 }$ &          $ .073 \pm .002 $ & $ .103 \pm .002 $ &          $ .108 \pm .002 $ & $ .065 \pm .002 $ \\
                                                                 &        $.90$ &          $ .076 \pm .002 $ &          $ .052 \pm .002 $ &          $ .046 \pm .001 $ &          $ .051 \pm .002 $ &          $ .059 \pm .002 $ &          $ .049 \pm .002 $ &          $ .050 \pm .001 $ &          $ .045 \pm .001 $ &          $ .047 \pm .002 $ &          $ .058 \pm .002 $ &          $ .052 \pm .002 $ & $\mathbf{ .042 \pm .001 }$ &          $ .055 \pm .002 $ & $ .093 \pm .002 $ &          $ .108 \pm .002 $ & $ .049 \pm .001 $ \\
                                                                 &        $.85$ &          $ .066 \pm .002 $ &          $ .039 \pm .001 $ &          $ .035 \pm .001 $ &          $ .039 \pm .002 $ &          $ .046 \pm .002 $ &          $ .040 \pm .001 $ &          $ .039 \pm .001 $ &          $ .034 \pm .001 $ &          $ .037 \pm .001 $ &          $ .044 \pm .001 $ &          $ .042 \pm .002 $ & $\mathbf{ .031 \pm .001 }$ &          $ .043 \pm .002 $ & $ .083 \pm .002 $ &          $ .108 \pm .002 $ & $ .037 \pm .001 $ \\
                                                                 &        $.80$ &          $ .059 \pm .002 $ &          $ .030 \pm .001 $ &          $ .028 \pm .001 $ &          $ .030 \pm .001 $ &          $ .054 \pm .002 $ &          $ .030 \pm .001 $ &          $ .030 \pm .001 $ &          $ .028 \pm .001 $ &          $ .029 \pm .001 $ &          $ .053 \pm .002 $ &          $ .033 \pm .001 $ & $\mathbf{ .023 \pm .001 }$ &          $ .032 \pm .001 $ & $ .073 \pm .002 $ &          $ .108 \pm .002 $ & $ .029 \pm .001 $ \\
                                                                 &        $.75$ &          $ .053 \pm .002 $ &          $ .024 \pm .001 $ &          $ .022 \pm .001 $ &          $ .024 \pm .001 $ &          $ .037 \pm .001 $ &          $ .024 \pm .001 $ &          $ .024 \pm .001 $ &          $ .022 \pm .001 $ &          $ .023 \pm .001 $ &          $ .038 \pm .002 $ &          $ .026 \pm .001 $ & $\mathbf{ .018 \pm .001 }$ &          $ .026 \pm .001 $ & $ .066 \pm .002 $ &          $ .108 \pm .002 $ & $ .024 \pm .001 $ \\
                                                                 &        $.70$ &          $ .048 \pm .001 $ &          $ .019 \pm .001 $ &          $ .018 \pm .001 $ &          $ .018 \pm .001 $ &          $ .024 \pm .001 $ &          $ .019 \pm .001 $ &          $ .018 \pm .001 $ &          $ .018 \pm .001 $ &          $ .018 \pm .001 $ &          $ .023 \pm .001 $ &          $ .021 \pm .001 $ & $\mathbf{ .014 \pm .001 }$ &          $ .021 \pm .001 $ & $ .057 \pm .002 $ &          $ .108 \pm .003 $ & $ .019 \pm .001 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{\hat{\phi}}$}} &        $.99$ & $\mathbf{ .990 \pm .001 }$ & $\mathbf{ .990 \pm .001 }$ &          $ .991 \pm .001 $ & $\mathbf{ .990 \pm .001 }$ &          $ .992 \pm .001 $ &          $ .989 \pm .001 $ & $\mathbf{ .990 \pm .001 }$ &          $ .991 \pm .001 $ & $\mathbf{ .990 \pm .001 }$ &          $ .992 \pm .001 $ & $\mathbf{ .990 \pm .001 }$ &          $ .989 \pm .001 $ & $\mathbf{ .990 \pm .001 }$ & $ .989 \pm .001 $ &          $ .989 \pm .001 $ & $ .991 \pm .001 $ \\
                                                                 &        $.95$ &          $ .952 \pm .002 $ &          $ .949 \pm .001 $ & $\mathbf{ .950 \pm .002 }$ &          $ .947 \pm .002 $ &          $ .952 \pm .001 $ &          $ .952 \pm .002 $ &          $ .947 \pm .001 $ &          $ .952 \pm .002 $ &          $ .946 \pm .002 $ & $\mathbf{ .951 \pm .002 }$ & $\mathbf{ .950 \pm .001 }$ &          $ .946 \pm .001 $ & $\mathbf{ .950 \pm .001 }$ & $ .951 \pm .002 $ &          $ .948 \pm .002 $ & $ .954 \pm .002 $ \\
                                                                 &        $.90$ &          $ .902 \pm .002 $ & $\mathbf{ .899 \pm .002 }$ & $\mathbf{ .899 \pm .002 }$ &          $ .897 \pm .002 $ & $\mathbf{ .900 \pm .002 }$ & $\mathbf{ .899 \pm .002 }$ & $\mathbf{ .899 \pm .002 }$ &          $ .898 \pm .002 $ &          $ .897 \pm .002 $ & $\mathbf{ .899 \pm .002 }$ &          $ .896 \pm .002 $ &          $ .898 \pm .002 $ &          $ .897 \pm .002 $ & $ .898 \pm .002 $ & $\mathbf{ .900 \pm .002 }$ & $ .906 \pm .002 $ \\
                                                                 &        $.85$ &          $ .849 \pm .002 $ &          $ .848 \pm .002 $ &          $ .849 \pm .002 $ &          $ .848 \pm .002 $ & $\mathbf{ .850 \pm .002 }$ &          $ .852 \pm .002 $ &          $ .851 \pm .002 $ &          $ .849 \pm .002 $ &          $ .851 \pm .002 $ &          $ .847 \pm .002 $ &          $ .843 \pm .002 $ &          $ .846 \pm .002 $ & $\mathbf{ .850 \pm .003 }$ & $ .844 \pm .002 $ & $\mathbf{ .849 \pm .003 }$ & $ .857 \pm .002 $ \\
                                                                 &        $.80$ &          $ .804 \pm .003 $ &          $ .798 \pm .003 $ & $\mathbf{ .800 \pm .003 }$ &          $ .798 \pm .002 $ &          $ .796 \pm .003 $ &          $ .799 \pm .003 $ &          $ .799 \pm .003 $ &          $ .800 \pm .003 $ &          $ .798 \pm .002 $ &          $ .794 \pm .002 $ &          $ .796 \pm .002 $ &          $ .795 \pm .003 $ &          $ .793 \pm .003 $ & $ .794 \pm .003 $ &          $ .795 \pm .003 $ & $ .809 \pm .003 $ \\
                                                                 &        $.75$ &          $ .754 \pm .003 $ & $\mathbf{ .751 \pm .003 }$ & $\mathbf{ .750 \pm .003 }$ &          $ .747 \pm .003 $ &          $ .754 \pm .003 $ &          $ .747 \pm .003 $ & $\mathbf{ .749 \pm .003 }$ &          $ .751 \pm .003 $ &          $ .748 \pm .003 $ &          $ .749 \pm .003 $ &          $ .748 \pm .003 $ &          $ .746 \pm .003 $ &          $ .747 \pm .003 $ & $ .748 \pm .003 $ &          $ .745 \pm .003 $ & $ .762 \pm .003 $ \\
                                                                 &        $.70$ &          $ .705 \pm .003 $ &          $ .695 \pm .003 $ &          $ .699 \pm .003 $ &          $ .697 \pm .003 $ &          $ .697 \pm .003 $ &          $ .696 \pm .003 $ &          $ .697 \pm .003 $ & $\mathbf{ .699 \pm .003 }$ & $\mathbf{ .699 \pm .003 }$ &          $ .698 \pm .003 $ &          $ .703 \pm .003 $ &          $ .697 \pm .003 $ &          $ .692 \pm .003 $ & $ .699 \pm .003 $ &          $ .692 \pm .003 $ & $ .718 \pm .003 $ \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[th!]
\centering
\caption{Results for \texttt{online}:  $\mathit{mean} \pm \mathit{std}$ for $\mathit{\widehat{Err}}$, empirical coverage $\mathit{\hat{\phi}}$, and $\mathit{MinCoeff}$.}
\label{tab:online}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|cccccccccccccccccc}
\toprule
                                                 \textbf{Metric} & \textbf{$c$} &      \textbf{DG} &               \textbf{SAT} &            \textbf{SAT+EM} &            \textbf{SelNet} & \textbf{SelNet+EM} &       \textbf{SR} &            \textbf{SAT+SR} &         \textbf{SAT+EM+SR} &         \textbf{SelNet+SR} &      \textbf{SelNet+EM+SR} &          \textbf{ENS} &       \textbf{ENS+SR} & \textbf{ConfidNet} &              \textbf{SELE} &               \textbf{REG} &            \textbf{SCross} &            \textbf{AUCross} &         \textbf{PlugInAUC} \\
\midrule
 \multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{\widehat{Err}}$}} &        $.99$ & $\mathbf{ .091 \pm .006 }$ &          $ .095 \pm .006 $ &          $ .093 \pm .006 $ &          $ .100 \pm .006 $ &  $ .099 \pm .006 $ & $ .094 \pm .006 $ &          $ .094 \pm .006 $ &          $ .092 \pm .006 $ &          $ .102 \pm .006 $ &          $ .101 \pm .006 $ &          $ .093 \pm .006 $ &          $ .093 \pm .006 $ &  $ .092 \pm .006 $ &          $ .094 \pm .006 $ &          $ .103 \pm .006 $ &          $ .092 \pm .006 $ &           $ .096 \pm .006 $ &          $ .099 \pm .006 $ \\
                                                                 &        $.95$ &          $ .079 \pm .006 $ &          $ .087 \pm .006 $ & $\mathbf{ .078 \pm .006 }$ &          $ .083 \pm .006 $ &  $ .089 \pm .006 $ & $ .081 \pm .006 $ &          $ .081 \pm .006 $ &          $ .082 \pm .006 $ &          $ .084 \pm .006 $ &          $ .088 \pm .006 $ &          $ .091 \pm .006 $ & $\mathbf{ .078 \pm .006 }$ &  $ .081 \pm .006 $ &          $ .093 \pm .006 $ &          $ .106 \pm .007 $ &          $ .085 \pm .006 $ &           $ .095 \pm .006 $ &          $ .099 \pm .006 $ \\
                                                                 &        $.90$ &          $ .066 \pm .005 $ &          $ .073 \pm .005 $ &          $ .067 \pm .005 $ &          $ .071 \pm .005 $ &  $ .068 \pm .006 $ & $ .064 \pm .005 $ &          $ .067 \pm .005 $ &          $ .065 \pm .005 $ &          $ .068 \pm .005 $ &          $ .069 \pm .006 $ &          $ .084 \pm .006 $ & $\mathbf{ .063 \pm .005 }$ &  $ .069 \pm .005 $ &          $ .087 \pm .006 $ &          $ .108 \pm .007 $ &          $ .070 \pm .005 $ &           $ .095 \pm .006 $ &          $ .098 \pm .006 $ \\
                                                                 &        $.85$ &          $ .056 \pm .005 $ &          $ .061 \pm .005 $ &          $ .054 \pm .005 $ &          $ .059 \pm .006 $ &  $ .062 \pm .006 $ & $ .051 \pm .005 $ &          $ .053 \pm .004 $ &          $ .055 \pm .005 $ &          $ .060 \pm .006 $ &          $ .062 \pm .006 $ &          $ .075 \pm .006 $ &          $ .049 \pm .005 $ &  $ .051 \pm .005 $ &          $ .082 \pm .006 $ &          $ .111 \pm .008 $ & $\mathbf{ .047 \pm .005 }$ &           $ .088 \pm .006 $ &          $ .095 \pm .007 $ \\
                                                                 &        $.80$ &          $ .048 \pm .005 $ &          $ .047 \pm .005 $ &          $ .040 \pm .004 $ &          $ .046 \pm .005 $ &  $ .051 \pm .005 $ & $ .040 \pm .005 $ &          $ .042 \pm .004 $ &          $ .042 \pm .004 $ &          $ .047 \pm .005 $ &          $ .049 \pm .005 $ &          $ .068 \pm .005 $ & $\mathbf{ .038 \pm .004 }$ &  $ .043 \pm .005 $ &          $ .079 \pm .006 $ &          $ .113 \pm .008 $ &          $ .039 \pm .004 $ &           $ .081 \pm .006 $ &          $ .090 \pm .007 $ \\
                                                                 &        $.75$ &          $ .039 \pm .005 $ &          $ .038 \pm .004 $ & $\mathbf{ .031 \pm .004 }$ &          $ .041 \pm .005 $ &  $ .041 \pm .005 $ & $ .032 \pm .004 $ &          $ .035 \pm .004 $ & $\mathbf{ .031 \pm .004 }$ &          $ .041 \pm .005 $ &          $ .042 \pm .004 $ &          $ .060 \pm .005 $ &          $ .033 \pm .004 $ &  $ .036 \pm .004 $ &          $ .071 \pm .006 $ &          $ .115 \pm .008 $ &          $ .032 \pm .004 $ &           $ .067 \pm .006 $ &          $ .084 \pm .007 $ \\
                                                                 &        $.70$ &          $ .032 \pm .004 $ &          $ .031 \pm .004 $ & $\mathbf{ .026 \pm .004 }$ &          $ .030 \pm .004 $ &  $ .039 \pm .005 $ & $ .028 \pm .004 $ &          $ .027 \pm .004 $ &          $ .028 \pm .004 $ &          $ .033 \pm .004 $ &          $ .035 \pm .004 $ &          $ .052 \pm .005 $ &          $ .028 \pm .004 $ &  $ .033 \pm .005 $ &          $ .057 \pm .005 $ &          $ .120 \pm .008 $ &          $ .028 \pm .004 $ &           $ .065 \pm .006 $ &          $ .071 \pm .007 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{\hat{\phi}}$}} &        $.99$ &          $ .988 \pm .002 $ &          $ .988 \pm .002 $ & $\mathbf{ .991 \pm .002 }$ & $\mathbf{ .991 \pm .002 }$ &  $ .988 \pm .002 $ & $ .985 \pm .002 $ & $\mathbf{ .990 \pm .002 }$ &          $ .987 \pm .002 $ & $\mathbf{ .992 \pm .002 }$ & $\mathbf{ .990 \pm .002 }$ & $\mathbf{ .990 \pm .002 }$ &          $ .994 \pm .002 $ &  $ .987 \pm .002 $ &          $ .986 \pm .002 $ & $\mathbf{ .989 \pm .002 }$ &          $ .993 \pm .002 $ &           $ .993 \pm .002 $ &          $ .988 \pm .002 $ \\
                                                                 &        $.95$ &          $ .948 \pm .005 $ &          $ .957 \pm .004 $ &          $ .955 \pm .004 $ &          $ .952 \pm .004 $ &  $ .954 \pm .004 $ & $ .958 \pm .004 $ &          $ .955 \pm .004 $ &          $ .958 \pm .004 $ &          $ .960 \pm .004 $ &          $ .960 \pm .003 $ &          $ .954 \pm .004 $ &          $ .957 \pm .004 $ &  $ .954 \pm .004 $ & $\mathbf{ .951 \pm .004 }$ &          $ .944 \pm .005 $ &          $ .971 \pm .003 $ &           $ .962 \pm .004 $ &          $ .953 \pm .004 $ \\
                                                                 &        $.90$ &          $ .902 \pm .006 $ &          $ .907 \pm .006 $ &          $ .925 \pm .006 $ &          $ .908 \pm .006 $ &  $ .920 \pm .006 $ & $ .914 \pm .006 $ &          $ .915 \pm .005 $ &          $ .920 \pm .006 $ &          $ .901 \pm .007 $ &          $ .923 \pm .006 $ &          $ .896 \pm .006 $ &          $ .913 \pm .006 $ &  $ .916 \pm .006 $ &          $ .895 \pm .006 $ &          $ .887 \pm .007 $ &          $ .934 \pm .005 $ &           $ .916 \pm .006 $ & $\mathbf{ .902 \pm .005 }$ \\
                                                                 &        $.85$ &          $ .869 \pm .008 $ &          $ .868 \pm .007 $ &          $ .869 \pm .008 $ &          $ .869 \pm .007 $ &  $ .868 \pm .007 $ & $ .862 \pm .008 $ &          $ .868 \pm .007 $ &          $ .868 \pm .007 $ &          $ .870 \pm .007 $ &          $ .871 \pm .007 $ & $\mathbf{ .851 \pm .007 }$ &          $ .864 \pm .008 $ &  $ .857 \pm .008 $ &          $ .834 \pm .007 $ &          $ .829 \pm .008 $ &          $ .854 \pm .008 $ &           $ .858 \pm .007 $ &          $ .844 \pm .007 $ \\
                                                                 &        $.80$ &          $ .829 \pm .008 $ &          $ .821 \pm .009 $ &          $ .820 \pm .009 $ &          $ .820 \pm .008 $ &  $ .822 \pm .009 $ & $ .819 \pm .009 $ &          $ .819 \pm .008 $ &          $ .822 \pm .009 $ &          $ .826 \pm .008 $ &          $ .824 \pm .009 $ &          $ .816 \pm .008 $ &          $ .820 \pm .009 $ &  $ .821 \pm .008 $ &          $ .790 \pm .008 $ &          $ .795 \pm .009 $ &          $ .806 \pm .008 $ &  $\mathbf{ .799 \pm .008 }$ &          $ .790 \pm .008 $ \\
                                                                 &        $.75$ &          $ .779 \pm .009 $ &          $ .777 \pm .009 $ &          $ .767 \pm .009 $ &          $ .775 \pm .010 $ &  $ .776 \pm .009 $ & $ .770 \pm .009 $ &          $ .776 \pm .009 $ &          $ .769 \pm .009 $ &          $ .780 \pm .009 $ &          $ .779 \pm .009 $ &          $ .768 \pm .009 $ &          $ .777 \pm .009 $ &  $ .778 \pm .008 $ &          $ .733 \pm .009 $ & $\mathbf{ .742 \pm .009 }$ &          $ .766 \pm .010 $ &           $ .740 \pm .009 $ &          $ .731 \pm .008 $ \\
                                                                 &        $.70$ &          $ .708 \pm .009 $ &          $ .732 \pm .009 $ &          $ .712 \pm .009 $ &          $ .721 \pm .011 $ &  $ .729 \pm .010 $ & $ .732 \pm .009 $ &          $ .716 \pm .010 $ &          $ .719 \pm .009 $ &          $ .718 \pm .010 $ &          $ .718 \pm .010 $ &          $ .707 \pm .011 $ &          $ .729 \pm .009 $ &  $ .710 \pm .009 $ &          $ .680 \pm .009 $ &          $ .690 \pm .009 $ &          $ .720 \pm .010 $ &  $\mathbf{ .698 \pm .010 }$ &          $ .675 \pm .009 $ \\
  \midrule
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{MinCoeff}$}} &        $.99$ &          $ .983 \pm .046 $ & $\mathbf{ .991 \pm .047 }$ &          $ .990 \pm .049 $ &          $ .978 \pm .047 $ &  $ .976 \pm .048 $ & $ .972 \pm .047 $ &          $ .982 \pm .048 $ &          $ .968 \pm .048 $ &          $ .972 \pm .047 $ &          $ .983 \pm .047 $ & $\mathbf{ .994 \pm .047 }$ &          $ .994 \pm .048 $ &  $ .981 \pm .048 $ &          $ .991 \pm .048 $ &         $ 1.015 \pm .048 $ &          $ .993 \pm .048 $ &          $ 1.006 \pm .048 $ &         $ 1.008 \pm .047 $ \\
                                                                 &        $.95$ &          $ .913 \pm .047 $ &          $ .893 \pm .045 $ &          $ .887 \pm .048 $ &          $ .866 \pm .046 $ &  $ .890 \pm .048 $ & $ .911 \pm .050 $ &          $ .907 \pm .047 $ &          $ .901 \pm .047 $ &          $ .911 \pm .046 $ &          $ .900 \pm .046 $ &          $ .933 \pm .046 $ &          $ .901 \pm .047 $ &  $ .900 \pm .048 $ &          $ .986 \pm .050 $ &         $ 1.060 \pm .049 $ &          $ .938 \pm .047 $ & $\mathbf{ 1.010 \pm .046 }$ &         $ 1.018 \pm .047 $ \\
                                                                 &        $.90$ &          $ .811 \pm .046 $ &          $ .759 \pm .042 $ &          $ .822 \pm .047 $ &          $ .751 \pm .047 $ &  $ .782 \pm .046 $ & $ .819 \pm .048 $ &          $ .818 \pm .046 $ &          $ .809 \pm .046 $ &          $ .734 \pm .044 $ &          $ .803 \pm .045 $ &          $ .821 \pm .048 $ &          $ .780 \pm .046 $ &  $ .793 \pm .044 $ &          $ .972 \pm .051 $ &         $ 1.045 \pm .051 $ &          $ .867 \pm .046 $ & $\mathbf{ 1.031 \pm .048 }$ &         $ 1.034 \pm .049 $ \\
                                                                 &        $.85$ &          $ .735 \pm .045 $ &          $ .638 \pm .039 $ &          $ .675 \pm .045 $ &          $ .727 \pm .042 $ &  $ .699 \pm .043 $ & $ .630 \pm .042 $ &          $ .686 \pm .042 $ &          $ .667 \pm .044 $ &          $ .721 \pm .041 $ &          $ .700 \pm .043 $ &          $ .750 \pm .045 $ &          $ .625 \pm .042 $ &  $ .657 \pm .042 $ &          $ .945 \pm .052 $ &         $ 1.046 \pm .052 $ &          $ .630 \pm .044 $ & $\mathbf{ 1.012 \pm .052 }$ &         $ 1.046 \pm .052 $ \\
                                                                 &        $.80$ &          $ .684 \pm .045 $ &          $ .502 \pm .038 $ &          $ .585 \pm .045 $ &          $ .472 \pm .038 $ &  $ .459 \pm .038 $ & $ .554 \pm .043 $ &          $ .567 \pm .041 $ &          $ .590 \pm .044 $ &          $ .536 \pm .038 $ &          $ .489 \pm .039 $ &          $ .685 \pm .043 $ &          $ .533 \pm .040 $ &  $ .548 \pm .041 $ &          $ .900 \pm .053 $ &         $ 1.063 \pm .051 $ &          $ .539 \pm .041 $ &  $\mathbf{ .997 \pm .055 }$ &         $ 1.042 \pm .056 $ \\
                                                                 &        $.75$ &          $ .614 \pm .047 $ &          $ .374 \pm .033 $ &          $ .484 \pm .040 $ &          $ .264 \pm .031 $ &  $ .267 \pm .030 $ & $ .467 \pm .040 $ &          $ .492 \pm .039 $ &          $ .479 \pm .040 $ &          $ .304 \pm .031 $ &          $ .270 \pm .028 $ &          $ .605 \pm .043 $ &          $ .462 \pm .039 $ &  $ .411 \pm .039 $ &          $ .806 \pm .050 $ &         $ 1.068 \pm .055 $ &          $ .475 \pm .039 $ &  $\mathbf{ .965 \pm .058 }$ &         $ 1.040 \pm .057 $ \\
                                                                 &        $.70$ &          $ .580 \pm .046 $ &          $ .205 \pm .027 $ &          $ .416 \pm .039 $ &          $ .193 \pm .028 $ &  $ .250 \pm .030 $ & $ .418 \pm .040 $ &          $ .430 \pm .038 $ &          $ .426 \pm .038 $ &          $ .213 \pm .028 $ &          $ .229 \pm .029 $ &          $ .489 \pm .043 $ &          $ .372 \pm .039 $ &  $ .363 \pm .040 $ &          $ .730 \pm .053 $ &         $ 1.094 \pm .055 $ &          $ .433 \pm .037 $ &           $ .964 \pm .060 $ & $\mathbf{ .994 \pm .058 }$ \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[th!]
\centering
\caption{Results for \texttt{organamnist}:  $\mathit{mean} \pm \mathit{std}$ for $\mathit{\widehat{Err}}$ and empirical coverage $\mathit{\hat{\phi}}$.}
\label{tab:organamnist}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|cccccccccccccccc}
\toprule
                                                 \textbf{Metric} & \textbf{$c$} &      \textbf{DG} &               \textbf{SAT} &            \textbf{SAT+EM} &            \textbf{SelNet} &         \textbf{SelNet+EM} &                \textbf{SR} &            \textbf{SAT+SR} &         \textbf{SAT+EM+SR} &         \textbf{SelNet+SR} &      \textbf{SelNet+EM+SR} &          \textbf{ENS} &       \textbf{ENS+SR} &         \textbf{ConfidNet} &              \textbf{SELE} &               \textbf{REG} &            \textbf{SCross} \\
\midrule
 \multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{\widehat{Err}}$}} &        $.99$ &          $ .005 \pm .001 $ &          $ .002 \pm .001 $ &          $ .003 \pm .000 $ &          $ .003 \pm .000 $ & $\mathbf{ .001 \pm .000 }$ &          $ .002 \pm .000 $ &          $ .002 \pm .000 $ &          $ .002 \pm .000 $ & $\mathbf{ .001 \pm .000 }$ & $\mathbf{ .001 \pm .000 }$ & $\mathbf{ .001 \pm .000 }$ & $\mathbf{ .001 \pm .000 }$ &          $ .007 \pm .001 $ &          $ .009 \pm .001 $ &          $ .009 \pm .001 $ &          $ .002 \pm .000 $ \\
                                                                 &        $.95$ &          $ .002 \pm .000 $ & $\mathbf{ .000 \pm .000 }$ &          $ .001 \pm .000 $ &          $ .001 \pm .000 $ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ &          $ .002 \pm .001 $ &          $ .008 \pm .001 $ &          $ .009 \pm .001 $ & $\mathbf{ .000 \pm .000 }$ \\
                                                                 &        $.90$ &          $ .001 \pm .000 $ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ &          $ .001 \pm .000 $ &          $ .008 \pm .001 $ &          $ .009 \pm .001 $ & $\mathbf{ .000 \pm .000 }$ \\
                                                                 &        $.85$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ &          $ .045 \pm .002 $ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ &          $ .001 \pm .000 $ &          $ .008 \pm .001 $ &          $ .009 \pm .001 $ & $\mathbf{ .000 \pm .000 }$ \\
                                                                 &        $.80$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ &          $ .048 \pm .002 $ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ &          $ .008 \pm .001 $ &          $ .009 \pm .001 $ & $\mathbf{ .000 \pm .000 }$ \\
                                                                 &        $.75$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ &          $ .002 \pm .000 $ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ &          $ .007 \pm .001 $ &          $ .010 \pm .001 $ & $\mathbf{ .000 \pm .000 }$ \\
                                                                 &        $.70$ &          $ .001 \pm .000 $ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ &          $ .006 \pm .001 $ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ &          $ .007 \pm .001 $ &          $ .010 \pm .001 $ & $\mathbf{ .000 \pm .000 }$ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{\hat{\phi}}$}} &        $.99$ &          $ .987 \pm .001 $ & $\mathbf{ .990 \pm .001 }$ & $\mathbf{ .989 \pm .001 }$ &          $ .987 \pm .001 $ & $\mathbf{ .989 \pm .001 }$ & $\mathbf{ .991 \pm .001 }$ & $\mathbf{ .990 \pm .001 }$ &          $ .987 \pm .001 $ &          $ .992 \pm .001 $ & $\mathbf{ .990 \pm .001 }$ & $\mathbf{ .990 \pm .001 }$ & $\mathbf{ .990 \pm .001 }$ &          $ .988 \pm .001 $ & $\mathbf{ .991 \pm .001 }$ & $\mathbf{ .991 \pm .001 }$ & $\mathbf{ .990 \pm .001 }$ \\
                                                                 &        $.95$ &          $ .952 \pm .002 $ &          $ .954 \pm .002 $ & $\mathbf{ .950 \pm .002 }$ & $\mathbf{ .951 \pm .002 }$ &          $ .955 \pm .002 $ &          $ .954 \pm .002 $ & $\mathbf{ .950 \pm .002 }$ & $\mathbf{ .949 \pm .002 }$ &          $ .954 \pm .002 $ &          $ .954 \pm .002 $ &          $ .956 \pm .002 $ &          $ .955 \pm .002 $ & $\mathbf{ .952 \pm .002 }$ &          $ .952 \pm .002 $ & $\mathbf{ .952 \pm .002 }$ &          $ .956 \pm .002 $ \\
                                                                 &        $.90$ &          $ .905 \pm .002 $ &          $ .904 \pm .003 $ & $\mathbf{ .900 \pm .003 }$ &          $ .906 \pm .003 $ &          $ .904 \pm .003 $ &          $ .909 \pm .002 $ & $\mathbf{ .901 \pm .003 }$ & $\mathbf{ .900 \pm .003 }$ &          $ .902 \pm .003 $ &          $ .910 \pm .003 $ &          $ .904 \pm .003 $ &          $ .903 \pm .003 $ &          $ .905 \pm .003 $ & $\mathbf{ .900 \pm .003 }$ &          $ .906 \pm .002 $ &          $ .910 \pm .003 $ \\
                                                                 &        $.85$ & $\mathbf{ .848 \pm .003 }$ &          $ .853 \pm .003 $ & $\mathbf{ .849 \pm .003 }$ & $\mathbf{ .852 \pm .003 }$ & $\mathbf{ .853 \pm .003 }$ &          $ .859 \pm .003 $ & $\mathbf{ .852 \pm .003 }$ &          $ .846 \pm .003 $ &          $ .858 \pm .003 $ &          $ .922 \pm .002 $ &          $ .853 \pm .003 $ &          $ .855 \pm .003 $ &          $ .858 \pm .003 $ & $\mathbf{ .851 \pm .003 }$ &          $ .855 \pm .003 $ &          $ .869 \pm .003 $ \\
                                                                 &        $.80$ & $\mathbf{ .800 \pm .004 }$ &          $ .805 \pm .003 $ & $\mathbf{ .802 \pm .003 }$ &          $ .807 \pm .004 $ &          $ .806 \pm .004 $ &          $ .806 \pm .004 $ &          $ .808 \pm .003 $ &          $ .802 \pm .004 $ &          $ .808 \pm .004 $ &          $ .953 \pm .002 $ &          $ .805 \pm .003 $ &          $ .805 \pm .003 $ &          $ .807 \pm .003 $ &          $ .803 \pm .004 $ &          $ .805 \pm .004 $ &          $ .829 \pm .003 $ \\
                                                                 &        $.75$ & $\mathbf{ .750 \pm .003 }$ &          $ .755 \pm .004 $ &          $ .755 \pm .004 $ &          $ .768 \pm .004 $ &          $ .760 \pm .004 $ &          $ .758 \pm .004 $ &          $ .757 \pm .004 $ &          $ .758 \pm .004 $ &          $ .758 \pm .004 $ &          $ .961 \pm .002 $ &          $ .753 \pm .004 $ &          $ .756 \pm .004 $ &          $ .762 \pm .003 $ &          $ .753 \pm .004 $ &          $ .753 \pm .004 $ &          $ .787 \pm .003 $ \\
                                                                 &        $.70$ &          $ .705 \pm .004 $ &          $ .698 \pm .004 $ & $\mathbf{ .700 \pm .004 }$ &          $ .710 \pm .004 $ &          $ .709 \pm .004 $ &          $ .706 \pm .004 $ &          $ .720 \pm .004 $ &          $ .703 \pm .004 $ &          $ .715 \pm .004 $ &          $ .951 \pm .002 $ &          $ .712 \pm .004 $ &          $ .710 \pm .004 $ &          $ .709 \pm .004 $ &          $ .705 \pm .004 $ & $\mathbf{ .700 \pm .004 }$ &          $ .745 \pm .003 $ \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[th!]
\centering
\caption{Results for \texttt{organcmnist}:  $\mathit{mean} \pm \mathit{std}$ for $\mathit{\widehat{Err}}$ and empirical coverage $\mathit{\hat{\phi}}$.}
\label{tab:organcmnist}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|cccccccccccccccc}
\toprule
                                                 \textbf{Metric} & \textbf{$c$} & \textbf{DG} &               \textbf{SAT} &            \textbf{SAT+EM} &            \textbf{SelNet} &         \textbf{SelNet+EM} &                \textbf{SR} &            \textbf{SAT+SR} &         \textbf{SAT+EM+SR} &         \textbf{SelNet+SR} &      \textbf{SelNet+EM+SR} &          \textbf{ENS} &       \textbf{ENS+SR} &         \textbf{ConfidNet} &              \textbf{SELE} &               \textbf{REG} &            \textbf{SCross} \\
\midrule
 \multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{\widehat{Err}}$}} &        $.99$ &     $ .034 \pm .003 $ &          $ .023 \pm .002 $ &          $ .023 \pm .002 $ &          $ .021 \pm .002 $ &          $ .025 \pm .002 $ &          $ .020 \pm .002 $ &          $ .023 \pm .002 $ &          $ .021 \pm .002 $ &          $ .020 \pm .002 $ &          $ .024 \pm .002 $ &          $ .019 \pm .002 $ &          $ .018 \pm .002 $ &          $ .033 \pm .002 $ &          $ .043 \pm .003 $ &          $ .046 \pm .003 $ & $\mathbf{ .017 \pm .002 }$ \\
                                                                 &        $.95$ &     $ .023 \pm .002 $ &          $ .012 \pm .002 $ &          $ .014 \pm .002 $ &          $ .013 \pm .002 $ &          $ .016 \pm .002 $ &          $ .010 \pm .001 $ &          $ .010 \pm .001 $ &          $ .012 \pm .002 $ &          $ .009 \pm .001 $ &          $ .012 \pm .002 $ &          $ .008 \pm .001 $ & $\mathbf{ .005 \pm .001 }$ &          $ .027 \pm .002 $ &          $ .039 \pm .003 $ &          $ .045 \pm .003 $ &          $ .007 \pm .001 $ \\
                                                                 &        $.90$ &     $ .015 \pm .002 $ &          $ .004 \pm .001 $ &          $ .007 \pm .001 $ &          $ .007 \pm .001 $ &          $ .005 \pm .001 $ &          $ .005 \pm .001 $ &          $ .003 \pm .001 $ &          $ .007 \pm .001 $ &          $ .003 \pm .001 $ &          $ .004 \pm .001 $ &          $ .004 \pm .001 $ & $\mathbf{ .001 \pm .001 }$ &          $ .020 \pm .002 $ &          $ .036 \pm .003 $ &          $ .046 \pm .003 $ &          $ .003 \pm .001 $ \\
                                                                 &        $.85$ &     $ .011 \pm .002 $ &          $ .002 \pm .001 $ &          $ .004 \pm .001 $ &          $ .006 \pm .001 $ &          $ .003 \pm .001 $ &          $ .002 \pm .001 $ & $\mathbf{ .001 \pm .000 }$ &          $ .004 \pm .001 $ &          $ .003 \pm .001 $ &          $ .002 \pm .001 $ &          $ .003 \pm .001 $ & $\mathbf{ .001 \pm .000 }$ &          $ .016 \pm .002 $ &          $ .032 \pm .003 $ &          $ .046 \pm .003 $ &          $ .001 \pm .001 $ \\
                                                                 &        $.80$ &     $ .008 \pm .001 $ & $\mathbf{ .001 \pm .000 }$ &          $ .002 \pm .001 $ &          $ .004 \pm .001 $ &          $ .010 \pm .001 $ &          $ .001 \pm .001 $ & $\mathbf{ .001 \pm .000 }$ &          $ .002 \pm .001 $ &          $ .001 \pm .001 $ &          $ .001 \pm .001 $ & $\mathbf{ .001 \pm .000 }$ & $\mathbf{ .001 \pm .000 }$ &          $ .012 \pm .002 $ &          $ .030 \pm .003 $ &          $ .044 \pm .003 $ & $\mathbf{ .001 \pm .000 }$ \\
                                                                 &        $.75$ &     $ .006 \pm .001 $ &          $ .001 \pm .000 $ &          $ .001 \pm .001 $ &          $ .001 \pm .001 $ &          $ .002 \pm .001 $ & $\mathbf{ .000 \pm .000 }$ &          $ .001 \pm .000 $ &          $ .001 \pm .000 $ &          $ .001 \pm .000 $ &          $ .040 \pm .003 $ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ &          $ .008 \pm .002 $ &          $ .028 \pm .003 $ &          $ .040 \pm .003 $ & $\mathbf{ .000 \pm .000 }$ \\
                                                                 &        $.70$ &     $ .005 \pm .001 $ &          $ .001 \pm .000 $ &          $ .001 \pm .001 $ &          $ .002 \pm .001 $ &          $ .001 \pm .001 $ & $\mathbf{ .000 \pm .000 }$ &          $ .001 \pm .000 $ &          $ .001 \pm .000 $ & $\mathbf{ .000 \pm .000 }$ &          $ .111 \pm .006 $ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ &          $ .007 \pm .002 $ &          $ .026 \pm .003 $ &          $ .041 \pm .004 $ & $\mathbf{ .000 \pm .000 }$ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{\hat{\phi}}$}} &        $.99$ &     $ .992 \pm .001 $ &          $ .991 \pm .001 $ &          $ .992 \pm .001 $ & $\mathbf{ .990 \pm .001 }$ & $\mathbf{ .991 \pm .001 }$ & $\mathbf{ .990 \pm .001 }$ & $\mathbf{ .991 \pm .001 }$ & $\mathbf{ .989 \pm .001 }$ & $\mathbf{ .991 \pm .001 }$ & $\mathbf{ .990 \pm .001 }$ &          $ .994 \pm .001 $ &          $ .993 \pm .001 $ & $\mathbf{ .990 \pm .001 }$ & $\mathbf{ .990 \pm .001 }$ & $\mathbf{ .990 \pm .001 }$ & $\mathbf{ .990 \pm .001 }$ \\
                                                                 &        $.95$ &     $ .958 \pm .003 $ &          $ .952 \pm .003 $ &          $ .953 \pm .003 $ &          $ .958 \pm .003 $ &          $ .950 \pm .003 $ &          $ .958 \pm .003 $ &          $ .954 \pm .003 $ &          $ .955 \pm .003 $ &          $ .960 \pm .003 $ & $\mathbf{ .950 \pm .003 }$ &          $ .950 \pm .003 $ &          $ .953 \pm .003 $ & $\mathbf{ .950 \pm .003 }$ &          $ .956 \pm .003 $ &          $ .949 \pm .003 $ &          $ .961 \pm .003 $ \\
                                                                 &        $.90$ &     $ .911 \pm .004 $ &          $ .897 \pm .005 $ & $\mathbf{ .902 \pm .004 }$ &          $ .891 \pm .005 $ &          $ .897 \pm .005 $ &          $ .903 \pm .005 $ & $\mathbf{ .900 \pm .005 }$ &          $ .902 \pm .005 $ &          $ .903 \pm .004 $ &          $ .897 \pm .004 $ &          $ .905 \pm .005 $ &          $ .904 \pm .005 $ &          $ .897 \pm .005 $ &          $ .910 \pm .004 $ &          $ .900 \pm .005 $ &          $ .919 \pm .004 $ \\
                                                                 &        $.85$ &     $ .862 \pm .005 $ & $\mathbf{ .850 \pm .005 }$ &          $ .842 \pm .006 $ &          $ .853 \pm .005 $ &          $ .855 \pm .005 $ &          $ .848 \pm .006 $ & $\mathbf{ .850 \pm .005 }$ & $\mathbf{ .851 \pm .005 }$ &          $ .856 \pm .005 $ &          $ .854 \pm .005 $ & $\mathbf{ .850 \pm .005 }$ &          $ .853 \pm .005 $ &          $ .854 \pm .006 $ &          $ .858 \pm .005 $ &          $ .859 \pm .005 $ &          $ .869 \pm .005 $ \\
                                                                 &        $.80$ &     $ .809 \pm .006 $ &          $ .796 \pm .006 $ &          $ .794 \pm .006 $ &          $ .809 \pm .006 $ &          $ .792 \pm .005 $ &          $ .801 \pm .006 $ &          $ .800 \pm .006 $ &          $ .796 \pm .006 $ &          $ .801 \pm .006 $ &          $ .804 \pm .005 $ &          $ .799 \pm .006 $ &          $ .798 \pm .006 $ &          $ .801 \pm .006 $ &          $ .811 \pm .005 $ & $\mathbf{ .801 \pm .005 }$ &          $ .825 \pm .006 $ \\
                                                                 &        $.75$ &     $ .754 \pm .006 $ &          $ .742 \pm .006 $ &          $ .752 \pm .007 $ &          $ .761 \pm .006 $ &          $ .753 \pm .006 $ &          $ .745 \pm .006 $ &          $ .750 \pm .007 $ &          $ .750 \pm .007 $ &          $ .766 \pm .006 $ &          $ .757 \pm .006 $ &          $ .757 \pm .007 $ &          $ .754 \pm .007 $ &          $ .754 \pm .006 $ &          $ .767 \pm .006 $ & $\mathbf{ .748 \pm .006 }$ &          $ .783 \pm .006 $ \\
                                                                 &        $.70$ &     $ .710 \pm .006 $ &          $ .698 \pm .007 $ &          $ .705 \pm .007 $ &          $ .704 \pm .007 $ &          $ .694 \pm .007 $ &          $ .703 \pm .007 $ & $\mathbf{ .701 \pm .007 }$ &          $ .706 \pm .007 $ &          $ .708 \pm .007 $ &          $ .715 \pm .007 $ & $\mathbf{ .701 \pm .007 }$ &          $ .703 \pm .007 $ &          $ .706 \pm .006 $ &          $ .718 \pm .006 $ & $\mathbf{ .702 \pm .006 }$ &          $ .725 \pm .007 $ \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[th!]
\centering
\caption{Results for \texttt{organsmnist}:  $\mathit{mean} \pm \mathit{std}$ for $\mathit{\widehat{Err}}$ and empirical coverage $\mathit{\hat{\phi}}$.}
\label{tab:organsmnist}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|cccccccccccccccc}
\toprule
                                                 \textbf{Metric} & \textbf{$c$} &      \textbf{DG} &               \textbf{SAT} &            \textbf{SAT+EM} &            \textbf{SelNet} &         \textbf{SelNet+EM} &                \textbf{SR} &            \textbf{SAT+SR} &         \textbf{SAT+EM+SR} &         \textbf{SelNet+SR} & \textbf{SelNet+EM+SR} & \textbf{ENS} &       \textbf{ENS+SR} &         \textbf{ConfidNet} &              \textbf{SELE} &               \textbf{REG} &   \textbf{SCross} \\
\midrule
 \multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{\widehat{Err}}$}} &        $.99$ &          $ .162 \pm .005 $ &          $ .072 \pm .004 $ &          $ .066 \pm .004 $ &          $ .077 \pm .004 $ &          $ .079 \pm .004 $ &          $ .066 \pm .003 $ &          $ .071 \pm .004 $ &          $ .066 \pm .004 $ &          $ .077 \pm .004 $ &     $ .076 \pm .004 $ & $ .055 \pm .003 $ & $\mathbf{ .053 \pm .003 }$ &          $ .065 \pm .004 $ &          $ .114 \pm .005 $ &          $ .116 \pm .005 $ & $ .064 \pm .004 $ \\
                                                                 &        $.95$ &          $ .146 \pm .004 $ &          $ .057 \pm .004 $ &          $ .052 \pm .003 $ &          $ .063 \pm .004 $ &          $ .063 \pm .003 $ &          $ .051 \pm .003 $ &          $ .054 \pm .003 $ &          $ .050 \pm .003 $ &          $ .055 \pm .004 $ &     $ .066 \pm .004 $ & $ .043 \pm .003 $ & $\mathbf{ .036 \pm .003 }$ &          $ .051 \pm .003 $ &          $ .107 \pm .005 $ &          $ .116 \pm .005 $ & $ .049 \pm .003 $ \\
                                                                 &        $.90$ &          $ .134 \pm .004 $ &          $ .039 \pm .003 $ &          $ .032 \pm .002 $ &          $ .041 \pm .003 $ &          $ .038 \pm .003 $ &          $ .031 \pm .003 $ &          $ .035 \pm .003 $ &          $ .029 \pm .002 $ &          $ .038 \pm .003 $ &     $ .044 \pm .003 $ & $ .037 \pm .003 $ & $\mathbf{ .016 \pm .002 }$ &          $ .036 \pm .003 $ &          $ .098 \pm .005 $ &          $ .117 \pm .005 $ & $ .032 \pm .002 $ \\
                                                                 &        $.85$ &          $ .121 \pm .004 $ &          $ .022 \pm .002 $ &          $ .017 \pm .002 $ &          $ .026 \pm .002 $ &          $ .033 \pm .003 $ &          $ .017 \pm .002 $ &          $ .018 \pm .002 $ &          $ .015 \pm .002 $ &          $ .018 \pm .002 $ &     $ .041 \pm .003 $ & $ .033 \pm .002 $ & $\mathbf{ .008 \pm .001 }$ &          $ .031 \pm .003 $ &          $ .089 \pm .005 $ &          $ .116 \pm .005 $ & $ .017 \pm .002 $ \\
                                                                 &        $.80$ &          $ .106 \pm .004 $ &          $ .013 \pm .002 $ &          $ .010 \pm .002 $ &          $ .017 \pm .002 $ &          $ .015 \pm .002 $ &          $ .008 \pm .001 $ &          $ .010 \pm .002 $ &          $ .006 \pm .001 $ &          $ .011 \pm .002 $ &     $ .037 \pm .003 $ & $ .026 \pm .003 $ & $\mathbf{ .004 \pm .001 }$ &          $ .028 \pm .003 $ &          $ .082 \pm .005 $ &          $ .114 \pm .005 $ & $ .008 \pm .001 $ \\
                                                                 &        $.75$ &          $ .098 \pm .004 $ &          $ .006 \pm .002 $ &          $ .006 \pm .001 $ &          $ .010 \pm .002 $ &          $ .007 \pm .001 $ &          $ .004 \pm .001 $ &          $ .004 \pm .001 $ & $\mathbf{ .002 \pm .001 }$ &          $ .006 \pm .001 $ &     $ .042 \pm .004 $ & $ .017 \pm .002 $ & $\mathbf{ .002 \pm .001 }$ &          $ .025 \pm .003 $ &          $ .077 \pm .005 $ &          $ .110 \pm .005 $ & $ .005 \pm .001 $ \\
                                                                 &        $.70$ &          $ .093 \pm .004 $ &          $ .004 \pm .001 $ &          $ .004 \pm .001 $ &          $ .007 \pm .002 $ &          $ .003 \pm .001 $ &          $ .003 \pm .001 $ &          $ .003 \pm .001 $ &          $ .001 \pm .001 $ &          $ .003 \pm .001 $ &     $ .028 \pm .003 $ & $ .008 \pm .002 $ & $\mathbf{ .001 \pm .000 }$ &          $ .022 \pm .003 $ &          $ .072 \pm .005 $ &          $ .105 \pm .005 $ & $ .002 \pm .001 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{\hat{\phi}}$}} &        $.99$ & $\mathbf{ .989 \pm .002 }$ &          $ .993 \pm .001 $ & $\mathbf{ .989 \pm .002 }$ & $\mathbf{ .990 \pm .001 }$ & $\mathbf{ .990 \pm .001 }$ &          $ .989 \pm .002 $ &          $ .988 \pm .002 $ &          $ .988 \pm .002 $ &          $ .994 \pm .001 $ &     $ .986 \pm .002 $ & $ .994 \pm .001 $ & $\mathbf{ .990 \pm .002 }$ & $\mathbf{ .990 \pm .001 }$ &          $ .988 \pm .002 $ & $\mathbf{ .991 \pm .001 }$ & $ .987 \pm .002 $ \\
                                                                 &        $.95$ &          $ .941 \pm .003 $ &          $ .955 \pm .003 $ &          $ .952 \pm .003 $ &          $ .955 \pm .003 $ &          $ .956 \pm .003 $ &          $ .955 \pm .003 $ & $\mathbf{ .950 \pm .003 }$ &          $ .952 \pm .003 $ &          $ .946 \pm .003 $ &     $ .948 \pm .003 $ & $ .942 \pm .003 $ & $\mathbf{ .950 \pm .003 }$ & $\mathbf{ .950 \pm .003 }$ &          $ .941 \pm .003 $ &          $ .953 \pm .003 $ & $ .957 \pm .002 $ \\
                                                                 &        $.90$ &          $ .890 \pm .004 $ &          $ .903 \pm .004 $ & $\mathbf{ .902 \pm .004 }$ &          $ .903 \pm .004 $ &          $ .897 \pm .004 $ &          $ .902 \pm .004 $ &          $ .902 \pm .004 $ &          $ .906 \pm .004 $ &          $ .899 \pm .004 $ &     $ .894 \pm .004 $ & $ .892 \pm .004 $ &          $ .899 \pm .004 $ &          $ .907 \pm .004 $ & $\mathbf{ .901 \pm .004 }$ &          $ .902 \pm .004 $ & $ .914 \pm .004 $ \\
                                                                 &        $.85$ &          $ .845 \pm .005 $ & $\mathbf{ .852 \pm .005 }$ & $\mathbf{ .852 \pm .005 }$ &          $ .856 \pm .005 $ &          $ .845 \pm .005 $ & $\mathbf{ .852 \pm .005 }$ & $\mathbf{ .849 \pm .005 }$ &          $ .858 \pm .005 $ &          $ .855 \pm .005 $ &     $ .834 \pm .006 $ & $ .855 \pm .005 $ & $\mathbf{ .849 \pm .005 }$ &          $ .860 \pm .005 $ &          $ .847 \pm .005 $ &          $ .857 \pm .005 $ & $ .866 \pm .005 $ \\
                                                                 &        $.80$ &          $ .798 \pm .006 $ &          $ .805 \pm .006 $ &          $ .810 \pm .005 $ &          $ .803 \pm .006 $ &          $ .803 \pm .006 $ & $\mathbf{ .800 \pm .006 }$ &          $ .799 \pm .006 $ &          $ .809 \pm .005 $ &          $ .798 \pm .006 $ &     $ .793 \pm .006 $ & $ .809 \pm .006 $ &          $ .808 \pm .006 $ &          $ .812 \pm .006 $ &          $ .792 \pm .006 $ &          $ .809 \pm .006 $ & $ .817 \pm .006 $ \\
                                                                 &        $.75$ &          $ .754 \pm .006 $ &          $ .743 \pm .006 $ &          $ .774 \pm .006 $ &          $ .761 \pm .006 $ &          $ .753 \pm .007 $ &          $ .738 \pm .006 $ &          $ .744 \pm .007 $ &          $ .762 \pm .006 $ & $\mathbf{ .750 \pm .006 }$ &     $ .757 \pm .007 $ & $ .753 \pm .007 $ &          $ .759 \pm .007 $ &          $ .756 \pm .007 $ &          $ .747 \pm .007 $ &          $ .756 \pm .006 $ & $ .769 \pm .006 $ \\
                                                                 &        $.70$ &          $ .708 \pm .007 $ &          $ .702 \pm .007 $ &          $ .719 \pm .006 $ &          $ .709 \pm .006 $ &          $ .701 \pm .007 $ &          $ .695 \pm .007 $ & $\mathbf{ .699 \pm .007 }$ &          $ .720 \pm .006 $ &          $ .705 \pm .007 $ &     $ .699 \pm .007 $ & $ .703 \pm .007 $ &          $ .705 \pm .007 $ &          $ .710 \pm .007 $ & $\mathbf{ .701 \pm .007 }$ &          $ .704 \pm .006 $ & $ .724 \pm .007 $ \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[th!]
\centering
\caption{Results for \texttt{oxfordpets}:  $\mathit{mean} \pm \mathit{std}$ for $\mathit{\widehat{Err}}$, empirical coverage $\mathit{\hat{\phi}}$, and $\mathit{MinCoeff}$.}
\label{tab:oxfordpets}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|cccccccccccccccccc}
\toprule
                                                 \textbf{Metric} & \textbf{$c$} &       \textbf{DG} &               \textbf{SAT} &    \textbf{SAT+EM} &            \textbf{SelNet} &          \textbf{SelNet+EM} &        \textbf{SR} &            \textbf{SAT+SR} & \textbf{SAT+EM+SR} &          \textbf{SelNet+SR} &      \textbf{SelNet+EM+SR} &          \textbf{ENS} &       \textbf{ENS+SR} &         \textbf{ConfidNet} &      \textbf{SELE} &                \textbf{REG} &            \textbf{SCross} &           \textbf{AUCross} &         \textbf{PlugInAUC} \\
\midrule
 \multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{\widehat{Err}}$}} &        $.99$ &           $ .317 \pm .012 $ &          $ .053 \pm .006 $ &  $ .087 \pm .007 $ & $\mathbf{ .039 \pm .005 }$ &           $ .166 \pm .009 $ &  $ .059 \pm .006 $ &          $ .050 \pm .006 $ &  $ .090 \pm .007 $ &           $ .042 \pm .006 $ &          $ .166 \pm .010 $ & $\mathbf{ .039 \pm .005 }$ &          $ .041 \pm .005 $ &          $ .050 \pm .006 $ &  $ .169 \pm .009 $ &           $ .170 \pm .009 $ &          $ .041 \pm .005 $ &          $ .040 \pm .005 $ &          $ .057 \pm .006 $ \\
                                                                 &        $.95$ &           $ .315 \pm .012 $ &          $ .035 \pm .006 $ &  $ .072 \pm .007 $ &          $ .055 \pm .006 $ &           $ .120 \pm .008 $ &  $ .039 \pm .006 $ &          $ .036 \pm .006 $ &  $ .075 \pm .006 $ &           $ .047 \pm .005 $ &          $ .123 \pm .009 $ &          $ .029 \pm .005 $ &          $ .029 \pm .005 $ &          $ .050 \pm .006 $ &  $ .165 \pm .009 $ &           $ .172 \pm .009 $ & $\mathbf{ .029 \pm .004 }$ &          $ .030 \pm .005 $ &          $ .038 \pm .005 $ \\
                                                                 &        $.90$ &           $ .315 \pm .013 $ &          $ .022 \pm .004 $ &  $ .058 \pm .006 $ &          $ .024 \pm .005 $ &           $ .131 \pm .009 $ &  $ .025 \pm .005 $ &          $ .025 \pm .004 $ &  $ .057 \pm .006 $ &           $ .021 \pm .004 $ &          $ .125 \pm .008 $ &          $ .018 \pm .004 $ & $\mathbf{ .014 \pm .003 }$ &          $ .046 \pm .005 $ &  $ .163 \pm .009 $ &           $ .166 \pm .009 $ &          $ .017 \pm .004 $ &          $ .020 \pm .004 $ &          $ .027 \pm .005 $ \\
                                                                 &        $.85$ &           $ .314 \pm .013 $ &          $ .016 \pm .003 $ &  $ .044 \pm .005 $ & $\mathbf{ .006 \pm .002 }$ &           $ .180 \pm .010 $ &  $ .020 \pm .004 $ &          $ .016 \pm .003 $ &  $ .042 \pm .005 $ &           $ .007 \pm .002 $ &          $ .178 \pm .010 $ &          $ .008 \pm .003 $ &          $ .008 \pm .003 $ &          $ .036 \pm .005 $ &  $ .161 \pm .009 $ &           $ .168 \pm .010 $ &          $ .013 \pm .003 $ &          $ .013 \pm .003 $ &          $ .016 \pm .004 $ \\
                                                                 &        $.80$ &           $ .315 \pm .013 $ &          $ .013 \pm .003 $ &  $ .032 \pm .005 $ &          $ .018 \pm .004 $ &           $ .107 \pm .007 $ &  $ .012 \pm .003 $ &          $ .012 \pm .003 $ &  $ .033 \pm .005 $ &           $ .020 \pm .004 $ &          $ .090 \pm .007 $ & $\mathbf{ .004 \pm .002 }$ & $\mathbf{ .004 \pm .002 }$ &          $ .030 \pm .005 $ &  $ .156 \pm .009 $ &           $ .165 \pm .010 $ &          $ .007 \pm .002 $ &          $ .006 \pm .002 $ &          $ .013 \pm .003 $ \\
                                                                 &        $.75$ &           $ .316 \pm .014 $ &          $ .005 \pm .002 $ &  $ .029 \pm .005 $ &          $ .004 \pm .002 $ &           $ .038 \pm .006 $ &  $ .007 \pm .002 $ &          $ .006 \pm .002 $ &  $ .024 \pm .004 $ &           $ .005 \pm .002 $ &          $ .035 \pm .005 $ & $\mathbf{ .003 \pm .002 }$ & $\mathbf{ .003 \pm .002 }$ &          $ .021 \pm .005 $ &  $ .155 \pm .010 $ &           $ .167 \pm .011 $ &          $ .005 \pm .002 $ &          $ .005 \pm .002 $ &          $ .010 \pm .003 $ \\
                                                                 &        $.70$ &           $ .313 \pm .014 $ &          $ .003 \pm .001 $ &  $ .016 \pm .004 $ &          $ .006 \pm .002 $ &           $ .150 \pm .010 $ &  $ .006 \pm .002 $ &          $ .003 \pm .001 $ &  $ .020 \pm .004 $ &           $ .005 \pm .002 $ &          $ .159 \pm .011 $ & $\mathbf{ .001 \pm .001 }$ & $\mathbf{ .001 \pm .001 }$ &          $ .015 \pm .004 $ &  $ .155 \pm .010 $ &           $ .172 \pm .011 $ & $\mathbf{ .001 \pm .001 }$ &          $ .002 \pm .002 $ &          $ .007 \pm .003 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{\hat{\phi}}$}} &        $.99$ &  $\mathbf{ .992 \pm .002 }$ &          $ .992 \pm .002 $ &  $ .980 \pm .003 $ &          $ .985 \pm .003 $ &  $\mathbf{ .989 \pm .003 }$ &  $ .992 \pm .002 $ & $\mathbf{ .989 \pm .003 }$ &  $ .982 \pm .004 $ &  $\mathbf{ .990 \pm .003 }$ &          $ .982 \pm .004 $ & $\mathbf{ .989 \pm .003 }$ & $\mathbf{ .989 \pm .003 }$ &          $ .985 \pm .003 $ &  $ .987 \pm .003 $ &           $ .985 \pm .003 $ & $\mathbf{ .991 \pm .002 }$ & $\mathbf{ .992 \pm .002 }$ & $\mathbf{ .990 \pm .003 }$ \\
                                                                 &        $.95$ &           $ .950 \pm .006 $ & $\mathbf{ .949 \pm .006 }$ &  $ .936 \pm .006 $ &          $ .951 \pm .006 $ &           $ .929 \pm .007 $ &  $ .943 \pm .006 $ &          $ .953 \pm .005 $ &  $ .947 \pm .006 $ &           $ .958 \pm .005 $ &          $ .949 \pm .006 $ &          $ .952 \pm .005 $ &          $ .951 \pm .006 $ &          $ .943 \pm .006 $ &  $ .935 \pm .006 $ &           $ .945 \pm .006 $ &          $ .953 \pm .006 $ &          $ .957 \pm .005 $ &          $ .943 \pm .006 $ \\
                                                                 &        $.90$ &           $ .912 \pm .008 $ &          $ .904 \pm .007 $ &  $ .890 \pm .007 $ &          $ .901 \pm .008 $ &           $ .898 \pm .008 $ &  $ .896 \pm .008 $ &          $ .911 \pm .007 $ &  $ .888 \pm .008 $ &           $ .892 \pm .008 $ & $\mathbf{ .901 \pm .007 }$ &          $ .907 \pm .007 $ &          $ .903 \pm .007 $ &          $ .903 \pm .008 $ &  $ .888 \pm .008 $ &           $ .883 \pm .008 $ &          $ .902 \pm .008 $ &          $ .908 \pm .008 $ &          $ .898 \pm .008 $ \\
                                                                 &        $.85$ &           $ .860 \pm .010 $ & $\mathbf{ .849 \pm .009 }$ &  $ .835 \pm .009 $ &          $ .827 \pm .009 $ &           $ .819 \pm .010 $ &  $ .855 \pm .010 $ &          $ .848 \pm .009 $ &  $ .835 \pm .009 $ &           $ .834 \pm .010 $ &          $ .864 \pm .008 $ &          $ .827 \pm .009 $ &          $ .828 \pm .009 $ &          $ .843 \pm .009 $ &  $ .854 \pm .009 $ &           $ .831 \pm .009 $ &          $ .858 \pm .010 $ &          $ .864 \pm .010 $ &          $ .844 \pm .010 $ \\
                                                                 &        $.80$ &           $ .819 \pm .011 $ &          $ .803 \pm .010 $ &  $ .770 \pm .010 $ & $\mathbf{ .798 \pm .009 }$ &           $ .831 \pm .008 $ &  $ .800 \pm .012 $ &          $ .802 \pm .010 $ &  $ .776 \pm .010 $ &           $ .780 \pm .010 $ &          $ .794 \pm .011 $ &          $ .771 \pm .010 $ &          $ .771 \pm .010 $ &          $ .788 \pm .010 $ &  $ .811 \pm .009 $ &           $ .768 \pm .011 $ &          $ .807 \pm .010 $ &          $ .809 \pm .010 $ &          $ .800 \pm .011 $ \\
                                                                 &        $.75$ &           $ .758 \pm .012 $ & $\mathbf{ .751 \pm .010 }$ &  $ .734 \pm .010 $ &          $ .741 \pm .012 $ &           $ .737 \pm .012 $ &  $ .750 \pm .012 $ &          $ .753 \pm .010 $ &  $ .725 \pm .011 $ &           $ .751 \pm .011 $ &          $ .730 \pm .012 $ &          $ .729 \pm .012 $ &          $ .725 \pm .012 $ &          $ .739 \pm .010 $ &  $ .768 \pm .010 $ &           $ .707 \pm .013 $ &          $ .755 \pm .011 $ &          $ .755 \pm .011 $ &          $ .755 \pm .013 $ \\
                                                                 &        $.70$ &           $ .717 \pm .013 $ &          $ .693 \pm .011 $ &  $ .676 \pm .011 $ &          $ .676 \pm .012 $ &           $ .695 \pm .013 $ &  $ .691 \pm .013 $ &          $ .696 \pm .011 $ &  $ .677 \pm .011 $ &           $ .676 \pm .012 $ &          $ .703 \pm .013 $ &          $ .674 \pm .011 $ &          $ .681 \pm .011 $ & $\mathbf{ .698 \pm .010 }$ &  $ .708 \pm .011 $ &           $ .669 \pm .013 $ &          $ .703 \pm .011 $ &          $ .714 \pm .011 $ &          $ .697 \pm .013 $ \\
  \midrule
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{MinCoeff}$}} &        $.99$ &          $ 1.008 \pm .018 $ &         $ 1.005 \pm .018 $ & $ 1.011 \pm .018 $ &         $ 1.013 \pm .018 $ &          $ 1.005 \pm .018 $ & $ 1.007 \pm .018 $ &         $ 1.008 \pm .018 $ & $ 1.005 \pm .018 $ &          $ 1.008 \pm .018 $ &         $ 1.005 \pm .018 $ &         $ 1.006 \pm .018 $ &         $ 1.007 \pm .018 $ &          $ .996 \pm .019 $ & $ 1.004 \pm .018 $ & $\mathbf{ 1.001 \pm .018 }$ &         $ 1.007 \pm .018 $ &         $ 1.005 \pm .018 $ &         $ 1.005 \pm .018 $ \\
                                                                 &        $.95$ &          $ 1.012 \pm .018 $ &         $ 1.014 \pm .019 $ & $ 1.023 \pm .019 $ &         $ 1.019 \pm .019 $ & $\mathbf{ 1.004 \pm .019 }$ & $ 1.021 \pm .018 $ &         $ 1.012 \pm .019 $ & $ 1.016 \pm .019 $ &          $ 1.036 \pm .018 $ &         $ 1.012 \pm .019 $ &         $ 1.022 \pm .018 $ &         $ 1.025 \pm .018 $ &          $ .977 \pm .019 $ & $ 1.008 \pm .020 $ &           $ .997 \pm .019 $ &         $ 1.014 \pm .018 $ &         $ 1.016 \pm .018 $ &         $ 1.024 \pm .018 $ \\
                                                                 &        $.90$ &          $ 1.011 \pm .019 $ &         $ 1.021 \pm .019 $ & $ 1.036 \pm .019 $ &         $ 1.034 \pm .019 $ &          $ 1.015 \pm .019 $ & $ 1.044 \pm .018 $ &         $ 1.021 \pm .018 $ & $ 1.033 \pm .020 $ &          $ 1.041 \pm .019 $ &         $ 1.020 \pm .020 $ &         $ 1.041 \pm .018 $ &         $ 1.043 \pm .018 $ &          $ .965 \pm .019 $ & $ 1.021 \pm .020 $ &  $\mathbf{ .994 \pm .019 }$ &         $ 1.032 \pm .019 $ &         $ 1.036 \pm .019 $ &         $ 1.044 \pm .018 $ \\
                                                                 &        $.85$ &          $ 1.013 \pm .019 $ &         $ 1.026 \pm .019 $ & $ 1.061 \pm .020 $ &         $ 1.063 \pm .019 $ &          $ 1.035 \pm .019 $ & $ 1.054 \pm .019 $ &         $ 1.030 \pm .019 $ & $ 1.055 \pm .020 $ &          $ 1.069 \pm .019 $ &         $ 1.028 \pm .019 $ &         $ 1.066 \pm .018 $ &         $ 1.067 \pm .019 $ &          $ .951 \pm .019 $ & $ 1.025 \pm .020 $ &  $\mathbf{ .992 \pm .020 }$ &         $ 1.044 \pm .019 $ &         $ 1.053 \pm .019 $ &         $ 1.078 \pm .018 $ \\
                                                                 &        $.80$ & $\mathbf{ 1.011 \pm .019 }$ &         $ 1.028 \pm .020 $ & $ 1.093 \pm .021 $ &         $ 1.043 \pm .019 $ &          $ 1.046 \pm .019 $ & $ 1.077 \pm .019 $ &         $ 1.028 \pm .020 $ & $ 1.086 \pm .020 $ &          $ 1.015 \pm .019 $ &         $ 1.033 \pm .020 $ &         $ 1.082 \pm .020 $ &         $ 1.085 \pm .020 $ &          $ .936 \pm .021 $ & $ 1.030 \pm .020 $ &           $ .997 \pm .022 $ &         $ 1.052 \pm .020 $ &         $ 1.067 \pm .020 $ &         $ 1.100 \pm .019 $ \\
                                                                 &        $.75$ &          $ 1.010 \pm .020 $ &         $ 1.042 \pm .019 $ & $ 1.119 \pm .021 $ &         $ 1.035 \pm .020 $ &          $ 1.070 \pm .021 $ & $ 1.100 \pm .020 $ &         $ 1.043 \pm .020 $ & $ 1.115 \pm .021 $ & $\mathbf{ 1.011 \pm .019 }$ &         $ 1.035 \pm .022 $ &         $ 1.100 \pm .020 $ &         $ 1.102 \pm .020 $ &          $ .921 \pm .022 $ & $ 1.031 \pm .021 $ &           $ .987 \pm .022 $ &         $ 1.072 \pm .020 $ &         $ 1.097 \pm .019 $ &         $ 1.133 \pm .020 $ \\
                                                                 &        $.70$ & $\mathbf{ 1.014 \pm .021 }$ &         $ 1.047 \pm .021 $ & $ 1.159 \pm .020 $ &         $ 1.173 \pm .018 $ &          $ 1.086 \pm .020 $ & $ 1.109 \pm .021 $ &         $ 1.048 \pm .021 $ & $ 1.147 \pm .020 $ &          $ 1.134 \pm .019 $ &         $ 1.026 \pm .022 $ &         $ 1.120 \pm .019 $ &         $ 1.118 \pm .020 $ &          $ .899 \pm .022 $ & $ 1.033 \pm .022 $ &           $ .980 \pm .024 $ &         $ 1.089 \pm .021 $ &         $ 1.116 \pm .020 $ &         $ 1.167 \pm .020 $ \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[th!]
\centering
\caption{Results for \texttt{pathmnist}:  $\mathit{mean} \pm \mathit{std}$ for $\mathit{\widehat{Err}}$ and empirical coverage $\mathit{\hat{\phi}}$.}
\label{tab:pathmnist}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|cccccccccccccccc}
\toprule
                                                 \textbf{Metric} & \textbf{$c$} & \textbf{DG} &               \textbf{SAT} &            \textbf{SAT+EM} &            \textbf{SelNet} &         \textbf{SelNet+EM} &                \textbf{SR} &            \textbf{SAT+SR} &         \textbf{SAT+EM+SR} &         \textbf{SelNet+SR} & \textbf{SelNet+EM+SR} &          \textbf{ENS} &       \textbf{ENS+SR} & \textbf{ConfidNet} &              \textbf{SELE} &               \textbf{REG} &            \textbf{SCross} \\
\midrule
 \multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{\widehat{Err}}$}} &        $.99$ &     $ .027 \pm .001 $ &          $ .011 \pm .001 $ &          $ .020 \pm .001 $ &          $ .014 \pm .001 $ &          $ .022 \pm .001 $ &          $ .010 \pm .001 $ &          $ .011 \pm .001 $ &          $ .019 \pm .001 $ &          $ .012 \pm .001 $ &     $ .019 \pm .001 $ &          $ .007 \pm .001 $ & $\mathbf{ .006 \pm .001 }$ &  $ .020 \pm .001 $ &          $ .028 \pm .001 $ &          $ .033 \pm .001 $ &          $ .008 \pm .001 $ \\
                                                                 &        $.95$ &     $ .019 \pm .001 $ &          $ .004 \pm .000 $ &          $ .010 \pm .001 $ &          $ .007 \pm .001 $ &          $ .016 \pm .001 $ &          $ .003 \pm .000 $ &          $ .003 \pm .000 $ &          $ .008 \pm .001 $ &          $ .005 \pm .001 $ &     $ .013 \pm .001 $ &          $ .002 \pm .000 $ & $\mathbf{ .001 \pm .000 }$ &  $ .006 \pm .001 $ &          $ .028 \pm .001 $ &          $ .034 \pm .001 $ &          $ .003 \pm .000 $ \\
                                                                 &        $.90$ &     $ .013 \pm .001 $ &          $ .002 \pm .000 $ &          $ .004 \pm .001 $ &          $ .003 \pm .000 $ &          $ .023 \pm .001 $ &          $ .001 \pm .000 $ &          $ .002 \pm .000 $ &          $ .004 \pm .000 $ &          $ .002 \pm .000 $ &     $ .022 \pm .001 $ &          $ .001 \pm .000 $ & $\mathbf{ .000 \pm .000 }$ &  $ .002 \pm .000 $ &          $ .027 \pm .001 $ &          $ .035 \pm .001 $ &          $ .001 \pm .000 $ \\
                                                                 &        $.85$ &     $ .010 \pm .001 $ &          $ .001 \pm .000 $ &          $ .002 \pm .000 $ &          $ .001 \pm .000 $ &          $ .004 \pm .000 $ &          $ .001 \pm .000 $ &          $ .001 \pm .000 $ &          $ .002 \pm .000 $ &          $ .001 \pm .000 $ &     $ .004 \pm .000 $ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ &  $ .001 \pm .000 $ &          $ .025 \pm .001 $ &          $ .036 \pm .001 $ &          $ .001 \pm .000 $ \\
                                                                 &        $.80$ &     $ .007 \pm .001 $ & $\mathbf{ .000 \pm .000 }$ &          $ .001 \pm .000 $ &          $ .001 \pm .000 $ &          $ .002 \pm .000 $ &          $ .001 \pm .000 $ & $\mathbf{ .000 \pm .000 }$ &          $ .001 \pm .000 $ &          $ .001 \pm .000 $ &     $ .001 \pm .000 $ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ &  $ .001 \pm .000 $ &          $ .024 \pm .001 $ &          $ .037 \pm .001 $ &          $ .001 \pm .000 $ \\
                                                                 &        $.75$ &     $ .006 \pm .001 $ & $\mathbf{ .000 \pm .000 }$ &          $ .001 \pm .000 $ & $\mathbf{ .000 \pm .000 }$ &          $ .012 \pm .001 $ &          $ .001 \pm .000 $ & $\mathbf{ .000 \pm .000 }$ &          $ .001 \pm .000 $ & $\mathbf{ .000 \pm .000 }$ &     $ .010 \pm .001 $ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ &  $ .001 \pm .000 $ &          $ .023 \pm .001 $ &          $ .038 \pm .001 $ & $\mathbf{ .000 \pm .000 }$ \\
                                                                 &        $.70$ &     $ .005 \pm .001 $ & $\mathbf{ .000 \pm .000 }$ &          $ .001 \pm .000 $ &          $ .001 \pm .000 $ &          $ .002 \pm .000 $ &          $ .001 \pm .000 $ & $\mathbf{ .000 \pm .000 }$ &          $ .001 \pm .000 $ & $\mathbf{ .000 \pm .000 }$ &     $ .002 \pm .000 $ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ &  $ .001 \pm .000 $ &          $ .022 \pm .001 $ &          $ .038 \pm .001 $ & $\mathbf{ .000 \pm .000 }$ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{\hat{\phi}}$}} &        $.99$ &     $ .989 \pm .001 $ &          $ .989 \pm .001 $ & $\mathbf{ .989 \pm .001 }$ & $\mathbf{ .990 \pm .001 }$ &          $ .989 \pm .001 $ &          $ .991 \pm .001 $ & $\mathbf{ .990 \pm .001 }$ &          $ .989 \pm .001 $ & $\mathbf{ .990 \pm .001 }$ &     $ .988 \pm .001 $ &          $ .989 \pm .001 $ &          $ .989 \pm .001 $ &  $ .989 \pm .001 $ &          $ .992 \pm .001 $ & $\mathbf{ .990 \pm .001 }$ &          $ .992 \pm .001 $ \\
                                                                 &        $.95$ &     $ .948 \pm .002 $ & $\mathbf{ .951 \pm .002 }$ & $\mathbf{ .949 \pm .001 }$ &          $ .951 \pm .002 $ &          $ .951 \pm .002 $ & $\mathbf{ .950 \pm .001 }$ & $\mathbf{ .950 \pm .001 }$ & $\mathbf{ .951 \pm .001 }$ &          $ .948 \pm .002 $ &     $ .951 \pm .002 $ & $\mathbf{ .951 \pm .001 }$ & $\mathbf{ .950 \pm .001 }$ &  $ .947 \pm .001 $ &          $ .955 \pm .002 $ &          $ .944 \pm .002 $ &          $ .958 \pm .001 $ \\
                                                                 &        $.90$ &     $ .898 \pm .002 $ & $\mathbf{ .901 \pm .002 }$ & $\mathbf{ .899 \pm .002 }$ & $\mathbf{ .899 \pm .002 }$ &          $ .899 \pm .002 $ & $\mathbf{ .900 \pm .002 }$ &          $ .902 \pm .002 $ & $\mathbf{ .901 \pm .002 }$ & $\mathbf{ .901 \pm .002 }$ &     $ .900 \pm .002 $ &          $ .903 \pm .002 $ & $\mathbf{ .902 \pm .002 }$ &  $ .895 \pm .002 $ &          $ .902 \pm .002 $ &          $ .895 \pm .002 $ &          $ .914 \pm .002 $ \\
                                                                 &        $.85$ &     $ .849 \pm .002 $ &          $ .848 \pm .002 $ &          $ .852 \pm .003 $ &          $ .852 \pm .002 $ &          $ .853 \pm .002 $ & $\mathbf{ .850 \pm .002 }$ &          $ .848 \pm .002 $ &          $ .852 \pm .002 $ &          $ .854 \pm .002 $ &     $ .856 \pm .002 $ & $\mathbf{ .851 \pm .002 }$ &          $ .852 \pm .002 $ &  $ .845 \pm .002 $ &          $ .851 \pm .002 $ & $\mathbf{ .849 \pm .002 }$ &          $ .863 \pm .002 $ \\
                                                                 &        $.80$ &     $ .797 \pm .003 $ &          $ .798 \pm .002 $ &          $ .801 \pm .003 $ &          $ .807 \pm .002 $ &          $ .805 \pm .003 $ & $\mathbf{ .800 \pm .003 }$ &          $ .798 \pm .003 $ &          $ .804 \pm .003 $ &          $ .803 \pm .002 $ &     $ .803 \pm .003 $ &          $ .799 \pm .002 $ &          $ .796 \pm .002 $ &  $ .793 \pm .003 $ &          $ .799 \pm .003 $ & $\mathbf{ .800 \pm .002 }$ &          $ .807 \pm .003 $ \\
                                                                 &        $.75$ &     $ .749 \pm .003 $ & $\mathbf{ .751 \pm .003 }$ &          $ .754 \pm .003 $ &          $ .754 \pm .003 $ &          $ .745 \pm .003 $ &          $ .744 \pm .003 $ &          $ .752 \pm .003 $ &          $ .752 \pm .003 $ & $\mathbf{ .750 \pm .003 }$ &     $ .752 \pm .003 $ & $\mathbf{ .751 \pm .003 }$ &          $ .744 \pm .003 $ &  $ .742 \pm .003 $ & $\mathbf{ .749 \pm .003 }$ &          $ .755 \pm .003 $ &          $ .748 \pm .003 $ \\
                                                                 &        $.70$ &     $ .697 \pm .003 $ &          $ .703 \pm .003 $ &          $ .702 \pm .003 $ &          $ .706 \pm .003 $ & $\mathbf{ .700 \pm .003 }$ &          $ .693 \pm .003 $ &          $ .704 \pm .003 $ &          $ .706 \pm .003 $ &          $ .701 \pm .003 $ &     $ .705 \pm .003 $ &          $ .706 \pm .003 $ &          $ .695 \pm .003 $ &  $ .690 \pm .003 $ & $\mathbf{ .701 \pm .003 }$ &          $ .701 \pm .003 $ &          $ .695 \pm .003 $ \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[th!]
\centering
\caption{Results for \texttt{phoneme}:  $\mathit{mean} \pm \mathit{std}$ for $\mathit{\widehat{Err}}$, empirical coverage $\mathit{\hat{\phi}}$, and $\mathit{MinCoeff}$.}
\label{tab:phoneme}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|cccccccccccccccccc}
\toprule
                                                 \textbf{Metric} & \textbf{$c$} & \textbf{DG} &       \textbf{SAT} &    \textbf{SAT+EM} &            \textbf{SelNet} &          \textbf{SelNet+EM} &                 \textbf{SR} &    \textbf{SAT+SR} &         \textbf{SAT+EM+SR} &         \textbf{SelNet+SR} & \textbf{SelNet+EM+SR} &           \textbf{ENS} &        \textbf{ENS+SR} &         \textbf{ConfidNet} &      \textbf{SELE} &               \textbf{REG} &            \textbf{SCross} &   \textbf{AUCross} &          \textbf{PlugInAUC} \\
\midrule
 \multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{\widehat{Err}}$}} &        $.99$ &     $ .255 \pm .017 $ &  $ .133 \pm .013 $ &  $ .141 \pm .015 $ &          $ .134 \pm .014 $ &           $ .161 \pm .015 $ &           $ .137 \pm .015 $ &  $ .136 \pm .014 $ &          $ .142 \pm .015 $ & $\mathbf{ .127 \pm .013 }$ &     $ .159 \pm .015 $ &           $ .145 \pm .014 $ &           $ .140 \pm .015 $ &          $ .141 \pm .015 $ &  $ .165 \pm .014 $ &          $ .166 \pm .014 $ &          $ .180 \pm .015 $ &  $ .189 \pm .015 $ &           $ .136 \pm .014 $ \\
                                                                 &        $.95$ &     $ .228 \pm .017 $ &  $ .124 \pm .014 $ &  $ .138 \pm .015 $ &          $ .125 \pm .015 $ &           $ .142 \pm .015 $ &           $ .117 \pm .014 $ &  $ .125 \pm .014 $ & $\mathbf{ .116 \pm .014 }$ &          $ .124 \pm .015 $ &     $ .141 \pm .015 $ &           $ .151 \pm .015 $ &           $ .134 \pm .015 $ &          $ .129 \pm .014 $ &  $ .165 \pm .015 $ &          $ .168 \pm .014 $ &          $ .171 \pm .016 $ &  $ .184 \pm .015 $ &           $ .128 \pm .014 $ \\
                                                                 &        $.90$ &     $ .220 \pm .017 $ &  $ .118 \pm .014 $ &  $ .124 \pm .014 $ &          $ .114 \pm .013 $ &           $ .123 \pm .015 $ &  $\mathbf{ .103 \pm .014 }$ &  $ .121 \pm .014 $ &          $ .108 \pm .014 $ &          $ .104 \pm .013 $ &     $ .115 \pm .014 $ &           $ .156 \pm .016 $ &           $ .112 \pm .014 $ &          $ .110 \pm .013 $ &  $ .163 \pm .015 $ &          $ .171 \pm .014 $ &          $ .157 \pm .016 $ &  $ .176 \pm .015 $ &           $ .124 \pm .015 $ \\
                                                                 &        $.85$ &     $ .217 \pm .017 $ &  $ .101 \pm .013 $ &  $ .121 \pm .014 $ & $\mathbf{ .081 \pm .014 }$ &           $ .119 \pm .014 $ &           $ .092 \pm .014 $ &  $ .109 \pm .014 $ &          $ .095 \pm .013 $ &          $ .085 \pm .013 $ &     $ .107 \pm .014 $ &           $ .165 \pm .017 $ &           $ .084 \pm .013 $ &          $ .108 \pm .013 $ &  $ .161 \pm .015 $ &          $ .170 \pm .015 $ &          $ .148 \pm .015 $ &  $ .164 \pm .016 $ &           $ .107 \pm .015 $ \\
                                                                 &        $.80$ &     $ .214 \pm .018 $ &  $ .093 \pm .013 $ &  $ .111 \pm .014 $ &          $ .094 \pm .014 $ &           $ .109 \pm .014 $ &           $ .089 \pm .014 $ &  $ .094 \pm .013 $ &          $ .084 \pm .013 $ &          $ .087 \pm .013 $ &     $ .094 \pm .013 $ &           $ .169 \pm .018 $ &  $\mathbf{ .083 \pm .013 }$ &          $ .098 \pm .013 $ &  $ .161 \pm .015 $ &          $ .168 \pm .015 $ &          $ .139 \pm .015 $ &  $ .158 \pm .016 $ &           $ .096 \pm .014 $ \\
                                                                 &        $.75$ &     $ .224 \pm .018 $ &  $ .079 \pm .013 $ &  $ .099 \pm .014 $ &          $ .080 \pm .012 $ &           $ .101 \pm .014 $ &           $ .078 \pm .013 $ &  $ .085 \pm .014 $ &          $ .079 \pm .012 $ &          $ .084 \pm .013 $ &     $ .080 \pm .012 $ &           $ .174 \pm .019 $ &  $\mathbf{ .067 \pm .013 }$ &          $ .082 \pm .012 $ &  $ .158 \pm .015 $ &          $ .161 \pm .015 $ &          $ .136 \pm .015 $ &  $ .151 \pm .016 $ &           $ .095 \pm .014 $ \\
                                                                 &        $.70$ &     $ .218 \pm .018 $ &  $ .073 \pm .012 $ &  $ .097 \pm .015 $ &          $ .081 \pm .014 $ &           $ .094 \pm .013 $ &           $ .070 \pm .012 $ &  $ .070 \pm .012 $ &          $ .072 \pm .012 $ &          $ .076 \pm .014 $ &     $ .070 \pm .012 $ &           $ .178 \pm .019 $ &           $ .063 \pm .012 $ & $\mathbf{ .063 \pm .011 }$ &  $ .158 \pm .016 $ &          $ .156 \pm .016 $ &          $ .133 \pm .016 $ &  $ .147 \pm .016 $ &           $ .093 \pm .015 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{\hat{\phi}}$}} &        $.99$ &     $ .978 \pm .005 $ &  $ .984 \pm .005 $ &  $ .992 \pm .004 $ &          $ .989 \pm .004 $ &          $ 1.000 \pm .000 $ &           $ .997 \pm .002 $ &  $ .984 \pm .005 $ & $\mathbf{ .990 \pm .003 }$ &          $ .970 \pm .007 $ &     $ .990 \pm .004 $ &           $ .988 \pm .004 $ &           $ .994 \pm .003 $ &          $ .989 \pm .004 $ &  $ .995 \pm .003 $ &          $ .988 \pm .004 $ &          $ .980 \pm .005 $ &  $ .994 \pm .003 $ &  $\mathbf{ .992 \pm .003 }$ \\
                                                                 &        $.95$ &     $ .921 \pm .011 $ &  $ .948 \pm .010 $ &  $ .961 \pm .008 $ &          $ .931 \pm .009 $ &           $ .960 \pm .008 $ &           $ .938 \pm .009 $ &  $ .945 \pm .009 $ &          $ .929 \pm .010 $ &          $ .949 \pm .009 $ &     $ .936 \pm .010 $ &           $ .947 \pm .009 $ &           $ .975 \pm .007 $ &          $ .954 \pm .008 $ &  $ .946 \pm .009 $ &          $ .966 \pm .007 $ & $\mathbf{ .950 \pm .008 }$ &  $ .961 \pm .008 $ &           $ .939 \pm .009 $ \\
                                                                 &        $.90$ &     $ .882 \pm .012 $ &  $ .907 \pm .012 $ &  $ .927 \pm .009 $ &          $ .894 \pm .012 $ &           $ .903 \pm .011 $ &           $ .895 \pm .011 $ &  $ .909 \pm .012 $ &          $ .893 \pm .012 $ &          $ .892 \pm .012 $ &     $ .858 \pm .012 $ &           $ .898 \pm .012 $ &           $ .916 \pm .011 $ &          $ .899 \pm .011 $ &  $ .922 \pm .010 $ & $\mathbf{ .902 \pm .010 }$ &          $ .914 \pm .011 $ &  $ .912 \pm .011 $ &           $ .907 \pm .012 $ \\
                                                                 &        $.85$ &     $ .837 \pm .014 $ &  $ .857 \pm .013 $ &  $ .874 \pm .012 $ &          $ .832 \pm .016 $ &           $ .866 \pm .014 $ &           $ .840 \pm .014 $ &  $ .865 \pm .014 $ &          $ .827 \pm .014 $ &          $ .870 \pm .014 $ &     $ .832 \pm .014 $ &           $ .851 \pm .016 $ &           $ .851 \pm .014 $ &          $ .861 \pm .012 $ &  $ .890 \pm .012 $ & $\mathbf{ .847 \pm .012 }$ &          $ .882 \pm .013 $ &  $ .867 \pm .014 $ &           $ .839 \pm .015 $ \\
                                                                 &        $.80$ &     $ .791 \pm .015 $ &  $ .819 \pm .014 $ &  $ .813 \pm .016 $ &          $ .786 \pm .015 $ &           $ .799 \pm .017 $ &           $ .812 \pm .016 $ &  $ .820 \pm .015 $ &          $ .785 \pm .016 $ &          $ .787 \pm .015 $ &     $ .797 \pm .016 $ &           $ .787 \pm .017 $ &           $ .804 \pm .016 $ &          $ .828 \pm .014 $ &  $ .841 \pm .015 $ & $\mathbf{ .791 \pm .013 }$ &          $ .844 \pm .014 $ &  $ .828 \pm .015 $ &           $ .811 \pm .016 $ \\
                                                                 &        $.75$ &     $ .726 \pm .016 $ &  $ .760 \pm .017 $ &  $ .752 \pm .016 $ &          $ .767 \pm .017 $ &           $ .730 \pm .018 $ &           $ .764 \pm .018 $ &  $ .762 \pm .017 $ &          $ .734 \pm .016 $ &          $ .767 \pm .016 $ &     $ .740 \pm .018 $ &           $ .764 \pm .018 $ &           $ .754 \pm .017 $ &          $ .769 \pm .015 $ &  $ .804 \pm .014 $ & $\mathbf{ .755 \pm .014 }$ &          $ .805 \pm .017 $ &  $ .812 \pm .016 $ &           $ .755 \pm .018 $ \\
                                                                 &        $.70$ &     $ .693 \pm .018 $ &  $ .704 \pm .018 $ &  $ .691 \pm .019 $ &          $ .735 \pm .019 $ &           $ .706 \pm .018 $ &           $ .729 \pm .019 $ &  $ .685 \pm .018 $ &          $ .699 \pm .018 $ &          $ .733 \pm .018 $ &     $ .678 \pm .019 $ &           $ .739 \pm .019 $ &           $ .704 \pm .019 $ & $\mathbf{ .705 \pm .016 }$ &  $ .705 \pm .017 $ & $\mathbf{ .707 \pm .015 }$ &          $ .765 \pm .018 $ &  $ .778 \pm .018 $ &           $ .712 \pm .019 $ \\
  \midrule
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{MinCoeff}$}} &        $.99$ &    $ 1.011 \pm .038 $ & $ 1.006 \pm .037 $ & $ 1.008 \pm .037 $ &          $ .993 \pm .037 $ & $\mathbf{ 1.000 \pm .037 }$ & $\mathbf{ 1.000 \pm .037 }$ & $ 1.008 \pm .037 $ &         $ 1.007 \pm .037 $ &         $ 1.006 \pm .038 $ &     $ .993 \pm .037 $ & $\mathbf{ 1.001 \pm .037 }$ &          $ 1.003 \pm .038 $ &         $ 1.002 \pm .037 $ & $ 1.005 \pm .037 $ &          $ .988 \pm .037 $ &         $ 1.008 \pm .037 $ & $ 1.003 \pm .037 $ & $\mathbf{ 1.001 \pm .037 }$ \\
                                                                 &        $.95$ &    $ 1.037 \pm .039 $ & $ 1.008 \pm .038 $ & $ 1.009 \pm .038 $ &          $ .984 \pm .039 $ &           $ .988 \pm .037 $ &          $ 1.017 \pm .038 $ & $ 1.003 \pm .037 $ &         $ 1.019 \pm .038 $ &          $ .992 \pm .039 $ &     $ .990 \pm .038 $ &          $ 1.029 \pm .038 $ & $\mathbf{ 1.004 \pm .037 }$ &         $ 1.005 \pm .037 $ & $ 1.050 \pm .040 $ &          $ .974 \pm .037 $ &         $ 1.020 \pm .038 $ & $ 1.015 \pm .039 $ &          $ 1.026 \pm .037 $ \\
                                                                 &        $.90$ &    $ 1.032 \pm .039 $ &  $ .998 \pm .039 $ & $ 1.018 \pm .038 $ &         $ 1.012 \pm .038 $ &  $\mathbf{ .993 \pm .037 }$ &          $ 1.023 \pm .039 $ &  $ .998 \pm .038 $ &         $ 1.011 \pm .038 $ &         $ 1.029 \pm .038 $ &     $ .975 \pm .039 $ &          $ 1.086 \pm .038 $ &          $ 1.000 \pm .038 $ &         $ 1.016 \pm .037 $ & $ 1.063 \pm .040 $ &          $ .975 \pm .037 $ &         $ 1.029 \pm .039 $ & $ 1.052 \pm .039 $ &          $ 1.045 \pm .037 $ \\
                                                                 &        $.85$ &    $ 1.010 \pm .040 $ &  $ .987 \pm .040 $ & $ 1.017 \pm .039 $ & $\mathbf{ .995 \pm .038 }$ &           $ .974 \pm .039 $ &          $ 1.013 \pm .039 $ &  $ .998 \pm .039 $ &         $ 1.016 \pm .039 $ &         $ 1.019 \pm .038 $ &     $ .970 \pm .038 $ &          $ 1.084 \pm .040 $ &          $ 1.020 \pm .038 $ &          $ .999 \pm .039 $ & $ 1.090 \pm .042 $ &          $ .967 \pm .036 $ &         $ 1.049 \pm .040 $ & $ 1.085 \pm .040 $ &          $ 1.075 \pm .039 $ \\
                                                                 &        $.80$ &    $ 1.002 \pm .041 $ &  $ .992 \pm .041 $ & $ 1.019 \pm .041 $ &          $ .989 \pm .040 $ &           $ .987 \pm .039 $ &          $ 1.007 \pm .040 $ &  $ .964 \pm .041 $ &         $ 1.022 \pm .042 $ &          $ .988 \pm .040 $ &     $ .971 \pm .039 $ &          $ 1.110 \pm .042 $ & $\mathbf{ 1.006 \pm .040 }$ &          $ .998 \pm .041 $ & $ 1.128 \pm .045 $ &          $ .950 \pm .037 $ &         $ 1.065 \pm .041 $ & $ 1.113 \pm .042 $ &          $ 1.104 \pm .039 $ \\
                                                                 &        $.75$ &     $ .961 \pm .042 $ &  $ .995 \pm .042 $ &  $ .987 \pm .042 $ & $\mathbf{ .995 \pm .038 }$ &           $ .996 \pm .040 $ &          $ 1.005 \pm .042 $ &  $ .967 \pm .042 $ &         $ 1.012 \pm .042 $ &          $ .990 \pm .038 $ &     $ .967 \pm .039 $ &          $ 1.124 \pm .042 $ &          $ 1.008 \pm .040 $ &          $ .988 \pm .042 $ & $ 1.155 \pm .044 $ &          $ .939 \pm .039 $ &         $ 1.073 \pm .041 $ & $ 1.119 \pm .042 $ &          $ 1.147 \pm .042 $ \\
                                                                 &        $.70$ &     $ .938 \pm .043 $ &  $ .995 \pm .044 $ &  $ .965 \pm .045 $ &         $ 1.006 \pm .042 $ & $\mathbf{ 1.004 \pm .040 }$ &          $ 1.007 \pm .042 $ &  $ .958 \pm .043 $ &          $ .993 \pm .041 $ &         $ 1.035 \pm .042 $ &     $ .951 \pm .041 $ &          $ 1.118 \pm .044 $ &          $ 1.019 \pm .043 $ &          $ .984 \pm .044 $ & $ 1.259 \pm .047 $ &          $ .910 \pm .041 $ &         $ 1.069 \pm .043 $ & $ 1.143 \pm .042 $ &          $ 1.165 \pm .043 $ \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[th!]
\centering
\caption{Results for \texttt{pneumoniamnist}:  $\mathit{mean} \pm \mathit{std}$ for $\mathit{\widehat{Err}}$, empirical coverage $\mathit{\hat{\phi}}$, and $\mathit{MinCoeff}$.}
\label{tab:pneumoniamnist}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|cccccccccccccccccc}
\toprule
                                                 \textbf{Metric} & \textbf{$c$} &      \textbf{DG} &               \textbf{SAT} &             \textbf{SAT+EM} &             \textbf{SelNet} &         \textbf{SelNet+EM} &        \textbf{SR} &             \textbf{SAT+SR} &          \textbf{SAT+EM+SR} &          \textbf{SelNet+SR} &       \textbf{SelNet+EM+SR} &          \textbf{ENS} &        \textbf{ENS+SR} &         \textbf{ConfidNet} &      \textbf{SELE} &                \textbf{REG} &             \textbf{SCross} &   \textbf{AUCross} &         \textbf{PlugInAUC} \\
\midrule
 \multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{\widehat{Err}}$}} &        $.99$ &          $ .038 \pm .006 $ &          $ .033 \pm .005 $ &           $ .041 \pm .006 $ &           $ .036 \pm .006 $ &          $ .042 \pm .006 $ &  $ .033 \pm .005 $ &           $ .032 \pm .005 $ &           $ .041 \pm .006 $ &           $ .037 \pm .006 $ &           $ .045 \pm .006 $ &          $ .031 \pm .005 $ &           $ .030 \pm .005 $ & $\mathbf{ .028 \pm .005 }$ &  $ .040 \pm .006 $ &           $ .047 \pm .006 $ &           $ .045 \pm .006 $ &  $ .048 \pm .006 $ &          $ .033 \pm .005 $ \\
                                                                 &        $.95$ &          $ .035 \pm .006 $ &          $ .020 \pm .005 $ &           $ .026 \pm .006 $ &           $ .025 \pm .005 $ &          $ .015 \pm .004 $ &  $ .017 \pm .004 $ &           $ .021 \pm .005 $ &           $ .024 \pm .005 $ &           $ .022 \pm .004 $ &           $ .015 \pm .004 $ &          $ .022 \pm .005 $ &  $\mathbf{ .012 \pm .003 }$ &          $ .019 \pm .004 $ &  $ .040 \pm .006 $ &           $ .047 \pm .006 $ &           $ .032 \pm .006 $ &  $ .031 \pm .005 $ &          $ .019 \pm .004 $ \\
                                                                 &        $.90$ &          $ .025 \pm .005 $ &          $ .013 \pm .004 $ &           $ .018 \pm .005 $ &  $\mathbf{ .007 \pm .002 }$ & $\mathbf{ .007 \pm .002 }$ &  $ .010 \pm .003 $ &           $ .013 \pm .004 $ &           $ .015 \pm .004 $ &           $ .008 \pm .003 $ &           $ .011 \pm .003 $ &          $ .013 \pm .003 $ &           $ .010 \pm .003 $ &          $ .014 \pm .004 $ &  $ .040 \pm .006 $ &           $ .045 \pm .007 $ &           $ .019 \pm .005 $ &  $ .018 \pm .004 $ &          $ .009 \pm .003 $ \\
                                                                 &        $.85$ &          $ .019 \pm .005 $ &          $ .008 \pm .003 $ &           $ .011 \pm .004 $ &           $ .006 \pm .003 $ &          $ .009 \pm .003 $ &  $ .006 \pm .002 $ &           $ .008 \pm .003 $ &           $ .012 \pm .004 $ &           $ .006 \pm .003 $ &           $ .010 \pm .003 $ &          $ .005 \pm .002 $ &  $\mathbf{ .004 \pm .002 }$ &          $ .010 \pm .004 $ &  $ .037 \pm .007 $ &           $ .045 \pm .007 $ &           $ .013 \pm .004 $ &  $ .009 \pm .003 $ &          $ .005 \pm .002 $ \\
                                                                 &        $.80$ &          $ .015 \pm .004 $ &          $ .005 \pm .002 $ &           $ .009 \pm .004 $ &           $ .006 \pm .002 $ &          $ .007 \pm .003 $ &  $ .005 \pm .002 $ &           $ .005 \pm .002 $ &           $ .009 \pm .004 $ &           $ .004 \pm .002 $ &           $ .062 \pm .008 $ &          $ .004 \pm .002 $ &  $\mathbf{ .003 \pm .002 }$ &          $ .010 \pm .004 $ &  $ .037 \pm .007 $ &           $ .045 \pm .007 $ &           $ .007 \pm .003 $ &  $ .008 \pm .003 $ &          $ .004 \pm .002 $ \\
                                                                 &        $.75$ &          $ .009 \pm .003 $ &          $ .002 \pm .001 $ &           $ .006 \pm .003 $ &           $ .002 \pm .001 $ &          $ .008 \pm .003 $ &  $ .004 \pm .002 $ &           $ .003 \pm .002 $ &           $ .006 \pm .003 $ &           $ .002 \pm .001 $ &           $ .054 \pm .008 $ & $\mathbf{ .001 \pm .001 }$ &           $ .002 \pm .002 $ &          $ .010 \pm .004 $ &  $ .035 \pm .007 $ &           $ .046 \pm .008 $ &  $\mathbf{ .001 \pm .001 }$ &  $ .006 \pm .003 $ &          $ .002 \pm .001 $ \\
                                                                 &        $.70$ &          $ .008 \pm .003 $ &          $ .002 \pm .002 $ &           $ .004 \pm .002 $ &           $ .002 \pm .002 $ &          $ .005 \pm .002 $ &  $ .002 \pm .002 $ &           $ .001 \pm .001 $ &           $ .004 \pm .002 $ &           $ .003 \pm .002 $ &           $ .083 \pm .009 $ & $\mathbf{ .000 \pm .000 }$ &  $\mathbf{ .000 \pm .000 }$ &          $ .008 \pm .004 $ &  $ .033 \pm .007 $ &           $ .047 \pm .008 $ &  $\mathbf{ .000 \pm .000 }$ &  $ .004 \pm .002 $ &          $ .002 \pm .001 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{\hat{\phi}}$}} &        $.99$ &          $ .985 \pm .003 $ &          $ .986 \pm .003 $ &           $ .993 \pm .002 $ &           $ .994 \pm .002 $ & $\mathbf{ .989 \pm .003 }$ &  $ .984 \pm .003 $ &           $ .985 \pm .003 $ &           $ .994 \pm .002 $ &           $ .996 \pm .002 $ &           $ .993 \pm .003 $ & $\mathbf{ .991 \pm .003 }$ &  $\mathbf{ .989 \pm .003 }$ &          $ .985 \pm .003 $ &  $ .987 \pm .003 $ &           $ .992 \pm .002 $ &           $ .986 \pm .003 $ &  $ .985 \pm .004 $ &          $ .989 \pm .003 $ \\
                                                                 &        $.95$ & $\mathbf{ .947 \pm .006 }$ &          $ .949 \pm .007 $ &           $ .934 \pm .007 $ &           $ .964 \pm .005 $ &          $ .957 \pm .006 $ &  $ .945 \pm .006 $ &           $ .952 \pm .007 $ &           $ .943 \pm .006 $ &           $ .963 \pm .005 $ &           $ .954 \pm .006 $ &          $ .961 \pm .006 $ &           $ .945 \pm .007 $ &          $ .940 \pm .007 $ &  $ .939 \pm .008 $ &  $\mathbf{ .952 \pm .006 }$ &           $ .946 \pm .007 $ &  $ .927 \pm .007 $ &          $ .954 \pm .006 $ \\
                                                                 &        $.90$ &          $ .902 \pm .009 $ &          $ .906 \pm .008 $ &           $ .892 \pm .008 $ &           $ .895 \pm .008 $ & $\mathbf{ .902 \pm .008 }$ &  $ .906 \pm .008 $ &           $ .904 \pm .009 $ &           $ .889 \pm .009 $ &           $ .900 \pm .008 $ &           $ .917 \pm .007 $ &          $ .912 \pm .008 $ &           $ .924 \pm .008 $ &          $ .875 \pm .010 $ &  $ .895 \pm .009 $ &           $ .904 \pm .008 $ &           $ .869 \pm .009 $ &  $ .845 \pm .009 $ &          $ .904 \pm .009 $ \\
                                                                 &        $.85$ &          $ .863 \pm .010 $ &          $ .859 \pm .010 $ &  $\mathbf{ .848 \pm .009 }$ &           $ .867 \pm .009 $ &          $ .840 \pm .010 $ &  $ .857 \pm .009 $ &           $ .862 \pm .011 $ &           $ .843 \pm .010 $ &           $ .864 \pm .009 $ &           $ .848 \pm .010 $ &          $ .847 \pm .010 $ &           $ .860 \pm .009 $ &          $ .822 \pm .011 $ &  $ .852 \pm .011 $ &           $ .837 \pm .009 $ &           $ .784 \pm .011 $ &  $ .778 \pm .012 $ &          $ .864 \pm .010 $ \\
                                                                 &        $.80$ &          $ .806 \pm .011 $ & $\mathbf{ .805 \pm .011 }$ &           $ .793 \pm .011 $ &           $ .807 \pm .011 $ &          $ .790 \pm .011 $ &  $ .805 \pm .011 $ &           $ .806 \pm .011 $ &           $ .789 \pm .011 $ &           $ .795 \pm .011 $ &           $ .801 \pm .012 $ &          $ .810 \pm .010 $ &  $\mathbf{ .800 \pm .011 }$ &          $ .779 \pm .011 $ &  $ .795 \pm .013 $ &           $ .784 \pm .013 $ &           $ .706 \pm .012 $ &  $ .702 \pm .013 $ &          $ .809 \pm .011 $ \\
                                                                 &        $.75$ &          $ .745 \pm .013 $ &          $ .741 \pm .011 $ &           $ .761 \pm .013 $ &           $ .758 \pm .012 $ &          $ .731 \pm .013 $ &  $ .746 \pm .012 $ &           $ .744 \pm .011 $ &           $ .751 \pm .012 $ &           $ .749 \pm .013 $ &           $ .721 \pm .013 $ &          $ .742 \pm .012 $ &           $ .739 \pm .013 $ &          $ .732 \pm .012 $ &  $ .728 \pm .015 $ &           $ .727 \pm .014 $ &           $ .633 \pm .012 $ &  $ .638 \pm .013 $ & $\mathbf{ .749 \pm .012 }$ \\
                                                                 &        $.70$ &          $ .711 \pm .013 $ & $\mathbf{ .700 \pm .013 }$ &           $ .716 \pm .014 $ &           $ .696 \pm .013 $ &          $ .673 \pm .015 $ &  $ .686 \pm .013 $ &           $ .687 \pm .012 $ &           $ .694 \pm .013 $ &  $\mathbf{ .701 \pm .013 }$ &           $ .686 \pm .015 $ &          $ .688 \pm .013 $ &           $ .682 \pm .013 $ &          $ .672 \pm .013 $ &  $ .682 \pm .015 $ &           $ .694 \pm .015 $ &           $ .557 \pm .014 $ &  $ .571 \pm .014 $ &          $ .722 \pm .012 $ \\
  \midrule
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{MinCoeff}$}} &        $.99$ &          $ .995 \pm .017 $ &         $ 1.000 \pm .017 $ & $\mathbf{ 1.000 \pm .017 }$ & $\mathbf{ 1.004 \pm .016 }$ & $\mathbf{ .999 \pm .016 }$ & $ 1.006 \pm .017 $ & $\mathbf{ 1.001 \pm .016 }$ & $\mathbf{ 1.002 \pm .017 }$ & $\mathbf{ 1.002 \pm .016 }$ & $\mathbf{ 1.000 \pm .016 }$ &          $ .999 \pm .017 $ & $\mathbf{ 1.002 \pm .017 }$ &          $ .998 \pm .017 $ & $ 1.006 \pm .017 $ & $\mathbf{ 1.001 \pm .017 }$ & $\mathbf{ 1.002 \pm .017 }$ & $ 1.012 \pm .017 $ &         $ 1.007 \pm .017 $ \\
                                                                 &        $.95$ &          $ .990 \pm .017 $ &         $ 1.005 \pm .017 $ &          $ 1.023 \pm .017 $ &          $ 1.005 \pm .017 $ &         $ 1.021 \pm .017 $ & $ 1.027 \pm .018 $ &          $ 1.008 \pm .017 $ &          $ 1.016 \pm .017 $ &          $ 1.005 \pm .017 $ &          $ 1.023 \pm .017 $ &         $ 1.016 \pm .017 $ &          $ 1.015 \pm .018 $ &          $ .992 \pm .018 $ & $ 1.014 \pm .016 $ &  $\mathbf{ .998 \pm .017 }$ &          $ 1.007 \pm .017 $ & $ 1.048 \pm .017 $ &         $ 1.019 \pm .017 $ \\
                                                                 &        $.90$ &          $ .991 \pm .018 $ &         $ 1.020 \pm .018 $ &          $ 1.038 \pm .018 $ &          $ 1.017 \pm .018 $ &         $ 1.052 \pm .018 $ & $ 1.051 \pm .018 $ &          $ 1.016 \pm .018 $ &          $ 1.037 \pm .018 $ &          $ 1.015 \pm .017 $ &          $ 1.055 \pm .017 $ &         $ 1.017 \pm .018 $ &          $ 1.019 \pm .018 $ &          $ .978 \pm .019 $ & $ 1.017 \pm .016 $ &  $\mathbf{ .994 \pm .017 }$ &          $ 1.012 \pm .019 $ & $ 1.108 \pm .017 $ &         $ 1.033 \pm .018 $ \\
                                                                 &        $.85$ &          $ .988 \pm .019 $ &         $ 1.026 \pm .018 $ &          $ 1.061 \pm .019 $ &          $ 1.030 \pm .017 $ & $\mathbf{ .999 \pm .019 }$ & $ 1.081 \pm .017 $ &          $ 1.020 \pm .018 $ &          $ 1.063 \pm .018 $ &          $ 1.032 \pm .018 $ &           $ .991 \pm .020 $ &         $ 1.039 \pm .018 $ &          $ 1.039 \pm .017 $ &          $ .963 \pm .020 $ & $ 1.029 \pm .017 $ &           $ .983 \pm .018 $ &          $ 1.029 \pm .020 $ & $ 1.153 \pm .017 $ &         $ 1.048 \pm .018 $ \\
                                                                 &        $.80$ &          $ .986 \pm .019 $ &         $ 1.032 \pm .019 $ &          $ 1.091 \pm .018 $ &          $ 1.048 \pm .019 $ &         $ 1.058 \pm .019 $ & $ 1.116 \pm .017 $ &          $ 1.029 \pm .019 $ &          $ 1.081 \pm .018 $ &          $ 1.046 \pm .019 $ &  $\mathbf{ .998 \pm .019 }$ &         $ 1.056 \pm .019 $ &          $ 1.052 \pm .019 $ &          $ .948 \pm .021 $ & $ 1.033 \pm .017 $ &           $ .973 \pm .019 $ &          $ 1.058 \pm .021 $ & $ 1.200 \pm .015 $ &         $ 1.068 \pm .017 $ \\
                                                                 &        $.75$ & $\mathbf{ .993 \pm .020 }$ &         $ 1.053 \pm .019 $ &          $ 1.107 \pm .017 $ &          $ 1.054 \pm .020 $ &         $ 1.224 \pm .014 $ & $ 1.159 \pm .016 $ &          $ 1.042 \pm .019 $ &          $ 1.108 \pm .018 $ &          $ 1.024 \pm .021 $ &          $ 1.137 \pm .017 $ &         $ 1.071 \pm .019 $ &          $ 1.078 \pm .019 $ &          $ .929 \pm .022 $ & $ 1.026 \pm .019 $ &           $ .982 \pm .020 $ &          $ 1.076 \pm .023 $ & $ 1.250 \pm .012 $ &         $ 1.103 \pm .018 $ \\
                                                                 &        $.70$ & $\mathbf{ .994 \pm .020 }$ &         $ 1.055 \pm .020 $ &          $ 1.126 \pm .017 $ &          $ 1.090 \pm .017 $ &         $ 1.146 \pm .017 $ & $ 1.205 \pm .017 $ &          $ 1.058 \pm .019 $ &          $ 1.145 \pm .017 $ &          $ 1.049 \pm .018 $ &          $ 1.106 \pm .017 $ &         $ 1.088 \pm .019 $ &          $ 1.100 \pm .019 $ &          $ .900 \pm .022 $ & $ 1.032 \pm .020 $ &           $ .986 \pm .020 $ &          $ 1.085 \pm .023 $ & $ 1.314 \pm .010 $ &         $ 1.127 \pm .018 $ \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[th!]
\centering
\caption{Results for \texttt{pol}:  $\mathit{mean} \pm \mathit{std}$ for $\mathit{\widehat{Err}}$ and empirical coverage $\mathit{\hat{\phi}}$.}
\label{tab:pol}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|cccccccccccccccc}
\toprule
                                                 \textbf{Metric} & \textbf{$c$} &      \textbf{DG} &               \textbf{SAT} &            \textbf{SAT+EM} &            \textbf{SelNet} &         \textbf{SelNet+EM} &                \textbf{SR} &            \textbf{SAT+SR} &         \textbf{SAT+EM+SR} &         \textbf{SelNet+SR} &      \textbf{SelNet+EM+SR} &          \textbf{ENS} &       \textbf{ENS+SR} &         \textbf{ConfidNet} &              \textbf{SELE} &               \textbf{REG} &            \textbf{SCross} \\
\midrule
 \multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{\widehat{Err}}$}} &        $.99$ &          $ .047 \pm .004 $ &          $ .049 \pm .004 $ &          $ .060 \pm .004 $ &          $ .052 \pm .004 $ &          $ .061 \pm .005 $ &          $ .070 \pm .005 $ & $\mathbf{ .046 \pm .004 }$ &          $ .061 \pm .005 $ &          $ .051 \pm .004 $ &          $ .061 \pm .005 $ &          $ .061 \pm .005 $ &          $ .062 \pm .005 $ &          $ .075 \pm .005 $ &          $ .063 \pm .005 $ &          $ .081 \pm .005 $ &          $ .105 \pm .006 $ \\
                                                                 &        $.95$ &          $ .040 \pm .004 $ &          $ .038 \pm .004 $ &          $ .050 \pm .004 $ &          $ .043 \pm .004 $ &          $ .058 \pm .004 $ &          $ .045 \pm .004 $ & $\mathbf{ .026 \pm .004 }$ &          $ .047 \pm .004 $ &          $ .038 \pm .004 $ &          $ .064 \pm .005 $ &          $ .049 \pm .004 $ &          $ .039 \pm .004 $ &          $ .063 \pm .005 $ &          $ .062 \pm .005 $ &          $ .075 \pm .006 $ &          $ .084 \pm .005 $ \\
                                                                 &        $.90$ &          $ .028 \pm .003 $ &          $ .024 \pm .003 $ &          $ .035 \pm .004 $ &          $ .034 \pm .003 $ &          $ .042 \pm .004 $ &          $ .030 \pm .004 $ & $\mathbf{ .017 \pm .003 }$ &          $ .029 \pm .004 $ &          $ .025 \pm .003 $ &          $ .063 \pm .005 $ &          $ .037 \pm .004 $ &          $ .023 \pm .003 $ &          $ .045 \pm .004 $ &          $ .063 \pm .005 $ &          $ .070 \pm .006 $ &          $ .059 \pm .005 $ \\
                                                                 &        $.85$ &          $ .014 \pm .002 $ &          $ .010 \pm .002 $ &          $ .017 \pm .003 $ &          $ .017 \pm .003 $ &          $ .035 \pm .003 $ &          $ .014 \pm .003 $ & $\mathbf{ .006 \pm .002 }$ &          $ .017 \pm .003 $ &          $ .018 \pm .003 $ &          $ .049 \pm .005 $ &          $ .023 \pm .003 $ &          $ .012 \pm .002 $ &          $ .029 \pm .003 $ &          $ .063 \pm .005 $ &          $ .067 \pm .005 $ &          $ .032 \pm .004 $ \\
                                                                 &        $.80$ &          $ .005 \pm .002 $ & $\mathbf{ .002 \pm .001 }$ &          $ .003 \pm .001 $ &          $ .003 \pm .001 $ &          $ .003 \pm .001 $ &          $ .007 \pm .002 $ & $\mathbf{ .002 \pm .001 }$ &          $ .004 \pm .002 $ &          $ .004 \pm .001 $ &          $ .047 \pm .004 $ &          $ .007 \pm .002 $ &          $ .003 \pm .001 $ &          $ .006 \pm .001 $ &          $ .064 \pm .006 $ &          $ .065 \pm .005 $ &          $ .008 \pm .002 $ \\
                                                                 &        $.75$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ &          $ .001 \pm .001 $ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ &          $ .001 \pm .001 $ & $\mathbf{ .000 \pm .000 }$ &          $ .027 \pm .003 $ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ &          $ .066 \pm .006 $ &          $ .064 \pm .006 $ &          $ .001 \pm .001 $ \\
                                                                 &        $.70$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ &          $ .000 \pm .001 $ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ &          $ .063 \pm .005 $ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ & $\mathbf{ .000 \pm .000 }$ &          $ .063 \pm .006 $ &          $ .061 \pm .005 $ & $\mathbf{ .000 \pm .000 }$ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{\hat{\phi}}$}} &        $.99$ &          $ .994 \pm .002 $ &          $ .987 \pm .002 $ &          $ .987 \pm .002 $ &          $ .988 \pm .002 $ &          $ .985 \pm .002 $ &          $ .992 \pm .002 $ &          $ .981 \pm .002 $ &          $ .989 \pm .002 $ &          $ .986 \pm .002 $ &          $ .986 \pm .002 $ &          $ .987 \pm .002 $ &          $ .991 \pm .002 $ & $\mathbf{ .990 \pm .002 }$ &          $ .981 \pm .003 $ &          $ .987 \pm .002 $ &          $ .988 \pm .002 $ \\
                                                                 &        $.95$ &          $ .949 \pm .004 $ & $\mathbf{ .950 \pm .004 }$ &          $ .958 \pm .003 $ &          $ .953 \pm .003 $ &          $ .948 \pm .004 $ &          $ .938 \pm .004 $ &          $ .940 \pm .004 $ &          $ .957 \pm .004 $ &          $ .943 \pm .004 $ &          $ .948 \pm .004 $ &          $ .948 \pm .004 $ &          $ .941 \pm .004 $ &          $ .957 \pm .004 $ &          $ .934 \pm .004 $ &          $ .938 \pm .004 $ &          $ .945 \pm .004 $ \\
                                                                 &        $.90$ &          $ .898 \pm .006 $ &          $ .903 \pm .006 $ &          $ .907 \pm .005 $ &          $ .899 \pm .006 $ &          $ .893 \pm .006 $ &          $ .898 \pm .006 $ &          $ .898 \pm .006 $ &          $ .908 \pm .006 $ &          $ .891 \pm .006 $ & $\mathbf{ .899 \pm .005 }$ &          $ .908 \pm .005 $ &          $ .898 \pm .006 $ &          $ .912 \pm .006 $ &          $ .892 \pm .005 $ &          $ .893 \pm .006 $ &          $ .900 \pm .006 $ \\
                                                                 &        $.85$ &          $ .846 \pm .007 $ &          $ .857 \pm .007 $ &          $ .856 \pm .007 $ &          $ .850 \pm .007 $ &          $ .850 \pm .007 $ &          $ .850 \pm .007 $ &          $ .848 \pm .008 $ &          $ .862 \pm .007 $ &          $ .852 \pm .007 $ &          $ .857 \pm .007 $ &          $ .858 \pm .007 $ &          $ .850 \pm .008 $ &          $ .864 \pm .007 $ & $\mathbf{ .847 \pm .005 }$ &          $ .845 \pm .007 $ &          $ .844 \pm .007 $ \\
                                                                 &        $.80$ &          $ .802 \pm .008 $ &          $ .804 \pm .008 $ &          $ .808 \pm .008 $ &          $ .802 \pm .008 $ &          $ .805 \pm .008 $ &          $ .814 \pm .008 $ &          $ .802 \pm .008 $ &          $ .809 \pm .008 $ &          $ .804 \pm .008 $ &          $ .798 \pm .008 $ &          $ .809 \pm .008 $ &          $ .803 \pm .008 $ &          $ .802 \pm .008 $ & $\mathbf{ .798 \pm .006 }$ &          $ .795 \pm .008 $ &          $ .796 \pm .008 $ \\
                                                                 &        $.75$ &          $ .767 \pm .008 $ &          $ .757 \pm .008 $ & $\mathbf{ .752 \pm .008 }$ &          $ .757 \pm .009 $ &          $ .760 \pm .008 $ &          $ .756 \pm .008 $ &          $ .756 \pm .008 $ &          $ .754 \pm .008 $ &          $ .761 \pm .009 $ &          $ .756 \pm .008 $ &          $ .755 \pm .009 $ &          $ .753 \pm .009 $ &          $ .753 \pm .009 $ &          $ .762 \pm .007 $ & $\mathbf{ .749 \pm .008 }$ &          $ .747 \pm .009 $ \\
                                                                 &        $.70$ &          $ .713 \pm .009 $ &          $ .708 \pm .009 $ &          $ .707 \pm .009 $ &          $ .710 \pm .009 $ &          $ .708 \pm .009 $ &          $ .712 \pm .009 $ &          $ .706 \pm .009 $ &          $ .705 \pm .009 $ &          $ .717 \pm .009 $ &          $ .830 \pm .006 $ &          $ .708 \pm .009 $ &          $ .712 \pm .009 $ &          $ .701 \pm .009 $ &          $ .714 \pm .007 $ & $\mathbf{ .700 \pm .009 }$ &          $ .682 \pm .009 $ \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[th!]
\centering
\caption{Results for \texttt{retinamnist}:  $\mathit{mean} \pm \mathit{std}$ for $\mathit{\widehat{Err}}$ and empirical coverage $\mathit{\hat{\phi}}$.}
\label{tab:retinamnist}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|cccccccccccccccc}
\toprule
                                                 \textbf{Metric} & \textbf{$c$} & \textbf{DG} &      \textbf{SAT} &            \textbf{SAT+EM} &   \textbf{SelNet} & \textbf{SelNet+EM} &                \textbf{SR} &            \textbf{SAT+SR} &         \textbf{SAT+EM+SR} &         \textbf{SelNet+SR} & \textbf{SelNet+EM+SR} & \textbf{ENS} &       \textbf{ENS+SR} & \textbf{ConfidNet} &     \textbf{SELE} &               \textbf{REG} &    \textbf{SCross} \\
\midrule
 \multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{\widehat{Err}}$}} &        $.99$ &     $ .502 \pm .029 $ & $ .463 \pm .028 $ &          $ .492 \pm .030 $ & $ .498 \pm .026 $ &  $ .453 \pm .030 $ &          $ .451 \pm .027 $ &          $ .467 \pm .028 $ &          $ .488 \pm .030 $ &          $ .507 \pm .027 $ &     $ .459 \pm .031 $ & $ .449 \pm .028 $ & $\mathbf{ .448 \pm .027 }$ &  $ .485 \pm .026 $ & $ .490 \pm .027 $ &          $ .487 \pm .027 $ &  $ .471 \pm .027 $ \\
                                                                 &        $.95$ &     $ .494 \pm .028 $ & $ .445 \pm .029 $ &          $ .483 \pm .030 $ & $ .498 \pm .026 $ &  $ .527 \pm .029 $ &          $ .444 \pm .027 $ &          $ .468 \pm .028 $ &          $ .475 \pm .031 $ &          $ .498 \pm .025 $ &     $ .532 \pm .029 $ & $ .443 \pm .027 $ & $\mathbf{ .440 \pm .028 }$ &  $ .476 \pm .027 $ & $ .478 \pm .028 $ &          $ .492 \pm .027 $ &  $ .459 \pm .027 $ \\
                                                                 &        $.90$ &     $ .474 \pm .028 $ & $ .435 \pm .031 $ &          $ .461 \pm .031 $ & $ .479 \pm .026 $ &  $ .503 \pm .029 $ &          $ .431 \pm .028 $ &          $ .443 \pm .030 $ &          $ .456 \pm .031 $ &          $ .447 \pm .028 $ &     $ .500 \pm .029 $ & $ .431 \pm .028 $ & $\mathbf{ .419 \pm .029 }$ &  $ .459 \pm .028 $ & $ .469 \pm .028 $ &          $ .495 \pm .028 $ &  $ .455 \pm .027 $ \\
                                                                 &        $.85$ &     $ .463 \pm .029 $ & $ .424 \pm .032 $ &          $ .458 \pm .031 $ & $ .457 \pm .028 $ &  $ .489 \pm .032 $ &          $ .427 \pm .029 $ &          $ .427 \pm .030 $ &          $ .438 \pm .030 $ &          $ .436 \pm .028 $ &     $ .491 \pm .030 $ & $ .445 \pm .029 $ & $\mathbf{ .414 \pm .029 }$ &  $ .440 \pm .031 $ & $ .459 \pm .029 $ &          $ .495 \pm .030 $ &  $ .435 \pm .028 $ \\
                                                                 &        $.80$ &     $ .442 \pm .031 $ & $ .425 \pm .032 $ &          $ .444 \pm .032 $ & $ .456 \pm .029 $ &  $ .456 \pm .029 $ &          $ .415 \pm .031 $ &          $ .415 \pm .030 $ &          $ .430 \pm .031 $ &          $ .444 \pm .033 $ &     $ .429 \pm .032 $ & $ .452 \pm .029 $ & $\mathbf{ .394 \pm .030 }$ &  $ .408 \pm .031 $ & $ .459 \pm .029 $ &          $ .494 \pm .030 $ &  $ .419 \pm .028 $ \\
                                                                 &        $.75$ &     $ .416 \pm .032 $ & $ .404 \pm .032 $ &          $ .427 \pm .033 $ & $ .467 \pm .032 $ &  $ .466 \pm .033 $ & $\mathbf{ .379 \pm .033 }$ &          $ .404 \pm .030 $ &          $ .415 \pm .031 $ &          $ .412 \pm .031 $ &     $ .503 \pm .031 $ & $ .448 \pm .030 $ &          $ .385 \pm .031 $ &  $ .405 \pm .031 $ & $ .445 \pm .030 $ &          $ .494 \pm .032 $ &  $ .412 \pm .029 $ \\
                                                                 &        $.70$ &     $ .388 \pm .034 $ & $ .380 \pm .034 $ &          $ .406 \pm .035 $ & $ .449 \pm .031 $ &  $ .416 \pm .032 $ & $\mathbf{ .358 \pm .034 }$ &          $ .385 \pm .031 $ &          $ .385 \pm .035 $ &          $ .414 \pm .035 $ &     $ .415 \pm .029 $ & $ .449 \pm .031 $ &          $ .361 \pm .032 $ &  $ .401 \pm .033 $ & $ .431 \pm .034 $ &          $ .490 \pm .035 $ &  $ .393 \pm .031 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{\hat{\phi}}$}} &        $.99$ &     $ .981 \pm .008 $ & $ .974 \pm .009 $ & $\mathbf{ .992 \pm .005 }$ & $ .959 \pm .012 $ &  $ .959 \pm .011 $ &          $ .988 \pm .006 $ &          $ .993 \pm .005 $ &          $ .994 \pm .004 $ &          $ .984 \pm .008 $ &     $ .975 \pm .009 $ & $ .978 \pm .009 $ &          $ .987 \pm .007 $ &  $ .994 \pm .005 $ & $ .986 \pm .007 $ &          $ .975 \pm .010 $ & $ 1.000 \pm .000 $ \\
                                                                 &        $.95$ &     $ .921 \pm .015 $ & $ .921 \pm .014 $ & $\mathbf{ .953 \pm .011 }$ & $ .950 \pm .013 $ &  $ .966 \pm .010 $ &          $ .953 \pm .013 $ &          $ .983 \pm .007 $ & $\mathbf{ .951 \pm .011 }$ &          $ .955 \pm .013 $ &     $ .977 \pm .009 $ & $ .944 \pm .014 $ &          $ .972 \pm .009 $ &  $ .958 \pm .012 $ & $ .951 \pm .012 $ &          $ .921 \pm .015 $ &  $ .972 \pm .010 $ \\
                                                                 &        $.90$ &     $ .862 \pm .020 $ & $ .877 \pm .019 $ & $\mathbf{ .898 \pm .018 }$ & $ .934 \pm .014 $ &  $ .931 \pm .017 $ &          $ .919 \pm .018 $ &          $ .910 \pm .015 $ &          $ .912 \pm .015 $ &          $ .849 \pm .018 $ &     $ .889 \pm .016 $ & $ .913 \pm .016 $ &          $ .937 \pm .013 $ &  $ .903 \pm .018 $ & $ .936 \pm .014 $ &          $ .860 \pm .019 $ &  $ .940 \pm .015 $ \\
                                                                 &        $.85$ &     $ .835 \pm .022 $ & $ .821 \pm .022 $ &          $ .888 \pm .019 $ & $ .871 \pm .020 $ &  $ .818 \pm .022 $ &          $ .863 \pm .019 $ & $\mathbf{ .857 \pm .020 }$ &          $ .832 \pm .022 $ & $\mathbf{ .859 \pm .019 }$ &     $ .844 \pm .022 $ & $ .833 \pm .022 $ &          $ .904 \pm .016 $ &  $ .819 \pm .023 $ & $ .860 \pm .019 $ &          $ .825 \pm .020 $ &  $ .907 \pm .018 $ \\
                                                                 &        $.80$ &     $ .780 \pm .023 $ & $ .800 \pm .022 $ &          $ .856 \pm .021 $ & $ .833 \pm .021 $ &  $ .779 \pm .024 $ &          $ .836 \pm .021 $ &          $ .822 \pm .020 $ &          $ .794 \pm .021 $ &          $ .773 \pm .023 $ &     $ .753 \pm .027 $ & $ .787 \pm .025 $ &          $ .817 \pm .021 $ &  $ .745 \pm .026 $ & $ .840 \pm .020 $ & $\mathbf{ .804 \pm .020 }$ &  $ .866 \pm .021 $ \\
                                                                 &        $.75$ &     $ .724 \pm .027 $ & $ .773 \pm .023 $ &          $ .815 \pm .022 $ & $ .775 \pm .024 $ &  $ .732 \pm .024 $ &          $ .762 \pm .024 $ &          $ .767 \pm .022 $ & $\mathbf{ .749 \pm .023 }$ &          $ .682 \pm .025 $ &     $ .755 \pm .025 $ & $ .758 \pm .027 $ &          $ .780 \pm .024 $ &  $ .726 \pm .026 $ & $ .803 \pm .023 $ &          $ .736 \pm .023 $ &  $ .812 \pm .023 $ \\
                                                                 &        $.70$ &     $ .685 \pm .028 $ & $ .706 \pm .027 $ &          $ .717 \pm .022 $ & $ .718 \pm .024 $ &  $ .730 \pm .026 $ &          $ .702 \pm .026 $ &          $ .742 \pm .022 $ &          $ .669 \pm .025 $ &          $ .669 \pm .025 $ &     $ .683 \pm .023 $ & $ .717 \pm .027 $ &          $ .751 \pm .025 $ &  $ .696 \pm .027 $ & $ .720 \pm .024 $ & $\mathbf{ .690 \pm .024 }$ &  $ .731 \pm .029 $ \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[th!]
\centering
\caption{Results for \texttt{rl}:  $\mathit{mean} \pm \mathit{std}$ for $\mathit{\widehat{Err}}$, empirical coverage $\mathit{\hat{\phi}}$, and $\mathit{MinCoeff}$.}
\label{tab:rl}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|cccccccccccccccccc}
\toprule
                                                 \textbf{Metric} & \textbf{$c$} &      \textbf{DG} &                \textbf{SAT} &   \textbf{SAT+EM} &             \textbf{SelNet} & \textbf{SelNet+EM} &                 \textbf{SR} &            \textbf{SAT+SR} &         \textbf{SAT+EM+SR} & \textbf{SelNet+SR} &      \textbf{SelNet+EM+SR} &          \textbf{ENS} &       \textbf{ENS+SR} & \textbf{ConfidNet} &      \textbf{SELE} &               \textbf{REG} &            \textbf{SCross} &   \textbf{AUCross} &         \textbf{PlugInAUC} \\
\midrule
 \multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{\widehat{Err}}$}} &        $.99$ &          $ .499 \pm .016 $ &           $ .289 \pm .015 $ & $ .271 \pm .014 $ &           $ .260 \pm .014 $ &  $ .295 \pm .015 $ &           $ .261 \pm .015 $ &          $ .292 \pm .015 $ &          $ .273 \pm .014 $ &  $ .256 \pm .014 $ &          $ .294 \pm .015 $ &          $ .244 \pm .016 $ & $\mathbf{ .236 \pm .015 }$ &  $ .266 \pm .014 $ &  $ .331 \pm .016 $ &          $ .334 \pm .015 $ &          $ .276 \pm .016 $ &  $ .274 \pm .016 $ &          $ .263 \pm .015 $ \\
                                                                 &        $.95$ &          $ .497 \pm .016 $ &           $ .287 \pm .015 $ & $ .264 \pm .015 $ &           $ .236 \pm .015 $ &  $ .283 \pm .015 $ &           $ .254 \pm .015 $ &          $ .285 \pm .016 $ &          $ .266 \pm .015 $ &  $ .245 \pm .016 $ &          $ .285 \pm .016 $ &          $ .241 \pm .016 $ & $\mathbf{ .225 \pm .016 }$ &  $ .261 \pm .014 $ &  $ .329 \pm .015 $ &          $ .335 \pm .015 $ &          $ .263 \pm .016 $ &  $ .266 \pm .016 $ &          $ .256 \pm .015 $ \\
                                                                 &        $.90$ &          $ .499 \pm .018 $ &           $ .274 \pm .015 $ & $ .259 \pm .015 $ &           $ .264 \pm .016 $ &  $ .276 \pm .016 $ &           $ .246 \pm .016 $ &          $ .276 \pm .017 $ &          $ .260 \pm .015 $ &  $ .257 \pm .017 $ &          $ .272 \pm .017 $ &          $ .229 \pm .016 $ & $\mathbf{ .216 \pm .016 }$ &  $ .259 \pm .015 $ &  $ .325 \pm .015 $ &          $ .330 \pm .015 $ &          $ .245 \pm .016 $ &  $ .252 \pm .017 $ &          $ .244 \pm .016 $ \\
                                                                 &        $.85$ &          $ .499 \pm .019 $ &           $ .270 \pm .016 $ & $ .248 \pm .016 $ &           $ .269 \pm .015 $ &  $ .280 \pm .018 $ &           $ .229 \pm .016 $ &          $ .267 \pm .017 $ &          $ .248 \pm .015 $ &  $ .250 \pm .015 $ &          $ .265 \pm .016 $ &          $ .234 \pm .016 $ & $\mathbf{ .209 \pm .016 }$ &  $ .246 \pm .015 $ &  $ .325 \pm .016 $ &          $ .324 \pm .016 $ &          $ .236 \pm .016 $ &  $ .229 \pm .017 $ &          $ .233 \pm .016 $ \\
                                                                 &        $.80$ &          $ .506 \pm .020 $ &           $ .266 \pm .016 $ & $ .237 \pm .017 $ &           $ .231 \pm .016 $ &  $ .253 \pm .017 $ &           $ .217 \pm .016 $ &          $ .258 \pm .017 $ &          $ .235 \pm .016 $ &  $ .229 \pm .017 $ &          $ .249 \pm .017 $ &          $ .238 \pm .017 $ & $\mathbf{ .204 \pm .017 }$ &  $ .233 \pm .015 $ &  $ .323 \pm .016 $ &          $ .321 \pm .016 $ &          $ .215 \pm .016 $ &  $ .221 \pm .018 $ &          $ .230 \pm .017 $ \\
                                                                 &        $.75$ &          $ .513 \pm .020 $ &           $ .262 \pm .016 $ & $ .213 \pm .016 $ &           $ .245 \pm .016 $ &  $ .252 \pm .018 $ &           $ .198 \pm .016 $ &          $ .249 \pm .018 $ &          $ .217 \pm .016 $ &  $ .224 \pm .016 $ &          $ .252 \pm .017 $ &          $ .236 \pm .017 $ & $\mathbf{ .192 \pm .016 }$ &  $ .222 \pm .016 $ &  $ .319 \pm .016 $ &          $ .302 \pm .016 $ &          $ .200 \pm .017 $ &  $ .211 \pm .018 $ &          $ .223 \pm .017 $ \\
                                                                 &        $.70$ &          $ .510 \pm .021 $ &           $ .256 \pm .017 $ & $ .207 \pm .017 $ &           $ .224 \pm .018 $ &  $ .241 \pm .018 $ &           $ .195 \pm .017 $ &          $ .231 \pm .019 $ &          $ .202 \pm .017 $ &  $ .219 \pm .017 $ &          $ .233 \pm .017 $ &          $ .227 \pm .017 $ & $\mathbf{ .175 \pm .016 }$ &  $ .215 \pm .015 $ &  $ .319 \pm .017 $ &          $ .293 \pm .016 $ &          $ .188 \pm .018 $ &  $ .193 \pm .017 $ &          $ .205 \pm .017 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{\hat{\phi}}$}} &        $.99$ &          $ .992 \pm .003 $ &           $ .991 \pm .003 $ & $ .986 \pm .003 $ &           $ .992 \pm .003 $ &  $ .982 \pm .004 $ &           $ .984 \pm .003 $ &          $ .998 \pm .002 $ &          $ .992 \pm .003 $ &  $ .994 \pm .003 $ &          $ .981 \pm .004 $ & $\mathbf{ .990 \pm .003 }$ &          $ .971 \pm .005 $ &  $ .980 \pm .005 $ &  $ .986 \pm .004 $ &          $ .989 \pm .004 $ &          $ .979 \pm .005 $ &  $ .987 \pm .003 $ &          $ .994 \pm .002 $ \\
                                                                 &        $.95$ &          $ .974 \pm .005 $ &           $ .942 \pm .007 $ & $ .939 \pm .008 $ &           $ .942 \pm .008 $ &  $ .950 \pm .007 $ &           $ .943 \pm .007 $ &          $ .967 \pm .006 $ & $\mathbf{ .950 \pm .007 }$ &  $ .973 \pm .005 $ &          $ .943 \pm .007 $ &          $ .967 \pm .005 $ &          $ .927 \pm .008 $ &  $ .941 \pm .008 $ &  $ .955 \pm .007 $ &          $ .968 \pm .005 $ &          $ .905 \pm .008 $ &  $ .919 \pm .009 $ &          $ .943 \pm .008 $ \\
                                                                 &        $.90$ &          $ .909 \pm .009 $ &  $\mathbf{ .901 \pm .009 }$ & $ .896 \pm .010 $ &           $ .898 \pm .010 $ &  $ .902 \pm .010 $ &           $ .902 \pm .008 $ &          $ .897 \pm .010 $ &          $ .897 \pm .010 $ &  $ .879 \pm .010 $ &          $ .881 \pm .010 $ &          $ .914 \pm .009 $ &          $ .885 \pm .009 $ &  $ .878 \pm .010 $ &  $ .926 \pm .009 $ &          $ .928 \pm .007 $ &          $ .826 \pm .012 $ &  $ .841 \pm .012 $ &          $ .878 \pm .011 $ \\
                                                                 &        $.85$ &          $ .871 \pm .010 $ &           $ .843 \pm .011 $ & $ .842 \pm .012 $ &           $ .858 \pm .014 $ &  $ .845 \pm .011 $ &           $ .846 \pm .011 $ &          $ .853 \pm .012 $ &          $ .839 \pm .011 $ &  $ .831 \pm .013 $ & $\mathbf{ .847 \pm .010 }$ &          $ .854 \pm .012 $ &          $ .848 \pm .011 $ &  $ .840 \pm .012 $ &  $ .880 \pm .011 $ &          $ .869 \pm .010 $ &          $ .765 \pm .013 $ &  $ .764 \pm .013 $ &          $ .821 \pm .012 $ \\
                                                                 &        $.80$ &          $ .822 \pm .012 $ &           $ .812 \pm .012 $ & $ .787 \pm .014 $ &           $ .814 \pm .011 $ &  $ .802 \pm .014 $ &           $ .794 \pm .013 $ & $\mathbf{ .803 \pm .012 }$ &          $ .777 \pm .014 $ &  $ .815 \pm .012 $ &          $ .801 \pm .013 $ &          $ .804 \pm .014 $ &          $ .786 \pm .013 $ &  $ .788 \pm .014 $ &  $ .834 \pm .011 $ &          $ .830 \pm .011 $ &          $ .703 \pm .014 $ &  $ .704 \pm .014 $ & $\mathbf{ .800 \pm .013 }$ \\
                                                                 &        $.75$ &          $ .785 \pm .013 $ &           $ .779 \pm .014 $ & $ .716 \pm .015 $ &           $ .781 \pm .012 $ &  $ .753 \pm .014 $ &           $ .739 \pm .014 $ & $\mathbf{ .752 \pm .013 }$ &          $ .730 \pm .015 $ &  $ .744 \pm .015 $ &          $ .739 \pm .014 $ &          $ .770 \pm .013 $ &          $ .739 \pm .014 $ &  $ .746 \pm .013 $ &  $ .753 \pm .013 $ &          $ .757 \pm .013 $ &          $ .647 \pm .015 $ &  $ .667 \pm .016 $ &          $ .759 \pm .013 $ \\
                                                                 &        $.70$ &          $ .728 \pm .015 $ &           $ .723 \pm .015 $ & $ .670 \pm .016 $ &           $ .678 \pm .016 $ &  $ .718 \pm .015 $ &  $\mathbf{ .701 \pm .014 }$ &          $ .704 \pm .014 $ &          $ .687 \pm .016 $ &  $ .700 \pm .015 $ &          $ .705 \pm .015 $ &          $ .724 \pm .014 $ &          $ .691 \pm .015 $ &  $ .696 \pm .015 $ &  $ .727 \pm .013 $ &          $ .713 \pm .014 $ &          $ .590 \pm .017 $ &  $ .608 \pm .017 $ &          $ .713 \pm .015 $ \\
  \midrule
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{MinCoeff}$}} &        $.99$ & $\mathbf{ .999 \pm .032 }$ &          $ 1.004 \pm .032 $ & $ .999 \pm .033 $ &           $ .997 \pm .033 $ &  $ .999 \pm .033 $ &          $ 1.002 \pm .033 $ &         $ 1.003 \pm .032 $ &         $ 1.001 \pm .033 $ & $ 1.001 \pm .032 $ &          $ .998 \pm .032 $ &         $ 1.009 \pm .033 $ &         $ 1.005 \pm .034 $ & $ 1.007 \pm .033 $ &  $ .999 \pm .033 $ &         $ 1.004 \pm .032 $ & $\mathbf{ .999 \pm .032 }$ & $ 1.004 \pm .033 $ &         $ 1.005 \pm .033 $ \\
                                                                 &        $.95$ &          $ .994 \pm .033 $ &           $ .998 \pm .033 $ & $ .996 \pm .033 $ &          $ 1.008 \pm .034 $ &  $ .992 \pm .034 $ &          $ 1.003 \pm .032 $ &         $ 1.003 \pm .033 $ &         $ 1.007 \pm .034 $ & $ 1.013 \pm .033 $ &         $ 1.002 \pm .033 $ &         $ 1.018 \pm .034 $ &         $ 1.008 \pm .034 $ &  $ .999 \pm .034 $ &  $ .997 \pm .034 $ & $\mathbf{ .995 \pm .032 }$ &          $ .980 \pm .035 $ & $ 1.022 \pm .034 $ &         $ 1.017 \pm .034 $ \\
                                                                 &        $.90$ &          $ .998 \pm .036 $ &           $ .991 \pm .033 $ & $ .992 \pm .033 $ &          $ 1.014 \pm .033 $ &  $ .992 \pm .035 $ & $\mathbf{ 1.000 \pm .033 }$ &         $ 1.008 \pm .035 $ &         $ 1.000 \pm .035 $ & $ 1.019 \pm .034 $ &         $ 1.021 \pm .034 $ &         $ 1.030 \pm .036 $ &         $ 1.020 \pm .034 $ &  $ .995 \pm .036 $ &  $ .998 \pm .035 $ & $\mathbf{ .999 \pm .033 }$ &          $ .982 \pm .037 $ & $ 1.040 \pm .036 $ &         $ 1.031 \pm .035 $ \\
                                                                 &        $.85$ &          $ .998 \pm .038 $ &  $\mathbf{ .993 \pm .033 }$ & $ .990 \pm .034 $ &          $ 1.020 \pm .036 $ &  $ .987 \pm .036 $ &          $ 1.009 \pm .036 $ &          $ .992 \pm .036 $ &          $ .994 \pm .036 $ & $ 1.021 \pm .035 $ &         $ 1.044 \pm .034 $ &         $ 1.031 \pm .035 $ &         $ 1.019 \pm .035 $ &  $ .993 \pm .037 $ & $ 1.006 \pm .035 $ &          $ .994 \pm .035 $ &         $ 1.004 \pm .038 $ & $ 1.048 \pm .039 $ &         $ 1.040 \pm .035 $ \\
                                                                 &        $.80$ &         $ 1.012 \pm .039 $ &  $\mathbf{ .999 \pm .033 }$ & $ .984 \pm .038 $ &          $ 1.014 \pm .036 $ &  $ .990 \pm .038 $ &          $ 1.016 \pm .037 $ &          $ .982 \pm .037 $ &         $ 1.002 \pm .038 $ &  $ .993 \pm .035 $ &          $ .989 \pm .035 $ &         $ 1.053 \pm .036 $ &         $ 1.040 \pm .035 $ &  $ .975 \pm .038 $ & $ 1.021 \pm .035 $ &          $ .983 \pm .037 $ &         $ 1.001 \pm .040 $ & $ 1.023 \pm .040 $ &         $ 1.038 \pm .035 $ \\
                                                                 &        $.75$ &         $ 1.026 \pm .040 $ & $\mathbf{ 1.003 \pm .034 }$ & $ .952 \pm .038 $ & $\mathbf{ 1.005 \pm .035 }$ &  $ .998 \pm .038 $ &          $ 1.028 \pm .039 $ &         $ 1.000 \pm .038 $ &          $ .983 \pm .038 $ & $ 1.002 \pm .036 $ &         $ 1.016 \pm .037 $ &         $ 1.062 \pm .037 $ &         $ 1.045 \pm .035 $ &  $ .981 \pm .038 $ & $ 1.012 \pm .037 $ &          $ .974 \pm .038 $ &          $ .997 \pm .040 $ & $ 1.036 \pm .040 $ &         $ 1.040 \pm .036 $ \\
                                                                 &        $.70$ &         $ 1.019 \pm .042 $ & $\mathbf{ 1.008 \pm .036 }$ & $ .979 \pm .039 $ &          $ 1.033 \pm .039 $ &  $ .990 \pm .039 $ &          $ 1.027 \pm .039 $ &          $ .986 \pm .038 $ &          $ .985 \pm .037 $ &  $ .985 \pm .038 $ &          $ .971 \pm .036 $ &         $ 1.073 \pm .038 $ &         $ 1.045 \pm .037 $ &  $ .992 \pm .040 $ & $ 1.007 \pm .037 $ &          $ .971 \pm .040 $ &          $ .985 \pm .042 $ & $ 1.062 \pm .040 $ &         $ 1.062 \pm .038 $ \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[th!]
\centering
\caption{Results for \texttt{stanfordcars}:  $\mathit{mean} \pm \mathit{std}$ for $\mathit{\widehat{Err}}$ and empirical coverage $\mathit{\hat{\phi}}$.}
\label{tab:stanfordcars}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|cccccccccccccccc}
\toprule
                                                 \textbf{Metric} & \textbf{$c$} & \textbf{DG} &      \textbf{SAT} &   \textbf{SAT+EM} &   \textbf{SelNet} &         \textbf{SelNet+EM} &                \textbf{SR} &   \textbf{SAT+SR} &         \textbf{SAT+EM+SR} & \textbf{SelNet+SR} &      \textbf{SelNet+EM+SR} &          \textbf{ENS} &       \textbf{ENS+SR} & \textbf{ConfidNet} &     \textbf{SELE} &      \textbf{REG} &   \textbf{SCross} \\
\midrule
 \multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{\widehat{Err}}$}} &        $.99$ &     $ .236 \pm .008 $ & $ .178 \pm .007 $ & $ .170 \pm .006 $ & $ .318 \pm .009 $ &          $ .469 \pm .008 $ &          $ .167 \pm .006 $ & $ .173 \pm .007 $ &          $ .165 \pm .006 $ &  $ .317 \pm .008 $ &          $ .469 \pm .008 $ & $\mathbf{ .107 \pm .005 }$ &          $ .109 \pm .006 $ &  $ .230 \pm .008 $ & $ .429 \pm .009 $ & $ .431 \pm .009 $ & $ .162 \pm .007 $ \\
                                                                 &        $.95$ &     $ .223 \pm .008 $ & $ .165 \pm .007 $ & $ .150 \pm .006 $ & $ .285 \pm .007 $ &          $ .442 \pm .009 $ &          $ .145 \pm .006 $ & $ .160 \pm .007 $ &          $ .143 \pm .006 $ &  $ .263 \pm .008 $ &          $ .430 \pm .009 $ &          $ .091 \pm .005 $ & $\mathbf{ .086 \pm .005 }$ &  $ .224 \pm .008 $ & $ .416 \pm .009 $ & $ .433 \pm .009 $ & $ .141 \pm .007 $ \\
                                                                 &        $.90$ &     $ .204 \pm .008 $ & $ .146 \pm .007 $ & $ .123 \pm .006 $ & $ .281 \pm .008 $ &          $ .433 \pm .008 $ &          $ .116 \pm .005 $ & $ .131 \pm .006 $ &          $ .115 \pm .006 $ &  $ .245 \pm .007 $ &          $ .411 \pm .008 $ &          $ .075 \pm .005 $ & $\mathbf{ .064 \pm .004 }$ &  $ .211 \pm .008 $ & $ .405 \pm .009 $ & $ .437 \pm .010 $ & $ .123 \pm .006 $ \\
                                                                 &        $.85$ &     $ .190 \pm .008 $ & $ .127 \pm .006 $ & $ .109 \pm .006 $ & $ .276 \pm .009 $ &          $ .378 \pm .010 $ &          $ .096 \pm .005 $ & $ .114 \pm .006 $ &          $ .097 \pm .005 $ &  $ .224 \pm .008 $ &          $ .349 \pm .010 $ &          $ .067 \pm .004 $ & $\mathbf{ .048 \pm .004 }$ &  $ .199 \pm .008 $ & $ .395 \pm .010 $ & $ .433 \pm .010 $ & $ .100 \pm .006 $ \\
                                                                 &        $.80$ &     $ .176 \pm .008 $ & $ .111 \pm .006 $ & $ .098 \pm .006 $ & $ .274 \pm .008 $ &          $ .393 \pm .010 $ &          $ .075 \pm .005 $ & $ .099 \pm .006 $ &          $ .078 \pm .005 $ &  $ .208 \pm .008 $ &          $ .372 \pm .010 $ &          $ .060 \pm .005 $ & $\mathbf{ .039 \pm .004 }$ &  $ .182 \pm .008 $ & $ .382 \pm .010 $ & $ .437 \pm .010 $ & $ .085 \pm .006 $ \\
                                                                 &        $.75$ &     $ .157 \pm .008 $ & $ .099 \pm .006 $ & $ .089 \pm .006 $ & $ .268 \pm .009 $ &          $ .377 \pm .008 $ &          $ .058 \pm .004 $ & $ .081 \pm .006 $ &          $ .061 \pm .004 $ &  $ .174 \pm .008 $ &          $ .340 \pm .009 $ &          $ .056 \pm .005 $ & $\mathbf{ .028 \pm .004 }$ &  $ .173 \pm .008 $ & $ .373 \pm .010 $ & $ .435 \pm .010 $ & $ .067 \pm .005 $ \\
                                                                 &        $.70$ &     $ .148 \pm .008 $ & $ .081 \pm .006 $ & $ .072 \pm .005 $ & $ .256 \pm .009 $ &          $ .316 \pm .009 $ &          $ .047 \pm .004 $ & $ .068 \pm .005 $ &          $ .046 \pm .004 $ &  $ .166 \pm .008 $ &          $ .277 \pm .010 $ &          $ .050 \pm .004 $ & $\mathbf{ .022 \pm .003 }$ &  $ .164 \pm .008 $ & $ .362 \pm .011 $ & $ .438 \pm .011 $ & $ .056 \pm .005 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{\hat{\phi}}$}} &        $.99$ &     $ .988 \pm .002 $ & $ .994 \pm .001 $ & $ .994 \pm .001 $ & $ .984 \pm .002 $ &          $ .989 \pm .002 $ & $\mathbf{ .989 \pm .002 }$ & $ .987 \pm .002 $ &          $ .988 \pm .002 $ &  $ .993 \pm .001 $ &          $ .991 \pm .002 $ & $\mathbf{ .990 \pm .002 }$ &          $ .991 \pm .002 $ &  $ .986 \pm .002 $ & $ .992 \pm .002 $ & $ .987 \pm .002 $ & $ .993 \pm .001 $ \\
                                                                 &        $.95$ &     $ .958 \pm .003 $ & $ .966 \pm .003 $ & $ .955 \pm .004 $ & $ .958 \pm .004 $ & $\mathbf{ .948 \pm .003 }$ &          $ .954 \pm .003 $ & $ .966 \pm .003 $ & $\mathbf{ .952 \pm .003 }$ &  $ .954 \pm .003 $ & $\mathbf{ .949 \pm .003 }$ &          $ .958 \pm .004 $ &          $ .954 \pm .004 $ &  $ .956 \pm .004 $ & $ .954 \pm .003 $ & $ .952 \pm .004 $ & $ .960 \pm .003 $ \\
                                                                 &        $.90$ &     $ .910 \pm .005 $ & $ .925 \pm .004 $ & $ .907 \pm .005 $ & $ .886 \pm .006 $ & $\mathbf{ .900 \pm .005 }$ &          $ .896 \pm .005 $ & $ .917 \pm .004 $ &          $ .904 \pm .004 $ &  $ .911 \pm .004 $ & $\mathbf{ .899 \pm .005 }$ &          $ .903 \pm .005 $ & $\mathbf{ .901 \pm .005 }$ &  $ .919 \pm .005 $ & $ .911 \pm .005 $ & $ .906 \pm .005 $ & $ .922 \pm .004 $ \\
                                                                 &        $.85$ &     $ .868 \pm .006 $ & $ .875 \pm .005 $ & $ .861 \pm .006 $ & $ .840 \pm .007 $ &          $ .853 \pm .006 $ &          $ .844 \pm .005 $ & $ .866 \pm .006 $ &          $ .857 \pm .005 $ &  $ .855 \pm .006 $ &          $ .843 \pm .006 $ &          $ .855 \pm .006 $ & $\mathbf{ .852 \pm .006 }$ &  $ .866 \pm .005 $ & $ .862 \pm .006 $ & $ .867 \pm .006 $ & $ .875 \pm .005 $ \\
                                                                 &        $.80$ &     $ .815 \pm .006 $ & $ .833 \pm .006 $ & $ .814 \pm .006 $ & $ .804 \pm .007 $ & $\mathbf{ .802 \pm .007 }$ &          $ .792 \pm .006 $ & $ .817 \pm .007 $ & $\mathbf{ .804 \pm .006 }$ &  $ .815 \pm .006 $ &          $ .805 \pm .007 $ & $\mathbf{ .804 \pm .006 }$ &          $ .806 \pm .007 $ &  $ .813 \pm .006 $ & $ .818 \pm .006 $ & $ .810 \pm .007 $ & $ .833 \pm .006 $ \\
                                                                 &        $.75$ &     $ .761 \pm .007 $ & $ .789 \pm .007 $ & $ .775 \pm .007 $ & $ .761 \pm .008 $ &          $ .757 \pm .007 $ & $\mathbf{ .748 \pm .007 }$ & $ .776 \pm .008 $ &          $ .755 \pm .007 $ &  $ .764 \pm .008 $ &          $ .761 \pm .008 $ &          $ .756 \pm .007 $ & $\mathbf{ .751 \pm .007 }$ &  $ .768 \pm .007 $ & $ .766 \pm .006 $ & $ .756 \pm .008 $ & $ .790 \pm .007 $ \\
                                                                 &        $.70$ &     $ .715 \pm .007 $ & $ .733 \pm .008 $ & $ .716 \pm .007 $ & $ .712 \pm .007 $ &          $ .713 \pm .007 $ &          $ .708 \pm .007 $ & $ .730 \pm .008 $ &          $ .707 \pm .007 $ &  $ .716 \pm .008 $ &          $ .715 \pm .008 $ & $\mathbf{ .706 \pm .007 }$ & $\mathbf{ .706 \pm .007 }$ &  $ .727 \pm .007 $ & $ .719 \pm .007 $ & $ .715 \pm .008 $ & $ .748 \pm .007 $ \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[th!]
\centering
\caption{Results for \texttt{SVHN}:  $\mathit{mean} \pm \mathit{std}$ for $\mathit{\widehat{Err}}$ and empirical coverage $\mathit{\hat{\phi}}$.}
\label{tab:SVHN}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|cccccccccccccccc}
\toprule
                                                 \textbf{Metric} & \textbf{$c$} &      \textbf{DG} &               \textbf{SAT} &   \textbf{SAT+EM} &            \textbf{SelNet} &         \textbf{SelNet+EM} &                \textbf{SR} &            \textbf{SAT+SR} &         \textbf{SAT+EM+SR} &         \textbf{SelNet+SR} &      \textbf{SelNet+EM+SR} &          \textbf{ENS} &       \textbf{ENS+SR} &         \textbf{ConfidNet} &              \textbf{SELE} &               \textbf{REG} &            \textbf{SCross} \\
\midrule
 \multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{\widehat{Err}}$}} &        $.99$ &          $ .038 \pm .002 $ & $\mathbf{ .030 \pm .001 }$ & $ .037 \pm .001 $ & $\mathbf{ .030 \pm .001 }$ &          $ .043 \pm .002 $ &          $ .039 \pm .001 $ & $\mathbf{ .030 \pm .001 }$ &          $ .036 \pm .001 $ &          $ .031 \pm .001 $ &          $ .043 \pm .002 $ &          $ .036 \pm .001 $ &          $ .034 \pm .001 $ &          $ .036 \pm .001 $ &          $ .050 \pm .002 $ &          $ .050 \pm .002 $ &          $ .038 \pm .002 $ \\
                                                                 &        $.95$ &          $ .022 \pm .001 $ &          $ .017 \pm .001 $ & $ .020 \pm .001 $ & $\mathbf{ .016 \pm .001 }$ &          $ .026 \pm .001 $ &          $ .021 \pm .001 $ &          $ .017 \pm .001 $ &          $ .020 \pm .001 $ & $\mathbf{ .016 \pm .001 }$ &          $ .024 \pm .001 $ &          $ .021 \pm .001 $ &          $ .018 \pm .001 $ &          $ .019 \pm .001 $ &          $ .049 \pm .002 $ &          $ .050 \pm .002 $ &          $ .021 \pm .001 $ \\
                                                                 &        $.90$ &          $ .013 \pm .001 $ & $\mathbf{ .008 \pm .001 }$ & $ .011 \pm .001 $ &          $ .009 \pm .001 $ &          $ .014 \pm .001 $ &          $ .011 \pm .001 $ & $\mathbf{ .008 \pm .001 }$ &          $ .010 \pm .001 $ &          $ .009 \pm .001 $ &          $ .013 \pm .001 $ &          $ .011 \pm .001 $ &          $ .010 \pm .001 $ &          $ .009 \pm .001 $ &          $ .048 \pm .002 $ &          $ .050 \pm .002 $ &          $ .011 \pm .001 $ \\
                                                                 &        $.85$ &          $ .012 \pm .001 $ & $\mathbf{ .006 \pm .001 }$ & $ .007 \pm .001 $ & $\mathbf{ .006 \pm .001 }$ &          $ .009 \pm .001 $ &          $ .007 \pm .001 $ & $\mathbf{ .006 \pm .001 }$ &          $ .008 \pm .001 $ & $\mathbf{ .006 \pm .001 }$ &          $ .009 \pm .001 $ &          $ .007 \pm .001 $ &          $ .007 \pm .001 $ &          $ .007 \pm .001 $ &          $ .045 \pm .002 $ &          $ .050 \pm .002 $ &          $ .008 \pm .001 $ \\
                                                                 &        $.80$ &          $ .011 \pm .001 $ & $\mathbf{ .005 \pm .001 }$ & $ .006 \pm .001 $ & $\mathbf{ .005 \pm .001 }$ &          $ .008 \pm .001 $ &          $ .006 \pm .001 $ & $\mathbf{ .005 \pm .001 }$ &          $ .006 \pm .001 $ & $\mathbf{ .005 \pm .001 }$ &          $ .007 \pm .001 $ &          $ .006 \pm .001 $ & $\mathbf{ .005 \pm .001 }$ &          $ .006 \pm .001 $ &          $ .042 \pm .002 $ &          $ .050 \pm .002 $ &          $ .006 \pm .001 $ \\
                                                                 &        $.75$ &          $ .011 \pm .001 $ & $\mathbf{ .004 \pm .001 }$ & $ .005 \pm .001 $ &          $ .005 \pm .001 $ &          $ .005 \pm .001 $ &          $ .005 \pm .001 $ &          $ .005 \pm .001 $ &          $ .005 \pm .001 $ &          $ .005 \pm .001 $ &          $ .005 \pm .001 $ &          $ .005 \pm .001 $ &          $ .005 \pm .001 $ &          $ .006 \pm .001 $ &          $ .037 \pm .002 $ &          $ .051 \pm .002 $ &          $ .005 \pm .001 $ \\
                                                                 &        $.70$ &          $ .010 \pm .001 $ & $\mathbf{ .004 \pm .001 }$ & $ .005 \pm .001 $ &          $ .005 \pm .001 $ & $\mathbf{ .004 \pm .001 }$ & $\mathbf{ .004 \pm .001 }$ & $\mathbf{ .004 \pm .001 }$ &          $ .005 \pm .001 $ &          $ .005 \pm .001 $ & $\mathbf{ .004 \pm .001 }$ & $\mathbf{ .004 \pm .001 }$ & $\mathbf{ .004 \pm .001 }$ &          $ .005 \pm .001 $ &          $ .035 \pm .002 $ &          $ .051 \pm .002 $ & $\mathbf{ .004 \pm .001 }$ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{\hat{\phi}}$}} &        $.99$ &          $ .991 \pm .001 $ & $\mathbf{ .990 \pm .001 }$ & $ .991 \pm .001 $ & $\mathbf{ .990 \pm .001 }$ &          $ .992 \pm .001 $ &          $ .991 \pm .001 $ &          $ .991 \pm .001 $ &          $ .992 \pm .001 $ &          $ .991 \pm .001 $ &          $ .992 \pm .001 $ &          $ .990 \pm .001 $ &          $ .991 \pm .001 $ &          $ .993 \pm .001 $ & $\mathbf{ .990 \pm .001 }$ &          $ .991 \pm .001 $ &          $ .991 \pm .001 $ \\
                                                                 &        $.95$ &          $ .953 \pm .002 $ &          $ .959 \pm .001 $ & $ .952 \pm .002 $ &          $ .954 \pm .002 $ &          $ .955 \pm .001 $ &          $ .952 \pm .002 $ &          $ .960 \pm .001 $ &          $ .953 \pm .002 $ &          $ .954 \pm .001 $ &          $ .952 \pm .001 $ &          $ .953 \pm .002 $ &          $ .953 \pm .002 $ &          $ .955 \pm .001 $ &          $ .947 \pm .002 $ & $\mathbf{ .951 \pm .002 }$ &          $ .952 \pm .001 $ \\
                                                                 &        $.90$ &          $ .903 \pm .002 $ &          $ .905 \pm .002 $ & $ .906 \pm .002 $ &          $ .904 \pm .002 $ &          $ .905 \pm .002 $ &          $ .905 \pm .002 $ &          $ .906 \pm .002 $ &          $ .905 \pm .002 $ &          $ .906 \pm .002 $ &          $ .906 \pm .002 $ &          $ .904 \pm .002 $ &          $ .904 \pm .002 $ &          $ .904 \pm .002 $ & $\mathbf{ .900 \pm .002 }$ &          $ .897 \pm .002 $ &          $ .909 \pm .002 $ \\
                                                                 &        $.85$ &          $ .855 \pm .003 $ &          $ .855 \pm .003 $ & $ .855 \pm .002 $ &          $ .858 \pm .003 $ &          $ .858 \pm .002 $ &          $ .855 \pm .003 $ &          $ .858 \pm .003 $ & $\mathbf{ .853 \pm .002 }$ &          $ .855 \pm .003 $ &          $ .857 \pm .002 $ &          $ .856 \pm .002 $ &          $ .856 \pm .003 $ &          $ .856 \pm .002 $ &          $ .847 \pm .003 $ & $\mathbf{ .852 \pm .003 }$ &          $ .865 \pm .003 $ \\
                                                                 &        $.80$ & $\mathbf{ .799 \pm .003 }$ &          $ .807 \pm .003 $ & $ .805 \pm .003 $ &          $ .832 \pm .003 $ &          $ .808 \pm .003 $ &          $ .807 \pm .003 $ &          $ .809 \pm .003 $ &          $ .802 \pm .003 $ &          $ .808 \pm .003 $ &          $ .814 \pm .003 $ &          $ .808 \pm .003 $ &          $ .807 \pm .003 $ &          $ .802 \pm .003 $ & $\mathbf{ .800 \pm .003 }$ &          $ .804 \pm .003 $ &          $ .821 \pm .003 $ \\
                                                                 &        $.75$ & $\mathbf{ .753 \pm .003 }$ &          $ .758 \pm .003 $ & $ .755 \pm .003 $ &          $ .807 \pm .003 $ & $\mathbf{ .753 \pm .003 }$ &          $ .758 \pm .003 $ &          $ .755 \pm .003 $ &          $ .756 \pm .003 $ &          $ .759 \pm .003 $ &          $ .755 \pm .003 $ &          $ .760 \pm .003 $ &          $ .761 \pm .003 $ & $\mathbf{ .753 \pm .003 }$ &          $ .746 \pm .003 $ &          $ .754 \pm .003 $ &          $ .776 \pm .003 $ \\
                                                                 &        $.70$ &          $ .703 \pm .003 $ &          $ .705 \pm .003 $ & $ .709 \pm .003 $ &          $ .712 \pm .003 $ &          $ .713 \pm .003 $ &          $ .709 \pm .003 $ &          $ .707 \pm .003 $ &          $ .711 \pm .003 $ &          $ .712 \pm .003 $ &          $ .710 \pm .003 $ &          $ .707 \pm .003 $ &          $ .708 \pm .003 $ &          $ .706 \pm .003 $ &          $ .695 \pm .003 $ & $\mathbf{ .702 \pm .003 }$ &          $ .738 \pm .003 $ \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[th!]
\centering
\caption{Results for \texttt{tissuemnist}:  $\mathit{mean} \pm \mathit{std}$ for $\mathit{\widehat{Err}}$ and empirical coverage $\mathit{\hat{\phi}}$.}
\label{tab:tissuemnist}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|cccccccccccccccc}
\toprule
                                                 \textbf{Metric} & \textbf{$c$} &      \textbf{DG} &               \textbf{SAT} &            \textbf{SAT+EM} &            \textbf{SelNet} &         \textbf{SelNet+EM} &                \textbf{SR} &            \textbf{SAT+SR} &         \textbf{SAT+EM+SR} &         \textbf{SelNet+SR} &      \textbf{SelNet+EM+SR} &          \textbf{ENS} &       \textbf{ENS+SR} &         \textbf{ConfidNet} &              \textbf{SELE} &               \textbf{REG} &            \textbf{SCross} \\
\midrule
 \multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{\widehat{Err}}$}} &        $.99$ &          $ .331 \pm .002 $ &          $ .308 \pm .002 $ &          $ .310 \pm .002 $ &          $ .310 \pm .002 $ &          $ .357 \pm .002 $ &          $ .319 \pm .002 $ &          $ .309 \pm .002 $ &          $ .309 \pm .002 $ &          $ .309 \pm .002 $ &          $ .356 \pm .002 $ &          $ .297 \pm .002 $ & $\mathbf{ .295 \pm .002 }$ &          $ .303 \pm .002 $ &          $ .370 \pm .002 $ &          $ .386 \pm .002 $ &          $ .314 \pm .002 $ \\
                                                                 &        $.95$ &          $ .319 \pm .002 $ &          $ .295 \pm .002 $ &          $ .296 \pm .002 $ &          $ .296 \pm .002 $ &          $ .347 \pm .002 $ &          $ .302 \pm .002 $ &          $ .293 \pm .002 $ &          $ .294 \pm .002 $ &          $ .295 \pm .002 $ &          $ .344 \pm .002 $ &          $ .286 \pm .002 $ & $\mathbf{ .278 \pm .002 }$ &          $ .296 \pm .002 $ &          $ .359 \pm .002 $ &          $ .386 \pm .002 $ &          $ .298 \pm .002 $ \\
                                                                 &        $.90$ &          $ .305 \pm .002 $ &          $ .278 \pm .002 $ &          $ .278 \pm .002 $ &          $ .278 \pm .002 $ &          $ .334 \pm .002 $ &          $ .283 \pm .002 $ &          $ .273 \pm .002 $ &          $ .274 \pm .002 $ &          $ .273 \pm .002 $ &          $ .340 \pm .002 $ &          $ .274 \pm .002 $ & $\mathbf{ .258 \pm .002 }$ &          $ .287 \pm .002 $ &          $ .347 \pm .002 $ &          $ .387 \pm .002 $ &          $ .280 \pm .002 $ \\
                                                                 &        $.85$ &          $ .292 \pm .002 $ &          $ .262 \pm .002 $ &          $ .261 \pm .002 $ &          $ .261 \pm .002 $ &          $ .321 \pm .002 $ &          $ .265 \pm .002 $ &          $ .256 \pm .002 $ &          $ .257 \pm .002 $ &          $ .255 \pm .002 $ &          $ .343 \pm .002 $ &          $ .260 \pm .002 $ & $\mathbf{ .239 \pm .002 }$ &          $ .277 \pm .002 $ &          $ .333 \pm .002 $ &          $ .388 \pm .002 $ &          $ .262 \pm .002 $ \\
                                                                 &        $.80$ &          $ .279 \pm .003 $ &          $ .245 \pm .002 $ &          $ .243 \pm .002 $ &          $ .239 \pm .002 $ &          $ .302 \pm .002 $ &          $ .249 \pm .002 $ &          $ .238 \pm .002 $ &          $ .239 \pm .002 $ &          $ .235 \pm .002 $ &          $ .335 \pm .003 $ &          $ .247 \pm .002 $ & $\mathbf{ .221 \pm .002 }$ &          $ .265 \pm .002 $ &          $ .320 \pm .002 $ &          $ .388 \pm .002 $ &          $ .246 \pm .002 $ \\
                                                                 &        $.75$ &          $ .268 \pm .003 $ &          $ .228 \pm .002 $ &          $ .226 \pm .002 $ &          $ .222 \pm .002 $ &          $ .288 \pm .002 $ &          $ .230 \pm .002 $ &          $ .222 \pm .002 $ &          $ .223 \pm .002 $ &          $ .217 \pm .002 $ &          $ .327 \pm .003 $ &          $ .232 \pm .002 $ & $\mathbf{ .204 \pm .002 }$ &          $ .256 \pm .002 $ &          $ .306 \pm .002 $ &          $ .391 \pm .002 $ &          $ .227 \pm .002 $ \\
                                                                 &        $.70$ &          $ .256 \pm .003 $ &          $ .211 \pm .002 $ &          $ .208 \pm .002 $ &          $ .210 \pm .002 $ &          $ .270 \pm .003 $ &          $ .212 \pm .002 $ &          $ .203 \pm .002 $ &          $ .204 \pm .002 $ &          $ .202 \pm .002 $ &          $ .317 \pm .003 $ &          $ .218 \pm .002 $ & $\mathbf{ .187 \pm .002 }$ &          $ .244 \pm .002 $ &          $ .291 \pm .002 $ &          $ .391 \pm .002 $ &          $ .208 \pm .002 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{\hat{\phi}}$}} &        $.99$ &          $ .991 \pm .000 $ &          $ .988 \pm .000 $ &          $ .991 \pm .000 $ &          $ .990 \pm .000 $ & $\mathbf{ .990 \pm .000 }$ &          $ .989 \pm .000 $ & $\mathbf{ .990 \pm .000 }$ &          $ .991 \pm .000 $ &          $ .991 \pm .000 $ &          $ .989 \pm .000 $ & $\mathbf{ .990 \pm .000 }$ &          $ .988 \pm .000 $ & $\mathbf{ .990 \pm .000 }$ & $\mathbf{ .990 \pm .000 }$ & $\mathbf{ .990 \pm .000 }$ & $\mathbf{ .990 \pm .000 }$ \\
                                                                 &        $.95$ &          $ .952 \pm .001 $ & $\mathbf{ .950 \pm .001 }$ & $\mathbf{ .951 \pm .001 }$ & $\mathbf{ .950 \pm .001 }$ & $\mathbf{ .950 \pm .001 }$ &          $ .946 \pm .001 $ & $\mathbf{ .950 \pm .001 }$ & $\mathbf{ .951 \pm .001 }$ & $\mathbf{ .951 \pm .001 }$ & $\mathbf{ .949 \pm .001 }$ &          $ .948 \pm .001 $ &          $ .945 \pm .001 $ & $\mathbf{ .950 \pm .001 }$ &          $ .948 \pm .001 $ &          $ .952 \pm .001 $ & $\mathbf{ .949 \pm .001 }$ \\
                                                                 &        $.90$ & $\mathbf{ .899 \pm .001 }$ & $\mathbf{ .899 \pm .001 }$ &          $ .899 \pm .001 $ &          $ .903 \pm .001 $ & $\mathbf{ .901 \pm .001 }$ &          $ .895 \pm .002 $ &          $ .899 \pm .001 $ &          $ .898 \pm .001 $ &          $ .898 \pm .002 $ & $\mathbf{ .901 \pm .001 }$ &          $ .894 \pm .002 $ &          $ .893 \pm .001 $ & $\mathbf{ .899 \pm .001 }$ &          $ .896 \pm .001 $ & $\mathbf{ .901 \pm .002 }$ & $\mathbf{ .899 \pm .001 }$ \\
                                                                 &        $.85$ &          $ .848 \pm .002 $ &          $ .849 \pm .002 $ & $\mathbf{ .850 \pm .002 }$ &          $ .853 \pm .002 $ &          $ .848 \pm .002 $ &          $ .846 \pm .002 $ &          $ .848 \pm .002 $ & $\mathbf{ .850 \pm .002 }$ & $\mathbf{ .850 \pm .002 }$ &          $ .847 \pm .002 $ &          $ .843 \pm .002 $ &          $ .842 \pm .002 $ &          $ .851 \pm .002 $ &          $ .845 \pm .002 $ &          $ .855 \pm .002 $ & $\mathbf{ .850 \pm .002 }$ \\
                                                                 &        $.80$ &          $ .795 \pm .002 $ &          $ .797 \pm .002 $ & $\mathbf{ .800 \pm .002 }$ &          $ .798 \pm .002 $ &          $ .796 \pm .002 $ &          $ .797 \pm .002 $ & $\mathbf{ .801 \pm .002 }$ &          $ .802 \pm .002 $ &          $ .798 \pm .002 $ & $\mathbf{ .800 \pm .002 }$ &          $ .796 \pm .002 $ &          $ .793 \pm .002 $ &          $ .802 \pm .002 $ &          $ .797 \pm .002 $ &          $ .805 \pm .002 $ &          $ .801 \pm .002 $ \\
                                                                 &        $.75$ &          $ .747 \pm .002 $ &          $ .748 \pm .002 $ & $\mathbf{ .750 \pm .002 }$ & $\mathbf{ .751 \pm .002 }$ & $\mathbf{ .749 \pm .002 }$ &          $ .745 \pm .002 $ &          $ .753 \pm .002 $ &          $ .753 \pm .002 $ &          $ .754 \pm .002 $ & $\mathbf{ .750 \pm .002 }$ &          $ .746 \pm .002 $ &          $ .747 \pm .002 $ &          $ .752 \pm .002 $ &          $ .748 \pm .002 $ &          $ .753 \pm .002 $ &          $ .753 \pm .002 $ \\
                                                                 &        $.70$ &          $ .698 \pm .002 $ & $\mathbf{ .698 \pm .002 }$ & $\mathbf{ .700 \pm .002 }$ & $\mathbf{ .702 \pm .002 }$ & $\mathbf{ .698 \pm .002 }$ & $\mathbf{ .699 \pm .002 }$ & $\mathbf{ .700 \pm .002 }$ &          $ .705 \pm .002 $ &          $ .704 \pm .002 $ &          $ .697 \pm .002 $ &          $ .698 \pm .002 $ & $\mathbf{ .700 \pm .002 }$ &          $ .702 \pm .002 $ &          $ .695 \pm .002 $ &          $ .703 \pm .002 $ &          $ .702 \pm .002 $ \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[th!]
\centering
\caption{Results for \texttt{ucicredit}:  $\mathit{mean} \pm \mathit{std}$ for $\mathit{\widehat{Err}}$, empirical coverage $\mathit{\hat{\phi}}$, and $\mathit{MinCoeff}$.}
\label{tab:ucicredit}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|cccccccccccccccccc}
\toprule
                                                 \textbf{Metric} & \textbf{$c$} &      \textbf{DG} &               \textbf{SAT} &            \textbf{SAT+EM} &            \textbf{SelNet} &         \textbf{SelNet+EM} &                \textbf{SR} &            \textbf{SAT+SR} & \textbf{SAT+EM+SR} &         \textbf{SelNet+SR} &      \textbf{SelNet+EM+SR} &           \textbf{ENS} & \textbf{ENS+SR} &         \textbf{ConfidNet} &              \textbf{SELE} &               \textbf{REG} &            \textbf{SCross} &            \textbf{AUCross} &         \textbf{PlugInAUC} \\
\midrule
 \multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{\widehat{Err}}$}} &        $.99$ &          $ .181 \pm .004 $ &          $ .182 \pm .005 $ &          $ .178 \pm .004 $ &          $ .177 \pm .004 $ &          $ .179 \pm .004 $ &          $ .179 \pm .005 $ &          $ .181 \pm .004 $ &  $ .177 \pm .004 $ & $\mathbf{ .176 \pm .004 }$ &          $ .179 \pm .004 $ &           $ .181 \pm .004 $ &    $ .178 \pm .005 $ &          $ .180 \pm .004 $ &          $ .181 \pm .005 $ &          $ .188 \pm .004 $ &          $ .180 \pm .005 $ &           $ .184 \pm .005 $ &          $ .184 \pm .005 $ \\
                                                                 &        $.95$ &          $ .170 \pm .004 $ &          $ .172 \pm .005 $ & $\mathbf{ .166 \pm .004 }$ & $\mathbf{ .166 \pm .004 }$ &          $ .170 \pm .004 $ &          $ .168 \pm .005 $ &          $ .168 \pm .004 $ &  $ .168 \pm .005 $ &          $ .167 \pm .004 $ &          $ .169 \pm .004 $ &           $ .177 \pm .004 $ &    $ .166 \pm .005 $ &          $ .171 \pm .004 $ &          $ .171 \pm .005 $ &          $ .186 \pm .005 $ &          $ .170 \pm .004 $ &           $ .184 \pm .005 $ &          $ .185 \pm .005 $ \\
                                                                 &        $.90$ &          $ .160 \pm .004 $ &          $ .159 \pm .004 $ &          $ .154 \pm .004 $ & $\mathbf{ .153 \pm .004 }$ &          $ .156 \pm .004 $ & $\mathbf{ .153 \pm .004 }$ &          $ .156 \pm .004 $ &  $ .155 \pm .004 $ & $\mathbf{ .153 \pm .004 }$ &          $ .158 \pm .004 $ &           $ .174 \pm .005 $ &    $ .154 \pm .005 $ &          $ .155 \pm .005 $ &          $ .161 \pm .004 $ &          $ .184 \pm .005 $ &          $ .155 \pm .004 $ &           $ .186 \pm .005 $ &          $ .186 \pm .005 $ \\
                                                                 &        $.85$ &          $ .151 \pm .004 $ &          $ .148 \pm .005 $ &          $ .146 \pm .004 $ &          $ .144 \pm .004 $ & $\mathbf{ .143 \pm .004 }$ &          $ .144 \pm .004 $ &          $ .146 \pm .004 $ &  $ .144 \pm .004 $ &          $ .145 \pm .004 $ &          $ .151 \pm .004 $ &           $ .171 \pm .005 $ &    $ .146 \pm .004 $ &          $ .146 \pm .004 $ &          $ .151 \pm .005 $ &          $ .180 \pm .005 $ &          $ .146 \pm .004 $ &           $ .187 \pm .005 $ &          $ .189 \pm .005 $ \\
                                                                 &        $.80$ &          $ .144 \pm .004 $ &          $ .140 \pm .005 $ &          $ .139 \pm .004 $ &          $ .137 \pm .004 $ &          $ .139 \pm .004 $ &          $ .137 \pm .004 $ &          $ .139 \pm .004 $ &  $ .140 \pm .004 $ &          $ .143 \pm .005 $ &          $ .143 \pm .005 $ &           $ .167 \pm .005 $ &    $ .138 \pm .004 $ & $\mathbf{ .134 \pm .004 }$ &          $ .143 \pm .005 $ &          $ .177 \pm .005 $ &          $ .138 \pm .004 $ &           $ .186 \pm .005 $ &          $ .190 \pm .005 $ \\
                                                                 &        $.75$ &          $ .139 \pm .005 $ & $\mathbf{ .128 \pm .005 }$ &          $ .132 \pm .005 $ &          $ .131 \pm .004 $ &          $ .130 \pm .005 $ &          $ .131 \pm .004 $ &          $ .134 \pm .004 $ &  $ .132 \pm .005 $ &          $ .139 \pm .005 $ &          $ .133 \pm .004 $ &           $ .163 \pm .005 $ &    $ .130 \pm .005 $ &          $ .129 \pm .005 $ &          $ .135 \pm .005 $ &          $ .175 \pm .006 $ &          $ .130 \pm .004 $ &           $ .188 \pm .005 $ &          $ .190 \pm .005 $ \\
                                                                 &        $.70$ &          $ .136 \pm .005 $ &          $ .123 \pm .004 $ &          $ .126 \pm .005 $ &          $ .126 \pm .005 $ &          $ .125 \pm .005 $ &          $ .126 \pm .005 $ & $\mathbf{ .122 \pm .004 }$ &  $ .126 \pm .005 $ &          $ .130 \pm .005 $ &          $ .146 \pm .005 $ &           $ .159 \pm .005 $ &    $ .125 \pm .005 $ &          $ .125 \pm .005 $ &          $ .128 \pm .005 $ &          $ .171 \pm .005 $ &          $ .124 \pm .005 $ &           $ .190 \pm .006 $ &          $ .191 \pm .006 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{\hat{\phi}}$}} &        $.99$ &          $ .989 \pm .001 $ & $\mathbf{ .991 \pm .001 }$ & $\mathbf{ .990 \pm .001 }$ & $\mathbf{ .989 \pm .001 }$ &          $ .987 \pm .001 $ &          $ .988 \pm .001 $ & $\mathbf{ .991 \pm .001 }$ &  $ .988 \pm .001 $ &          $ .987 \pm .001 $ & $\mathbf{ .989 \pm .001 }$ &  $\mathbf{ .990 \pm .001 }$ &    $ .986 \pm .002 $ &          $ .989 \pm .001 $ &          $ .986 \pm .002 $ & $\mathbf{ .989 \pm .001 }$ &          $ .992 \pm .001 $ &  $\mathbf{ .990 \pm .001 }$ & $\mathbf{ .989 \pm .001 }$ \\
                                                                 &        $.95$ & $\mathbf{ .951 \pm .003 }$ &          $ .957 \pm .002 $ &          $ .947 \pm .003 $ & $\mathbf{ .951 \pm .003 }$ &          $ .946 \pm .003 $ &          $ .952 \pm .003 $ &          $ .952 \pm .003 $ &  $ .945 \pm .003 $ & $\mathbf{ .950 \pm .003 }$ &          $ .952 \pm .003 $ &           $ .942 \pm .003 $ &    $ .950 \pm .003 $ &          $ .953 \pm .003 $ &          $ .948 \pm .003 $ &          $ .944 \pm .003 $ &          $ .958 \pm .003 $ &           $ .953 \pm .003 $ &          $ .948 \pm .003 $ \\
                                                                 &        $.90$ &          $ .902 \pm .004 $ & $\mathbf{ .898 \pm .004 }$ &          $ .899 \pm .004 $ &          $ .896 \pm .004 $ &          $ .896 \pm .004 $ &          $ .897 \pm .004 $ & $\mathbf{ .899 \pm .004 }$ &  $ .900 \pm .004 $ &          $ .898 \pm .004 $ &          $ .904 \pm .004 $ &  $\mathbf{ .901 \pm .004 }$ &    $ .901 \pm .004 $ &          $ .903 \pm .004 $ &          $ .892 \pm .004 $ &          $ .897 \pm .004 $ &          $ .908 \pm .004 $ &           $ .902 \pm .004 $ &          $ .897 \pm .004 $ \\
                                                                 &        $.85$ &          $ .851 \pm .005 $ &          $ .843 \pm .005 $ &          $ .848 \pm .005 $ &          $ .846 \pm .005 $ &          $ .845 \pm .004 $ &          $ .849 \pm .005 $ &          $ .860 \pm .005 $ &  $ .849 \pm .005 $ &          $ .858 \pm .005 $ &          $ .857 \pm .005 $ &  $\mathbf{ .849 \pm .004 }$ &    $ .857 \pm .005 $ &          $ .849 \pm .005 $ &          $ .840 \pm .005 $ &          $ .844 \pm .005 $ &          $ .863 \pm .005 $ &           $ .852 \pm .004 $ &          $ .849 \pm .005 $ \\
                                                                 &        $.80$ &          $ .803 \pm .005 $ &          $ .798 \pm .005 $ &          $ .794 \pm .006 $ & $\mathbf{ .800 \pm .005 }$ & $\mathbf{ .799 \pm .005 }$ &          $ .804 \pm .005 $ &          $ .805 \pm .005 $ &  $ .801 \pm .005 $ &          $ .811 \pm .005 $ &          $ .801 \pm .005 $ &           $ .803 \pm .005 $ &    $ .806 \pm .005 $ &          $ .795 \pm .006 $ &          $ .796 \pm .005 $ &          $ .790 \pm .005 $ &          $ .813 \pm .005 $ &           $ .806 \pm .005 $ &          $ .794 \pm .006 $ \\
                                                                 &        $.75$ &          $ .743 \pm .006 $ &          $ .741 \pm .006 $ &          $ .745 \pm .006 $ &          $ .756 \pm .006 $ & $\mathbf{ .752 \pm .006 }$ &          $ .755 \pm .006 $ &          $ .756 \pm .006 $ &  $ .758 \pm .006 $ &          $ .766 \pm .006 $ & $\mathbf{ .750 \pm .006 }$ &           $ .760 \pm .005 $ &    $ .751 \pm .006 $ &          $ .751 \pm .006 $ & $\mathbf{ .752 \pm .006 }$ &          $ .746 \pm .006 $ &          $ .762 \pm .006 $ &           $ .750 \pm .006 $ &          $ .744 \pm .006 $ \\
                                                                 &        $.70$ & $\mathbf{ .701 \pm .006 }$ &          $ .691 \pm .007 $ & $\mathbf{ .699 \pm .007 }$ &          $ .710 \pm .006 $ & $\mathbf{ .698 \pm .006 }$ &          $ .703 \pm .007 $ &          $ .705 \pm .006 $ &  $ .709 \pm .007 $ &          $ .714 \pm .006 $ & $\mathbf{ .701 \pm .006 }$ &           $ .715 \pm .006 $ &    $ .706 \pm .007 $ &          $ .710 \pm .007 $ &          $ .705 \pm .006 $ &          $ .692 \pm .006 $ & $\mathbf{ .701 \pm .006 }$ &           $ .696 \pm .007 $ &          $ .693 \pm .007 $ \\
  \midrule
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{MinCoeff}$}} &        $.99$ &          $ .991 \pm .021 $ &          $ .987 \pm .021 $ &          $ .994 \pm .021 $ &          $ .986 \pm .021 $ &          $ .979 \pm .021 $ &          $ .990 \pm .021 $ &          $ .988 \pm .021 $ &  $ .993 \pm .021 $ &          $ .983 \pm .022 $ &          $ .987 \pm .021 $ & $\mathbf{ 1.000 \pm .021 }$ &    $ .993 \pm .021 $ &          $ .987 \pm .021 $ &          $ .979 \pm .021 $ &          $ .989 \pm .021 $ &          $ .993 \pm .021 $ &          $ 1.006 \pm .021 $ &         $ 1.006 \pm .021 $ \\
                                                                 &        $.95$ &          $ .943 \pm .022 $ &          $ .948 \pm .022 $ &          $ .941 \pm .021 $ &          $ .940 \pm .022 $ &          $ .922 \pm .021 $ &          $ .953 \pm .022 $ &          $ .951 \pm .022 $ &  $ .937 \pm .022 $ &          $ .942 \pm .021 $ &          $ .942 \pm .021 $ &  $\mathbf{ .988 \pm .022 }$ &    $ .953 \pm .023 $ &          $ .947 \pm .021 $ &          $ .916 \pm .020 $ &          $ .980 \pm .022 $ &          $ .958 \pm .022 $ &          $ 1.015 \pm .021 $ &         $ 1.021 \pm .022 $ \\
                                                                 &        $.90$ &          $ .893 \pm .022 $ &          $ .881 \pm .022 $ &          $ .871 \pm .022 $ &          $ .871 \pm .023 $ &          $ .843 \pm .022 $ &          $ .891 \pm .021 $ &          $ .899 \pm .022 $ &  $ .893 \pm .021 $ &          $ .872 \pm .022 $ &          $ .891 \pm .022 $ &  $\mathbf{ .980 \pm .022 }$ &    $ .897 \pm .022 $ &          $ .898 \pm .022 $ &          $ .816 \pm .020 $ &          $ .966 \pm .023 $ &          $ .908 \pm .021 $ &          $ 1.030 \pm .022 $ &         $ 1.034 \pm .022 $ \\
                                                                 &        $.85$ &          $ .813 \pm .022 $ &          $ .805 \pm .024 $ &          $ .773 \pm .022 $ &          $ .763 \pm .020 $ &          $ .754 \pm .021 $ &          $ .839 \pm .022 $ &          $ .856 \pm .023 $ &  $ .834 \pm .022 $ &          $ .819 \pm .022 $ &          $ .847 \pm .023 $ &           $ .950 \pm .023 $ &    $ .859 \pm .022 $ &          $ .811 \pm .022 $ &          $ .748 \pm .021 $ &          $ .946 \pm .023 $ &          $ .859 \pm .022 $ & $\mathbf{ 1.046 \pm .023 }$ &         $ 1.058 \pm .022 $ \\
                                                                 &        $.80$ &          $ .748 \pm .020 $ &          $ .743 \pm .023 $ &          $ .693 \pm .022 $ &          $ .620 \pm .019 $ &          $ .624 \pm .019 $ &          $ .771 \pm .021 $ &          $ .786 \pm .024 $ &  $ .774 \pm .022 $ &          $ .842 \pm .024 $ &          $ .802 \pm .024 $ &           $ .924 \pm .023 $ &    $ .781 \pm .021 $ &          $ .706 \pm .021 $ &          $ .702 \pm .021 $ &          $ .926 \pm .025 $ &          $ .796 \pm .023 $ & $\mathbf{ 1.057 \pm .024 }$ &         $ 1.079 \pm .024 $ \\
                                                                 &        $.75$ &          $ .701 \pm .021 $ &          $ .667 \pm .023 $ &          $ .631 \pm .021 $ &          $ .592 \pm .020 $ &          $ .589 \pm .021 $ &          $ .696 \pm .022 $ &          $ .736 \pm .023 $ &  $ .709 \pm .023 $ &          $ .824 \pm .026 $ &          $ .661 \pm .022 $ &           $ .909 \pm .023 $ &    $ .688 \pm .022 $ &          $ .618 \pm .021 $ &          $ .644 \pm .021 $ & $\mathbf{ .924 \pm .026 }$ &          $ .719 \pm .022 $ &          $ 1.081 \pm .025 $ &         $ 1.090 \pm .025 $ \\
                                                                 &        $.70$ &          $ .682 \pm .022 $ &          $ .617 \pm .022 $ &          $ .588 \pm .021 $ &          $ .568 \pm .021 $ &          $ .564 \pm .021 $ &          $ .629 \pm .022 $ &          $ .664 \pm .024 $ &  $ .637 \pm .021 $ &          $ .787 \pm .025 $ &          $ .843 \pm .027 $ &           $ .873 \pm .024 $ &    $ .636 \pm .021 $ &          $ .581 \pm .022 $ &          $ .600 \pm .021 $ & $\mathbf{ .904 \pm .027 }$ &          $ .645 \pm .021 $ &          $ 1.109 \pm .026 $ &         $ 1.113 \pm .025 $ \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[th!]
\centering
\caption{Results for \texttt{upselling}:  $\mathit{mean} \pm \mathit{std}$ for $\mathit{\widehat{Err}}$, empirical coverage $\mathit{\hat{\phi}}$, and $\mathit{MinCoeff}$.}
\label{tab:upselling}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|cccccccccccccccccc}
\toprule
                                                 \textbf{Metric} & \textbf{$c$} & \textbf{DG} &                \textbf{SAT} &            \textbf{SAT+EM} &             \textbf{SelNet} &          \textbf{SelNet+EM} &        \textbf{SR} &            \textbf{SAT+SR} &         \textbf{SAT+EM+SR} &          \textbf{SelNet+SR} & \textbf{SelNet+EM+SR} &          \textbf{ENS} &       \textbf{ENS+SR} &         \textbf{ConfidNet} &               \textbf{SELE} &               \textbf{REG} &    \textbf{SCross} &            \textbf{AUCross} & \textbf{PlugInAUC} \\
\midrule
 \multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{\widehat{Err}}$}} &        $.99$ &     $ .277 \pm .014 $ &           $ .168 \pm .013 $ &          $ .171 \pm .014 $ &           $ .164 \pm .013 $ &           $ .178 \pm .014 $ &  $ .186 \pm .015 $ &          $ .169 \pm .014 $ &          $ .171 \pm .014 $ &  $\mathbf{ .161 \pm .013 }$ &     $ .179 \pm .013 $ &          $ .189 \pm .013 $ &          $ .186 \pm .013 $ &          $ .177 \pm .012 $ &           $ .185 \pm .014 $ &          $ .185 \pm .013 $ &  $ .177 \pm .012 $ &           $ .185 \pm .012 $ &  $ .191 \pm .015 $ \\
                                                                 &        $.95$ &     $ .278 \pm .014 $ &           $ .160 \pm .013 $ &          $ .163 \pm .013 $ &           $ .162 \pm .013 $ &           $ .171 \pm .014 $ &  $ .174 \pm .015 $ &          $ .163 \pm .013 $ &          $ .159 \pm .013 $ &  $\mathbf{ .152 \pm .013 }$ &     $ .171 \pm .013 $ &          $ .195 \pm .014 $ &          $ .168 \pm .013 $ &          $ .166 \pm .012 $ &           $ .179 \pm .014 $ &          $ .178 \pm .013 $ &  $ .177 \pm .012 $ &           $ .185 \pm .012 $ &  $ .183 \pm .015 $ \\
                                                                 &        $.90$ &     $ .276 \pm .015 $ &           $ .150 \pm .014 $ &          $ .150 \pm .013 $ &           $ .145 \pm .012 $ &           $ .155 \pm .013 $ &  $ .163 \pm .014 $ & $\mathbf{ .142 \pm .013 }$ & $\mathbf{ .142 \pm .013 }$ &  $\mathbf{ .142 \pm .013 }$ &     $ .156 \pm .013 $ &          $ .208 \pm .014 $ &          $ .156 \pm .013 $ &          $ .148 \pm .012 $ &           $ .164 \pm .014 $ &          $ .172 \pm .014 $ &  $ .177 \pm .012 $ &           $ .185 \pm .012 $ &  $ .164 \pm .015 $ \\
                                                                 &        $.85$ &     $ .275 \pm .015 $ &           $ .136 \pm .013 $ &          $ .134 \pm .013 $ &  $\mathbf{ .122 \pm .012 }$ &           $ .139 \pm .013 $ &  $ .145 \pm .014 $ &          $ .126 \pm .013 $ &          $ .129 \pm .012 $ &           $ .128 \pm .013 $ &     $ .137 \pm .013 $ &          $ .221 \pm .015 $ &          $ .142 \pm .013 $ &          $ .138 \pm .012 $ &           $ .162 \pm .014 $ &          $ .168 \pm .014 $ &  $ .177 \pm .012 $ &           $ .185 \pm .012 $ &  $ .157 \pm .015 $ \\
                                                                 &        $.80$ &     $ .291 \pm .016 $ &  $\mathbf{ .104 \pm .012 }$ &          $ .121 \pm .013 $ &           $ .115 \pm .012 $ &           $ .121 \pm .012 $ &  $ .130 \pm .013 $ &          $ .107 \pm .012 $ &          $ .116 \pm .012 $ &           $ .110 \pm .013 $ &     $ .124 \pm .012 $ &          $ .230 \pm .016 $ &          $ .118 \pm .011 $ &          $ .114 \pm .012 $ &           $ .144 \pm .014 $ &          $ .168 \pm .015 $ &  $ .176 \pm .012 $ &           $ .185 \pm .012 $ &  $ .147 \pm .014 $ \\
                                                                 &        $.75$ &     $ .297 \pm .016 $ &           $ .094 \pm .011 $ &          $ .110 \pm .012 $ &           $ .104 \pm .012 $ &           $ .102 \pm .011 $ &  $ .106 \pm .012 $ & $\mathbf{ .092 \pm .012 }$ &          $ .103 \pm .012 $ &           $ .101 \pm .012 $ &     $ .105 \pm .012 $ &          $ .244 \pm .016 $ &          $ .095 \pm .011 $ &          $ .098 \pm .012 $ &           $ .128 \pm .014 $ &          $ .164 \pm .014 $ &  $ .171 \pm .012 $ &           $ .185 \pm .012 $ &  $ .123 \pm .013 $ \\
                                                                 &        $.70$ &     $ .304 \pm .017 $ &           $ .078 \pm .011 $ &          $ .081 \pm .010 $ &           $ .075 \pm .010 $ &           $ .080 \pm .010 $ &  $ .080 \pm .011 $ &          $ .080 \pm .011 $ &          $ .086 \pm .011 $ &           $ .077 \pm .011 $ &     $ .077 \pm .010 $ &          $ .257 \pm .017 $ &          $ .076 \pm .010 $ & $\mathbf{ .074 \pm .010 }$ &           $ .120 \pm .013 $ &          $ .158 \pm .014 $ &  $ .171 \pm .012 $ &           $ .185 \pm .012 $ &  $ .108 \pm .013 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{\hat{\phi}}$}} &        $.99$ &     $ .994 \pm .002 $ &           $ .988 \pm .004 $ &          $ .985 \pm .004 $ &           $ .993 \pm .003 $ &           $ .984 \pm .004 $ &  $ .989 \pm .004 $ &          $ .988 \pm .004 $ &          $ .995 \pm .002 $ &           $ .984 \pm .004 $ &     $ .994 \pm .002 $ &          $ .992 \pm .003 $ & $\mathbf{ .990 \pm .003 }$ &          $ .993 \pm .003 $ &           $ .990 \pm .003 $ & $\mathbf{ .991 \pm .003 }$ &  $ .978 \pm .005 $ &           $ .998 \pm .001 $ &  $ .996 \pm .002 $ \\
                                                                 &        $.95$ &     $ .948 \pm .007 $ &           $ .950 \pm .007 $ & $\mathbf{ .951 \pm .007 }$ &           $ .964 \pm .006 $ &           $ .950 \pm .008 $ &  $ .951 \pm .008 $ &          $ .965 \pm .006 $ &          $ .953 \pm .007 $ &           $ .940 \pm .009 $ &     $ .944 \pm .007 $ &          $ .961 \pm .006 $ &          $ .941 \pm .007 $ &          $ .953 \pm .006 $ &           $ .962 \pm .006 $ &          $ .939 \pm .007 $ &  $ .978 \pm .005 $ &           $ .998 \pm .001 $ &  $ .955 \pm .006 $ \\
                                                                 &        $.90$ &     $ .888 \pm .010 $ &           $ .906 \pm .010 $ &          $ .883 \pm .011 $ &           $ .915 \pm .010 $ &           $ .918 \pm .009 $ &  $ .923 \pm .010 $ &          $ .884 \pm .012 $ &          $ .887 \pm .011 $ &           $ .902 \pm .011 $ &     $ .912 \pm .010 $ & $\mathbf{ .900 \pm .010 }$ &          $ .895 \pm .010 $ &          $ .913 \pm .010 $ &           $ .907 \pm .008 $ &          $ .881 \pm .009 $ &  $ .978 \pm .005 $ &           $ .998 \pm .001 $ &  $ .890 \pm .010 $ \\
                                                                 &        $.85$ &     $ .833 \pm .012 $ &           $ .860 \pm .012 $ &          $ .842 \pm .012 $ &           $ .841 \pm .013 $ &           $ .863 \pm .012 $ &  $ .879 \pm .011 $ &          $ .841 \pm .013 $ &          $ .849 \pm .013 $ &           $ .851 \pm .013 $ &     $ .848 \pm .012 $ &          $ .847 \pm .011 $ &          $ .858 \pm .012 $ &          $ .867 \pm .012 $ &           $ .881 \pm .009 $ & $\mathbf{ .852 \pm .010 }$ &  $ .978 \pm .005 $ &           $ .998 \pm .001 $ &  $ .872 \pm .011 $ \\
                                                                 &        $.80$ &     $ .759 \pm .014 $ &           $ .808 \pm .014 $ &          $ .800 \pm .013 $ &           $ .805 \pm .013 $ &           $ .801 \pm .014 $ &  $ .833 \pm .012 $ &          $ .803 \pm .014 $ &          $ .807 \pm .014 $ &           $ .795 \pm .015 $ &     $ .816 \pm .013 $ &          $ .810 \pm .012 $ &          $ .809 \pm .013 $ &          $ .822 \pm .014 $ &           $ .823 \pm .011 $ & $\mathbf{ .798 \pm .012 }$ &  $ .977 \pm .005 $ &           $ .998 \pm .001 $ &  $ .825 \pm .012 $ \\
                                                                 &        $.75$ &     $ .718 \pm .015 $ &           $ .764 \pm .014 $ &          $ .758 \pm .014 $ &           $ .772 \pm .014 $ &           $ .758 \pm .014 $ &  $ .786 \pm .014 $ &          $ .758 \pm .015 $ &          $ .768 \pm .014 $ &           $ .769 \pm .015 $ &     $ .760 \pm .014 $ &          $ .760 \pm .012 $ &          $ .768 \pm .015 $ &          $ .772 \pm .015 $ &           $ .762 \pm .014 $ & $\mathbf{ .754 \pm .013 }$ &  $ .964 \pm .006 $ &           $ .998 \pm .001 $ &  $ .772 \pm .013 $ \\
                                                                 &        $.70$ &     $ .677 \pm .015 $ &           $ .724 \pm .015 $ & $\mathbf{ .702 \pm .015 }$ &           $ .722 \pm .015 $ &           $ .706 \pm .016 $ &  $ .725 \pm .015 $ &          $ .721 \pm .016 $ &          $ .739 \pm .015 $ &           $ .722 \pm .016 $ &     $ .724 \pm .015 $ &          $ .722 \pm .014 $ &          $ .709 \pm .015 $ &          $ .723 \pm .015 $ &           $ .730 \pm .014 $ &          $ .717 \pm .012 $ &  $ .964 \pm .006 $ &           $ .998 \pm .001 $ &  $ .721 \pm .014 $ \\
  \midrule
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{MinCoeff}$}} &        $.99$ &    $ 1.000 \pm .031 $ &          $ 1.003 \pm .031 $ &         $ 1.004 \pm .031 $ &          $ 1.002 \pm .031 $ &          $ 1.001 \pm .031 $ & $ 1.001 \pm .030 $ &         $ 1.005 \pm .030 $ &         $ 1.002 \pm .030 $ & $\mathbf{ 1.000 \pm .031 }$ &     $ .999 \pm .030 $ &         $ 1.009 \pm .031 $ &         $ 1.001 \pm .031 $ &         $ 1.003 \pm .030 $ &          $ 1.001 \pm .031 $ &          $ .999 \pm .031 $ & $ 1.003 \pm .031 $ &          $ 1.001 \pm .031 $ & $ 1.001 \pm .031 $ \\
                                                                 &        $.95$ &     $ .977 \pm .032 $ & $\mathbf{ 1.000 \pm .031 }$ &         $ 1.004 \pm .033 $ & $\mathbf{ 1.001 \pm .031 }$ & $\mathbf{ 1.001 \pm .031 }$ &  $ .995 \pm .031 $ &         $ 1.005 \pm .031 $ &         $ 1.016 \pm .030 $ &          $ 1.004 \pm .031 $ &    $ 1.000 \pm .031 $ &          $ .985 \pm .032 $ &         $ 1.011 \pm .031 $ & $\mathbf{ .997 \pm .031 }$ & $\mathbf{ 1.005 \pm .031 }$ &         $ 1.011 \pm .032 $ & $ 1.003 \pm .031 $ & $\mathbf{ 1.001 \pm .031 }$ & $ 1.013 \pm .031 $ \\
                                                                 &        $.90$ &     $ .950 \pm .033 $ &           $ .998 \pm .031 $ &         $ 1.017 \pm .034 $ &           $ .994 \pm .032 $ &          $ 1.004 \pm .031 $ &  $ .997 \pm .032 $ &          $ .993 \pm .032 $ &         $ 1.020 \pm .031 $ & $\mathbf{ 1.001 \pm .032 }$ &    $ 1.007 \pm .031 $ &          $ .937 \pm .034 $ &         $ 1.012 \pm .031 $ &          $ .996 \pm .031 $ &          $ 1.027 \pm .032 $ &         $ 1.007 \pm .032 $ & $ 1.003 \pm .031 $ &          $ 1.001 \pm .031 $ & $ 1.021 \pm .032 $ \\
                                                                 &        $.85$ &     $ .921 \pm .034 $ &           $ .998 \pm .031 $ &         $ 1.018 \pm .035 $ &           $ .991 \pm .033 $ &          $ 1.005 \pm .033 $ & $ 1.004 \pm .033 $ & $\mathbf{ .996 \pm .032 }$ &         $ 1.024 \pm .031 $ &           $ .992 \pm .032 $ &    $ 1.018 \pm .032 $ &          $ .885 \pm .035 $ &         $ 1.006 \pm .031 $ &         $ 1.005 \pm .030 $ &          $ 1.035 \pm .032 $ &          $ .998 \pm .033 $ & $ 1.003 \pm .031 $ &          $ 1.001 \pm .031 $ & $ 1.022 \pm .032 $ \\
                                                                 &        $.80$ &     $ .840 \pm .034 $ &          $ 1.008 \pm .032 $ &         $ 1.022 \pm .034 $ &          $ 1.007 \pm .032 $ &          $ 1.011 \pm .032 $ & $ 1.007 \pm .033 $ &          $ .997 \pm .032 $ &         $ 1.026 \pm .032 $ &          $ 1.009 \pm .033 $ &    $ 1.004 \pm .033 $ &          $ .839 \pm .035 $ &         $ 1.012 \pm .032 $ &          $ .997 \pm .032 $ &          $ 1.048 \pm .034 $ &          $ .984 \pm .033 $ & $ 1.002 \pm .031 $ & $\mathbf{ 1.001 \pm .031 }$ & $ 1.041 \pm .033 $ \\
                                                                 &        $.75$ &     $ .799 \pm .034 $ &          $ 1.018 \pm .034 $ &         $ 1.021 \pm .036 $ &          $ 1.019 \pm .033 $ &          $ 1.013 \pm .033 $ & $ 1.019 \pm .034 $ &         $ 1.013 \pm .033 $ &         $ 1.015 \pm .033 $ &          $ 1.016 \pm .034 $ &    $ 1.016 \pm .033 $ &          $ .781 \pm .035 $ &         $ 1.012 \pm .033 $ &         $ 1.015 \pm .033 $ &          $ 1.077 \pm .034 $ &          $ .976 \pm .034 $ & $ 1.000 \pm .032 $ & $\mathbf{ 1.001 \pm .031 }$ & $ 1.050 \pm .035 $ \\
                                                                 &        $.70$ &     $ .746 \pm .036 $ &          $ 1.031 \pm .035 $ &         $ 1.039 \pm .037 $ &          $ 1.026 \pm .034 $ &          $ 1.042 \pm .035 $ & $ 1.029 \pm .035 $ &         $ 1.020 \pm .035 $ &         $ 1.025 \pm .034 $ &          $ 1.017 \pm .035 $ &    $ 1.022 \pm .033 $ &          $ .781 \pm .036 $ &         $ 1.023 \pm .036 $ &         $ 1.024 \pm .034 $ &          $ 1.095 \pm .036 $ &          $ .965 \pm .035 $ & $ 1.000 \pm .032 $ & $\mathbf{ 1.001 \pm .031 }$ & $ 1.066 \pm .037 $ \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[th!]
\centering
\caption{Results for \texttt{waterbirds}:  $\mathit{mean} \pm \mathit{std}$ for $\mathit{\widehat{Err}}$, empirical coverage $\mathit{\hat{\phi}}$, and $\mathit{MinCoeff}$.}
\label{tab:waterbirds}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|c|cccccccccccccccccc}
\toprule
                                                 \textbf{Metric} & \textbf{$c$} &      \textbf{DG} &               \textbf{SAT} &   \textbf{SAT+EM} &            \textbf{SelNet} &         \textbf{SelNet+EM} &                \textbf{SR} &   \textbf{SAT+SR} & \textbf{SAT+EM+SR} &         \textbf{SelNet+SR} &      \textbf{SelNet+EM+SR} &          \textbf{ENS} &       \textbf{ENS+SR} &         \textbf{ConfidNet} &     \textbf{SELE} &                \textbf{REG} &            \textbf{SCross} &   \textbf{AUCross} & \textbf{PlugInAUC} \\
\midrule
 \multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{\widehat{Err}}$}} &        $.99$ &          $ .143 \pm .008 $ &          $ .093 \pm .006 $ & $ .109 \pm .007 $ &          $ .114 \pm .007 $ &          $ .120 \pm .007 $ &          $ .094 \pm .006 $ & $ .094 \pm .006 $ &  $ .110 \pm .007 $ &          $ .115 \pm .007 $ &          $ .117 \pm .007 $ & $\mathbf{ .083 \pm .006 }$ & $\mathbf{ .083 \pm .006 }$ &          $ .101 \pm .006 $ & $ .139 \pm .007 $ &           $ .144 \pm .007 $ &          $ .102 \pm .006 $ &  $ .108 \pm .006 $ &  $ .099 \pm .007 $ \\
                                                                 &        $.95$ &          $ .142 \pm .008 $ &          $ .078 \pm .006 $ & $ .094 \pm .007 $ &          $ .109 \pm .006 $ &          $ .113 \pm .007 $ &          $ .078 \pm .006 $ & $ .080 \pm .006 $ &  $ .090 \pm .007 $ &          $ .102 \pm .007 $ &          $ .119 \pm .007 $ &          $ .075 \pm .006 $ & $\mathbf{ .064 \pm .006 }$ &          $ .093 \pm .006 $ & $ .137 \pm .007 $ &           $ .141 \pm .007 $ &          $ .084 \pm .005 $ &  $ .110 \pm .006 $ &  $ .097 \pm .007 $ \\
                                                                 &        $.90$ &          $ .134 \pm .008 $ &          $ .064 \pm .005 $ & $ .085 \pm .007 $ &          $ .101 \pm .007 $ &          $ .087 \pm .007 $ &          $ .068 \pm .006 $ & $ .062 \pm .005 $ &  $ .073 \pm .006 $ &          $ .095 \pm .007 $ &          $ .091 \pm .007 $ &          $ .063 \pm .005 $ & $\mathbf{ .049 \pm .005 }$ &          $ .081 \pm .006 $ & $ .133 \pm .007 $ &           $ .141 \pm .007 $ &          $ .065 \pm .005 $ &  $ .115 \pm .006 $ &  $ .098 \pm .007 $ \\
                                                                 &        $.85$ &          $ .112 \pm .008 $ &          $ .051 \pm .005 $ & $ .073 \pm .006 $ &          $ .086 \pm .006 $ &          $ .083 \pm .006 $ &          $ .056 \pm .005 $ & $ .049 \pm .005 $ &  $ .064 \pm .006 $ &          $ .090 \pm .006 $ &          $ .076 \pm .006 $ &          $ .052 \pm .005 $ & $\mathbf{ .039 \pm .005 }$ &          $ .064 \pm .005 $ & $ .127 \pm .007 $ &           $ .139 \pm .007 $ &          $ .048 \pm .005 $ &  $ .119 \pm .007 $ &  $ .096 \pm .007 $ \\
                                                                 &        $.80$ &          $ .089 \pm .007 $ &          $ .043 \pm .005 $ & $ .056 \pm .005 $ &          $ .098 \pm .007 $ &          $ .095 \pm .007 $ &          $ .047 \pm .006 $ & $ .040 \pm .005 $ &  $ .053 \pm .006 $ &          $ .069 \pm .006 $ &          $ .063 \pm .006 $ &          $ .041 \pm .005 $ & $\mathbf{ .031 \pm .004 }$ &          $ .055 \pm .005 $ & $ .126 \pm .008 $ &           $ .139 \pm .008 $ &          $ .035 \pm .004 $ &  $ .127 \pm .007 $ &  $ .094 \pm .007 $ \\
                                                                 &        $.75$ &          $ .072 \pm .007 $ &          $ .033 \pm .004 $ & $ .044 \pm .005 $ &          $ .082 \pm .006 $ &          $ .080 \pm .007 $ &          $ .040 \pm .005 $ & $ .033 \pm .004 $ &  $ .041 \pm .005 $ &          $ .065 \pm .005 $ &          $ .055 \pm .006 $ &          $ .034 \pm .005 $ & $\mathbf{ .023 \pm .004 }$ &          $ .049 \pm .005 $ & $ .124 \pm .008 $ &           $ .141 \pm .008 $ &          $ .029 \pm .004 $ &  $ .130 \pm .008 $ &  $ .088 \pm .007 $ \\
                                                                 &        $.70$ &          $ .058 \pm .006 $ &          $ .027 \pm .004 $ & $ .042 \pm .005 $ &          $ .079 \pm .007 $ &          $ .063 \pm .006 $ &          $ .034 \pm .005 $ & $ .027 \pm .004 $ &  $ .040 \pm .005 $ &          $ .075 \pm .006 $ &          $ .049 \pm .005 $ &          $ .028 \pm .004 $ &          $ .018 \pm .003 $ &          $ .038 \pm .004 $ & $ .119 \pm .008 $ &           $ .141 \pm .008 $ & $\mathbf{ .017 \pm .004 }$ &  $ .135 \pm .008 $ &  $ .083 \pm .006 $ \\
 \midrule 
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{\hat{\phi}}$}} &        $.99$ & $\mathbf{ .989 \pm .002 }$ & $\mathbf{ .991 \pm .002 }$ & $ .986 \pm .003 $ &          $ .981 \pm .003 $ & $\mathbf{ .990 \pm .002 }$ & $\mathbf{ .991 \pm .002 }$ & $ .994 \pm .001 $ &  $ .987 \pm .003 $ & $\mathbf{ .989 \pm .002 }$ &          $ .985 \pm .002 $ & $\mathbf{ .992 \pm .002 }$ & $\mathbf{ .990 \pm .002 }$ & $\mathbf{ .990 \pm .002 }$ & $ .973 \pm .004 $ &           $ .995 \pm .001 $ &          $ .988 \pm .002 $ &  $ .987 \pm .002 $ &  $ .994 \pm .002 $ \\
                                                                 &        $.95$ & $\mathbf{ .951 \pm .005 }$ &          $ .946 \pm .005 $ & $ .936 \pm .006 $ &          $ .938 \pm .005 $ &          $ .943 \pm .005 $ &          $ .943 \pm .005 $ & $ .959 \pm .005 $ &  $ .936 \pm .006 $ &          $ .927 \pm .006 $ &          $ .943 \pm .005 $ & $\mathbf{ .949 \pm .005 }$ & $\mathbf{ .950 \pm .004 }$ &          $ .945 \pm .005 $ & $ .937 \pm .005 $ &           $ .956 \pm .005 $ &          $ .932 \pm .005 $ &  $ .939 \pm .005 $ &  $ .940 \pm .006 $ \\
                                                                 &        $.90$ &          $ .904 \pm .006 $ &          $ .897 \pm .007 $ & $ .884 \pm .008 $ &          $ .899 \pm .007 $ &          $ .913 \pm .006 $ &          $ .906 \pm .006 $ & $ .904 \pm .007 $ &  $ .879 \pm .007 $ &          $ .889 \pm .006 $ &          $ .912 \pm .007 $ & $\mathbf{ .901 \pm .006 }$ & $\mathbf{ .900 \pm .007 }$ &          $ .895 \pm .007 $ & $ .878 \pm .007 $ &           $ .896 \pm .006 $ &          $ .857 \pm .007 $ &  $ .886 \pm .007 $ &  $ .894 \pm .007 $ \\
                                                                 &        $.85$ & $\mathbf{ .849 \pm .007 }$ &          $ .841 \pm .009 $ & $ .845 \pm .009 $ &          $ .842 \pm .009 $ &          $ .835 \pm .009 $ &          $ .855 \pm .008 $ & $ .844 \pm .008 $ &  $ .826 \pm .008 $ &          $ .842 \pm .009 $ &          $ .831 \pm .009 $ &          $ .856 \pm .007 $ &          $ .849 \pm .009 $ &          $ .845 \pm .008 $ & $ .812 \pm .008 $ &           $ .854 \pm .007 $ &          $ .775 \pm .008 $ &  $ .821 \pm .007 $ &  $ .847 \pm .008 $ \\
                                                                 &        $.80$ & $\mathbf{ .801 \pm .009 }$ &          $ .785 \pm .010 $ & $ .776 \pm .009 $ & $\mathbf{ .799 \pm .009 }$ &          $ .803 \pm .009 $ &          $ .804 \pm .009 $ & $ .775 \pm .010 $ &  $ .779 \pm .009 $ &          $ .790 \pm .009 $ & $\mathbf{ .801 \pm .009 }$ &          $ .796 \pm .009 $ & $\mathbf{ .800 \pm .009 }$ &          $ .808 \pm .008 $ & $ .761 \pm .009 $ &           $ .807 \pm .008 $ &          $ .695 \pm .009 $ &  $ .752 \pm .009 $ &  $ .807 \pm .008 $ \\
                                                                 &        $.75$ & $\mathbf{ .749 \pm .010 }$ &          $ .716 \pm .010 $ & $ .723 \pm .009 $ &          $ .756 \pm .010 $ &          $ .757 \pm .009 $ &          $ .754 \pm .010 $ & $ .717 \pm .010 $ &  $ .729 \pm .010 $ &          $ .745 \pm .010 $ &          $ .733 \pm .010 $ & $\mathbf{ .746 \pm .009 }$ &          $ .750 \pm .010 $ &          $ .756 \pm .010 $ & $ .710 \pm .010 $ &           $ .759 \pm .009 $ &          $ .640 \pm .009 $ &  $ .685 \pm .009 $ &  $ .760 \pm .009 $ \\
                                                                 &        $.70$ &          $ .705 \pm .010 $ &          $ .677 \pm .011 $ & $ .684 \pm .010 $ &          $ .693 \pm .011 $ &          $ .710 \pm .010 $ &          $ .699 \pm .011 $ & $ .671 \pm .011 $ &  $ .689 \pm .010 $ &          $ .697 \pm .009 $ &          $ .717 \pm .010 $ & $\mathbf{ .698 \pm .009 }$ &          $ .699 \pm .011 $ &          $ .690 \pm .010 $ & $ .664 \pm .010 $ &           $ .707 \pm .009 $ &          $ .573 \pm .009 $ &  $ .626 \pm .010 $ &  $ .701 \pm .010 $ \\
  \midrule
\multirow{7}{*}{\rotatebox[origin=c]{90}{$\mathit{MinCoeff}$}} &        $.99$ &          $ .968 \pm .037 $ &          $ .987 \pm .039 $ & $ .987 \pm .039 $ &          $ .988 \pm .037 $ &          $ .980 \pm .037 $ &          $ .991 \pm .038 $ & $ .993 \pm .038 $ &  $ .982 \pm .037 $ & $\mathbf{ .997 \pm .038 }$ &          $ .980 \pm .037 $ & $\mathbf{ .995 \pm .037 }$ &          $ .988 \pm .038 $ &         $ 1.003 \pm .038 $ & $ .978 \pm .038 $ &          $ 1.009 \pm .038 $ &         $ 1.004 \pm .038 $ & $ 1.017 \pm .038 $ & $ 1.012 \pm .038 $ \\
                                                                 &        $.95$ &          $ .840 \pm .037 $ &          $ .919 \pm .039 $ & $ .932 \pm .039 $ &          $ .918 \pm .037 $ &          $ .913 \pm .037 $ &          $ .925 \pm .039 $ & $ .938 \pm .039 $ &  $ .913 \pm .039 $ &          $ .901 \pm .038 $ &          $ .886 \pm .036 $ &          $ .926 \pm .037 $ &          $ .925 \pm .039 $ &          $ .952 \pm .039 $ & $ .944 \pm .038 $ &          $ 1.001 \pm .039 $ & $\mathbf{ .994 \pm .038 }$ & $ 1.055 \pm .040 $ & $ 1.034 \pm .040 $ \\
                                                                 &        $.90$ &          $ .683 \pm .036 $ &          $ .835 \pm .036 $ & $ .874 \pm .040 $ &          $ .900 \pm .038 $ &          $ .871 \pm .035 $ &          $ .878 \pm .039 $ & $ .854 \pm .040 $ &  $ .832 \pm .038 $ &          $ .873 \pm .037 $ &          $ .871 \pm .037 $ &          $ .846 \pm .038 $ &          $ .853 \pm .037 $ &          $ .876 \pm .038 $ & $ .870 \pm .037 $ & $\mathbf{ 1.006 \pm .040 }$ &         $ 1.009 \pm .041 $ & $ 1.108 \pm .041 $ & $ 1.068 \pm .042 $ \\
                                                                 &        $.85$ &          $ .496 \pm .034 $ &          $ .763 \pm .036 $ & $ .829 \pm .039 $ &          $ .664 \pm .039 $ &          $ .694 \pm .033 $ &          $ .820 \pm .038 $ & $ .763 \pm .037 $ &  $ .779 \pm .039 $ &          $ .648 \pm .037 $ &          $ .683 \pm .036 $ &          $ .785 \pm .039 $ &          $ .755 \pm .036 $ &          $ .771 \pm .037 $ & $ .799 \pm .039 $ &  $\mathbf{ .992 \pm .041 }$ &         $ 1.035 \pm .042 $ & $ 1.174 \pm .043 $ & $ 1.098 \pm .043 $ \\
                                                                 &        $.80$ &          $ .386 \pm .032 $ &          $ .694 \pm .037 $ & $ .722 \pm .037 $ &          $ .435 \pm .031 $ &          $ .418 \pm .031 $ &          $ .760 \pm .037 $ & $ .691 \pm .039 $ &  $ .717 \pm .038 $ &          $ .634 \pm .037 $ &          $ .785 \pm .038 $ &          $ .704 \pm .039 $ &          $ .704 \pm .039 $ &          $ .697 \pm .038 $ & $ .757 \pm .039 $ & $\mathbf{ 1.007 \pm .041 }$ &         $ 1.032 \pm .047 $ & $ 1.268 \pm .046 $ & $ 1.120 \pm .044 $ \\
                                                                 &        $.75$ &          $ .318 \pm .030 $ &          $ .614 \pm .037 $ & $ .638 \pm .038 $ &          $ .365 \pm .029 $ &          $ .354 \pm .030 $ &          $ .723 \pm .038 $ & $ .621 \pm .039 $ &  $ .645 \pm .037 $ &          $ .556 \pm .034 $ &          $ .691 \pm .040 $ &          $ .656 \pm .038 $ &          $ .627 \pm .035 $ &          $ .619 \pm .038 $ & $ .748 \pm .040 $ & $\mathbf{ 1.015 \pm .042 }$ &         $ 1.040 \pm .048 $ & $ 1.349 \pm .049 $ & $ 1.138 \pm .044 $ \\
                                                                 &        $.70$ &          $ .252 \pm .026 $ &          $ .578 \pm .037 $ & $ .585 \pm .036 $ &          $ .351 \pm .030 $ &          $ .279 \pm .028 $ &          $ .690 \pm .038 $ & $ .574 \pm .038 $ &  $ .608 \pm .036 $ &          $ .687 \pm .042 $ &          $ .652 \pm .038 $ &          $ .600 \pm .038 $ &          $ .581 \pm .033 $ &          $ .500 \pm .034 $ & $ .722 \pm .042 $ & $\mathbf{ 1.003 \pm .044 }$ &         $ 1.069 \pm .051 $ & $ 1.448 \pm .053 $ & $ 1.180 \pm .046 $ \\
\bottomrule
\end{tabular}
}
\end{table}

